Cascaded Calibration of Mechatronic Systems via Bayesian Inference

Sensors in high-precision mechatronic systems require accurate calibration, which is achieved using test beds that, in turn, require even more accurate calibration. The aim of this paper is to develop a cascaded calibration method for position sensors of mechatronic systems while taking into account the variance of the calibration model of the test bed. The developed calibration method employs Gaussian Process regression to obtain a model of the position-dependent sensor inaccuracies by combining prior knowledge of the sensor with data using Bayesian inference. Monte Carlo simulations show that the developed calibration approach leads to significantly higher calibration accuracy when compared to alternative regression techniques, especially when the number of available calibration points is limited. The results indicate that more accurate calibration of position sensors is possible with fewer resources.

==> IFAC2023/figures/case1_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.25\linewidth,
at={(0.7in,0.5in)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.001,
xminorticks=true,
ymin=0,
ymax=30000,
ylabel style={font=\color{white!15!black}},
ylabel={pdf [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=0.8, forget plot]
  table[row sep=crcr]{%
7.62499999999956e-05	0\\
7.8750000000107e-05	0\\
8.12499999997414e-05	0\\
8.37499999998939e-05	0\\
8.62499999997799e-05	0\\
8.87499999999439e-05	0\\
9.12499999997027e-05	0\\
9.37499999996441e-05	0\\
9.62499999997977e-05	0\\
9.87500000002335e-05	80\\
0.000101250000000073	400\\
0.000103750000000009	1360\\
0.00010624999999995	2080\\
0.00010875000000003	4560.00000000001\\
0.000111250000000304	7599.99999999998\\
0.000113749999999569	9040.00000000003\\
0.000116249999999971	14800\\
0.00011874999999989	17360\\
0.000121249999999821	18640\\
0.000123749999999661	21840.0000000002\\
0.00012624999999993	23679.9999999999\\
0.000128749999999463	24799.9999999999\\
0.000131250000000522	24719.9999999999\\
0.000133750000000237	24880.0000000002\\
0.000136250000000305	22959.9999999999\\
0.0001387500000001	17440\\
0.000141249999999837	15200\\
0.000143750000000009	18000.0000000001\\
0.000146250000000578	15360\\
0.00014874999999984	14960\\
0.000151250000000329	11920\\
0.000153750000000516	11920.0000000001\\
0.000156249999999816	9039.99999999998\\
0.000158750000000076	8159.99999999998\\
0.000161249999999769	6399.99999999999\\
0.000163749999999948	6159.99999999999\\
0.000166249999999746	5280.00000000004\\
0.000168750000000563	4559.99999999999\\
0.000171250000000402	3919.99999999999\\
0.000173749999999374	3999.99999999999\\
0.000176249999999524	2480.00000000002\\
0.000178750000000088	2319.99999999999\\
0.000181250000000524	2239.99999999999\\
0.000183750000000619	2080\\
0.000186249999999722	1120.00000000001\\
0.000188750000000406	2000\\
0.000191249999999672	1280\\
0.000193750000000459	1040\\
0.000196250000000201	1280.00000000001\\
0.000198749999999473	1360\\
0.000201249999999891	799.999999999996\\
0.000203750000000697	480\\
0.000206249999999975	640\\
0.000208750000000749	400.000000000004\\
0.000211249999999748	640\\
0.000213749999999537	400\\
0.000216250000000382	879.999999999996\\
0.00021874999999961	240.000000000004\\
0.000221249999999684	80\\
0.000223750000000432	240\\
0.000226250000000143	400\\
0.000228750000000301	80\\
0.000231250000000772	320\\
0.000233750000000749	320\\
0.000236250000000646	80\\
0.0002387499999999	80\\
0.00024124999999962	320.000000000004\\
0.000243749999999559	80\\
0.000246250000000892	240.000000000004\\
0.000248750000000321	160\\
0.000251250000000027	160\\
0.00025375000000058	400\\
0.000256249999999385	160\\
0.000258749999999695	80\\
0.000261250000000718	0\\
0.000263749999998981	0\\
0.000266250000000198	0\\
0.000268750000000318	80\\
0.000271250000000478	80\\
0.000273749999999484	80\\
0.000276250000000419	160\\
0.000278750000000781	80\\
0.000281249999999319	0\\
0.000283750000000572	80\\
0.000286249999999176	160\\
0.00028874999999979	160.000000000004\\
0.000291250000000762	160\\
0.000293749999999976	0\\
0.000296250000001108	0\\
0.000298749999999506	0\\
0.000301249999998771	160\\
0.000303750000000637	0\\
0.000306249999999268	80\\
0.000308750000000328	0\\
0.000311250000000454	0\\
0.000313750000000533	0\\
0.000316250000001183	80\\
0.000318750000000288	0\\
0.000321250000000287	0\\
0.000323750000000885	160\\
0.000326250000000538	0\\
0.000328750000001278	0\\
0.000331249999999988	0\\
0.00033375000000137	0\\
0.000336249999999876	0\\
0.00033874999999956	80\\
0.000341249999999177	0\\
0.000343750000000858	80\\
0.000346249999999796	0\\
0.000348750000000393	0\\
0.000351250000001108	0\\
0.000353749999999474	80\\
0.00035625000000016	0\\
0.000358749999998921	0\\
0.000361249999998502	80\\
0.000363749999999962	0\\
0.000366249999998669	0\\
0.000368750000000438	0\\
0.000371249999999493	0\\
0.000373750000000768	0\\
0.000376250000000217	0\\
0.000378750000000312	0\\
0.0003812500000015	0\\
0.000383750000000515	0\\
0.00038624999999892	0\\
0.000388749999999418	0\\
0.000391249999999052	0\\
0.000393749999998808	80\\
0.000396250000000363	0\\
0.000398749999999277	0\\
0.000401250000001262	0\\
0.000403750000001524	0\\
0.000406250000000329	0\\
0.000408750000001476	0\\
0.000411249999999718	0\\
0.000413750000001599	0\\
0.000416250000000872	0\\
0.000418750000001141	0\\
0.000421249999999456	0\\
0.000423750000000092	0\\
0.000426249999999005	80\\
0.000428749999998716	0\\
0.000431250000000621	0\\
0.000433749999999141	0\\
0.000436249999999661	0\\
0.000438749999998662	0\\
0.000441249999998369	0\\
0.000443750000001491	80\\
0.000446250000000133	0\\
0.000448749999999953	0\\
0.000451250000001498	0\\
0.000453750000001612	0\\
0.000456250000000335	0\\
0.000458749999998114	0\\
0.000461249999998319	0\\
0.000463749999999703	0\\
0.00046625000000179	0\\
0.000468750000000092	0\\
0.000471249999998351	0\\
0.000473749999998715	0\\
0.000476250000000883	0\\
0.000478749999998507	0\\
0.00048125000000091	0\\
0.000483749999999971	0\\
0.000486249999998256	0\\
0.000488749999998235	0\\
0.00049125000000052	0\\
0.000493749999999003	0\\
0.00049625000000186	0\\
0.000498749999999922	0\\
0.000501249999998077	0\\
0.000503749999997975	0\\
0.000506249999998145	0\\
0.000508749999999305	0\\
0.000511249999997909	0\\
0.000513750000001911	0\\
0.0005162500000003	0\\
0.000518750000002115	80\\
0.000521249999998838	0\\
0.00052375000000109	0\\
0.000526249999997829	80\\
0.0005287499999993	0\\
0.000531250000001871	0\\
0.000533750000001777	0\\
0.000536250000001001	0\\
0.000538750000000473	0\\
0.000541249999998309	0\\
0.000543749999997764	0\\
0.000546249999997779	0\\
0.000548750000002272	0\\
0.000551249999997998	0\\
0.000553750000001994	0\\
0.000556249999999079	0\\
0.000558749999999935	80\\
0.000561249999997902	0\\
0.000563750000000717	0\\
0.000566250000001996	0\\
0.000568750000000116	0\\
0.000571249999999001	0\\
0.000573749999999806	0\\
0.000576249999997718	0\\
0.000578749999998552	0\\
0.000581250000002176	0\\
0.000583750000000633	0\\
0.000586250000001243	0\\
0.000588750000001413	0\\
0.000591249999997919	0\\
0.000593750000001821	0\\
0.000596249999999238	0\\
0.00059875000000182	80\\
0.000601249999998165	0\\
0.000603750000000504	0\\
0.000606250000001523	0\\
0.000608750000001879	0\\
0.00061124999999781	0\\
0.000613749999999649	0\\
0.000616249999999515	0\\
0.000618750000000775	0\\
0.000621250000001712	0\\
0.000623750000000041	0\\
0.000626249999997861	0\\
0.000628750000001774	0\\
0.000631250000002172	0\\
0.000633750000000115	0\\
0.000636249999997847	0\\
0.000638750000000082	0\\
0.000641249999999492	0\\
0.000643749999999885	0\\
0.000646250000002322	0\\
0.000648750000002037	0\\
0.000651250000001932	0\\
0.000653749999999256	0\\
0.000656249999999731	0\\
0.000658749999999138	0\\
0.000661249999997966	0\\
0.000663749999999963	0\\
0.000666249999999725	0\\
0.000668749999998252	80\\
0.000671250000002217	0\\
0.000673750000000866	0\\
0.000676249999999268	0\\
0.000678750000001362	0\\
0.000681249999998537	0\\
0.000683749999998267	0\\
0.000686250000001847	0\\
0.000688749999999145	0\\
0.000691249999998185	0\\
0.000693749999997457	0\\
0.000696249999998638	0\\
0.000698750000002216	0\\
0.000701249999997336	0\\
0.000703749999998765	0\\
0.000706250000002002	0\\
0.000708750000002911	0\\
0.000711250000000073	0\\
0.000713749999997352	0\\
0.000716250000000684	0\\
0.000718750000002916	0\\
0.000721249999998701	0\\
0.000723749999999854	0\\
0.000726250000002522	80\\
0.000728750000002652	0\\
0.000731249999999683	0\\
0.000733750000000461	0\\
0.000736249999998702	0\\
0.000738749999997503	0\\
0.0007412500000014	0\\
0.000743750000002169	0\\
0.00074625000000199	0\\
0.000748749999999567	0\\
0.00075125000000128	0\\
0.000753750000001117	0\\
0.00075624999999833	0\\
0.000758750000002872	0\\
0.000761250000002786	0\\
0.000763750000001457	0\\
0.000766249999997937	0\\
0.000768749999999211	0\\
0.000771250000000494	0\\
0.000773749999997684	0\\
0.000776250000000153	0\\
0.000778749999998239	0\\
0.000781250000002198	0\\
0.000783750000003232	0\\
0.000786249999999733	0\\
0.000788749999997704	0\\
0.00079124999999803	0\\
0.0007937499999969	0\\
0.000796249999999681	0\\
0.000798750000001691	0\\
0.000801250000002262	0\\
0.000803749999998961	0\\
0.000806250000002062	0\\
0.000808750000001947	0\\
0.000811249999997148	0\\
0.000813750000002554	0\\
0.000816250000003151	0\\
0.000818750000003009	0\\
0.000821249999999582	0\\
0.000823749999999024	0\\
0.000826249999997251	0\\
0.000828750000002397	0\\
0.000831250000002046	0\\
0.000833749999999791	0\\
0.000836250000003494	0\\
0.000838749999999356	0\\
0.000841250000003109	0\\
0.000843749999999117	0\\
0.000846249999998963	0\\
0.000848750000001618	0\\
0.000851250000002886	0\\
0.000853749999997928	0\\
0.000856249999998253	0\\
0.00085874999999871	0\\
0.000861250000001682	0\\
0.000863749999998364	0\\
0.000866250000000561	0\\
0.000868750000000337	0\\
0.000871250000002003	0\\
0.000873750000003486	0\\
0.000876249999999459	0\\
0.000878749999999302	0\\
0.00088125000000114	0\\
0.000883750000002506	0\\
0.000886249999996397	0\\
0.0008887499999971	0\\
0.000891249999999312	0\\
0.00089374999999652	0\\
0.000896249999999749	0\\
0.000898749999996441	0\\
0.000901249999999293	0\\
0.000903749999997555	0\\
0.000906249999998645	0\\
0.000908750000002019	0\\
0.000911250000003162	0\\
0.000913749999997721	0\\
0.000916250000001083	0\\
0.000918749999999068	0\\
0.000921249999998178	0\\
0.000923749999999331	0\\
0.000926250000002258	0\\
0.000928750000002219	0\\
0.000931250000002329	0\\
0.000933750000002647	0\\
0.000936249999996986	0\\
0.000938750000001162	0\\
0.000941250000002892	0\\
0.000943749999997891	0\\
0.000946250000002812	0\\
0.000948749999996904	0\\
0.000951249999998237	0\\
0.000953749999997375	0\\
0.000956250000002179	0\\
0.000958750000003044	0\\
0.00096125000000204	0\\
0.000963750000002187	0\\
0.000966249999996595	0\\
0.000968749999998047	0\\
0.000971250000003989	0\\
0.000973750000001796	0\\
0.000976249999998689	0\\
0.000978750000002958	0\\
0.000981249999996703	0\\
0.000983749999998841	0\\
0.000986249999996928	0\\
0.000988750000002204	0\\
0.000991249999997568	0\\
0.000993750000001331	0\\
0.000996249999998453	0\\
0.000998749999996247	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.37499999997931e-05	0\\
9.62499999997977e-05	0\\
9.87500000002335e-05	80\\
0.000101250000000073	400\\
0.000103750000000009	1360\\
0.00010624999999995	2080\\
0.00010875000000003	4560.00000000001\\
0.000111250000000304	7599.99999999998\\
0.000113749999999569	9040.00000000003\\
0.000116249999999971	14800\\
0.00011874999999989	17360\\
0.000121249999999821	18640\\
0.000123749999999661	21840.0000000002\\
0.00012624999999993	23679.9999999999\\
0.000128749999999463	24799.9999999999\\
0.000131250000000522	24719.9999999999\\
0.000133750000000237	24880.0000000002\\
0.000136250000000305	22959.9999999999\\
0.0001387500000001	17440\\
0.000141249999999837	15200\\
0.000143750000000009	18000.0000000001\\
0.000146250000000578	15360\\
0.00014874999999984	14960\\
0.000151250000000329	11920\\
0.000153750000000516	11920.0000000001\\
0.000156249999999816	9039.99999999998\\
0.000158750000000076	8159.99999999998\\
0.000161249999999769	6399.99999999999\\
0.000163749999999948	6159.99999999999\\
0.000166249999999746	5280.00000000004\\
0.000168750000000563	4559.99999999999\\
0.000171250000000402	3919.99999999999\\
0.000173749999999374	3999.99999999999\\
0.000176249999999524	2480.00000000002\\
0.000178750000000088	2319.99999999999\\
0.000181250000000524	2239.99999999999\\
0.000183750000000619	2080\\
0.000186249999999722	1120.00000000001\\
0.000188750000000406	2000\\
0.000191249999999672	1280\\
0.000193750000000459	1040\\
0.000196250000000201	1280.00000000001\\
0.000198749999999473	1360\\
0.000201249999999891	799.999999999996\\
0.000203750000000697	480\\
0.000206249999999975	640\\
0.000208750000000749	400.000000000004\\
0.000211249999999748	640\\
0.000213749999999537	400\\
0.000216250000000382	879.999999999996\\
0.00021874999999961	240.000000000004\\
0.000221249999999684	80\\
0.000226250000000143	400\\
0.000228750000000301	80\\
0.000231250000000772	320\\
0.000233750000000749	320\\
0.000236250000000646	80\\
0.0002387499999999	80\\
0.00024124999999962	320.000000000004\\
0.000243749999999559	80\\
0.000246250000000892	240.000000000004\\
0.000248750000000321	160\\
0.000251250000000027	160\\
0.00025375000000058	400\\
0.000256249999999385	160\\
0.000261250000000718	0\\
0.000266250000000198	0\\
0.000268750000000318	80\\
0.000273749999999484	80\\
0.000276250000000419	160\\
0.000281249999999319	0\\
0.000286249999999176	160\\
0.000291250000000762	160\\
0.000293749999999976	0\\
0.000298749999999506	0\\
0.000301249999998771	160\\
0.000303750000000637	0\\
0.000306249999999268	80\\
0.000308750000000328	0\\
0.000313750000000533	0\\
0.000316250000001183	80\\
0.000318750000000288	0\\
0.000321250000000287	0\\
0.000323750000000885	160\\
0.000326250000000538	0\\
0.000336249999999876	0\\
0.00033874999999956	80\\
0.000341249999999177	0\\
0.000343750000000858	80\\
0.000346249999999796	0\\
0.000351250000001108	0\\
0.000353749999999474	80\\
0.00035625000000016	0\\
0.000358749999998921	0\\
0.000361249999998502	80\\
0.000363749999999962	0\\
0.000391249999999052	0\\
0.000393749999998808	80\\
0.000396250000000363	0\\
0.000423750000000092	0\\
0.000426249999999005	80\\
0.000428749999998716	0\\
0.000441249999998369	0\\
0.000443750000001491	80\\
0.000446250000000133	0\\
0.0005162500000003	0\\
0.000518750000002115	80\\
0.000521249999998838	0\\
0.00052375000000109	0\\
0.000526249999997829	80\\
0.0005287499999993	0\\
0.000556249999999079	0\\
0.000558749999999935	80\\
0.000561249999997902	0\\
0.000596249999999238	0\\
0.00059875000000182	80\\
0.000601249999998165	0\\
0.000666249999999725	0\\
0.000668749999998252	80\\
0.000671250000002217	0\\
0.000723749999999854	0\\
0.000726250000002522	80\\
0.000728750000002652	0\\
0.0010012499999971	0\\
};
\addplot [color=mycolor1, line width=0.8, forget plot]
  table[row sep=crcr]{%
7.62499999999956e-05	0\\
7.8750000000107e-05	0\\
8.12499999997414e-05	0\\
8.37499999998939e-05	0\\
8.62499999997799e-05	0\\
8.87499999999439e-05	0\\
9.12499999997027e-05	0\\
9.37499999996441e-05	0\\
9.62499999997977e-05	0\\
9.87500000002335e-05	0\\
0.000101250000000073	640\\
0.000103750000000009	1120\\
0.00010624999999995	2559.99999999999\\
0.00010875000000003	4640.00000000001\\
0.000111250000000304	6639.99999999998\\
0.000113749999999569	11920\\
0.000116249999999971	14240\\
0.00011874999999989	17920\\
0.000121249999999821	17840\\
0.000123749999999661	19760.0000000002\\
0.00012624999999993	25039.9999999999\\
0.000128749999999463	25039.9999999999\\
0.000131250000000522	24559.9999999999\\
0.000133750000000237	24960.0000000002\\
0.000136250000000305	20159.9999999999\\
0.0001387500000001	19199.9999999999\\
0.000141249999999837	17440\\
0.000143750000000009	17360.0000000001\\
0.000146250000000578	15600\\
0.00014874999999984	14640\\
0.000151250000000329	12320\\
0.000153750000000516	11040.0000000001\\
0.000156249999999816	9839.99999999997\\
0.000158750000000076	9279.99999999997\\
0.000161249999999769	7039.99999999998\\
0.000163749999999948	5199.99999999999\\
0.000166249999999746	4800.00000000004\\
0.000168750000000563	4079.99999999999\\
0.000171250000000402	3679.99999999999\\
0.000173749999999374	3199.99999999999\\
0.000176249999999524	3360.00000000003\\
0.000178750000000088	2239.99999999999\\
0.000181250000000524	2399.99999999999\\
0.000183750000000619	1440\\
0.000186249999999722	1760.00000000001\\
0.000188750000000406	1200\\
0.000191249999999672	719.999999999996\\
0.000193750000000459	959.999999999996\\
0.000196250000000201	400.000000000004\\
0.000198749999999473	1280\\
0.000201249999999891	959.999999999996\\
0.000203750000000697	640\\
0.000206249999999975	480\\
0.000208750000000749	400.000000000004\\
0.000211249999999748	320\\
0.000213749999999537	320\\
0.000216250000000382	480\\
0.00021874999999961	400.000000000004\\
0.000221249999999684	80\\
0.000223750000000432	160\\
0.000226250000000143	80\\
0.000228750000000301	240.000000000004\\
0.000231250000000772	160\\
0.000233750000000749	160\\
0.000236250000000646	160\\
0.0002387499999999	240\\
0.00024124999999962	160\\
0.000243749999999559	80\\
0.000246250000000892	80\\
0.000248750000000321	0\\
0.000251250000000027	0\\
0.00025375000000058	80\\
0.000256249999999385	160\\
0.000258749999999695	0\\
0.000261250000000718	0\\
0.000263749999998981	0\\
0.000266250000000198	80\\
0.000268750000000318	0\\
0.000271250000000478	0\\
0.000273749999999484	0\\
0.000276250000000419	0\\
0.000278750000000781	80\\
0.000281249999999319	160\\
0.000283750000000572	80\\
0.000286249999999176	0\\
0.00028874999999979	0\\
0.000291250000000762	0\\
0.000293749999999976	80\\
0.000296250000001108	80\\
0.000298749999999506	0\\
0.000301249999998771	0\\
0.000303750000000637	0\\
0.000306249999999268	0\\
0.000308750000000328	80\\
0.000311250000000454	80\\
0.000313750000000533	0\\
0.000316250000001183	0\\
0.000318750000000288	0\\
0.000321250000000287	0\\
0.000323750000000885	0\\
0.000326250000000538	0\\
0.000328750000001278	0\\
0.000331249999999988	0\\
0.00033375000000137	0\\
0.000336249999999876	0\\
0.00033874999999956	0\\
0.000341249999999177	0\\
0.000343750000000858	0\\
0.000346249999999796	0\\
0.000348750000000393	0\\
0.000351250000001108	0\\
0.000353749999999474	0\\
0.00035625000000016	0\\
0.000358749999998921	0\\
0.000361249999998502	80\\
0.000363749999999962	0\\
0.000366249999998669	0\\
0.000368750000000438	0\\
0.000371249999999493	0\\
0.000373750000000768	0\\
0.000376250000000217	0\\
0.000378750000000312	0\\
0.0003812500000015	0\\
0.000383750000000515	0\\
0.00038624999999892	0\\
0.000388749999999418	0\\
0.000391249999999052	0\\
0.000393749999998808	0\\
0.000396250000000363	0\\
0.000398749999999277	0\\
0.000401250000001262	0\\
0.000403750000001524	0\\
0.000406250000000329	0\\
0.000408750000001476	0\\
0.000411249999999718	0\\
0.000413750000001599	0\\
0.000416250000000872	0\\
0.000418750000001141	0\\
0.000421249999999456	0\\
0.000423750000000092	0\\
0.000426249999999005	0\\
0.000428749999998716	0\\
0.000431250000000621	0\\
0.000433749999999141	0\\
0.000436249999999661	0\\
0.000438749999998662	0\\
0.000441249999998369	0\\
0.000443750000001491	0\\
0.000446250000000133	0\\
0.000448749999999953	0\\
0.000451250000001498	0\\
0.000453750000001612	0\\
0.000456250000000335	0\\
0.000458749999998114	0\\
0.000461249999998319	0\\
0.000463749999999703	0\\
0.00046625000000179	0\\
0.000468750000000092	0\\
0.000471249999998351	0\\
0.000473749999998715	0\\
0.000476250000000883	0\\
0.000478749999998507	0\\
0.00048125000000091	0\\
0.000483749999999971	0\\
0.000486249999998256	80\\
0.000488749999998235	0\\
0.00049125000000052	0\\
0.000493749999999003	80\\
0.00049625000000186	0\\
0.000498749999999922	0\\
0.000501249999998077	0\\
0.000503749999997975	0\\
0.000506249999998145	0\\
0.000508749999999305	0\\
0.000511249999997909	0\\
0.000513750000001911	0\\
0.0005162500000003	0\\
0.000518750000002115	0\\
0.000521249999998838	0\\
0.00052375000000109	0\\
0.000526249999997829	0\\
0.0005287499999993	0\\
0.000531250000001871	0\\
0.000533750000001777	80.0000000000036\\
0.000536250000001001	0\\
0.000538750000000473	80\\
0.000541249999998309	0\\
0.000543749999997764	0\\
0.000546249999997779	0\\
0.000548750000002272	0\\
0.000551249999997998	0\\
0.000553750000001994	0\\
0.000556249999999079	0\\
0.000558749999999935	80\\
0.000561249999997902	0\\
0.000563750000000717	0\\
0.000566250000001996	0\\
0.000568750000000116	0\\
0.000571249999999001	0\\
0.000573749999999806	0\\
0.000576249999997718	0\\
0.000578749999998552	0\\
0.000581250000002176	80\\
0.000583750000000633	0\\
0.000586250000001243	0\\
0.000588750000001413	0\\
0.000591249999997919	0\\
0.000593750000001821	0\\
0.000596249999999238	0\\
0.00059875000000182	0\\
0.000601249999998165	0\\
0.000603750000000504	0\\
0.000606250000001523	0\\
0.000608750000001879	0\\
0.00061124999999781	0\\
0.000613749999999649	0\\
0.000616249999999515	0\\
0.000618750000000775	0\\
0.000621250000001712	0\\
0.000623750000000041	0\\
0.000626249999997861	0\\
0.000628750000001774	0\\
0.000631250000002172	0\\
0.000633750000000115	0\\
0.000636249999997847	0\\
0.000638750000000082	0\\
0.000641249999999492	80\\
0.000643749999999885	0\\
0.000646250000002322	0\\
0.000648750000002037	0\\
0.000651250000001932	0\\
0.000653749999999256	80\\
0.000656249999999731	0\\
0.000658749999999138	0\\
0.000661249999997966	0\\
0.000663749999999963	0\\
0.000666249999999725	0\\
0.000668749999998252	0\\
0.000671250000002217	0\\
0.000673750000000866	0\\
0.000676249999999268	0\\
0.000678750000001362	0\\
0.000681249999998537	0\\
0.000683749999998267	0\\
0.000686250000001847	0\\
0.000688749999999145	0\\
0.000691249999998185	0\\
0.000693749999997457	0\\
0.000696249999998638	0\\
0.000698750000002216	0\\
0.000701249999997336	0\\
0.000703749999998765	0\\
0.000706250000002002	0\\
0.000708750000002911	0\\
0.000711250000000073	0\\
0.000713749999997352	0\\
0.000716250000000684	0\\
0.000718750000002916	0\\
0.000721249999998701	0\\
0.000723749999999854	0\\
0.000726250000002522	0\\
0.000728750000002652	0\\
0.000731249999999683	0\\
0.000733750000000461	0\\
0.000736249999998702	0\\
0.000738749999997503	0\\
0.0007412500000014	0\\
0.000743750000002169	0\\
0.00074625000000199	0\\
0.000748749999999567	0\\
0.00075125000000128	0\\
0.000753750000001117	0\\
0.00075624999999833	0\\
0.000758750000002872	0\\
0.000761250000002786	0\\
0.000763750000001457	0\\
0.000766249999997937	0\\
0.000768749999999211	0\\
0.000771250000000494	0\\
0.000773749999997684	0\\
0.000776250000000153	0\\
0.000778749999998239	0\\
0.000781250000002198	0\\
0.000783750000003232	0\\
0.000786249999999733	0\\
0.000788749999997704	0\\
0.00079124999999803	0\\
0.0007937499999969	0\\
0.000796249999999681	0\\
0.000798750000001691	0\\
0.000801250000002262	0\\
0.000803749999998961	0\\
0.000806250000002062	0\\
0.000808750000001947	0\\
0.000811249999997148	0\\
0.000813750000002554	0\\
0.000816250000003151	0\\
0.000818750000003009	0\\
0.000821249999999582	0\\
0.000823749999999024	0\\
0.000826249999997251	0\\
0.000828750000002397	0\\
0.000831250000002046	0\\
0.000833749999999791	0\\
0.000836250000003494	0\\
0.000838749999999356	0\\
0.000841250000003109	0\\
0.000843749999999117	0\\
0.000846249999998963	0\\
0.000848750000001618	0\\
0.000851250000002886	0\\
0.000853749999997928	0\\
0.000856249999998253	0\\
0.00085874999999871	0\\
0.000861250000001682	0\\
0.000863749999998364	0\\
0.000866250000000561	0\\
0.000868750000000337	0\\
0.000871250000002003	0\\
0.000873750000003486	0\\
0.000876249999999459	0\\
0.000878749999999302	0\\
0.00088125000000114	0\\
0.000883750000002506	0\\
0.000886249999996397	0\\
0.0008887499999971	0\\
0.000891249999999312	0\\
0.00089374999999652	0\\
0.000896249999999749	0\\
0.000898749999996441	0\\
0.000901249999999293	0\\
0.000903749999997555	0\\
0.000906249999998645	0\\
0.000908750000002019	0\\
0.000911250000003162	0\\
0.000913749999997721	0\\
0.000916250000001083	0\\
0.000918749999999068	0\\
0.000921249999998178	0\\
0.000923749999999331	0\\
0.000926250000002258	0\\
0.000928750000002219	0\\
0.000931250000002329	0\\
0.000933750000002647	0\\
0.000936249999996986	0\\
0.000938750000001162	0\\
0.000941250000002892	0\\
0.000943749999997891	0\\
0.000946250000002812	0\\
0.000948749999996904	0\\
0.000951249999998237	0\\
0.000953749999997375	0\\
0.000956250000002179	0\\
0.000958750000003044	0\\
0.00096125000000204	0\\
0.000963750000002187	0\\
0.000966249999996595	0\\
0.000968749999998047	0\\
0.000971250000003989	0\\
0.000973750000001796	0\\
0.000976249999998689	0\\
0.000978750000002958	0\\
0.000981249999996703	0\\
0.000983749999998841	0\\
0.000986249999996928	0\\
0.000988750000002204	0\\
0.000991249999997568	0\\
0.000993750000001331	0\\
0.000996249999998453	0\\
0.000998749999996247	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.37499999997931e-05	0\\
9.87500000002335e-05	0\\
0.000101250000000073	640\\
0.000103750000000009	1120\\
0.00010624999999995	2559.99999999999\\
0.00010875000000003	4640.00000000001\\
0.000111250000000304	6639.99999999998\\
0.000113749999999569	11920\\
0.000116249999999971	14240\\
0.00011874999999989	17920\\
0.000121249999999821	17840\\
0.000123749999999661	19760.0000000002\\
0.00012624999999993	25039.9999999999\\
0.000128749999999463	25039.9999999999\\
0.000131250000000522	24559.9999999999\\
0.000133750000000237	24960.0000000002\\
0.000136250000000305	20159.9999999999\\
0.0001387500000001	19199.9999999999\\
0.000141249999999837	17440\\
0.000143750000000009	17360.0000000001\\
0.000146250000000578	15600\\
0.00014874999999984	14640\\
0.000151250000000329	12320\\
0.000153750000000516	11040.0000000001\\
0.000156249999999816	9839.99999999997\\
0.000158750000000076	9279.99999999997\\
0.000161249999999769	7039.99999999998\\
0.000163749999999948	5199.99999999999\\
0.000166249999999746	4800.00000000004\\
0.000168750000000563	4079.99999999999\\
0.000171250000000402	3679.99999999999\\
0.000173749999999374	3199.99999999999\\
0.000176249999999524	3360.00000000003\\
0.000178750000000088	2239.99999999999\\
0.000181250000000524	2399.99999999999\\
0.000183750000000619	1440\\
0.000186249999999722	1760.00000000001\\
0.000188750000000406	1200\\
0.000191249999999672	719.999999999996\\
0.000193750000000459	959.999999999996\\
0.000196250000000201	400.000000000004\\
0.000198749999999473	1280\\
0.000203750000000697	640\\
0.000206249999999975	480\\
0.000211249999999748	320\\
0.000213749999999537	320\\
0.000216250000000382	480\\
0.00021874999999961	400.000000000004\\
0.000221249999999684	80\\
0.000223750000000432	160\\
0.000226250000000143	80\\
0.000228750000000301	240.000000000004\\
0.000231250000000772	160\\
0.000236250000000646	160\\
0.0002387499999999	240\\
0.000243749999999559	80\\
0.000246250000000892	80\\
0.000248750000000321	0\\
0.000251250000000027	0\\
0.000256249999999385	160\\
0.000258749999999695	0\\
0.000263749999998981	0\\
0.000266250000000198	80\\
0.000268750000000318	0\\
0.000276250000000419	0\\
0.000281249999999319	160\\
0.000286249999999176	0\\
0.000291250000000762	0\\
0.000293749999999976	80\\
0.000296250000001108	80\\
0.000298749999999506	0\\
0.000306249999999268	0\\
0.000308750000000328	80\\
0.000311250000000454	80\\
0.000313750000000533	0\\
0.000358749999998921	0\\
0.000361249999998502	80\\
0.000363749999999962	0\\
0.000483749999999971	0\\
0.000486249999998256	80\\
0.000488749999998235	0\\
0.00049125000000052	0\\
0.000493749999999003	80\\
0.00049625000000186	0\\
0.000531250000001871	0\\
0.000533750000001777	80.0000000000036\\
0.000536250000001001	0\\
0.000538750000000473	80\\
0.000541249999998309	0\\
0.000556249999999079	0\\
0.000558749999999935	80\\
0.000561249999997902	0\\
0.000578749999998552	0\\
0.000581250000002176	80\\
0.000583750000000633	0\\
0.000638750000000082	0\\
0.000641249999999492	80\\
0.000643749999999885	0\\
0.000651250000001932	0\\
0.000653749999999256	80\\
0.000656249999999731	0\\
0.0010012499999971	0\\
};
\addplot [color=mycolor3, line width=0.8, forget plot]
  table[row sep=crcr]{%
7.62499999999956e-05	0\\
7.8750000000107e-05	0\\
8.12500000000817e-05	0\\
8.37499999998939e-05	0\\
8.62500000001411e-05	0\\
8.87499999999439e-05	0\\
9.12500000000849e-05	0\\
9.37500000000368e-05	0\\
9.62500000002008e-05	0\\
9.87499999998199e-05	0\\
0.000101250000000073	0\\
0.000103750000000009	0\\
0.00010624999999995	0\\
0.00010875000000003	0\\
0.000111249999999838	0\\
0.000113750000000046	0\\
0.000116249999999971	0\\
0.00011874999999989	0\\
0.000121249999999821	0\\
0.000123750000000179	0\\
0.00012624999999993	0\\
0.000128750000000002	0\\
0.000131249999999972	0\\
0.000133750000000237	0\\
0.000136249999999734	0\\
0.0001387500000001	0\\
0.000141249999999837	0\\
0.000143750000000009	0\\
0.000146249999999965	0\\
0.00014874999999984	0\\
0.000151249999999696	0\\
0.000153749999999872	0\\
0.000156249999999816	0\\
0.000158750000000076	0\\
0.000161249999999769	0\\
0.000163749999999948	160\\
0.000166249999999746	0\\
0.000168749999999857	240\\
0.000171249999999684	559.999999999998\\
0.000173750000000102	559.999999999998\\
0.000176250000000263	1200.00000000001\\
0.000178750000000088	1280\\
0.000181249999999765	2399.99999999999\\
0.00018374999999985	2879.99999999999\\
0.000186249999999722	3360.00000000003\\
0.000188749999999615	5519.99999999999\\
0.000191249999999672	6879.99999999998\\
0.000193749999999647	8639.99999999998\\
0.000196250000000201	9680.00000000008\\
0.000198750000000305	10080\\
0.000201249999999891	11200\\
0.000203749999999843	13680\\
0.000206249999999975	12000\\
0.000208749999999874	15040.0000000001\\
0.000211249999999748	13120\\
0.000213750000000432	14480\\
0.000216250000000382	12080\\
0.00021874999999961	12480.0000000001\\
0.000221249999999684	13440\\
0.000223750000000432	13040\\
0.000226250000000143	14960\\
0.000228750000000301	9280.00000000008\\
0.000231249999999803	10240\\
0.00023374999999977	8239.99999999998\\
0.000236249999999656	9839.99999999997\\
0.0002387499999999	8719.99999999998\\
0.00024124999999962	8080.00000000007\\
0.000243749999999559	8399.99999999989\\
0.000246249999999861	6800.00000000013\\
0.000248750000000321	7759.99999999998\\
0.000251250000000027	6879.99999999998\\
0.000253749999999517	5599.99999999999\\
0.000256250000000458	5119.99999999999\\
0.000258749999999695	5119.99999999999\\
0.000261249999999624	4639.99999999999\\
0.000263750000000085	4959.99999999999\\
0.000266250000000198	4560.00000000009\\
0.000268750000000318	4079.99999999999\\
0.000271250000000478	3759.99999999999\\
0.000273749999999484	4639.99999999999\\
0.000276250000000419	4319.99999999999\\
0.000278749999999614	3679.99999999999\\
0.000281250000000497	3679.99999999999\\
0.000283750000000572	3199.99999999999\\
0.000286250000000375	2559.99999999999\\
0.00028874999999979	2560.00000000005\\
0.000291249999999542	2959.99999999999\\
0.000293749999999976	3199.99999999999\\
0.000296249999999867	2559.99999999999\\
0.000298749999999506	2479.99999999999\\
0.000301250000000033	1680\\
0.000303749999999364	2719.99999999999\\
0.000306250000000551	1440\\
0.000308750000000328	1600.00000000003\\
0.000311250000000454	1040\\
0.000313750000000533	1600\\
0.000316249999999858	1120\\
0.000318750000000288	1440\\
0.000321250000000287	1440\\
0.000323749999999529	1280\\
0.000326250000000538	1520\\
0.000328749999999901	1040\\
0.000331249999999988	1680.00000000003\\
0.000333749999999972	1360\\
0.000336249999999876	959.999999999998\\
0.00033874999999956	1120\\
0.000341250000000606	1040\\
0.000343749999999418	1200\\
0.000346249999999796	1520\\
0.000348750000000393	1040\\
0.000351249999999636	800.000000000015\\
0.000353749999999474	959.999999999998\\
0.00035625000000016	1280\\
0.000358750000000424	639.999999999998\\
0.000361250000000015	399.999999999998\\
0.000363749999999962	1040\\
0.000366250000000203	479.999999999998\\
0.000368750000000438	320\\
0.000371249999999493	719.999999999998\\
0.000373750000000768	320.000000000005\\
0.000376250000000217	320\\
0.000378750000000312	399.999999999998\\
0.000381249999999903	320\\
0.000383750000000515	240\\
0.000386250000000538	240\\
0.000388749999999418	80\\
0.000391250000000691	240\\
0.000393750000000458	400.000000000007\\
0.000396250000000363	80\\
0.000398749999999277	240\\
0.000401249999999582	399.999999999998\\
0.000403749999999833	160\\
0.000406250000000329	80\\
0.000408749999999764	399.999999999998\\
0.000411249999999718	160\\
0.000413749999999866	0\\
0.000416249999999128	240.000000000005\\
0.000418749999999387	160\\
0.000421249999999456	320\\
0.000423750000000092	80\\
0.00042625000000079	80\\
0.000428750000000512	240\\
0.000431250000000621	80\\
0.000433749999999141	240\\
0.000436249999999661	80.0000000000018\\
0.000438750000000499	0\\
0.000441250000000217	80\\
0.000443749999999632	0\\
0.000446250000000133	80\\
0.000448749999999953	80\\
0.000451249999999608	80\\
0.000453749999999711	0\\
0.000456250000000335	80\\
0.000458750000000035	0\\
0.000461250000000251	80\\
0.000463749999999703	0\\
0.000466249999999837	160\\
0.000468750000000092	80\\
0.000471250000000325	0\\
0.000473750000000699	80\\
0.000476250000000883	240\\
0.000478750000000512	160\\
0.00048125000000091	160.000000000004\\
0.000483749999999971	80\\
0.000486250000000293	160\\
0.000488750000000282	0\\
0.00049125000000052	0\\
0.000493749999999003	0\\
0.000496249999999782	0\\
0.000498749999999922	80\\
0.000501250000000176	80\\
0.000503750000000085	160\\
0.000506250000000265	0\\
0.000508749999999305	0\\
0.00051125000000005	80\\
0.000513749999999759	80\\
0.0005162500000003	0\\
0.000518749999999942	0\\
0.000521250000001021	80\\
0.00052375000000109	0\\
0.000526250000000033	0\\
0.0005287499999993	80\\
0.000531249999999646	0\\
0.000533749999999542	0\\
0.000536250000001001	0\\
0.000538750000000473	0\\
0.000541250000000576	0\\
0.000543750000000042	80\\
0.000546250000000067	0\\
0.000548749999999973	0\\
0.000551250000000307	0\\
0.000553749999999675	0\\
0.000556249999999079	0\\
0.000558749999999935	160\\
0.000561250000000252	0\\
0.000563750000000717	0\\
0.000566249999999624	0\\
0.000568750000000116	0\\
0.000571249999999001	0\\
0.000573749999999806	0\\
0.000576250000000132	80.0000000000036\\
0.000578750000000976	80\\
0.000581249999999741	0\\
0.000583750000000633	0\\
0.000586249999998787	0\\
0.000588749999998947	0\\
0.000591250000000395	0\\
0.000593749999999334	0\\
0.000596249999999238	0\\
0.000598749999999312	80\\
0.000601250000000684	0\\
0.000603750000000504	0\\
0.000606249999998983	0\\
0.000608749999999329	0\\
0.00061125000000037	80\\
0.000613749999999649	0\\
0.000616249999999515	0\\
0.000618750000000775	0\\
0.000621249999999109	0\\
0.000623750000000041	0\\
0.000626250000000484	0\\
0.000628749999999141	0\\
0.000631249999999528	0\\
0.000633750000000115	0\\
0.000636250000000512	0\\
0.000638750000000082	0\\
0.000641249999999492	0\\
0.000643749999999885	0\\
0.000646249999999615	0\\
0.00064874999999932	0\\
0.000651249999999204	0\\
0.000653749999999256	0\\
0.000656249999999731	0\\
0.000658749999999138	0\\
0.000661250000000736	0\\
0.000663749999999963	0\\
0.000666249999999725	0\\
0.000668750000001053	0\\
0.000671249999999406	0\\
0.000673750000000866	0\\
0.000676249999999268	0\\
0.000678750000001362	80\\
0.00068125000000139	0\\
0.000683750000001131	0\\
0.000686249999998973	0\\
0.000688749999999145	0\\
0.000691250000001081	0\\
0.000693750000000363	0\\
0.000696249999998638	0\\
0.000698749999999289	0\\
0.000701250000000273	0\\
0.000703749999998765	0\\
0.000706249999999044	0\\
0.000708749999999943	0\\
0.000711250000000073	0\\
0.000713750000000341	0\\
0.000716250000000684	0\\
0.000718749999999906	0\\
0.000721249999998701	0\\
0.000723749999999854	0\\
0.00072624999999948	0\\
0.0007287499999996	0\\
0.000731249999999683	0\\
0.000733750000000461	0\\
0.000736249999998702	0\\
0.000738750000000597	0\\
0.0007412500000014	0\\
0.000743749999999054	0\\
0.000746249999998864	0\\
0.000748749999999567	0\\
0.00075125000000128	0\\
0.000753750000001117	0\\
0.000756250000001498	0\\
0.000758749999999694	0\\
0.000761249999999598	0\\
0.000763750000001457	0\\
0.000766250000001147	0\\
0.000768749999999211	0\\
0.000771250000000494	0\\
0.000773750000000925	0\\
0.000776250000000153	0\\
0.000778750000001501	0\\
0.000781249999998926	0\\
0.000783749999999949	0\\
0.000786249999999733	0\\
0.000788750000001008	0\\
0.000791250000001344	0\\
0.000793750000000224	80\\
0.000796249999999681	0\\
0.000798749999998346	0\\
0.000801249999998905	0\\
0.000803749999998961	0\\
0.000806249999998685	0\\
0.000808749999998559	0\\
0.000811250000000545	0\\
0.000813749999999145	0\\
0.000816249999999732	0\\
0.00081874999999958	0\\
0.000821249999999582	0\\
0.000823749999999024	0\\
0.000826250000000712	0\\
0.000828749999998926	0\\
0.000831249999998565	0\\
0.000833749999999791	0\\
0.000836249999999991	0\\
0.000838749999999356	0\\
0.000841249999999585	0\\
0.000843749999999117	0\\
0.000846249999998963	0\\
0.000848750000001618	0\\
0.000851249999999321	0\\
0.000853750000001504	0\\
0.000856249999998253	0\\
0.00085874999999871	0\\
0.000861250000001682	0\\
0.000863749999998364	0\\
0.000866250000000561	0\\
0.000868750000000337	0\\
0.000871249999998354	0\\
0.000873749999999826	0\\
0.000876249999999459	0\\
0.000878749999999302	0\\
0.00088125000000114	0\\
0.000883749999998804	0\\
0.000886250000000109	0\\
0.000888750000000823	0\\
0.000891249999999312	0\\
0.000893750000000264	0\\
0.000896249999999749	0\\
0.000898750000000205	0\\
0.000901249999999293	0\\
0.00090375000000134	0\\
0.000906249999998645	0\\
0.000908749999998212	0\\
0.000911249999999346	0\\
0.000913750000001549	0\\
0.000916250000001083	0\\
0.000918749999999068	0\\
0.000921249999998178	0\\
0.000923749999999331	0\\
0.000926249999998379	0\\
0.000928749999998329	0\\
0.000931249999998428	0\\
0.000933749999998736	0\\
0.000936250000000908	0\\
0.000938750000001162	0\\
0.00094124999999895	0\\
0.000943750000001843	0\\
0.000946249999998849	0\\
0.000948750000000878	0\\
0.000951249999998237	0\\
0.000953750000001369	0\\
0.000956249999998174	0\\
0.000958749999999029	0\\
0.000961249999998014	0\\
0.00096374999999815	0\\
0.000966250000000642	0\\
0.000968749999998047	0\\
0.000971249999999921	0\\
0.000973750000001796	0\\
0.000976249999998689	0\\
0.000978749999998859	0\\
0.000981250000000813	0\\
0.000983749999998841	0\\
0.000986250000001059	0\\
0.000988749999998063	0\\
0.000991250000001719	0\\
0.000993750000001331	0\\
0.000996249999998453	0\\
0.00099875000000043	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
7.3750000000102e-05	0\\
0.000161249999999769	0\\
0.000163749999999948	160\\
0.000166249999999746	0\\
0.000168749999999857	240\\
0.000171249999999684	559.999999999998\\
0.000173750000000102	559.999999999998\\
0.000176250000000263	1200.00000000001\\
0.000178750000000088	1280\\
0.000181249999999765	2399.99999999999\\
0.000186249999999722	3360.00000000003\\
0.000188749999999615	5519.99999999999\\
0.000191249999999672	6879.99999999998\\
0.000193749999999647	8639.99999999998\\
0.000196250000000201	9680.00000000008\\
0.000198750000000305	10080\\
0.000201249999999891	11200\\
0.000203749999999843	13680\\
0.000206249999999975	12000\\
0.000208749999999874	15040.0000000001\\
0.000211249999999748	13120\\
0.000213750000000432	14480\\
0.000216250000000382	12080\\
0.00021874999999961	12480.0000000001\\
0.000221249999999684	13440\\
0.000223750000000432	13040\\
0.000226250000000143	14960\\
0.000228750000000301	9280.00000000008\\
0.000231249999999803	10240\\
0.00023374999999977	8239.99999999998\\
0.000236249999999656	9839.99999999997\\
0.0002387499999999	8719.99999999998\\
0.00024124999999962	8080.00000000007\\
0.000243749999999559	8399.99999999989\\
0.000246249999999861	6800.00000000013\\
0.000248750000000321	7759.99999999998\\
0.000251250000000027	6879.99999999998\\
0.000253749999999517	5599.99999999999\\
0.000256250000000458	5119.99999999999\\
0.000258749999999695	5119.99999999999\\
0.000261249999999624	4639.99999999999\\
0.000263750000000085	4959.99999999999\\
0.000266250000000198	4560.00000000009\\
0.000268750000000318	4079.99999999999\\
0.000271250000000478	3759.99999999999\\
0.000273749999999484	4639.99999999999\\
0.000276250000000419	4319.99999999999\\
0.000278749999999614	3679.99999999999\\
0.000281250000000497	3679.99999999999\\
0.000283750000000572	3199.99999999999\\
0.000286250000000375	2559.99999999999\\
0.00028874999999979	2560.00000000005\\
0.000291249999999542	2959.99999999999\\
0.000293749999999976	3199.99999999999\\
0.000296249999999867	2559.99999999999\\
0.000298749999999506	2479.99999999999\\
0.000301250000000033	1680\\
0.000303749999999364	2719.99999999999\\
0.000306250000000551	1440\\
0.000308750000000328	1600.00000000003\\
0.000311250000000454	1040\\
0.000313750000000533	1600\\
0.000316249999999858	1120\\
0.000318750000000288	1440\\
0.000321250000000287	1440\\
0.000323749999999529	1280\\
0.000326250000000538	1520\\
0.000328749999999901	1040\\
0.000331249999999988	1680.00000000003\\
0.000333749999999972	1360\\
0.000336249999999876	959.999999999998\\
0.00033874999999956	1120\\
0.000341250000000606	1040\\
0.000343749999999418	1200\\
0.000346249999999796	1520\\
0.000348750000000393	1040\\
0.000351249999999636	800.000000000015\\
0.000353749999999474	959.999999999998\\
0.00035625000000016	1280\\
0.000358750000000424	639.999999999998\\
0.000361250000000015	399.999999999998\\
0.000363749999999962	1040\\
0.000366250000000203	479.999999999998\\
0.000368750000000438	320\\
0.000371249999999493	719.999999999998\\
0.000373750000000768	320.000000000005\\
0.000376250000000217	320\\
0.000378750000000312	399.999999999998\\
0.000383750000000515	240\\
0.000386250000000538	240\\
0.000388749999999418	80\\
0.000393750000000458	400.000000000007\\
0.000396250000000363	80\\
0.000401249999999582	399.999999999998\\
0.000403749999999833	160\\
0.000406250000000329	80\\
0.000408749999999764	399.999999999998\\
0.000411249999999718	160\\
0.000413749999999866	0\\
0.000416249999999128	240.000000000005\\
0.000418749999999387	160\\
0.000421249999999456	320\\
0.000423750000000092	80\\
0.00042625000000079	80\\
0.000428750000000512	240\\
0.000431250000000621	80\\
0.000433749999999141	240\\
0.000436249999999661	80.0000000000018\\
0.000438750000000499	0\\
0.000441250000000217	80\\
0.000443749999999632	0\\
0.000446250000000133	80\\
0.000451249999999608	80\\
0.000453749999999711	0\\
0.000456250000000335	80\\
0.000458750000000035	0\\
0.000461250000000251	80\\
0.000463749999999703	0\\
0.000466249999999837	160\\
0.000471250000000325	0\\
0.000473750000000699	80\\
0.000476250000000883	240\\
0.000478750000000512	160\\
0.00048125000000091	160.000000000004\\
0.000483749999999971	80\\
0.000486250000000293	160\\
0.000488750000000282	0\\
0.000496249999999782	0\\
0.000498749999999922	80\\
0.000501250000000176	80\\
0.000503750000000085	160\\
0.000506250000000265	0\\
0.000508749999999305	0\\
0.00051125000000005	80\\
0.000513749999999759	80\\
0.0005162500000003	0\\
0.000518749999999942	0\\
0.000521250000001021	80\\
0.00052375000000109	0\\
0.000526250000000033	0\\
0.0005287499999993	80\\
0.000531249999999646	0\\
0.000541250000000576	0\\
0.000543750000000042	80\\
0.000546250000000067	0\\
0.000556249999999079	0\\
0.000558749999999935	160\\
0.000561250000000252	0\\
0.000573749999999806	0\\
0.000576250000000132	80.0000000000036\\
0.000578750000000976	80\\
0.000581249999999741	0\\
0.000596249999999238	0\\
0.000598749999999312	80\\
0.000601250000000684	0\\
0.000608749999999329	0\\
0.00061125000000037	80\\
0.000613749999999649	0\\
0.000676249999999268	0\\
0.000678750000001362	80\\
0.00068125000000139	0\\
0.000791250000001344	0\\
0.000793750000000224	80\\
0.000796249999999681	0\\
0.00100125000000129	0\\
};
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
height=0.25\linewidth,
at={(0.7in,-0.6in)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.001,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={RMS fit cost $\mathcal{J}$ [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={cdf [-]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width = 1pt, forget plot]
  table[row sep=crcr]{%
9.97825506955183e-05	0\\
9.97825506955183e-05	0.000200000000000422\\
0.000101101105564826	0.000200000000000422\\
0.000101101105564826	0.000399999999999956\\
0.000101260983866325	0.000399999999999956\\
0.000101260983866325	0.000600000000000378\\
0.000101922517252755	0.000600000000000378\\
0.000101922517252755	0.000799999999999912\\
0.000102000134983458	0.000799999999999912\\
0.000102000134983458	0.00100000000000033\\
0.000102437758360932	0.00100000000000033\\
0.000102437758360932	0.00119999999999987\\
0.000102590952722089	0.00119999999999987\\
0.000102590952722089	0.00140000000000029\\
0.000102726231495192	0.00140000000000029\\
0.000102726231495192	0.00159999999999982\\
0.000102902374519698	0.00159999999999982\\
0.000102902374519698	0.00180000000000025\\
0.000103064504057029	0.00180000000000025\\
0.000103064504057029	0.00199999999999978\\
0.000103305267108467	0.00199999999999978\\
0.000103305267108467	0.0022000000000002\\
0.000103419955246872	0.0022000000000002\\
0.000103419955246872	0.00239999999999974\\
0.000103529087581541	0.00239999999999974\\
0.000103529087581541	0.00260000000000016\\
0.000103928559834882	0.00260000000000016\\
0.000103928559834882	0.00279999999999969\\
0.00010404240495954	0.00279999999999969\\
0.00010404240495954	0.00300000000000011\\
0.00010405380073506	0.00319999999999965\\
0.000104234818895043	0.00319999999999965\\
0.000104234818895043	0.00340000000000007\\
0.000104318879775279	0.00340000000000007\\
0.000104318879775279	0.0035999999999996\\
0.000104350639580591	0.00399999999999956\\
0.000104734344901531	0.00399999999999956\\
0.000104734344901531	0.00419999999999998\\
0.000104820806392335	0.00419999999999998\\
0.000104820806392335	0.0044000000000004\\
0.000104863812299994	0.0044000000000004\\
0.000104863812299994	0.00459999999999994\\
0.000105028374072571	0.00459999999999994\\
0.000105028374072571	0.00480000000000036\\
0.000105102135095081	0.00480000000000036\\
0.000105102135095081	0.00499999999999989\\
0.000105103022310802	0.00520000000000032\\
0.000105212608322968	0.00520000000000032\\
0.000105212608322968	0.00539999999999985\\
0.000105345784424488	0.00539999999999985\\
0.000105345784424488	0.00560000000000027\\
0.000105488752758568	0.00560000000000027\\
0.000105488752758568	0.00579999999999981\\
0.000105644285908835	0.00579999999999981\\
0.000105644285908835	0.00600000000000023\\
0.000105727533428699	0.00600000000000023\\
0.000105727533428699	0.00619999999999976\\
0.000105759051318824	0.00640000000000018\\
0.000105931917429626	0.00640000000000018\\
0.000105931917429626	0.00659999999999972\\
0.000106453109801232	0.00659999999999972\\
0.000106453109801232	0.00680000000000014\\
0.000106497912179438	0.00680000000000014\\
0.000106497912179438	0.00699999999999967\\
0.000106514763947709	0.00739999999999963\\
0.000106614011616482	0.00739999999999963\\
0.000106614011616482	0.00760000000000005\\
0.000106682095714117	0.00760000000000005\\
0.000106682095714117	0.00779999999999959\\
0.000106796968464051	0.00779999999999959\\
0.000106796968464051	0.00800000000000001\\
0.000106924518074528	0.00800000000000001\\
0.000106924518074528	0.00820000000000043\\
0.00010699200057914	0.00820000000000043\\
0.00010699200057914	0.00839999999999996\\
0.000107022600835181	0.00879999999999992\\
0.000107236062786263	0.00879999999999992\\
0.000107236062786263	0.00900000000000034\\
0.000107311847073483	0.00900000000000034\\
0.000107311847073483	0.00919999999999987\\
0.000107375049070539	0.00919999999999987\\
0.000107375049070539	0.0094000000000003\\
0.000107475757468674	0.0094000000000003\\
0.000107475757468674	0.00959999999999983\\
0.000107490087286606	0.00980000000000025\\
0.000107535138960618	0.00980000000000025\\
0.000107535138960618	0.00999999999999979\\
0.000107627215478331	0.00999999999999979\\
0.000107627215478331	0.0102000000000002\\
0.000107684166556911	0.0106000000000002\\
0.000107760109992327	0.0106000000000002\\
0.000107760109992327	0.0107999999999997\\
0.000107781753801637	0.0111999999999997\\
0.000107874528167465	0.0111999999999997\\
0.000107874528167465	0.0114000000000001\\
0.000107937311985757	0.0114000000000001\\
0.000107937311985757	0.0115999999999996\\
0.000108022084041425	0.0115999999999996\\
0.000108022084041425	0.0118\\
0.000108125897059575	0.0125999999999999\\
0.000108238280155902	0.0125999999999999\\
0.000108238280155902	0.0128000000000004\\
0.000108280244947309	0.0128000000000004\\
0.000108280244947309	0.0129999999999999\\
0.000108325716560238	0.0129999999999999\\
0.000108325716560238	0.0132000000000003\\
0.000108345141233415	0.0133999999999999\\
0.000108445316973583	0.0133999999999999\\
0.000108445316973583	0.0136000000000003\\
0.00010848142538263	0.0140000000000002\\
0.000108587758312567	0.0140000000000002\\
0.000108587758312567	0.0141999999999998\\
0.000108619800154423	0.0148000000000001\\
0.000108639092384148	0.0152000000000001\\
0.000108697222626395	0.0152000000000001\\
0.000108697222626395	0.0153999999999996\\
0.000108708846782188	0.0157999999999996\\
0.000108750294482999	0.0162000000000004\\
0.000108965780958047	0.0162000000000004\\
0.000108965780958047	0.0164\\
0.000109069360399609	0.0164\\
0.000109069360399609	0.0166000000000004\\
0.000109080478798235	0.0167999999999999\\
0.00010913787320902	0.0167999999999999\\
0.00010913787320902	0.0170000000000003\\
0.00010925438381195	0.0170000000000003\\
0.00010925438381195	0.0171999999999999\\
0.000109289701892005	0.0174000000000003\\
0.000109422022749888	0.0174000000000003\\
0.000109422022749888	0.0175999999999998\\
0.000109488371119013	0.0175999999999998\\
0.000109488371119013	0.0178000000000003\\
0.000109550441522577	0.0178000000000003\\
0.000109550441522577	0.0179999999999998\\
0.000109574763125701	0.0182000000000002\\
0.000109629778683401	0.0182000000000002\\
0.000109629778683401	0.0183999999999997\\
0.00010968307637418	0.0187999999999997\\
0.00010968307637418	0.0190000000000001\\
0.000109706053950643	0.0194000000000001\\
0.000109798967145282	0.0194000000000001\\
0.000109798967145282	0.0195999999999996\\
0.000109877547350469	0.0204000000000004\\
0.000109877547350469	0.0206\\
0.00010992193852464	0.0206\\
0.00010992193852464	0.0208000000000004\\
0.000109931647979195	0.0209999999999999\\
0.000109980623312759	0.0209999999999999\\
0.000109980623312759	0.0212000000000003\\
0.000110040748152044	0.0212000000000003\\
0.000110040748152044	0.0213999999999999\\
0.000110071791908385	0.0217999999999998\\
0.0001101256982751	0.0217999999999998\\
0.0001101256982751	0.0220000000000002\\
0.000110167049621969	0.0224000000000002\\
0.000110291597860901	0.024\\
0.000110331161755374	0.024\\
0.000110331161755374	0.0242000000000004\\
0.000110372741518838	0.0246000000000004\\
0.000110469276756983	0.0246000000000004\\
0.000110469276756983	0.0247999999999999\\
0.0001105864005488	0.0259999999999998\\
0.000110691922672504	0.0259999999999998\\
0.000110691922672504	0.0262000000000002\\
0.000110692418265235	0.0263999999999998\\
0.000110790183291072	0.0263999999999998\\
0.000110790183291072	0.0266000000000002\\
0.000110806035006647	0.0267999999999997\\
0.000110885080363264	0.0267999999999997\\
0.000110885080363264	0.0270000000000001\\
0.000110902154177323	0.0271999999999997\\
0.000110964672286244	0.0271999999999997\\
0.000110964672286244	0.0274000000000001\\
0.000110997745052982	0.0279999999999996\\
0.000111045437940536	0.0279999999999996\\
0.000111045437940536	0.0282\\
0.000111151991656817	0.0288000000000004\\
0.000111205440506888	0.0288000000000004\\
0.000111205440506888	0.0289999999999999\\
0.000111271423671258	0.0289999999999999\\
0.000111271423671258	0.0292000000000003\\
0.000111344007262385	0.0301999999999998\\
0.000111416707089342	0.0301999999999998\\
0.000111416707089342	0.0304000000000002\\
0.000111471776692807	0.0313999999999997\\
0.000111513614750697	0.0317999999999996\\
0.000111513614750697	0.032\\
0.000111610466348462	0.0326000000000004\\
0.000111610466348462	0.0327999999999999\\
0.000111655777111342	0.0335999999999999\\
0.000111728355756765	0.0335999999999999\\
0.000111728355756765	0.0338000000000003\\
0.00011174780964295	0.0339999999999998\\
0.000111790925564418	0.0339999999999998\\
0.000111790925564418	0.0342000000000002\\
0.000111810237687432	0.0343999999999998\\
0.000111853908038738	0.0343999999999998\\
0.000111853908038738	0.0346000000000002\\
0.000111886007755754	0.0347999999999997\\
0.000111933443310681	0.0347999999999997\\
0.000111933443310681	0.0350000000000001\\
0.000112001312164421	0.0362\\
0.000112050246951111	0.0362\\
0.000112050246951111	0.0364000000000004\\
0.000112107146958352	0.0364000000000004\\
0.000112107146958352	0.0366\\
0.000112151583707019	0.0366\\
0.000112151583707019	0.0368000000000004\\
0.000112292105330777	0.0385999999999997\\
0.000112497076670973	0.04\\
0.000112497076670973	0.0401999999999996\\
0.000112545752675151	0.0401999999999996\\
0.000112545752675151	0.0404\\
0.000112546736728119	0.0406000000000004\\
0.000112601332937925	0.0406000000000004\\
0.000112601332937925	0.0407999999999999\\
0.000112630155857779	0.0414000000000003\\
0.000112678777144433	0.0418000000000003\\
0.000112723724123275	0.0418000000000003\\
0.000112723724123275	0.0419999999999998\\
0.000112759362351255	0.0423999999999998\\
0.000112777477754935	0.0426000000000002\\
0.000112837138375488	0.0426000000000002\\
0.000112837138375488	0.0427999999999997\\
0.000112943524289593	0.0427999999999997\\
0.000112943524289593	0.0430000000000001\\
0.000112952557412132	0.0431999999999997\\
0.000113008828474246	0.0431999999999997\\
0.000113008828474246	0.0434000000000001\\
0.000113204694020903	0.0449999999999999\\
0.000113204694020903	0.0452000000000004\\
0.000113301782660567	0.0460000000000003\\
0.000113301782660567	0.0461999999999998\\
0.00011332066430894	0.0465999999999998\\
0.000113470213304758	0.0477999999999996\\
0.000113470213304758	0.048\\
0.000113520070223634	0.0486000000000004\\
0.000113619896848502	0.0491999999999999\\
0.000113619896848502	0.0494000000000003\\
0.00011366613298139	0.0502000000000002\\
0.000113714218965146	0.0506000000000002\\
0.000113714218965146	0.0507999999999997\\
0.000113815243604343	0.0518000000000001\\
0.000113991608727095	0.0528000000000004\\
0.000113991608727095	0.0529999999999999\\
0.000114030932734479	0.0536000000000003\\
0.000114083943980137	0.0536000000000003\\
0.000114083943980137	0.0537999999999998\\
0.00011411854976799	0.0548000000000002\\
0.000114161010797645	0.0548000000000002\\
0.000114161010797645	0.0549999999999997\\
0.00011433156155833	0.0566000000000004\\
0.00011433156155833	0.0568\\
0.000114364038584758	0.0574000000000003\\
0.000114379391886452	0.0575999999999999\\
0.00011442513780932	0.0575999999999999\\
0.00011442513780932	0.0578000000000003\\
0.000114483304969921	0.0587999999999997\\
0.000114542855134953	0.0594000000000001\\
0.000114577893402354	0.0598000000000001\\
0.000114577893402354	0.0599999999999996\\
0.000114710056087271	0.0608000000000004\\
0.000114710056087271	0.0609999999999999\\
0.000114806886012872	0.0609999999999999\\
0.000114806886012872	0.0612000000000004\\
0.000114831299945691	0.0616000000000003\\
0.000114886005998667	0.0616000000000003\\
0.000114886005998667	0.0617999999999999\\
0.000114920383617403	0.0624000000000002\\
0.000115029962044929	0.0632000000000001\\
0.000115029962044929	0.0633999999999997\\
0.000115139104054464	0.0655999999999999\\
0.000115185019395291	0.0655999999999999\\
0.000115185019395291	0.0658000000000003\\
0.000115311946382898	0.0693999999999999\\
0.000115446840701127	0.0709999999999997\\
0.000115521616558475	0.0709999999999997\\
0.000115521616558475	0.0712000000000002\\
0.00011553810729364	0.0716000000000001\\
0.000115589974862956	0.0716000000000001\\
0.000115589974862956	0.0717999999999996\\
0.000115739318213725	0.0743999999999998\\
0.000115787966538592	0.0747999999999998\\
0.000115787966538592	0.0750000000000002\\
0.000115896372416996	0.0766\\
0.000115896372416996	0.0768000000000004\\
0.000116000862847789	0.0780000000000003\\
0.000116054885459635	0.0780000000000003\\
0.000116054885459635	0.0781999999999998\\
0.000116096771378429	0.0788000000000002\\
0.000116096771378429	0.0789999999999997\\
0.000116159939957044	0.0801999999999996\\
0.000116245374503924	0.0801999999999996\\
0.000116245374503924	0.0804\\
0.000116316428777579	0.0811999999999999\\
0.000116316428777579	0.0814000000000004\\
0.00011635530400162	0.0822000000000003\\
0.000116399140383461	0.0822000000000003\\
0.000116399140383461	0.0823999999999998\\
0.000116450240730527	0.0835999999999997\\
0.000116603034954834	0.0853999999999999\\
0.000116651757590017	0.0853999999999999\\
0.000116651757590017	0.0856000000000003\\
0.000116695142063531	0.0856000000000003\\
0.000116695142063531	0.0857999999999999\\
0.000116856491213135	0.0891999999999999\\
0.000117200461587435	0.0948000000000002\\
0.000117247454167019	0.0948000000000002\\
0.000117247454167019	0.0949999999999998\\
0.000117315731888682	0.0960000000000001\\
0.000117315731888682	0.0961999999999996\\
0.000117372509674978	0.0982000000000003\\
0.000117457746292238	0.0991999999999997\\
0.000117457746292238	0.0994000000000002\\
0.000117477100640194	0.0998000000000001\\
0.000117526143621136	0.1002\\
0.000117526143621136	0.1004\\
0.000117544306460788	0.101\\
0.000117590253062803	0.101\\
0.000117590253062803	0.1012\\
0.000117689322089218	0.104\\
0.000117840935528138	0.1066\\
0.000117840935528138	0.1068\\
0.000117896618125995	0.1074\\
0.000117896618125995	0.1076\\
0.000117911566508265	0.108\\
0.000117955025228725	0.108\\
0.000117955025228725	0.1082\\
0.000117963331567104	0.1084\\
0.0001180072401269	0.1084\\
0.0001180072401269	0.1086\\
0.000118024003227686	0.109\\
0.000118069301232252	0.109\\
0.000118069301232252	0.1092\\
0.000118120294298093	0.1098\\
0.000118120294298093	0.11\\
0.000118190636250336	0.1108\\
0.000118239215288374	0.1114\\
0.000118239215288374	0.1116\\
0.000118260122606423	0.1118\\
0.000118312008602243	0.1118\\
0.000118312008602243	0.112\\
0.000118401977223908	0.1134\\
0.000118401977223908	0.1136\\
0.00011848863740477	0.1156\\
0.000118547863898388	0.1162\\
0.000118547863898388	0.1164\\
0.000118622874830007	0.1182\\
0.000118622874830007	0.1184\\
0.000118678971847152	0.1194\\
0.000118678971847152	0.1196\\
0.000118746878663508	0.1208\\
0.000118746878663508	0.121\\
0.000118842063252351	0.122\\
0.000118928023822296	0.1232\\
0.000118928023822296	0.1234\\
0.000118969291498415	0.1248\\
0.000118969291498415	0.125\\
0.000119442359839426	0.1352\\
0.000119518159665937	0.1358\\
0.000119518159665937	0.136\\
0.000119523411124899	0.1362\\
0.000119568212030377	0.1362\\
0.000119568212030377	0.1364\\
0.000119690421318338	0.1376\\
0.000119753476714273	0.1384\\
0.000119753476714273	0.1386\\
0.000119875014743067	0.1416\\
0.000119959163896133	0.1424\\
0.000119959163896133	0.1426\\
0.000120142882359857	0.1472\\
0.000120232198295207	0.148\\
0.000120232198295207	0.1482\\
0.000120292455423344	0.149\\
0.000120339175518897	0.1496\\
0.000120339175518897	0.1498\\
0.000120388092814014	0.1508\\
0.000120444150153897	0.1516\\
0.000120444150153897	0.1518\\
0.000120508528823841	0.153\\
0.000120576521162386	0.1536\\
0.000120576521162386	0.1538\\
0.000120598441284112	0.1542\\
0.000120678689826276	0.1548\\
0.000120678689826276	0.155\\
0.000120731465571777	0.1564\\
0.000120950933636677	0.1608\\
0.000120950933636677	0.161\\
0.000121011475340719	0.1622\\
0.000121011475340719	0.1624\\
0.00012111391617004	0.1648\\
0.000121165959389523	0.1654\\
0.000121165959389523	0.1656\\
0.000121223458282168	0.1682\\
0.000121291431141009	0.1692\\
0.000121291431141009	0.1694\\
0.000121329188973082	0.1698\\
0.000121354087177259	0.1704\\
0.000121354087177259	0.1706\\
0.000121635105323693	0.1758\\
0.000121689708896921	0.1758\\
0.000121689708896921	0.176\\
0.000121736770974125	0.1764\\
0.000121736770974125	0.1766\\
0.000121768856829634	0.1774\\
0.000121812914830462	0.1774\\
0.000121812914830462	0.1776\\
0.000121891191319131	0.1796\\
0.000121945181044322	0.18\\
0.000121945181044322	0.1802\\
0.000122363341036348	0.1872\\
0.000122401278437904	0.1876\\
0.000122401278437904	0.1878\\
0.000122467847302457	0.1896\\
0.000122520970108521	0.1902\\
0.000122520970108521	0.1904\\
0.000122643515593179	0.1928\\
0.000122710645379211	0.194\\
0.000122710645379211	0.1942\\
0.00012275495448037	0.1956\\
0.000122801112040889	0.1972\\
0.000122953834595231	0.2026\\
0.000123061942445397	0.2044\\
0.000123061942445397	0.2046\\
0.000123108357741539	0.2056\\
0.00012316052856255	0.2068\\
0.00012316052856255	0.207\\
0.000123308859877146	0.2098\\
0.000123308859877146	0.21\\
0.000123372796544851	0.2114\\
0.000123469885842287	0.215\\
0.000123469885842287	0.2152\\
0.000123508171489272	0.2156\\
0.00012353714169581	0.216\\
0.00012353714169581	0.2162\\
0.000123569573252313	0.2168\\
0.000123569573252313	0.217\\
0.000123574095287135	0.2172\\
0.000123623723474233	0.2172\\
0.000123623723474233	0.2174\\
0.000123686728872952	0.2186\\
0.000123743601948247	0.2192\\
0.000123743601948247	0.2194\\
0.000123783482307676	0.2204\\
0.000123894616613075	0.223\\
0.000123894616613075	0.2232\\
0.000123931410539686	0.224\\
0.00012399639009055	0.2244\\
0.00012399639009055	0.2246\\
0.000124043537591082	0.2246\\
0.000124043537591082	0.2248\\
0.000124190300793875	0.2286\\
0.000124190300793875	0.2288\\
0.000124262841624771	0.2302\\
0.000124262841624771	0.2304\\
0.000124308739388951	0.2304\\
0.000124308739388951	0.2306\\
0.000124379020035992	0.2316\\
0.000124627054929576	0.2362\\
0.000124627054929576	0.2364\\
0.000124668418705307	0.2368\\
0.000124668418705307	0.237\\
0.000124789266285364	0.24\\
0.000124789266285364	0.2402\\
0.000124815940708304	0.2408\\
0.000124871248487237	0.2412\\
0.000124871248487237	0.2414\\
0.000125095258385163	0.2466\\
0.000125136585080361	0.247\\
0.000125136585080361	0.2472\\
0.000125207879440061	0.2478\\
0.000125207879440061	0.248\\
0.000125255284600758	0.248\\
0.000125255284600758	0.2482\\
0.000125297858620891	0.2494\\
0.00012535506815378	0.2506\\
0.00012541946191522	0.2516\\
0.00012541946191522	0.2518\\
0.000125542845467882	0.255\\
0.000125542845467882	0.2552\\
0.000125606789457499	0.2566\\
0.000125658975257205	0.2574\\
0.000125658975257205	0.2576\\
0.000125703276253092	0.259\\
0.000125703276253092	0.2592\\
0.000125743117787175	0.2602\\
0.00012578072276497	0.2606\\
0.00012578072276497	0.2608\\
0.000125852553622226	0.2622\\
0.000125901925712684	0.263\\
0.000125901925712684	0.2632\\
0.000125962999433299	0.264\\
0.000125962999433299	0.2642\\
0.000126071515901059	0.267\\
0.000126071515901059	0.2672\\
0.000126261386550076	0.2738\\
0.000126297512824029	0.2758\\
0.000126297512824029	0.276\\
0.000126475125559291	0.2814\\
0.000126536144790762	0.282\\
0.000126536144790762	0.2822\\
0.000126583339041419	0.2828\\
0.000126583339041419	0.283\\
0.000126663790283214	0.2856\\
0.000126735077753332	0.2864\\
0.000126735077753332	0.2866\\
0.000126782587694884	0.2872\\
0.000126846618947788	0.2882\\
0.000126846618947788	0.2884\\
0.000126890590266808	0.2896\\
0.000127012892771175	0.293\\
0.000127012892771175	0.2932\\
0.000127149731453686	0.2966\\
0.000127149731453686	0.2968\\
0.000127183871474819	0.2976\\
0.000127183871474819	0.2978\\
0.000127235250135663	0.2984\\
0.000127289372060946	0.299\\
0.000127289372060946	0.2992\\
0.000127320768939841	0.2996\\
0.000127320768939841	0.2998\\
0.000127366555230057	0.3006\\
0.000127366555230057	0.3008\\
0.000127447278285481	0.3024\\
0.000127486190053258	0.3032\\
0.000127486190053258	0.3034\\
0.000127541170735976	0.305\\
0.000127541170735976	0.3052\\
0.000127623493192142	0.3058\\
0.000127623493192142	0.306\\
0.00012768064153142	0.3084\\
0.000128039335624007	0.3172\\
0.000128039335624007	0.3174\\
0.000128063771660153	0.318\\
0.000128096021271321	0.3186\\
0.000128096021271321	0.3188\\
0.000128138366177838	0.3202\\
0.000128172606102141	0.321\\
0.000128172606102141	0.3212\\
0.000128247948283706	0.3228\\
0.000128310949057487	0.3244\\
0.000128310949057487	0.3246\\
0.000128334217695993	0.3256\\
0.000128374189589991	0.326\\
0.000128374189589991	0.3262\\
0.000128496895601421	0.3292\\
0.000128496895601421	0.3294\\
0.000128594962027711	0.3322\\
0.000128594962027711	0.3324\\
0.000128668185718427	0.3348\\
0.000128718459378189	0.3348\\
0.000128718459378189	0.335\\
0.000128766013530157	0.3376\\
0.000128845682844476	0.3392\\
0.000128845682844476	0.3394\\
0.000128911955605911	0.3404\\
0.000128911955605911	0.3406\\
0.000128958825952856	0.3426\\
0.000129045567474519	0.345\\
0.000129045567474519	0.3452\\
0.000129096960056127	0.3466\\
0.000129170154628049	0.3478\\
0.000129170154628049	0.348\\
0.000129213951533594	0.3484\\
0.000129213951533594	0.3486\\
0.000129520959841955	0.3546\\
0.000129520959841955	0.3548\\
0.000129950874510691	0.365\\
0.000129950874510691	0.3652\\
0.000130022613619972	0.3662\\
0.000130022613619972	0.3664\\
0.000130068848463731	0.3674\\
0.000130115482571188	0.3688\\
0.000130115482571188	0.369\\
0.000130171665753333	0.3698\\
0.000130171665753333	0.37\\
0.000130244444922078	0.3716\\
0.000130359496584516	0.3742\\
0.000130359496584516	0.3744\\
0.000130403533803424	0.375\\
0.000130403533803424	0.3752\\
0.000130480653093774	0.3772\\
0.000130480653093774	0.3774\\
0.000130571823716974	0.379\\
0.000130598742042067	0.3796\\
0.000130598742042067	0.3798\\
0.000130712132485723	0.383\\
0.000130892892314535	0.3878\\
0.000130892892314535	0.388\\
0.00013092414281074	0.3892\\
0.00013092414281074	0.3894\\
0.000131130026751313	0.395\\
0.00013119016849391	0.3954\\
0.00013119016849391	0.3956\\
0.000131247695068182	0.3962\\
0.000131247695068182	0.3964\\
0.00013130678691709	0.3982\\
0.000131341338905475	0.3998\\
0.000131341338905475	0.4\\
0.00013151393782144	0.4026\\
0.00013151393782144	0.4028\\
0.000131582525925775	0.4042\\
0.000131655485854825	0.4058\\
0.000131655485854825	0.406\\
0.000131751964628369	0.4082\\
0.000131803183840161	0.4096\\
0.000131803183840161	0.4098\\
0.000131850256318274	0.4108\\
0.000131850256318274	0.411\\
0.000131938163714671	0.4134\\
0.000132202477726087	0.4194\\
0.000132261416099252	0.4202\\
0.000132261416099252	0.4204\\
0.000132328758329385	0.422\\
0.00013237387357644	0.423\\
0.00013237387357644	0.4232\\
0.000132475721424812	0.427\\
0.000132778288415273	0.4348\\
0.000132778288415273	0.435\\
0.000132828754984112	0.436\\
0.000132873614831097	0.4366\\
0.000132873614831097	0.4368\\
0.000132919017037504	0.4388\\
0.000133081314557384	0.4422\\
0.000133081314557384	0.4424\\
0.000133233464546396	0.4472\\
0.000133417856622615	0.451\\
0.000133417856622615	0.4512\\
0.000133459019560265	0.4526\\
0.000133519005583043	0.4544\\
0.000133519005583043	0.4546\\
0.000133596965997927	0.4578\\
0.00013363558818785	0.4584\\
0.00013363558818785	0.4586\\
0.000133677511383546	0.4604\\
0.000133790062415751	0.4626\\
0.000133790062415751	0.4628\\
0.000133887381020531	0.4648\\
0.000133938423640361	0.4658\\
0.000133938423640361	0.466\\
0.000133989830572619	0.4674\\
0.000134076099881935	0.4694\\
0.000134076099881935	0.4696\\
0.000134124115616949	0.471\\
0.000134124115616949	0.4712\\
0.000134739206462093	0.485\\
0.000134739206462093	0.4852\\
0.000134800590806753	0.4864\\
0.000134800590806753	0.4866\\
0.000135137399955765	0.4926\\
0.000135137399955765	0.4928\\
0.000135159005397939	0.4942\\
0.000135208581741706	0.4942\\
0.000135208581741706	0.4944\\
0.000135245299759081	0.4954\\
0.000135297778532008	0.4954\\
0.000135297778532008	0.4956\\
0.000135368166450262	0.4994\\
0.000135413028595342	0.5002\\
0.000135413028595342	0.5004\\
0.0001354806139946	0.5016\\
0.0001354806139946	0.5018\\
0.000135510042217936	0.5026\\
0.000135564209710116	0.5034\\
0.000135564209710116	0.5036\\
0.000135878276945325	0.5114\\
0.000135941102626098	0.5122\\
0.000135941102626098	0.5124\\
0.000136028806106921	0.5142\\
0.000136496325006394	0.525\\
0.000136496325006394	0.5252\\
0.0001365369556906	0.526\\
0.000136583807750937	0.5266\\
0.000136583807750937	0.5268\\
0.000136635289082806	0.5276\\
0.000136778938385827	0.5304\\
0.000136778938385827	0.5306\\
0.00013681834097062	0.5312\\
0.00013690231932243	0.5326\\
0.00013690231932243	0.5328\\
0.00013707140424629	0.5372\\
0.000137127864923587	0.5376\\
0.000137127864923587	0.5378\\
0.000137177081148727	0.5398\\
0.000137257448275737	0.5408\\
0.000137257448275737	0.541\\
0.00013732241275154	0.5428\\
0.000137377188732376	0.5434\\
0.000137377188732376	0.5436\\
0.000137438205698321	0.5452\\
0.000137438205698321	0.5454\\
0.000137539319961667	0.548\\
0.000137602457377773	0.548\\
0.000137602457377773	0.5482\\
0.000137649743630292	0.5492\\
0.000137745433861061	0.55\\
0.000137745433861061	0.5502\\
0.000137885078654579	0.552\\
0.000137885078654579	0.5522\\
0.000137989537697545	0.5534\\
0.000137989537697545	0.5536\\
0.000138060672974728	0.5566\\
0.000138107897216113	0.557\\
0.000138107897216113	0.5572\\
0.000138167540574485	0.5578\\
0.000138167540574485	0.558\\
0.000138257100835717	0.5594\\
0.000138311077383567	0.56\\
0.000138311077383567	0.5602\\
0.000138365330763827	0.5608\\
0.000138547680939674	0.564\\
0.000138614406307757	0.565\\
0.000138614406307757	0.5652\\
0.000138655495505825	0.5664\\
0.000138745442641948	0.567\\
0.000138745442641948	0.5672\\
0.000138823012990141	0.5694\\
0.000138907120174611	0.5708\\
0.000138907120174611	0.571\\
0.000138956568305422	0.5722\\
0.000139031258126931	0.5728\\
0.000139031258126931	0.573\\
0.000139065776818559	0.5734\\
0.000139115030334871	0.574\\
0.000139115030334871	0.5742\\
0.000139166680364957	0.5742\\
0.000139166680364957	0.5744\\
0.000139231160892421	0.576\\
0.000139367037552009	0.5784\\
0.000139367037552009	0.5786\\
0.00013941148389622	0.5794\\
0.00013941148389622	0.5796\\
0.000139507919056901	0.581\\
0.000139507919056901	0.5812\\
0.000139567223562901	0.5822\\
0.000139567223562901	0.5824\\
0.000139621953380397	0.5842\\
0.000140076352801387	0.5924\\
0.000140076352801387	0.5926\\
0.000140165694487755	0.5944\\
0.000140236801540227	0.595\\
0.000140236801540227	0.5952\\
0.000140863699261492	0.6056\\
0.000140981624705969	0.6076\\
0.000140981624705969	0.6078\\
0.000141264407439485	0.6112\\
0.000141264407439485	0.6114\\
0.00014131574447028	0.6128\\
0.00014139777387143	0.6136\\
0.000141498919029118	0.6144\\
0.000141498919029118	0.6146\\
0.000141508801486322	0.615\\
0.000141567490963646	0.615\\
0.000141567490963646	0.6152\\
0.000141652360218618	0.6164\\
0.000141652360218618	0.6166\\
0.000141697362165525	0.618\\
0.00014186917526595	0.6222\\
0.00014192219617654	0.6222\\
0.00014192219617654	0.6224\\
0.000141975891368045	0.6232\\
0.000141975891368045	0.6234\\
0.000142105838507452	0.6254\\
0.000142177532072139	0.6254\\
0.000142177532072139	0.6256\\
0.000142266165047714	0.6274\\
0.000142327061233818	0.6274\\
0.000142327061233818	0.6276\\
0.000142348351331102	0.6278\\
0.000142420373480058	0.6278\\
0.000142420373480058	0.628\\
0.000142476602696169	0.6286\\
0.000142516517046319	0.6292\\
0.000142516517046319	0.6294\\
0.000142554566904328	0.63\\
0.000142554566904328	0.6302\\
0.000142773299490786	0.6348\\
0.000142773299490786	0.635\\
0.000142834563435471	0.637\\
0.000142924722928873	0.6378\\
0.000142924722928873	0.638\\
0.000142996092525661	0.639\\
0.000143106952681206	0.6408\\
0.000143106952681206	0.641\\
0.000143251389294753	0.6426\\
0.000143251389294753	0.6428\\
0.000143316380425644	0.6446\\
0.000143457793279752	0.647\\
0.000143457793279752	0.6472\\
0.000143474313268681	0.6476\\
0.0001435486653706	0.6476\\
0.0001435486653706	0.6478\\
0.000143621423074252	0.6492\\
0.00014368674880411	0.6496\\
0.00014368674880411	0.6498\\
0.000143714876318734	0.6504\\
0.000143760624624928	0.651\\
0.000143760624624928	0.6512\\
0.000143831725411141	0.6532\\
0.000143890391450534	0.6538\\
0.000143890391450534	0.654\\
0.000143932260062513	0.6546\\
0.000143932260062513	0.6548\\
0.000143997232234773	0.656\\
0.000143997232234773	0.6562\\
0.000144055944098442	0.6578\\
0.000144058070153326	0.658\\
0.0001441133245049	0.658\\
0.0001441133245049	0.6582\\
0.000144171064483535	0.6592\\
0.000144300314315745	0.6612\\
0.000144300314315745	0.6614\\
0.000144425687106714	0.6636\\
0.000144425687106714	0.6638\\
0.000144494424453816	0.6658\\
0.000144678073112402	0.6684\\
0.000144678073112402	0.6686\\
0.000144924002573814	0.6716\\
0.000144924002573814	0.6718\\
0.00014503458351586	0.674\\
0.000145117115250831	0.6746\\
0.000145117115250831	0.6748\\
0.00014520313654531	0.677\\
0.000145291459556579	0.677\\
0.000145291459556579	0.6772\\
0.000145320502100456	0.6784\\
0.000145394970744164	0.6784\\
0.000145394970744164	0.6786\\
0.000145443662188556	0.68\\
0.000145499329459329	0.68\\
0.000145499329459329	0.6802\\
0.000145570490211212	0.6808\\
0.000145570490211212	0.681\\
0.000145656328261002	0.6822\\
0.000145656328261002	0.6824\\
0.000145708131546105	0.6838\\
0.000145775898540629	0.6842\\
0.000145775898540629	0.6844\\
0.000146047531756261	0.689\\
0.000146047531756261	0.6892\\
0.000146082396344018	0.69\\
0.000146143572131619	0.6904\\
0.000146143572131619	0.6906\\
0.000146239169465828	0.6918\\
0.000146296802978036	0.693\\
0.000146296802978036	0.6932\\
0.000146423083789814	0.695\\
0.000146423083789814	0.6952\\
0.000146543548924442	0.6966\\
0.000146543548924442	0.6968\\
0.000146650565324983	0.6996\\
0.000146712387840265	0.7\\
0.000146712387840265	0.7002\\
0.000146765614345668	0.7014\\
0.000147010483545601	0.7054\\
0.000147010483545601	0.7056\\
0.000147059376798548	0.7068\\
0.000147154576351513	0.709\\
0.000147220928539785	0.7094\\
0.000147345784635405	0.7094\\
0.000147345784635405	0.7096\\
0.00014740427810415	0.711\\
0.000147464624291337	0.7116\\
0.000147464624291337	0.7118\\
0.000147538295701018	0.7124\\
0.000147605345952215	0.7132\\
0.000147605345952215	0.7134\\
0.000147681261303755	0.715\\
0.000147735838758417	0.7156\\
0.000147735838758417	0.7158\\
0.000147800568907105	0.717\\
0.000147868157252477	0.7178\\
0.000147868157252477	0.718\\
0.000147931284874559	0.7192\\
0.000147988050016693	0.7198\\
0.000147988050016693	0.72\\
0.000148104795831945	0.722\\
0.000148104795831945	0.7222\\
0.000148465296067376	0.7268\\
0.000148541132998733	0.7268\\
0.000148541132998733	0.727\\
0.000148578617134366	0.728\\
0.000148640592304214	0.7286\\
0.000148640592304214	0.7288\\
0.000148697689076937	0.7298\\
0.000148754090697107	0.7304\\
0.000148754090697107	0.7306\\
0.000148803693799445	0.7316\\
0.000148854705419971	0.732\\
0.000148854705419971	0.7322\\
0.000148913111776974	0.733\\
0.000148913111776974	0.7332\\
0.000148994337596782	0.734\\
0.000148994337596782	0.7342\\
0.000149059813012691	0.735\\
0.000149059813012691	0.7352\\
0.000149098926312082	0.7362\\
0.000149098926312082	0.7364\\
0.000149216966266294	0.738\\
0.000149278240405095	0.738\\
0.000149278240405095	0.7382\\
0.0001493433398517	0.7392\\
0.000149830218112833	0.7474\\
0.000149963614513642	0.7494\\
0.000150029624198532	0.7498\\
0.000150029624198532	0.75\\
0.000150067291252412	0.7508\\
0.000150158453865469	0.7514\\
0.000150158453865469	0.7516\\
0.000150247869308396	0.753\\
0.000150292084447733	0.7536\\
0.000150292084447733	0.7538\\
0.00015042009368088	0.7548\\
0.00015042009368088	0.755\\
0.000150493860218532	0.7558\\
0.00015071740449749	0.7594\\
0.00015071740449749	0.7596\\
0.000150894833974689	0.7618\\
0.000151081246932775	0.7634\\
0.000151081246932775	0.7636\\
0.000151173128892895	0.7644\\
0.000151238327695792	0.7644\\
0.000151238327695792	0.7646\\
0.0001512701518934	0.7654\\
0.00015136579560578	0.7654\\
0.00015136579560578	0.7656\\
0.000151443845713729	0.767\\
0.000151559252890607	0.7688\\
0.000151643923220103	0.7694\\
0.00015173182871061	0.77\\
0.00015173182871061	0.7702\\
0.000151807721800062	0.7714\\
0.000152025748760557	0.774\\
0.000152209120690715	0.7754\\
0.000152209120690715	0.7756\\
0.000152447329951975	0.7784\\
0.000152447329951975	0.7786\\
0.000152563510644425	0.78\\
0.000152563510644425	0.7802\\
0.000152573367428743	0.7804\\
0.000152645318128481	0.7804\\
0.000152645318128481	0.7806\\
0.000152759620412795	0.7818\\
0.000152759620412795	0.782\\
0.00015280634441959	0.783\\
0.00015290649690809	0.7836\\
0.00015290649690809	0.7838\\
0.000153107986334476	0.7872\\
0.000153107986334476	0.7874\\
0.000153310065279848	0.79\\
0.000153477243243303	0.7908\\
0.000153477243243303	0.791\\
0.00015352127041948	0.7918\\
0.000153601931866145	0.7926\\
0.000153601931866145	0.7928\\
0.000153667350266943	0.7938\\
0.000153904020006933	0.797\\
0.000153967179284499	0.797\\
0.000153967179284499	0.7972\\
0.000154028436806378	0.798\\
0.000154028436806378	0.7982\\
0.000154112733688129	0.7986\\
0.000154112733688129	0.7988\\
0.000154335274950097	0.8022\\
0.000154415615984954	0.8022\\
0.000154415615984954	0.8024\\
0.000154422690595134	0.8028\\
0.000154479487424251	0.8028\\
0.000154479487424251	0.803\\
0.000154582706249126	0.8042\\
0.000154680325719172	0.805\\
0.000154756948450499	0.8058\\
0.000154756948450499	0.806\\
0.000154784415730392	0.8068\\
0.000154907338275863	0.8074\\
0.000154907338275863	0.8076\\
0.000154961841595092	0.8084\\
0.000155308966768688	0.813\\
0.000155349984205261	0.8134\\
0.000155349984205261	0.8136\\
0.000155368917115877	0.8138\\
0.000155516309519191	0.8138\\
0.000155516309519191	0.814\\
0.000155600103643138	0.8152\\
0.000155666729068918	0.8152\\
0.000155666729068918	0.8154\\
0.000155724143689979	0.8158\\
0.000155784000120545	0.8158\\
0.000155784000120545	0.816\\
0.000155876545696541	0.8166\\
0.000155876545696541	0.8168\\
0.000156043035848474	0.819\\
0.000156106603580412	0.8194\\
0.000156106603580412	0.8196\\
0.000156287934923415	0.822\\
0.000156402063205708	0.823\\
0.000156402063205708	0.8232\\
0.000156518754457071	0.8238\\
0.000156518754457071	0.824\\
0.000156593407538042	0.8244\\
0.000156593407538042	0.8246\\
0.000156614764862653	0.8248\\
0.000156686190137418	0.8248\\
0.000156686190137418	0.825\\
0.000156884397847828	0.827\\
0.000156974453813623	0.8282\\
0.000157138109725361	0.8282\\
0.000157138109725361	0.8284\\
0.000157206245744674	0.8292\\
0.000157327148276722	0.83\\
0.000157441598223453	0.8308\\
0.000157441598223453	0.831\\
0.000157453662420634	0.8316\\
0.000157507291928616	0.8318\\
0.000157582463451656	0.8318\\
0.000157582463451656	0.832\\
0.000157637538917073	0.8328\\
0.00015767428684282	0.8334\\
0.0001577471987526	0.8334\\
0.0001577471987526	0.8336\\
0.000157800174530981	0.8344\\
0.000157862393573338	0.835\\
0.000157940372136041	0.8356\\
0.000157940372136041	0.8358\\
0.000157997956789925	0.8358\\
0.000157997956789925	0.836\\
0.000158057397339397	0.8366\\
0.000158087933536845	0.837\\
0.000158211229678161	0.837\\
0.000158211229678161	0.8372\\
0.000158242554055649	0.838\\
0.000158304670640204	0.838\\
0.000158304670640204	0.8382\\
0.000158456218664733	0.8402\\
0.00015854420054647	0.8402\\
0.00015854420054647	0.8404\\
0.000158648539347093	0.841\\
0.000158648539347093	0.8412\\
0.000158713986455235	0.8416\\
0.000158754725774049	0.842\\
0.000158754725774049	0.8422\\
0.000158862598979724	0.8434\\
0.000158862598979724	0.8436\\
0.000158973870167651	0.8444\\
0.000159040939878822	0.845\\
0.000159040939878822	0.8452\\
0.000159100131066874	0.8452\\
0.000159100131066874	0.8454\\
0.00015917457949316	0.8462\\
0.000159217270584957	0.8464\\
0.000159305880318923	0.8464\\
0.000159305880318923	0.8466\\
0.000159481731860221	0.8478\\
0.000159481731860221	0.848\\
0.000159538009613706	0.849\\
0.000159732419440046	0.85\\
0.000159732419440046	0.8502\\
0.000159749099188093	0.8504\\
0.000159838394671975	0.8504\\
0.000159838394671975	0.8506\\
0.000159883206900013	0.8512\\
0.000159940641972468	0.8512\\
0.000159940641972468	0.8514\\
0.000159999182202315	0.8518\\
0.000159999182202315	0.852\\
0.000160012098590027	0.8522\\
0.000160076307703254	0.8522\\
0.000160076307703254	0.8524\\
0.000160128594708076	0.8528\\
0.000160184076472299	0.8532\\
0.000160184076472299	0.8534\\
0.00016021573959314	0.8536\\
0.000160283440367673	0.8536\\
0.000160283440367673	0.8538\\
0.000160362606852579	0.8538\\
0.000160362606852579	0.854\\
0.0001604772902862	0.8546\\
0.0001604772902862	0.8548\\
0.000160674293285276	0.8564\\
0.000160791670450667	0.8564\\
0.000160791670450667	0.8566\\
0.000160870225312253	0.8576\\
0.000161214379648286	0.8596\\
0.000161214379648286	0.8598\\
0.000161256733306166	0.86\\
0.000161352192354813	0.86\\
0.000161352192354813	0.8602\\
0.000162068120160066	0.866\\
0.000162139255703455	0.866\\
0.000162139255703455	0.8662\\
0.000162235637416641	0.8662\\
0.000162235637416641	0.8664\\
0.000162274961846951	0.8666\\
0.000162366678481769	0.8666\\
0.000162366678481769	0.8668\\
0.000162479655424444	0.8676\\
0.000162479655424444	0.8678\\
0.000162608112716142	0.869\\
0.000162793818477159	0.8702\\
0.000162793818477159	0.8704\\
0.000163014797163781	0.8724\\
0.000163014797163781	0.8726\\
0.000163351598716515	0.874\\
0.000163474265807001	0.874\\
0.000163474265807001	0.8742\\
0.000163518580934017	0.875\\
0.00016360953776485	0.875\\
0.00016360953776485	0.8752\\
0.000163708002625115	0.8752\\
0.000163708002625115	0.8754\\
0.000163803762776705	0.876\\
0.000164245345709688	0.8794\\
0.000164245345709688	0.8796\\
0.000164269154553437	0.88\\
0.000164340843113026	0.88\\
0.000164340843113026	0.8802\\
0.000164415508892087	0.881\\
0.000164703708597171	0.8822\\
0.000164764464048586	0.8822\\
0.000164764464048586	0.8824\\
0.000164803832707119	0.8828\\
0.000164970776307204	0.8828\\
0.000164970776307204	0.883\\
0.000165040797785961	0.8836\\
0.000165063878056962	0.8838\\
0.000165128644205623	0.8838\\
0.000165128644205623	0.884\\
0.000165205339397268	0.8848\\
0.000165271028586297	0.8848\\
0.000165271028586297	0.885\\
0.000165288258422538	0.8852\\
0.0001653721975091	0.8852\\
0.0001653721975091	0.8854\\
0.000165418275857913	0.8858\\
0.000165572885990637	0.8858\\
0.000165572885990637	0.886\\
0.000165602886132117	0.8864\\
0.000165701779047822	0.8864\\
0.000165701779047822	0.8866\\
0.000165766370355852	0.8866\\
0.000165766370355852	0.8868\\
0.00016577768528128	0.887\\
0.000165876406257596	0.887\\
0.000165876406257596	0.8872\\
0.000166060478592291	0.8872\\
0.000166060478592291	0.8874\\
0.000166156188622981	0.8882\\
0.000166256708465277	0.8892\\
0.000166408153642282	0.8892\\
0.000166408153642282	0.8894\\
0.000166444030358158	0.8898\\
0.000166513313404664	0.8904\\
0.000166513313404664	0.8906\\
0.000166575093298997	0.8912\\
0.000166627603440221	0.8914\\
0.000166743698353794	0.8914\\
0.000166743698353794	0.8916\\
0.000166757963974078	0.8918\\
0.000166825725655925	0.8918\\
0.000166825725655925	0.892\\
0.000166899195270714	0.8936\\
0.000167058152457078	0.8946\\
0.00016739228142799	0.896\\
0.00016739228142799	0.8962\\
0.000167460975088736	0.8962\\
0.000167460975088736	0.8964\\
0.000167525407433695	0.8972\\
0.000167615461217196	0.8972\\
0.000167615461217196	0.8974\\
0.000167741607768805	0.898\\
0.000167741607768805	0.8982\\
0.000167756073804239	0.8988\\
0.000167833900633816	0.8988\\
0.000167833900633816	0.899\\
0.000168018553698765	0.899\\
0.000168018553698765	0.8992\\
0.000168075046527508	0.9\\
0.000168136586300542	0.9\\
0.000168136586300542	0.9002\\
0.000168163588305013	0.9006\\
0.00016831766334631	0.9006\\
0.00016831766334631	0.9008\\
0.000168372173934449	0.9012\\
0.000168550433453267	0.9012\\
0.000168550433453267	0.9014\\
0.000168654686884058	0.9014\\
0.000168654686884058	0.9016\\
0.000168714758837057	0.9016\\
0.000168714758837057	0.9018\\
0.000168755407681203	0.9022\\
0.000168825975067415	0.9026\\
0.000168946111179348	0.9026\\
0.000168946111179348	0.9028\\
0.000168994592490329	0.9034\\
0.000169085152759029	0.9044\\
0.000169207139292265	0.9044\\
0.000169207139292265	0.9046\\
0.000169429953503094	0.906\\
0.000169532453485772	0.906\\
0.000169532453485772	0.9062\\
0.000169568265270804	0.9068\\
0.000169568265270804	0.907\\
0.000169687224384775	0.907\\
0.000169687224384775	0.9072\\
0.000169750002580254	0.9072\\
0.000169750002580254	0.9074\\
0.000169785378673891	0.9076\\
0.000169895925270073	0.9076\\
0.000169895925270073	0.9078\\
0.000169928222742301	0.908\\
0.00017005277679338	0.908\\
0.00017005277679338	0.9082\\
0.000170084948479857	0.9084\\
0.000170233866041703	0.9084\\
0.000170233866041703	0.9086\\
0.000170296323697107	0.9086\\
0.000170296323697107	0.9088\\
0.000170324007349456	0.909\\
0.000170474224426082	0.909\\
0.000170474224426082	0.9092\\
0.000170513068742541	0.9094\\
0.000170720075418539	0.9094\\
0.000170720075418539	0.9096\\
0.000170788708760388	0.91\\
0.000170969528105541	0.9108\\
0.000170969528105541	0.911\\
0.000170994727743323	0.9114\\
0.000171080366952912	0.9114\\
0.000171080366952912	0.9116\\
0.000171173292219536	0.912\\
0.000171173292219536	0.9122\\
0.000171280044233516	0.9122\\
0.000171280044233516	0.9124\\
0.000171366380380825	0.9128\\
0.000171419533144304	0.913\\
0.000171498186727692	0.913\\
0.000171498186727692	0.9132\\
0.000171518953314656	0.9134\\
0.000171711931440682	0.9134\\
0.000171711931440682	0.9136\\
0.000171784365441451	0.9144\\
0.000171801713522846	0.9146\\
0.000171925301014457	0.9146\\
0.000171925301014457	0.9148\\
0.000172062722685152	0.9148\\
0.000172062722685152	0.915\\
0.000172138533830171	0.9158\\
0.000172350267820798	0.9168\\
0.000172350267820798	0.917\\
0.000172469679493816	0.9178\\
0.000172566393856589	0.9178\\
0.000172566393856589	0.918\\
0.000172701880991657	0.9188\\
0.000172701880991657	0.919\\
0.000172761105234885	0.9192\\
0.000172877685300369	0.9192\\
0.000172877685300369	0.9194\\
0.000172991907864449	0.9194\\
0.000172991907864449	0.9196\\
0.000173030897653491	0.9202\\
0.000173176967759075	0.9202\\
0.000173176967759075	0.9204\\
0.000173398535456075	0.922\\
0.000173398535456075	0.9222\\
0.000173548488587666	0.9228\\
0.000173548488587666	0.923\\
0.000173666660351047	0.924\\
0.000173751004129112	0.924\\
0.000173751004129112	0.9242\\
0.00017378410999201	0.9246\\
0.000173948439289083	0.9246\\
0.000173948439289083	0.9248\\
0.000174407787804015	0.9266\\
0.000174582494701948	0.9266\\
0.000174582494701948	0.9268\\
0.000174702457872917	0.9272\\
0.000174806840208237	0.9272\\
0.000174806840208237	0.9274\\
0.00017489538640237	0.9274\\
0.00017489538640237	0.9276\\
0.00017491551752723	0.9278\\
0.000175021056882129	0.9278\\
0.000175021056882129	0.928\\
0.000175064348730618	0.9282\\
0.000175337454884492	0.9282\\
0.000175337454884492	0.9284\\
0.000175350524505529	0.9286\\
0.000175416511679352	0.9286\\
0.000175416511679352	0.9288\\
0.000175434504365783	0.929\\
0.000175585584557099	0.929\\
0.000175585584557099	0.9292\\
0.000175765167346285	0.9292\\
0.000175765167346285	0.9294\\
0.000175789815650487	0.9296\\
0.00017590576427577	0.9296\\
0.00017590576427577	0.9298\\
0.000175910742862873	0.93\\
0.00017597829820555	0.93\\
0.00017597829820555	0.9302\\
0.00017599700992604	0.9304\\
0.000176223670694616	0.9304\\
0.000176223670694616	0.9306\\
0.000176288960453392	0.9306\\
0.000176288960453392	0.9308\\
0.000176368671197501	0.9308\\
0.000176368671197501	0.931\\
0.00017650979640314	0.9316\\
0.00017650979640314	0.9318\\
0.000176513373614234	0.932\\
0.000176622944013776	0.932\\
0.000176622944013776	0.9322\\
0.00017670995358475	0.9328\\
0.000176796229130993	0.9328\\
0.000176796229130993	0.933\\
0.000176934574504063	0.933\\
0.000176934574504063	0.9332\\
0.000176970111821203	0.9336\\
0.000177113583644864	0.9336\\
0.000177113583644864	0.9338\\
0.000177211783050246	0.9338\\
0.000177211783050246	0.934\\
0.000177505524279951	0.934\\
0.000177505524279951	0.9342\\
0.000177509582649297	0.9344\\
0.000177765251414126	0.9344\\
0.000177765251414126	0.9346\\
0.000177856965731149	0.9354\\
0.000177900243163965	0.9356\\
0.000177975223196245	0.9356\\
0.000177975223196245	0.9358\\
0.000178039478729296	0.9364\\
0.000178146645627328	0.9364\\
0.000178146645627328	0.9366\\
0.000178225923176625	0.9366\\
0.000178225923176625	0.9368\\
0.00017823135381737	0.937\\
0.00017836734586634	0.937\\
0.00017836734586634	0.9372\\
0.000178412764392397	0.9376\\
0.000178474591766109	0.938\\
0.000178724188486604	0.938\\
0.000178724188486604	0.9382\\
0.000178769202089613	0.9386\\
0.000178888530681837	0.9386\\
0.000178888530681837	0.9388\\
0.000178948823230585	0.939\\
0.000179121603525496	0.939\\
0.000179121603525496	0.9392\\
0.000179195891860567	0.9396\\
0.000179922278761669	0.9396\\
0.000179922278761669	0.9398\\
0.000180166120840594	0.9398\\
0.000180166120840594	0.94\\
0.000180214722140516	0.9406\\
0.00018038489265376	0.9406\\
0.00018038489265376	0.9408\\
0.000180396908542806	0.941\\
0.000180575353250614	0.941\\
0.000180575353250614	0.9412\\
0.000180585390454145	0.9414\\
0.000180696148294124	0.9414\\
0.000180696148294124	0.9416\\
0.000180827669766297	0.9416\\
0.000180827669766297	0.9418\\
0.000181239991986622	0.9418\\
0.000181239991986622	0.942\\
0.000181260369134816	0.9424\\
0.000181382837201142	0.9424\\
0.000181382837201142	0.9426\\
0.000181473606652833	0.9432\\
0.000181550671166516	0.9432\\
0.000181550671166516	0.9434\\
0.000181658072279241	0.9438\\
0.000181796907162602	0.9438\\
0.000181796907162602	0.944\\
0.000181908760124959	0.9446\\
0.000182059238567407	0.9446\\
0.000182059238567407	0.9448\\
0.000182244362012806	0.9448\\
0.000182244362012806	0.945\\
0.000182410594735457	0.945\\
0.000182410594735457	0.9452\\
0.000182439399598351	0.9454\\
0.000182531916271473	0.9454\\
0.000182531916271473	0.9456\\
0.000182584259730976	0.9458\\
0.00018278103386203	0.9458\\
0.00018278103386203	0.946\\
0.000182962264882577	0.946\\
0.000182962264882577	0.9462\\
0.000183008780003485	0.9464\\
0.000183206525674688	0.9464\\
0.000183206525674688	0.9466\\
0.000183242788555011	0.9468\\
0.00018337598316202	0.9468\\
0.00018337598316202	0.947\\
0.000183447844801759	0.9474\\
0.000183590320517847	0.9474\\
0.000183590320517847	0.9476\\
0.000183787429760932	0.9476\\
0.000183787429760932	0.9478\\
0.00018392893733722	0.9478\\
0.00018392893733722	0.948\\
0.000183933386088284	0.9482\\
0.000184110745167749	0.9482\\
0.000184110745167749	0.9484\\
0.000184214766766546	0.9484\\
0.000184214766766546	0.9486\\
0.000184367348307995	0.9486\\
0.000184367348307995	0.9488\\
0.00018439547093968	0.949\\
0.000184527453441336	0.949\\
0.000184527453441336	0.9492\\
0.000184597288148764	0.9496\\
0.000184597288148764	0.9498\\
0.000184608802347631	0.95\\
0.000184754466061076	0.95\\
0.000184754466061076	0.9502\\
0.000184778692961626	0.9506\\
0.000185321611291098	0.9506\\
0.000185321611291098	0.9508\\
0.000185355650029556	0.951\\
0.000185473450118254	0.951\\
0.000185473450118254	0.9512\\
0.000185767582098917	0.9512\\
0.000185767582098917	0.9514\\
0.000185918964438419	0.9514\\
0.000185918964438419	0.9516\\
0.000185995302725688	0.9516\\
0.000185995302725688	0.9518\\
0.000186032559168143	0.9522\\
0.000186246911476552	0.9522\\
0.000186246911476552	0.9524\\
0.000186385397779286	0.9524\\
0.000186385397779286	0.9526\\
0.000186871806697873	0.9526\\
0.000186871806697873	0.9528\\
0.000187220058261065	0.9528\\
0.000187220058261065	0.953\\
0.000187247570813772	0.9532\\
0.000187397598726615	0.9532\\
0.000187397598726615	0.9534\\
0.000187750126711589	0.9534\\
0.000187750126711589	0.9536\\
0.000187889174016996	0.9536\\
0.000187889174016996	0.9538\\
0.000188097116975055	0.9548\\
0.000188279461879183	0.9548\\
0.000188279461879183	0.955\\
0.000188351355995162	0.955\\
0.000188351355995162	0.9552\\
0.000188439412433799	0.9552\\
0.000188439412433799	0.9554\\
0.000188623037763748	0.9554\\
0.000188623037763748	0.9556\\
0.000188696383903669	0.9556\\
0.000188696383903669	0.9558\\
0.000188756735694128	0.956\\
0.000188849552062522	0.956\\
0.000188849552062522	0.9562\\
0.000188897639895837	0.9566\\
0.000189000955673751	0.9566\\
0.000189000955673751	0.9568\\
0.000189073170786387	0.9568\\
0.000189073170786387	0.957\\
0.000189169792497051	0.957\\
0.000189169792497051	0.9572\\
0.000189231400751229	0.9578\\
0.000189290600425617	0.958\\
0.000189744380731351	0.958\\
0.000189744380731351	0.9582\\
0.000189929323584629	0.9582\\
0.000189929323584629	0.9584\\
0.000190052093506706	0.9584\\
0.000190052093506706	0.9586\\
0.000190059885798083	0.9588\\
0.000190161738894948	0.9588\\
0.000190161738894948	0.959\\
0.000190354421667805	0.959\\
0.000190354421667805	0.9592\\
0.00019035826625608	0.9594\\
0.00019062378622785	0.9594\\
0.00019062378622785	0.9596\\
0.000190654322401912	0.9598\\
0.000190946916900615	0.9598\\
0.000190946916900615	0.96\\
0.000190992474073318	0.9602\\
0.00019141860610079	0.9602\\
0.00019141860610079	0.9604\\
0.000191476384994351	0.9606\\
0.000191687419571859	0.9606\\
0.000191687419571859	0.9608\\
0.000191869355379432	0.9608\\
0.000191869355379432	0.961\\
0.000191880808476121	0.9612\\
0.000192363568244162	0.9612\\
0.000192363568244162	0.9614\\
0.000192488113053882	0.9614\\
0.000192488113053882	0.9616\\
0.000192528580560426	0.9618\\
0.000192629217341494	0.9618\\
0.000192629217341494	0.962\\
0.000193178751366485	0.962\\
0.000193178751366485	0.9622\\
0.000193351522194086	0.9622\\
0.000193351522194086	0.9624\\
0.00019347872825385	0.9624\\
0.00019347872825385	0.9626\\
0.000193598129936032	0.9626\\
0.000193598129936032	0.9628\\
0.000193847939587118	0.9628\\
0.000193847939587118	0.963\\
0.000193948496640757	0.963\\
0.000193948496640757	0.9632\\
0.000193982706175347	0.9634\\
0.00019429285905417	0.9634\\
0.00019429285905417	0.9636\\
0.000194365744093624	0.9636\\
0.000194365744093624	0.9638\\
0.000194575696935094	0.9638\\
0.000194575696935094	0.964\\
0.000194954201434126	0.964\\
0.000194954201434126	0.9642\\
0.000195132386821087	0.9642\\
0.000195132386821087	0.9644\\
0.000195223638477386	0.9648\\
0.000195301640379434	0.9648\\
0.000195301640379434	0.965\\
0.000195374728540281	0.965\\
0.000195374728540281	0.9652\\
0.000195422138752292	0.9656\\
0.000195623728008764	0.9656\\
0.000195623728008764	0.9658\\
0.000195715303758649	0.9658\\
0.000195715303758649	0.966\\
0.00019572640386511	0.9662\\
0.000195803517634654	0.9662\\
0.000195803517634654	0.9664\\
0.000196251668311736	0.9664\\
0.000196251668311736	0.9666\\
0.000196359428077458	0.967\\
0.000196774333253398	0.967\\
0.000196774333253398	0.9672\\
0.000197103662629991	0.9672\\
0.000197103662629991	0.9674\\
0.000197673456784797	0.9674\\
0.000197673456784797	0.9676\\
0.000197818941234361	0.9676\\
0.000197818941234361	0.9678\\
0.000197946626332914	0.9678\\
0.000197946626332914	0.968\\
0.000198070080026864	0.968\\
0.000198070080026864	0.9682\\
0.000198090512850192	0.9686\\
0.000198296442450496	0.9686\\
0.000198296442450496	0.9688\\
0.000198558254845681	0.9688\\
0.000198558254845681	0.969\\
0.00019893723634618	0.969\\
0.00019893723634618	0.9692\\
0.000199064809363924	0.9692\\
0.000199064809363924	0.9694\\
0.000199101997413885	0.9696\\
0.000199223711233119	0.9696\\
0.000199223711233119	0.9698\\
0.000199372603540746	0.9698\\
0.000199372603540746	0.97\\
0.000199486112744671	0.97\\
0.000199486112744671	0.9702\\
0.000199786244259007	0.9702\\
0.000199786244259007	0.9704\\
0.000199791409823271	0.9706\\
0.000199970514523887	0.9706\\
0.000199970514523887	0.9708\\
0.000200184355789152	0.9708\\
0.000200184355789152	0.971\\
0.000200340127657911	0.971\\
0.000200340127657911	0.9712\\
0.000200445795622102	0.9712\\
0.000200445795622102	0.9714\\
0.000200713804540661	0.9714\\
0.000200713804540661	0.9716\\
0.000200735128618936	0.972\\
0.00020087406762819	0.972\\
0.00020087406762819	0.9722\\
0.000201009831405788	0.9722\\
0.000201009831405788	0.9724\\
0.000201545358367442	0.9724\\
0.000201545358367442	0.9726\\
0.000201780040989755	0.9726\\
0.000201780040989755	0.9728\\
0.000202714567059007	0.9728\\
0.000202714567059007	0.973\\
0.000202810120157092	0.973\\
0.000202810120157092	0.9732\\
0.000203150262429508	0.9732\\
0.000203150262429508	0.9734\\
0.000203421787982839	0.9734\\
0.000203421787982839	0.9736\\
0.000203597480739437	0.9736\\
0.000203597480739437	0.9738\\
0.000204986451304111	0.9738\\
0.000204986451304111	0.974\\
0.000205028123737547	0.9742\\
0.000205817257687342	0.9742\\
0.000205817257687342	0.9744\\
0.000206097558217486	0.9744\\
0.000206097558217486	0.9746\\
0.000206234042621665	0.9746\\
0.000206234042621665	0.9748\\
0.000206590670458286	0.9748\\
0.000206590670458286	0.975\\
0.000207040210812024	0.975\\
0.000207040210812024	0.9752\\
0.000207157033255266	0.9752\\
0.000207157033255266	0.9754\\
0.000207385494266868	0.9754\\
0.000207385494266868	0.9756\\
0.000207504123005681	0.9756\\
0.000207504123005681	0.9758\\
0.00020761226522629	0.9762\\
0.000207810930468466	0.9762\\
0.000207810930468466	0.9764\\
0.000209496157055279	0.9764\\
0.000209496157055279	0.9766\\
0.000210081256718641	0.9766\\
0.000210081256718641	0.9768\\
0.000210333985120115	0.9768\\
0.000210333985120115	0.977\\
0.000210381058223726	0.9772\\
0.000210570820196773	0.9772\\
0.000210570820196773	0.9774\\
0.000210936151805821	0.9774\\
0.000210936151805821	0.9776\\
0.000211100111214944	0.9776\\
0.000211100111214944	0.9778\\
0.000211602079636986	0.9778\\
0.000211602079636986	0.978\\
0.000211753016403141	0.978\\
0.000211753016403141	0.9782\\
0.000212770262369287	0.9782\\
0.000212770262369287	0.9784\\
0.000213160066530688	0.9784\\
0.000213160066530688	0.9786\\
0.00021335566793465	0.9786\\
0.00021335566793465	0.9788\\
0.000213512225759578	0.9788\\
0.000213512225759578	0.979\\
0.000214785738935895	0.979\\
0.000214785738935895	0.9792\\
0.000215030612791482	0.9792\\
0.000215030612791482	0.9794\\
0.000215364242471652	0.9794\\
0.000215364242471652	0.9796\\
0.000215395748404808	0.9798\\
0.000215669224205335	0.9798\\
0.000215669224205335	0.98\\
0.000215702505872243	0.9804\\
0.000215810759179978	0.9804\\
0.000215810759179978	0.9806\\
0.000216542749020368	0.9806\\
0.000216542749020368	0.9808\\
0.000216719583549822	0.9808\\
0.000216719583549822	0.981\\
0.000217008221464749	0.981\\
0.000217008221464749	0.9812\\
0.00021708997447956	0.9812\\
0.00021708997447956	0.9814\\
0.000218308478999809	0.9814\\
0.000218308478999809	0.9816\\
0.000218983811657158	0.9816\\
0.000218983811657158	0.9818\\
0.000219296811774634	0.9818\\
0.000219296811774634	0.982\\
0.000220349578223621	0.982\\
0.000220349578223621	0.9822\\
0.000222510716493629	0.9822\\
0.000222510716493629	0.9824\\
0.000223842015566733	0.9824\\
0.000223842015566733	0.9826\\
0.000224735165335116	0.9826\\
0.000224735165335116	0.9828\\
0.000225680671923428	0.9828\\
0.000225680671923428	0.983\\
0.000226150853040545	0.983\\
0.000226150853040545	0.9832\\
0.000226425908612187	0.9832\\
0.000226425908612187	0.9834\\
0.000226602627585498	0.9834\\
0.000226602627585498	0.9836\\
0.000227304632591809	0.9836\\
0.000227304632591809	0.9838\\
0.000227737292359597	0.9838\\
0.000227737292359597	0.984\\
0.000230394718057827	0.984\\
0.000230394718057827	0.9842\\
0.000230532290255214	0.9842\\
0.000230532290255214	0.9844\\
0.00023209089652245	0.9844\\
0.00023209089652245	0.9846\\
0.000232486039476561	0.9846\\
0.000232486039476561	0.9848\\
0.000232746947003932	0.9848\\
0.000232746947003932	0.985\\
0.000233036480380283	0.985\\
0.000233036480380283	0.9852\\
0.000233063956164709	0.9854\\
0.000234949677636487	0.9854\\
0.000234949677636487	0.9856\\
0.000236723466509167	0.9856\\
0.000236723466509167	0.9858\\
0.000238310807790198	0.9858\\
0.000238310807790198	0.986\\
0.000240327742808825	0.986\\
0.000240327742808825	0.9862\\
0.000241073505932326	0.9862\\
0.000241073505932326	0.9864\\
0.000242098092805447	0.9864\\
0.000242098092805447	0.9866\\
0.000242475702469433	0.9866\\
0.000242475702469433	0.9868\\
0.000243313997618288	0.9868\\
0.000243313997618288	0.987\\
0.000245323748202539	0.987\\
0.000245323748202539	0.9872\\
0.000245636642406695	0.9872\\
0.000245636642406695	0.9874\\
0.000247140377984913	0.9874\\
0.000247140377984913	0.9876\\
0.000248659120118631	0.9876\\
0.000248659120118631	0.9878\\
0.000249477343380493	0.9878\\
0.000249477343380493	0.988\\
0.000250133622282567	0.988\\
0.000250133622282567	0.9882\\
0.00025202638360621	0.9882\\
0.00025202638360621	0.9884\\
0.000252637633823441	0.9884\\
0.000252637633823441	0.9886\\
0.000252656218134441	0.9888\\
0.000253346689139586	0.9888\\
0.000253346689139586	0.989\\
0.000254547070564774	0.989\\
0.000254547070564774	0.9892\\
0.000254703787641098	0.9892\\
0.000254703787641098	0.9894\\
0.000255675398291565	0.9894\\
0.000255675398291565	0.9896\\
0.000256222027590548	0.9896\\
0.000256222027590548	0.9898\\
0.000258302056569277	0.9898\\
0.000258302056569277	0.99\\
0.000269208388841518	0.99\\
0.000269208388841518	0.9902\\
0.000270307462384336	0.9902\\
0.000270307462384336	0.9904\\
0.000273304661848358	0.9904\\
0.000273304661848358	0.9906\\
0.000275312734668389	0.9906\\
0.000275312734668389	0.9908\\
0.000275854946742306	0.9908\\
0.000275854946742306	0.991\\
0.000278554129212418	0.991\\
0.000278554129212418	0.9912\\
0.000284331802645874	0.9912\\
0.000284331802645874	0.9914\\
0.000285755761101922	0.9914\\
0.000285755761101922	0.9916\\
0.000285997263901377	0.9916\\
0.000285997263901377	0.9918\\
0.000288808567348661	0.9918\\
0.000288808567348661	0.992\\
0.000289585856515069	0.992\\
0.000289585856515069	0.9922\\
0.000290576026659915	0.9922\\
0.000290576026659915	0.9924\\
0.000292397923884693	0.9924\\
0.000292397923884693	0.9926\\
0.000300625833656083	0.9926\\
0.000300625833656083	0.9928\\
0.000301587647905312	0.9928\\
0.000301587647905312	0.993\\
0.000307013109173044	0.993\\
0.000307013109173044	0.9932\\
0.000315341147550552	0.9932\\
0.000315341147550552	0.9934\\
0.000322518683670638	0.9934\\
0.000322518683670638	0.9936\\
0.000323044986260177	0.9936\\
0.000323044986260177	0.9938\\
0.000338105778152052	0.9938\\
0.000338105778152052	0.994\\
0.000344692330012203	0.994\\
0.000344692330012203	0.9942\\
0.000354119388900422	0.9942\\
0.000354119388900422	0.9944\\
0.000360629054503074	0.9944\\
0.000360629054503074	0.9946\\
0.000394606188576914	0.9946\\
0.000394606188576914	0.9948\\
0.000425218910548962	0.9948\\
0.000425218910548962	0.995\\
0.000444547226795272	0.995\\
0.000444547226795272	0.9952\\
0.000519003209090802	0.9952\\
0.000519003209090802	0.9954\\
0.000525456994026462	0.9954\\
0.000525456994026462	0.9956\\
0.00055963880055234	0.9956\\
0.00055963880055234	0.9958\\
0.000598708628195561	0.9958\\
0.000598708628195561	0.996\\
0.000667738676979746	0.996\\
0.000667738676979746	0.9962\\
0.000727028863693301	0.9962\\
0.000727028863693301	0.9964\\
0.00103389683659846	0.9964\\
};
\addplot [color=mycolor1, line width = 1pt, solid,  forget plot]
  table[row sep=crcr]{%
0.000100495507208683	0\\
0.000100495507208683	0.000199999999999978\\
0.000101217179833853	0.000199999999999978\\
0.000101217179833853	0.000399999999999956\\
0.00010132000777985	0.000399999999999956\\
0.00010132000777985	0.000599999999999934\\
0.000101345112561637	0.000799999999999912\\
0.000101475446083554	0.000799999999999912\\
0.000101475446083554	0.00099999999999989\\
0.000101908068368408	0.00099999999999989\\
0.000101908068368408	0.00119999999999987\\
0.000102336575904592	0.00119999999999987\\
0.000102336575904592	0.00139999999999985\\
0.000102472650653982	0.00139999999999985\\
0.000102472650653982	0.00159999999999982\\
0.00010268363821625	0.00159999999999982\\
0.00010268363821625	0.0017999999999998\\
0.000103278478450555	0.0017999999999998\\
0.000103278478450555	0.00199999999999978\\
0.00010356908274963	0.00199999999999978\\
0.00010356908274963	0.0022000000000002\\
0.000103895045554496	0.0022000000000002\\
0.000103895045554496	0.00240000000000018\\
0.00010398492821892	0.00240000000000018\\
0.00010398492821892	0.00260000000000016\\
0.000104096613122406	0.00260000000000016\\
0.000104096613122406	0.00280000000000014\\
0.000104426496667629	0.00280000000000014\\
0.000104426496667629	0.00300000000000011\\
0.000104513291353902	0.00300000000000011\\
0.000104513291353902	0.00320000000000009\\
0.00010459299758741	0.00320000000000009\\
0.00010459299758741	0.00340000000000007\\
0.000104611249736442	0.00360000000000005\\
0.000104791385713531	0.00360000000000005\\
0.000104791385713531	0.00380000000000003\\
0.00010488938096503	0.00380000000000003\\
0.00010488938096503	0.004\\
0.000104925298896335	0.00439999999999996\\
0.000105113473415427	0.00439999999999996\\
0.000105113473415427	0.00459999999999994\\
0.000105314742656538	0.00459999999999994\\
0.000105314742656538	0.00479999999999992\\
0.000105317726923104	0.00499999999999989\\
0.000105403209007338	0.00499999999999989\\
0.000105403209007338	0.00519999999999987\\
0.000105503762752823	0.00519999999999987\\
0.000105503762752823	0.00539999999999985\\
0.000105544995800289	0.00539999999999985\\
0.000105544995800289	0.00559999999999983\\
0.000105656975246365	0.00559999999999983\\
0.000105656975246365	0.00579999999999981\\
0.000105758467169177	0.00660000000000016\\
0.000105846192120907	0.00660000000000016\\
0.000105846192120907	0.00680000000000014\\
0.00010608361830229	0.00680000000000014\\
0.00010608361830229	0.00700000000000012\\
0.000106151369692142	0.00700000000000012\\
0.000106151369692142	0.0072000000000001\\
0.000106164285558475	0.00740000000000007\\
0.000106203567629043	0.00740000000000007\\
0.000106203567629043	0.00760000000000005\\
0.000106458859901198	0.00760000000000005\\
0.000106458859901198	0.00780000000000003\\
0.000106510344686054	0.00780000000000003\\
0.000106510344686054	0.00800000000000001\\
0.000106617061288959	0.00800000000000001\\
0.000106617061288959	0.00819999999999999\\
0.000106727576023252	0.00819999999999999\\
0.000106727576023252	0.00839999999999996\\
0.000106883216358716	0.00839999999999996\\
0.000106883216358716	0.00859999999999994\\
0.000106935224671713	0.0089999999999999\\
0.000107034621258999	0.0089999999999999\\
0.000107034621258999	0.00919999999999987\\
0.00010708062918354	0.00959999999999983\\
0.000107142273374269	0.00959999999999983\\
0.000107142273374269	0.00979999999999981\\
0.000107284788535435	0.00979999999999981\\
0.000107284788535435	0.00999999999999979\\
0.00010732959278727	0.00999999999999979\\
0.00010732959278727	0.0102000000000002\\
0.000107389196383493	0.0102000000000002\\
0.000107389196383493	0.0104000000000002\\
0.00010743565669293	0.0108000000000001\\
0.000107520725056272	0.0108000000000001\\
0.000107520725056272	0.0110000000000001\\
0.000107562240449439	0.0110000000000001\\
0.000107562240449439	0.0112000000000001\\
0.000107613973471232	0.0112000000000001\\
0.000107613973471232	0.0114000000000001\\
0.000107654932136155	0.0114000000000001\\
0.000107654932136155	0.0116000000000001\\
0.000107710417228161	0.0116000000000001\\
0.000107710417228161	0.0118\\
0.000107790717864076	0.0118\\
0.000107790717864076	0.012\\
0.000107801354142963	0.0122\\
0.000107849397458223	0.0122\\
0.000107849397458223	0.0124\\
0.00010789600658651	0.0124\\
0.00010789600658651	0.0125999999999999\\
0.000107903965818257	0.0127999999999999\\
0.00010807278402021	0.0127999999999999\\
0.00010807278402021	0.0129999999999999\\
0.000108173677815021	0.0129999999999999\\
0.000108173677815021	0.0131999999999999\\
0.000108280761813589	0.0131999999999999\\
0.000108280761813589	0.0133999999999999\\
0.000108408758010206	0.0144000000000002\\
0.000108454472901294	0.0144000000000002\\
0.000108454472901294	0.0146000000000002\\
0.000108540351390441	0.0156000000000001\\
0.000108618907243775	0.0156000000000001\\
0.000108618907243775	0.0158\\
0.000108647085778729	0.016\\
0.000108785478550474	0.016\\
0.000108785478550474	0.0162\\
0.000108795822836492	0.0164\\
0.000108884204534096	0.0164\\
0.000108884204534096	0.0165999999999999\\
0.000108920874021172	0.0171999999999999\\
0.000109054842234572	0.0171999999999999\\
0.000109054842234572	0.0173999999999999\\
0.000109106212319929	0.0179999999999998\\
0.000109186803449711	0.0179999999999998\\
0.000109186803449711	0.0182000000000002\\
0.000109194887366141	0.0184000000000002\\
0.000109234821803175	0.0184000000000002\\
0.000109234821803175	0.0186000000000002\\
0.000109431948322667	0.0198\\
0.000109509463974875	0.0198\\
0.000109509463974875	0.02\\
0.000109560423245049	0.02\\
0.000109560423245049	0.0202\\
0.000109591609106847	0.0204\\
0.000109729516955513	0.0204\\
0.000109729516955513	0.0206\\
0.000109778254000291	0.0211999999999999\\
0.000109851689313044	0.0211999999999999\\
0.000109851689313044	0.0213999999999999\\
0.000110018311101756	0.0226000000000002\\
0.000110063207830483	0.0226000000000002\\
0.000110063207830483	0.0228000000000002\\
0.000110105275396474	0.0228000000000002\\
0.000110105275396474	0.0230000000000001\\
0.000110189458218086	0.0238\\
0.000110259136602672	0.0238\\
0.000110259136602672	0.024\\
0.00011035240845688	0.0246\\
0.00011035240845688	0.0247999999999999\\
0.000110372198323655	0.0249999999999999\\
0.000110468508194234	0.0249999999999999\\
0.000110468508194234	0.0251999999999999\\
0.00011053510170759	0.0251999999999999\\
0.00011053510170759	0.0253999999999999\\
0.000110652564793189	0.0268000000000002\\
0.000110759751865319	0.0268000000000002\\
0.000110759751865319	0.0270000000000001\\
0.000110898797580691	0.0278\\
0.000110898797580691	0.028\\
0.000110960637284654	0.028\\
0.000110960637284654	0.0282\\
0.000111015258709047	0.0289999999999999\\
0.000111092410308008	0.0297999999999998\\
0.000111145548904134	0.0297999999999998\\
0.000111145548904134	0.0299999999999998\\
0.000111187082520428	0.0304000000000002\\
0.000111187082520428	0.0306000000000002\\
0.000111280586440964	0.0316000000000001\\
0.000111363393493868	0.0316000000000001\\
0.000111363393493868	0.0318000000000001\\
0.0001114041013572	0.0318000000000001\\
0.0001114041013572	0.032\\
0.000111446744001325	0.0327999999999999\\
0.000111573847935922	0.0339999999999998\\
0.000111699652870444	0.0350000000000001\\
0.000111798086784687	0.0350000000000001\\
0.000111798086784687	0.0352000000000001\\
0.000111848536620097	0.036\\
0.000111968178265866	0.036\\
0.000111968178265866	0.0362\\
0.000112112160331431	0.0373999999999999\\
0.000112195122283615	0.0373999999999999\\
0.000112195122283615	0.0375999999999999\\
0.000112242091509131	0.0375999999999999\\
0.000112242091509131	0.0377999999999998\\
0.000112283440217929	0.0384000000000002\\
0.000112376192105345	0.0384000000000002\\
0.000112376192105345	0.0386000000000002\\
0.000112386336119528	0.0388000000000002\\
0.00011246052872143	0.0388000000000002\\
0.00011246052872143	0.0390000000000001\\
0.000112518196937842	0.0390000000000001\\
0.000112518196937842	0.0392000000000001\\
0.000112559183651043	0.0392000000000001\\
0.000112559183651043	0.0394000000000001\\
0.000112589759554677	0.0398000000000001\\
0.000112662335132892	0.0404\\
0.000112662335132892	0.0406\\
0.00011266522189482	0.0407999999999999\\
0.000112719588437807	0.0407999999999999\\
0.000112719588437807	0.0409999999999999\\
0.000112720454397646	0.0411999999999999\\
0.000112810766291419	0.0411999999999999\\
0.000112810766291419	0.0413999999999999\\
0.000112852906643892	0.0413999999999999\\
0.000112852906643892	0.0415999999999999\\
0.000112901674754646	0.0426000000000002\\
0.000112901674754646	0.0428000000000002\\
0.000112960880555298	0.044\\
0.000113005911962266	0.044\\
0.000113005911962266	0.0442\\
0.000113070279334543	0.0453999999999999\\
0.000113146836394238	0.0453999999999999\\
0.000113146836394238	0.0455999999999999\\
0.000113204182743751	0.0461999999999998\\
0.000113204182743751	0.0464000000000002\\
0.000113246606061849	0.0474000000000001\\
0.000113409110134137	0.0491999999999999\\
0.000113471870518232	0.0497999999999998\\
0.000113471870518232	0.0499999999999998\\
0.000113676642396396	0.0539999999999998\\
0.000113740897058816	0.0546000000000002\\
0.000113740897058816	0.0548000000000002\\
0.000113859815793889	0.056\\
0.000113859815793889	0.0562\\
0.000113941783808622	0.0562\\
0.000113941783808622	0.0564\\
0.000113993136141924	0.0573999999999999\\
0.000114043531198703	0.0581999999999998\\
0.000114103939506877	0.0581999999999998\\
0.000114103939506877	0.0583999999999998\\
0.000114152211424594	0.0592000000000001\\
0.000114215388613914	0.0602\\
0.000114285274180332	0.0608\\
0.000114367706754303	0.0608\\
0.000114367706754303	0.0609999999999999\\
0.000114414595820362	0.0609999999999999\\
0.000114414595820362	0.0611999999999999\\
0.000114592802836161	0.0632000000000001\\
0.000114592802836161	0.0634000000000001\\
0.000114680126380274	0.0644\\
0.000114680126380274	0.0646\\
0.000114725842229406	0.0649999999999999\\
0.000114779776816726	0.0649999999999999\\
0.000114779776816726	0.0651999999999999\\
0.000114821499279195	0.0651999999999999\\
0.000114821499279195	0.0653999999999999\\
0.000114890881704121	0.0678000000000001\\
0.000114932013492663	0.0678000000000001\\
0.000114932013492663	0.0680000000000001\\
0.00011498042175056	0.0688\\
0.000115043498660108	0.0691999999999999\\
0.000115108121694537	0.0697999999999999\\
0.000115108121694537	0.0699999999999998\\
0.000115134731567385	0.0706000000000002\\
0.000115181571800711	0.0710000000000002\\
0.000115181571800711	0.0712000000000002\\
0.000115233564762888	0.0716000000000001\\
0.000115233564762888	0.0718000000000001\\
0.000115297016513192	0.0733999999999999\\
0.000115309352320485	0.0735999999999999\\
0.000115361114734405	0.0735999999999999\\
0.000115361114734405	0.0737999999999999\\
0.000115413677978589	0.0748000000000002\\
0.000115413677978589	0.0750000000000002\\
0.000115506124144948	0.0760000000000001\\
0.000115584536215472	0.0764\\
0.000115633829814164	0.0764\\
0.000115633829814164	0.0766\\
0.000115673837579514	0.0773999999999999\\
0.000115738630430842	0.0779999999999998\\
0.000115738630430842	0.0781999999999998\\
0.000116005556611246	0.0815999999999999\\
0.000116005556611246	0.0817999999999999\\
0.000116137272961937	0.0844\\
0.000116180567733513	0.0848\\
0.000116180567733513	0.085\\
0.000116250634286719	0.0865999999999998\\
0.000116304984211277	0.0876000000000001\\
0.000116304984211277	0.0878000000000001\\
0.000116358381683157	0.089\\
0.000116484720597108	0.0899999999999999\\
0.000116484720597108	0.0901999999999998\\
0.000116532904828791	0.0901999999999998\\
0.000116532904828791	0.0903999999999998\\
0.000116594971787265	0.0922000000000001\\
0.000116594971787265	0.0924\\
0.000116644844465683	0.0928\\
0.000116644844465683	0.093\\
0.000116745991471415	0.0941999999999998\\
0.000116790866679501	0.0941999999999998\\
0.000116790866679501	0.0943999999999998\\
0.000116860879190718	0.0952000000000002\\
0.000116860879190718	0.0954000000000002\\
0.000116909181052087	0.0958000000000001\\
0.000116909181052087	0.0960000000000001\\
0.000116972573023111	0.0966\\
0.000117025739423418	0.0966\\
0.000117025739423418	0.0968\\
0.000117119456815134	0.0981999999999998\\
0.000117119456815134	0.0983999999999998\\
0.000117126436886187	0.0985999999999998\\
0.00011718939999779	0.0985999999999998\\
0.00011718939999779	0.0988000000000002\\
0.00011724732167077	0.0994000000000002\\
0.00011724732167077	0.0996000000000001\\
0.000117345704876236	0.1008\\
0.000117345704876236	0.101\\
0.000117375214589022	0.1016\\
0.000117421797527916	0.102\\
0.000117421797527916	0.1022\\
0.00011747464980886	0.1036\\
0.000117507689457903	0.1046\\
0.000117507689457903	0.1048\\
0.000117749424870111	0.1098\\
0.000117813748795529	0.1098\\
0.000117813748795529	0.11\\
0.000118002346278871	0.1142\\
0.000118120152530059	0.1152\\
0.000118120152530059	0.1154\\
0.000118138949965111	0.1158\\
0.000118203142914029	0.1158\\
0.000118203142914029	0.116\\
0.0001183567404059	0.1178\\
0.000118450477777873	0.1184\\
0.000118450477777873	0.1186\\
0.000118570047593912	0.121\\
0.000118570047593912	0.1212\\
0.000118605429676404	0.1224\\
0.000118701908869881	0.1236\\
0.000118736118832813	0.124\\
0.000118736118832813	0.1242\\
0.000118883491413417	0.1276\\
0.000118923905264615	0.1282\\
0.000118923905264615	0.1284\\
0.000119019308601674	0.129\\
0.000119019308601674	0.1292\\
0.000119059426257237	0.1304\\
0.000119152063557716	0.1316\\
0.000119152063557716	0.1318\\
0.000119219163622788	0.1326\\
0.000119219163622788	0.1328\\
0.000119355314547313	0.1356\\
0.00011945020072277	0.1364\\
0.00011945020072277	0.1366\\
0.000119545974165141	0.1386\\
0.000119592436671187	0.1386\\
0.000119592436671187	0.1388\\
0.000119645684398107	0.1396\\
0.000119645684398107	0.1398\\
0.000119731815153306	0.1422\\
0.000119731815153306	0.1424\\
0.000119799737813763	0.145\\
0.000119940888462025	0.148\\
0.000119940888462025	0.1482\\
0.000120006713421096	0.1494\\
0.0001201709609047	0.1526\\
0.0001201709609047	0.1528\\
0.000120205959249223	0.154\\
0.000120443149839241	0.157\\
0.000120443149839241	0.1572\\
0.000120501491763177	0.158\\
0.000120501491763177	0.1582\\
0.000120559466021627	0.1588\\
0.000120559466021627	0.159\\
0.000120596784130204	0.16\\
0.000121076643791218	0.17\\
0.000121176923628692	0.171\\
0.000121176923628692	0.1712\\
0.000121306535833624	0.1722\\
0.000121306535833624	0.1724\\
0.0001213622390319	0.1742\\
0.000121413895302915	0.1748\\
0.000121449470625226	0.1754\\
0.000121449470625226	0.1756\\
0.000121494593325424	0.1764\\
0.00012160733684412	0.1774\\
0.00012160733684412	0.1776\\
0.000121653512621504	0.1804\\
0.000121708578193343	0.181\\
0.000121708578193343	0.1812\\
0.000121950137495967	0.1844\\
0.000122055154776261	0.1854\\
0.000122055154776261	0.1856\\
0.000122058744051108	0.186\\
0.00012212296723128	0.186\\
0.00012212296723128	0.1862\\
0.000122160331991413	0.1872\\
0.000122340478042434	0.1912\\
0.000122340478042434	0.1914\\
0.00012239055768909	0.192\\
0.00012244186829922	0.1926\\
0.00012244186829922	0.1928\\
0.000122492875991088	0.1938\\
0.000122572399906966	0.1954\\
0.000122572399906966	0.1956\\
0.000122795797153723	0.2012\\
0.000122795797153723	0.2014\\
0.000122921047913134	0.2052\\
0.000122921047913134	0.2054\\
0.000123025125509347	0.2072\\
0.000123025125509347	0.2074\\
0.000123060304606399	0.2086\\
0.000123214026478598	0.2106\\
0.000123214026478598	0.2108\\
0.000123239903596952	0.2122\\
0.000123313703398234	0.2122\\
0.000123313703398234	0.2124\\
0.000123342162662114	0.213\\
0.000123342162662114	0.2132\\
0.000123351182955577	0.2136\\
0.000123424467880087	0.2136\\
0.000123424467880087	0.2138\\
0.000123476654351305	0.2156\\
0.00012350989162818	0.216\\
0.00012350989162818	0.2162\\
0.000123564784187778	0.2174\\
0.000123668289873924	0.2194\\
0.000123668289873924	0.2196\\
0.000123757276355629	0.221\\
0.000123837295007663	0.2216\\
0.000123837295007663	0.2218\\
0.000123959257542088	0.2242\\
0.000123959257542088	0.2244\\
0.000124140538287125	0.2298\\
0.000124173606749446	0.2302\\
0.000124173606749446	0.2304\\
0.000124215154213354	0.2316\\
0.000124273273884529	0.2324\\
0.000124273273884529	0.2326\\
0.000124318179128379	0.2326\\
0.000124318179128379	0.2328\\
0.000124423648086872	0.2344\\
0.000124423648086872	0.2346\\
0.000124483485407663	0.2362\\
0.000124538193800122	0.2368\\
0.000124538193800122	0.237\\
0.000124563386420947	0.2374\\
0.000124635606431077	0.238\\
0.000124635606431077	0.2382\\
0.000124695014735631	0.239\\
0.000124768025443182	0.24\\
0.000124830141486665	0.24\\
0.000124830141486665	0.2402\\
0.000124876133759412	0.2408\\
0.000125031698527864	0.244\\
0.000125031698527864	0.2442\\
0.000125044363977414	0.2444\\
0.00012509235135544	0.2444\\
0.00012509235135544	0.2446\\
0.000125126064465908	0.246\\
0.000125175442264231	0.246\\
0.000125175442264231	0.2462\\
0.000125220898420058	0.2474\\
0.000125390657683356	0.2522\\
0.000125390657683356	0.2524\\
0.000125411665339264	0.2542\\
0.000125411665339264	0.2544\\
0.000125749441345502	0.2636\\
0.000125749441345502	0.2638\\
0.000125877515323177	0.2672\\
0.000125946244266374	0.2684\\
0.000125946244266374	0.2686\\
0.000126000657151165	0.2696\\
0.000126000657151165	0.2698\\
0.00012605753520046	0.2712\\
0.000126097024575193	0.272\\
0.000126097024575193	0.2722\\
0.000126188245368502	0.274\\
0.000126224571719458	0.2744\\
0.000126224571719458	0.2746\\
0.000126271118530395	0.2762\\
0.000126350938005799	0.2784\\
0.000126407206631824	0.279\\
0.000126407206631824	0.2792\\
0.00012645428408361	0.2804\\
0.000126515353096118	0.281\\
0.000126515353096118	0.2812\\
0.000126566595460197	0.2826\\
0.000126615461208805	0.2842\\
0.000126615461208805	0.2844\\
0.00012669588619347	0.2866\\
0.00012669588619347	0.2868\\
0.000127016617366945	0.2944\\
0.000127016617366945	0.2946\\
0.000127082304844854	0.2966\\
0.000127176921629935	0.2978\\
0.000127176921629935	0.298\\
0.000127228742905456	0.3\\
0.000127290993757797	0.3014\\
0.000127404215705669	0.3038\\
0.000127404215705669	0.304\\
0.000127456232979535	0.3052\\
0.000127508678610746	0.3058\\
0.000127508678610746	0.306\\
0.000127596173832265	0.3084\\
0.000127739612017883	0.3112\\
0.000127739612017883	0.3114\\
0.000127815106339449	0.313\\
0.000127815106339449	0.3132\\
0.000127860161293561	0.3144\\
0.000127860161293561	0.3146\\
0.000127948347872502	0.316\\
0.000128007398199104	0.3164\\
0.000128007398199104	0.3166\\
0.000128119133527533	0.3218\\
0.000128159521523062	0.3222\\
0.000128159521523062	0.3224\\
0.000128250796419597	0.324\\
0.000128250796419597	0.3242\\
0.000128319221025178	0.3264\\
0.000128608876124347	0.3338\\
0.000128648510907052	0.3342\\
0.000128648510907052	0.3344\\
0.000128734272979205	0.3364\\
0.000128734272979205	0.3366\\
0.000129223289494455	0.3492\\
0.000129223289494455	0.3494\\
0.000129262855670724	0.3508\\
0.000129344249372948	0.3522\\
0.000129344249372948	0.3524\\
0.000129377566126765	0.354\\
0.000129377566126765	0.3542\\
0.000129424612727227	0.3548\\
0.000129648735350499	0.3586\\
0.000129648735350499	0.3588\\
0.000129697196855997	0.3608\\
0.000129757029452705	0.3614\\
0.000129757029452705	0.3616\\
0.000129815311379105	0.3622\\
0.000129815311379105	0.3624\\
0.000129974999130833	0.3678\\
0.000130162041559543	0.3726\\
0.000130162041559543	0.3728\\
0.000130217991638312	0.3744\\
0.000130289011525942	0.3758\\
0.000130406920270136	0.3778\\
0.000130406920270136	0.378\\
0.000130450135436769	0.3786\\
0.000130499219222745	0.38\\
0.000130499219222745	0.3802\\
0.000130531098124265	0.3812\\
0.000130636270487946	0.3822\\
0.000130636270487946	0.3824\\
0.000130676630360611	0.3836\\
0.000130759554762305	0.3844\\
0.000130759554762305	0.3846\\
0.000130953481172128	0.3888\\
0.000130953481172128	0.389\\
0.000131089247982675	0.3924\\
0.000131124576693288	0.3928\\
0.000131124576693288	0.393\\
0.0001311943720939	0.3952\\
0.000131485192811093	0.4008\\
0.000131527984803838	0.4016\\
0.000131527984803838	0.4018\\
0.000131617191317887	0.4044\\
0.000131617191317887	0.4046\\
0.000131843931293957	0.4106\\
0.000131876721684867	0.4112\\
0.000131876721684867	0.4114\\
0.000131947215957511	0.4134\\
0.000132012088198736	0.4148\\
0.000132012088198736	0.415\\
0.000132052413435337	0.416\\
0.000132096600732845	0.4168\\
0.000132096600732845	0.417\\
0.000132472316735117	0.4286\\
0.000132472316735117	0.4288\\
0.000132512432466538	0.4302\\
0.000132544788129572	0.4306\\
0.000132544788129572	0.4308\\
0.000132645120387673	0.434\\
0.000132645120387673	0.4342\\
0.000132671529578478	0.4354\\
0.000132741505619185	0.4362\\
0.000132741505619185	0.4364\\
0.000132796994030879	0.4386\\
0.000132832013475713	0.4392\\
0.000132832013475713	0.4394\\
0.000132912720326986	0.442\\
0.000133019834630427	0.4448\\
0.00013306391201227	0.4454\\
0.00013306391201227	0.4456\\
0.000133112615059629	0.4466\\
0.000133154350998134	0.4476\\
0.000133233755711366	0.449\\
0.000133233755711366	0.4492\\
0.000133459899478971	0.4558\\
0.000133533612703844	0.4572\\
0.000133573750386893	0.4576\\
0.000133573750386893	0.4578\\
0.000133580304029685	0.4586\\
0.000133633976936859	0.459\\
0.000133633976936859	0.4592\\
0.000133672095021127	0.4598\\
0.000133672095021127	0.46\\
0.000133789947533235	0.4626\\
0.00013382868737792	0.4632\\
0.00013382868737792	0.4634\\
0.00013385996497617	0.4642\\
0.000133912744011408	0.4646\\
0.000133912744011408	0.4648\\
0.000133994805514145	0.4666\\
0.000133994805514145	0.4668\\
0.000134034234371748	0.4684\\
0.000134059863925913	0.469\\
0.000134059863925913	0.4692\\
0.000134101184334902	0.4698\\
0.000134101184334902	0.47\\
0.000134135102925329	0.471\\
0.000134194442072682	0.4714\\
0.000134194442072682	0.4716\\
0.000134253845088391	0.4744\\
0.000134286081098187	0.475\\
0.000134330109673815	0.4754\\
0.000134330109673815	0.4756\\
0.000134371661130456	0.4764\\
0.000134483785463001	0.478\\
0.000134483785463001	0.4782\\
0.000134650554653772	0.4836\\
0.000134709080792454	0.4852\\
0.000134709080792454	0.4854\\
0.000134875928231702	0.4898\\
0.000134941758329848	0.491\\
0.000134941758329848	0.4912\\
0.000135084677979731	0.4942\\
0.000135180494011887	0.4956\\
0.000135180494011887	0.4958\\
0.000135212930384372	0.497\\
0.000135212930384372	0.4972\\
0.000135259274132235	0.4992\\
0.000135331074792006	0.5006\\
0.000135331074792006	0.5008\\
0.000135430217309664	0.5036\\
0.000135500503877566	0.5042\\
0.000135500503877566	0.5044\\
0.000135629844375423	0.5058\\
0.000135629844375423	0.506\\
0.00013568160345881	0.5078\\
0.00013568160345881	0.508\\
0.000135725632951171	0.509\\
0.000135785147229536	0.51\\
0.000135785147229536	0.5102\\
0.000135988306363035	0.5144\\
0.000136024896352009	0.5152\\
0.000136024896352009	0.5154\\
0.000136096926778419	0.5174\\
0.00013613918256549	0.5182\\
0.00013613918256549	0.5184\\
0.00013651546108307	0.5266\\
0.00013651546108307	0.5268\\
0.0001372222397393	0.5362\\
0.0001372222397393	0.5364\\
0.000137302144701741	0.538\\
0.000137447015593597	0.5412\\
0.000137447015593597	0.5414\\
0.000137480892091141	0.5426\\
0.000137546424933746	0.5426\\
0.000137546424933746	0.5428\\
0.000137646072221774	0.5444\\
0.000137646072221774	0.5446\\
0.000137710593107442	0.546\\
0.000138018726923375	0.5522\\
0.000138070579167322	0.5522\\
0.000138070579167322	0.5524\\
0.000138070961963816	0.5526\\
0.000138141326301532	0.5526\\
0.000138141326301532	0.5528\\
0.000138215998130881	0.5542\\
0.000138215998130881	0.5544\\
0.00013831523449906	0.5564\\
0.000138377107605382	0.5574\\
0.000138377107605382	0.5576\\
0.00013864452038663	0.5638\\
0.000138695992762106	0.5642\\
0.000138695992762106	0.5644\\
0.000138872401316435	0.5678\\
0.000138872401316435	0.568\\
0.000138926674350511	0.5688\\
0.000138926674350511	0.569\\
0.000139092845636192	0.5726\\
0.000139229156576286	0.574\\
0.000139229156576286	0.5742\\
0.000139282346838941	0.5752\\
0.000139317453271795	0.5758\\
0.000139317453271795	0.576\\
0.000139364966826916	0.577\\
0.00013948182986923	0.579\\
0.00013948182986923	0.5792\\
0.00013953503446949	0.5792\\
0.00013953503446949	0.5794\\
0.000139738770833868	0.585\\
0.000140047270495635	0.5916\\
0.000140107628815126	0.592\\
0.000140107628815126	0.5922\\
0.000140193305194144	0.5944\\
0.000140193305194144	0.5946\\
0.000140254764110072	0.5958\\
0.000140330069970319	0.5962\\
0.000140330069970319	0.5964\\
0.000140447117651374	0.5994\\
0.000140625459953082	0.6022\\
0.000140677883622423	0.6026\\
0.000140677883622423	0.6028\\
0.000140742036510549	0.6046\\
0.000140816975149989	0.6046\\
0.000140816975149989	0.6048\\
0.000140908061610042	0.6056\\
0.000140908061610042	0.6058\\
0.00014101578736554	0.6072\\
0.00014101578736554	0.6074\\
0.000141057754539302	0.6084\\
0.000141102289702129	0.6092\\
0.000141102289702129	0.6094\\
0.000141211086624543	0.611\\
0.000141318483130068	0.612\\
0.000141318483130068	0.6122\\
0.000141344085926902	0.6128\\
0.000141344085926902	0.613\\
0.000141415144246831	0.6146\\
0.000141583513870826	0.62\\
0.000141636159518513	0.6204\\
0.000141636159518513	0.6206\\
0.000141808784346608	0.6238\\
0.000141923580884129	0.6246\\
0.000141923580884129	0.6248\\
0.000142334626525566	0.6312\\
0.000142334626525566	0.6314\\
0.000142400779396531	0.6328\\
0.000142460045340444	0.6336\\
0.000142460045340444	0.6338\\
0.000142919998072139	0.6412\\
0.000142919998072139	0.6414\\
0.000143034654016256	0.6432\\
0.000143034654016256	0.6434\\
0.000143284719241594	0.647\\
0.000143284719241594	0.6472\\
0.00014343142201088	0.6492\\
0.00014343142201088	0.6494\\
0.000143499010034526	0.6512\\
0.00014361035112759	0.6532\\
0.00014361035112759	0.6534\\
0.000143647015887484	0.6542\\
0.000143647015887484	0.6544\\
0.000143747057037307	0.6558\\
0.00014402155144549	0.6582\\
0.00014402155144549	0.6584\\
0.000144578987543887	0.6702\\
0.000144638317486851	0.6706\\
0.000144638317486851	0.6708\\
0.00014483512279545	0.6752\\
0.000144895296231916	0.6758\\
0.000144895296231916	0.676\\
0.000144963801942129	0.6776\\
0.00014502046218054	0.678\\
0.00014502046218054	0.6782\\
0.00014517916272383	0.6804\\
0.000145236416758589	0.681\\
0.000145236416758589	0.6812\\
0.000145496365322923	0.6846\\
0.000145496365322923	0.6848\\
0.000145630270340913	0.6868\\
0.000145687535437239	0.6872\\
0.000145687535437239	0.6874\\
0.00014590624822557	0.6916\\
0.00014604852557108	0.6926\\
0.00014604852557108	0.6928\\
0.000146097911013724	0.6934\\
0.000146145842492852	0.694\\
0.000146145842492852	0.6942\\
0.000146183830226158	0.6952\\
0.000146183830226158	0.6954\\
0.000146245579122516	0.6964\\
0.000146245579122516	0.6966\\
0.000146296747790351	0.6978\\
0.000146296747790351	0.698\\
0.000146330605843468	0.6988\\
0.000146383968467502	0.6992\\
0.000146383968467502	0.6994\\
0.000146469083879674	0.7004\\
0.0001465396374639	0.7008\\
0.0001465396374639	0.701\\
0.000146586550183881	0.7024\\
0.000146586550183881	0.7026\\
0.000146627953489917	0.703\\
0.000146687767801935	0.7034\\
0.000146687767801935	0.7036\\
0.000146781955422874	0.7044\\
0.000146862667329875	0.7052\\
0.000146862667329875	0.7054\\
0.000146955257464428	0.7072\\
0.000147059116739671	0.7084\\
0.000147059116739671	0.7086\\
0.000147190252766491	0.71\\
0.000147190252766491	0.7102\\
0.000147222252071253	0.7118\\
0.000147222252071253	0.712\\
0.000147575276534997	0.7174\\
0.000147682175959209	0.7184\\
0.000147682175959209	0.7186\\
0.000148029110649765	0.7246\\
0.000148029110649765	0.7248\\
0.00014809112008584	0.7264\\
0.000148139746692575	0.7268\\
0.000148139746692575	0.727\\
0.000148421593404665	0.7314\\
0.000148421593404665	0.7316\\
0.000148586250153983	0.734\\
0.000148586250153983	0.7342\\
0.000148693211986459	0.7352\\
0.000148783085306037	0.7358\\
0.000148783085306037	0.736\\
0.000148987239310607	0.7408\\
0.000149065661921336	0.7414\\
0.000149065661921336	0.7416\\
0.000149158271820996	0.7424\\
0.000149158271820996	0.7426\\
0.000149212858617796	0.743\\
0.000149212858617796	0.7432\\
0.000149258745805748	0.7436\\
0.000149316009116845	0.744\\
0.000149316009116845	0.7442\\
0.000149441563492689	0.7458\\
0.000149441563492689	0.746\\
0.000149547168421175	0.747\\
0.000149547168421175	0.7472\\
0.000149599539523251	0.7484\\
0.000149711118700535	0.7492\\
0.000149711118700535	0.7494\\
0.000149864789586483	0.752\\
0.000149928968541866	0.7524\\
0.000149980529818311	0.753\\
0.000149980529818311	0.7532\\
0.000150007151026445	0.7534\\
0.0001500664035654	0.7534\\
0.0001500664035654	0.7536\\
0.000150121705192225	0.7544\\
0.000150256532895038	0.7568\\
0.000150364868240081	0.7568\\
0.000150364868240081	0.757\\
0.000150400677665621	0.7576\\
0.000150498331179311	0.7582\\
0.000150498331179311	0.7584\\
0.000150595358644687	0.759\\
0.000150595358644687	0.7592\\
0.000150654542430483	0.7608\\
0.000150720706272392	0.7622\\
0.000150887162419453	0.7634\\
0.000150887162419453	0.7636\\
0.000150937387277787	0.764\\
0.000150937387277787	0.7642\\
0.00015098997604111	0.7648\\
0.00015104576307225	0.7648\\
0.00015104576307225	0.765\\
0.000151273371003813	0.7678\\
0.000151273371003813	0.768\\
0.000151340995082294	0.7694\\
0.000151398683042325	0.7694\\
0.000151398683042325	0.7696\\
0.000151462673202335	0.7708\\
0.000151577370698912	0.7718\\
0.000151577370698912	0.772\\
0.0001516285877424	0.7732\\
0.000151641439708954	0.7734\\
0.000151703782610582	0.7734\\
0.000151703782610582	0.7736\\
0.000151864454440342	0.776\\
0.000151864454440342	0.7762\\
0.000151928069110895	0.777\\
0.000152044341833437	0.7776\\
0.000152044341833437	0.7778\\
0.000152056971154605	0.7782\\
0.0001521306138022	0.7786\\
0.0001521306138022	0.7788\\
0.000152191846843714	0.7794\\
0.000152258663185264	0.78\\
0.000152258663185264	0.7802\\
0.000152340015377429	0.7812\\
0.00015269972185709	0.7872\\
0.000152887310556069	0.7886\\
0.000152947328771277	0.7886\\
0.000152947328771277	0.7888\\
0.000153023281289959	0.7896\\
0.000153023281289959	0.7898\\
0.000153105788725082	0.7898\\
0.000153105788725082	0.79\\
0.000153318484484017	0.7916\\
0.000153318484484017	0.7918\\
0.000153365665714238	0.7922\\
0.000153365665714238	0.7924\\
0.000153456761539309	0.7934\\
0.00015351787697692	0.7938\\
0.00015351787697692	0.794\\
0.000153530061329334	0.7946\\
0.000153690626650766	0.7954\\
0.000153690626650766	0.7956\\
0.000153748741940988	0.7964\\
0.000153748741940988	0.7966\\
0.000153950388286488	0.7998\\
0.000154020296531949	0.7998\\
0.000154020296531949	0.8\\
0.000154100198943916	0.8014\\
0.000154151499264635	0.8018\\
0.000154151499264635	0.802\\
0.000154152477298301	0.8022\\
0.000154231880670939	0.8022\\
0.000154231880670939	0.8024\\
0.000154302928191494	0.8036\\
0.000154392162472875	0.8042\\
0.000154392162472875	0.8044\\
0.000154436240347077	0.805\\
0.000154522299422003	0.8056\\
0.000154522299422003	0.8058\\
0.00015465930783013	0.808\\
0.000154847143698411	0.8092\\
0.000154847143698411	0.8094\\
0.000154999665224892	0.8114\\
0.000154999665224892	0.8116\\
0.000155057585203618	0.8116\\
0.000155057585203618	0.8118\\
0.000155058784376416	0.812\\
0.000155117489850188	0.812\\
0.000155117489850188	0.8122\\
0.000155162796509308	0.8128\\
0.00015524638164936	0.8128\\
0.00015524638164936	0.813\\
0.000155377171791881	0.8144\\
0.000155488964878333	0.8144\\
0.000155488964878333	0.8146\\
0.000155688352283915	0.816\\
0.000155688352283915	0.8162\\
0.000155749584064214	0.8166\\
0.000155787005389912	0.8174\\
0.000155787005389912	0.8176\\
0.000155823104459622	0.819\\
0.000155913823060356	0.8198\\
0.000155913823060356	0.82\\
0.000156159870111957	0.8228\\
0.000156159870111957	0.823\\
0.000156233885475829	0.8238\\
0.000156233885475829	0.824\\
0.000156283188603053	0.8244\\
0.00015639456402583	0.8254\\
0.00015639456402583	0.8256\\
0.000156454313469927	0.8262\\
0.000156454313469927	0.8264\\
0.000156525759763072	0.8276\\
0.000156525759763072	0.8278\\
0.000156601343830909	0.8278\\
0.000156601343830909	0.828\\
0.000156670822230125	0.8294\\
0.000157006656567912	0.8316\\
0.000157006656567912	0.8318\\
0.000157083169224468	0.8326\\
0.000157131964711563	0.8328\\
0.000157203991725938	0.8328\\
0.000157203991725938	0.833\\
0.000157373765845247	0.835\\
0.000157427990384602	0.8354\\
0.000157427990384602	0.8356\\
0.000157483418218184	0.8362\\
0.000157970777460566	0.8412\\
0.000157970777460566	0.8414\\
0.000158042124827542	0.8422\\
0.000158122838455099	0.8426\\
0.000158122838455099	0.8428\\
0.000158197626415661	0.8442\\
0.000158321516437848	0.8454\\
0.000158321516437848	0.8456\\
0.000158583559647806	0.8482\\
0.000158651491927851	0.8482\\
0.000158651491927851	0.8484\\
0.000158702069019436	0.8492\\
0.000158702069019436	0.8494\\
0.000158796910145449	0.8508\\
0.000158871420551338	0.8514\\
0.000158871420551338	0.8516\\
0.000158928951171394	0.852\\
0.000158991491741654	0.8528\\
0.000159071010283666	0.8534\\
0.000159071010283666	0.8536\\
0.000159147212717331	0.8546\\
0.000159211463420293	0.8546\\
0.000159211463420293	0.8548\\
0.000159306106722208	0.8548\\
0.000159306106722208	0.855\\
0.000159447206377704	0.855\\
0.000159447206377704	0.8552\\
0.000159529701725425	0.8562\\
0.000159621201668537	0.8568\\
0.000159621201668537	0.857\\
0.000159637906603884	0.8574\\
0.000159818079596596	0.8574\\
0.000159818079596596	0.8576\\
0.000159877051885101	0.858\\
0.000160019385321298	0.8596\\
0.000160096493687054	0.8596\\
0.000160096493687054	0.8598\\
0.000160175923388852	0.8606\\
0.000160175923388852	0.8608\\
0.000160224532762058	0.8612\\
0.000160349804178734	0.862\\
0.000160349804178734	0.8622\\
0.000160508311662628	0.8634\\
0.000160584689608109	0.864\\
0.000160584689608109	0.8642\\
0.000160833764145995	0.8662\\
0.00016087614764146	0.8666\\
0.00016087614764146	0.8668\\
0.000161000223308652	0.8682\\
0.000161087027216753	0.8682\\
0.000161087027216753	0.8684\\
0.00016114633919548	0.8688\\
0.000161195674223962	0.8696\\
0.000161301579768455	0.8696\\
0.000161301579768455	0.8698\\
0.000161343598629007	0.8706\\
0.000161480895665776	0.8706\\
0.000161480895665776	0.8708\\
0.00016154056941366	0.8716\\
0.000161620395091157	0.8716\\
0.000161620395091157	0.8718\\
0.000161643602799746	0.872\\
0.000161704039654142	0.872\\
0.000161704039654142	0.8722\\
0.00016170669625641	0.8724\\
0.000161798463623752	0.8724\\
0.000161798463623752	0.8726\\
0.000161854780416316	0.8732\\
0.000161959801976187	0.8732\\
0.000161959801976187	0.8734\\
0.000162036544249983	0.8734\\
0.000162036544249983	0.8736\\
0.00016207938175074	0.8748\\
0.000162206104895567	0.8754\\
0.000162206104895567	0.8756\\
0.000162230750665995	0.8762\\
0.000162392662765465	0.877\\
0.000162593781661935	0.877\\
0.000162593781661935	0.8772\\
0.000162693834300735	0.8778\\
0.000162693834300735	0.878\\
0.00016279536518954	0.878\\
0.00016279536518954	0.8782\\
0.000162932661147775	0.8794\\
0.000163048180090311	0.8794\\
0.000163048180090311	0.8796\\
0.000163205210580231	0.8808\\
0.000163333431470882	0.8808\\
0.000163333431470882	0.881\\
0.000163428419421007	0.8814\\
0.000163590602913952	0.8814\\
0.000163590602913952	0.8816\\
0.000163629722028838	0.882\\
0.000163692528356776	0.883\\
0.000163814604870392	0.883\\
0.000163814604870392	0.8832\\
0.000163817788714049	0.8834\\
0.000163881246390028	0.8834\\
0.000163881246390028	0.8836\\
0.000163963659369628	0.8842\\
0.000163963659369628	0.8844\\
0.000163997896339654	0.8846\\
0.000164098398412376	0.8846\\
0.000164098398412376	0.8848\\
0.000164168574479182	0.8848\\
0.000164168574479182	0.885\\
0.000164231121776461	0.885\\
0.000164231121776461	0.8852\\
0.000164362400481773	0.8852\\
0.000164362400481773	0.8854\\
0.000164382705213996	0.886\\
0.000164448506647148	0.886\\
0.000164448506647148	0.8862\\
0.000164547125972965	0.887\\
0.000164547125972965	0.8872\\
0.000164635291002527	0.8872\\
0.000164635291002527	0.8874\\
0.000164701504112876	0.8878\\
0.000164701504112876	0.888\\
0.000164756405805211	0.8888\\
0.000164877347938273	0.8888\\
0.000164877347938273	0.889\\
0.000165002739979408	0.8902\\
0.000165345528767043	0.892\\
0.000165499548270104	0.8926\\
0.000165499548270104	0.8928\\
0.000165706861223718	0.8944\\
0.000165706861223718	0.8946\\
0.000165790004493242	0.8946\\
0.000165790004493242	0.8948\\
0.000165862565608812	0.8948\\
0.000165862565608812	0.895\\
0.00016589607201153	0.8954\\
0.000166047153481566	0.8954\\
0.000166047153481566	0.8956\\
0.00016613321668382	0.8962\\
0.000166224051795386	0.8962\\
0.000166224051795386	0.8964\\
0.000166364211169798	0.897\\
0.000166427018200005	0.897\\
0.000166427018200005	0.8972\\
0.000166500434081903	0.8976\\
0.00016660102327111	0.8976\\
0.00016660102327111	0.8978\\
0.00016666290546674	0.8982\\
0.000166871323726095	0.8994\\
0.000166968630421705	0.8994\\
0.000166968630421705	0.8996\\
0.000167255473518795	0.901\\
0.000167255473518795	0.9012\\
0.000167301479938333	0.9018\\
0.000167359888361896	0.902\\
0.000167536975640079	0.902\\
0.000167536975640079	0.9022\\
0.000167639492938009	0.9026\\
0.000167824820974586	0.9034\\
0.000167824820974586	0.9036\\
0.000167916810907243	0.904\\
0.000168012294184653	0.904\\
0.000168012294184653	0.9042\\
0.000168069105576942	0.9046\\
0.000168174289121317	0.9046\\
0.000168174289121317	0.9048\\
0.000168245565329815	0.9048\\
0.000168245565329815	0.905\\
0.000168292638959134	0.9054\\
0.000168385893225619	0.9054\\
0.000168385893225619	0.9056\\
0.000168759463584426	0.907\\
0.000168759463584426	0.9072\\
0.000168808860466799	0.9076\\
0.000169124863417496	0.909\\
0.000169124863417496	0.9092\\
0.000169196256155172	0.9092\\
0.000169196256155172	0.9094\\
0.000169294472226642	0.9094\\
0.000169294472226642	0.9096\\
0.000169348947107292	0.91\\
0.000169450666207157	0.9106\\
0.000169546323112237	0.9106\\
0.000169546323112237	0.9108\\
0.000169668498902329	0.9108\\
0.000169668498902329	0.911\\
0.000169740819995878	0.9116\\
0.000169790280361165	0.9118\\
0.000169946119060213	0.9118\\
0.000169946119060213	0.912\\
0.000170096632247848	0.9128\\
0.000170208910248069	0.9128\\
0.000170208910248069	0.913\\
0.000170232972950984	0.9132\\
0.000170607061864063	0.9132\\
0.000170607061864063	0.9134\\
0.000170677133940391	0.914\\
0.000170817044095157	0.914\\
0.000170817044095157	0.9142\\
0.000170895787089171	0.9154\\
0.00017092611051593	0.9156\\
0.00017104007488414	0.9156\\
0.00017104007488414	0.9158\\
0.00017113903516837	0.917\\
0.000171205573244805	0.917\\
0.000171205573244805	0.9172\\
0.000171253025093183	0.9174\\
0.000171403006345638	0.9174\\
0.000171403006345638	0.9176\\
0.000171456793745418	0.918\\
0.000171524347406486	0.918\\
0.000171524347406486	0.9182\\
0.000171547880618685	0.9184\\
0.000171635920024356	0.9184\\
0.000171635920024356	0.9186\\
0.00017175271346876	0.9186\\
0.00017175271346876	0.9188\\
0.000171799844594931	0.9194\\
0.00017194680636264	0.9194\\
0.00017194680636264	0.9196\\
0.000172018671206745	0.9204\\
0.000172053915316079	0.9206\\
0.000172212470551143	0.9206\\
0.000172212470551143	0.9208\\
0.00017235522684079	0.9208\\
0.00017235522684079	0.921\\
0.000172396595656296	0.9214\\
0.000172606088421838	0.9214\\
0.000172606088421838	0.9216\\
0.000172641195754429	0.9222\\
0.000172718506246702	0.9222\\
0.000172718506246702	0.9224\\
0.000172787445714839	0.9224\\
0.000172787445714839	0.9226\\
0.000172855501005261	0.9232\\
0.000173007726886115	0.9238\\
0.000173007726886115	0.924\\
0.000173045383398666	0.9242\\
0.000173153226017053	0.9242\\
0.000173153226017053	0.9244\\
0.00017324382831755	0.925\\
0.000173416234830812	0.925\\
0.000173416234830812	0.9252\\
0.000173485207323073	0.9252\\
0.000173485207323073	0.9254\\
0.000173718414517098	0.9254\\
0.000173718414517098	0.9256\\
0.000173726422819697	0.9258\\
0.000173828523276699	0.9258\\
0.000173828523276699	0.926\\
0.000173905700170886	0.926\\
0.000173905700170886	0.9262\\
0.000174067827328412	0.927\\
0.000174160169516332	0.927\\
0.000174160169516332	0.9272\\
0.000174264794817381	0.928\\
0.000174350176003826	0.928\\
0.000174350176003826	0.9282\\
0.000174468820556456	0.929\\
0.000174636756320377	0.929\\
0.000174636756320377	0.9292\\
0.000174878709531374	0.9292\\
0.000174878709531374	0.9294\\
0.000175035569293122	0.9294\\
0.000175035569293122	0.9296\\
0.000175061930387804	0.9298\\
0.000175169029813717	0.9298\\
0.000175169029813717	0.93\\
0.000175256859093581	0.9306\\
0.000175426497674409	0.9306\\
0.000175426497674409	0.9308\\
0.000175512254450201	0.9308\\
0.000175512254450201	0.931\\
0.000175584124582028	0.9314\\
0.000175584124582028	0.9316\\
0.000175611746995199	0.9318\\
0.000175696282874232	0.9318\\
0.000175696282874232	0.932\\
0.000175711979671344	0.9322\\
0.000175831061470321	0.9322\\
0.000175831061470321	0.9324\\
0.000175957319384032	0.9324\\
0.000175957319384032	0.9326\\
0.000176138037256895	0.9336\\
0.000176138037256895	0.9338\\
0.000176231165693955	0.9338\\
0.000176231165693955	0.934\\
0.000176240153643968	0.9342\\
0.000176530929314243	0.9342\\
0.000176530929314243	0.9344\\
0.000176602848363857	0.935\\
0.000176889426402778	0.935\\
0.000176889426402778	0.9352\\
0.000176934392554765	0.9356\\
0.000176998880448457	0.9356\\
0.000176998880448457	0.9358\\
0.000177062110421718	0.9358\\
0.000177062110421718	0.936\\
0.000177117332776558	0.9364\\
0.00017728534213987	0.9364\\
0.00017728534213987	0.9366\\
0.000177383654954418	0.9366\\
0.000177383654954418	0.9368\\
0.000177465625214668	0.9378\\
0.000177615661310071	0.9378\\
0.000177615661310071	0.938\\
0.000177673503618344	0.9382\\
0.000177846615330358	0.9382\\
0.000177846615330358	0.9384\\
0.00017798719767478	0.939\\
0.000178056060790254	0.939\\
0.000178056060790254	0.9392\\
0.000178124823541491	0.9392\\
0.000178124823541491	0.9394\\
0.000178200754675317	0.9394\\
0.000178200754675317	0.9396\\
0.000178283509840358	0.94\\
0.000178405574649141	0.94\\
0.000178405574649141	0.9402\\
0.000178487314192344	0.9402\\
0.000178487314192344	0.9404\\
0.000178559422467515	0.9408\\
0.000178794154626544	0.9408\\
0.000178794154626544	0.941\\
0.000178916707719549	0.9418\\
0.000179122662710652	0.9418\\
0.000179122662710652	0.942\\
0.000179210256532475	0.942\\
0.000179210256532475	0.9422\\
0.000179382854174352	0.9422\\
0.000179382854174352	0.9424\\
0.000179386465149022	0.9426\\
0.000179636661125358	0.9426\\
0.000179636661125358	0.9428\\
0.000179708862217182	0.9428\\
0.000179708862217182	0.943\\
0.000179981234605505	0.943\\
0.000179981234605505	0.9432\\
0.000180039416285289	0.9438\\
0.000180156562599429	0.9438\\
0.000180156562599429	0.944\\
0.000180193250812743	0.9442\\
0.000180481171505942	0.9442\\
0.000180481171505942	0.9444\\
0.000180513870797274	0.9448\\
0.000180618338025722	0.9448\\
0.000180618338025722	0.945\\
0.000180820346348937	0.945\\
0.000180820346348937	0.9452\\
0.000180834065463939	0.9456\\
0.000180982131335441	0.9456\\
0.000180982131335441	0.9458\\
0.000181028909951995	0.946\\
0.000181107723685885	0.946\\
0.000181107723685885	0.9462\\
0.000181186593022903	0.9462\\
0.000181186593022903	0.9464\\
0.000181251405184544	0.9468\\
0.000181351585110495	0.9468\\
0.000181351585110495	0.947\\
0.000181411658144732	0.9474\\
0.000181476357968012	0.9474\\
0.000181476357968012	0.9476\\
0.000181578248778318	0.9476\\
0.000181578248778318	0.9478\\
0.000181599200952449	0.948\\
0.000181684908913749	0.948\\
0.000181684908913749	0.9482\\
0.000181701862299455	0.9484\\
0.000181803556900936	0.9484\\
0.000181803556900936	0.9486\\
0.000181874744492791	0.949\\
0.000182084156661488	0.949\\
0.000182084156661488	0.9492\\
0.000182492857640644	0.9492\\
0.000182492857640644	0.9494\\
0.000182563240651955	0.9494\\
0.000182563240651955	0.9496\\
0.000182858607585086	0.9496\\
0.000182858607585086	0.9498\\
0.000183044767944086	0.9504\\
0.000183126805224292	0.9504\\
0.000183126805224292	0.9506\\
0.000183138738983334	0.9508\\
0.00018360609878287	0.9508\\
0.00018360609878287	0.951\\
0.000183859673521143	0.951\\
0.000183859673521143	0.9512\\
0.000183938993953489	0.9516\\
0.000184290647294634	0.9516\\
0.000184290647294634	0.9518\\
0.000184627474028275	0.9518\\
0.000184627474028275	0.952\\
0.000184730442063527	0.952\\
0.000184730442063527	0.9522\\
0.000184827290894367	0.9528\\
0.000184987027102242	0.9528\\
0.000184987027102242	0.953\\
0.000185000761617773	0.9532\\
0.000185119595534555	0.9532\\
0.000185119595534555	0.9534\\
0.000185190902657663	0.9534\\
0.000185190902657663	0.9536\\
0.000185691776908038	0.9536\\
0.000185691776908038	0.9538\\
0.000185777345302009	0.9538\\
0.000185777345302009	0.954\\
0.000185934899486033	0.954\\
0.000185934899486033	0.9542\\
0.000185972211694195	0.9544\\
0.00018616762359835	0.9544\\
0.00018616762359835	0.9546\\
0.000186247461848949	0.9546\\
0.000186247461848949	0.9548\\
0.000186263101402194	0.955\\
0.000186401387473307	0.955\\
0.000186401387473307	0.9552\\
0.000186446660766681	0.9556\\
0.000186824304410347	0.9556\\
0.000186824304410347	0.9558\\
0.000186945196748286	0.9558\\
0.000186945196748286	0.956\\
0.000187022372455491	0.956\\
0.000187022372455491	0.9562\\
0.000187086716915382	0.957\\
0.000187458339041503	0.957\\
0.000187458339041503	0.9572\\
0.000187468560573461	0.9574\\
0.000187586612973066	0.9574\\
0.000187586612973066	0.9576\\
0.000188141823914225	0.9576\\
0.000188141823914225	0.9578\\
0.000188220730036453	0.9578\\
0.000188220730036453	0.958\\
0.00018837336664925	0.958\\
0.00018837336664925	0.9582\\
0.000188459644504738	0.9582\\
0.000188459644504738	0.9584\\
0.000188562977442758	0.9584\\
0.000188562977442758	0.9586\\
0.000188666535467196	0.9586\\
0.000188666535467196	0.9588\\
0.000188856941706021	0.9588\\
0.000188856941706021	0.959\\
0.000188951040652536	0.959\\
0.000188951040652536	0.9592\\
0.000189027273394704	0.9592\\
0.000189027273394704	0.9594\\
0.000189269306754943	0.9594\\
0.000189269306754943	0.9596\\
0.000189311304721992	0.9598\\
0.000189431948352229	0.9598\\
0.000189431948352229	0.96\\
0.000189804128399714	0.96\\
0.000189804128399714	0.9602\\
0.000189936306687558	0.9602\\
0.000189936306687558	0.9604\\
0.000190391501707575	0.9604\\
0.000190391501707575	0.9606\\
0.000190600600185423	0.9606\\
0.000190600600185423	0.9608\\
0.000190769424904755	0.9608\\
0.000190769424904755	0.961\\
0.000191167031485846	0.961\\
0.000191167031485846	0.9612\\
0.000191286117608385	0.9612\\
0.000191286117608385	0.9614\\
0.000191526669493446	0.9614\\
0.000191526669493446	0.9616\\
0.000192003422587648	0.9616\\
0.000192003422587648	0.9618\\
0.000192402435709498	0.9618\\
0.000192402435709498	0.962\\
0.000192404123128795	0.9622\\
0.000192651574461535	0.9622\\
0.000192651574461535	0.9624\\
0.000192799775183432	0.9624\\
0.000192799775183432	0.9626\\
0.000193023757862898	0.9626\\
0.000193023757862898	0.9628\\
0.000193027921349115	0.963\\
0.000193539118948098	0.963\\
0.000193539118948098	0.9632\\
0.000193847351637731	0.9632\\
0.000193847351637731	0.9634\\
0.000194020914814317	0.9634\\
0.000194020914814317	0.9636\\
0.000194064648775199	0.9638\\
0.000194225640249457	0.9638\\
0.000194225640249457	0.964\\
0.000194257033752172	0.9642\\
0.00019462428778768	0.9642\\
0.00019462428778768	0.9644\\
0.000194696643664054	0.9644\\
0.000194696643664054	0.9646\\
0.000195146683816608	0.9646\\
0.000195146683816608	0.9648\\
0.000195687513314739	0.9648\\
0.000195687513314739	0.965\\
0.000196022654630617	0.965\\
0.000196022654630617	0.9652\\
0.000196865796333401	0.9652\\
0.000196865796333401	0.9654\\
0.000197418879230018	0.9654\\
0.000197418879230018	0.9656\\
0.000197517108820307	0.9656\\
0.000197517108820307	0.9658\\
0.000197657661265582	0.9658\\
0.000197657661265582	0.966\\
0.000197789986013182	0.966\\
0.000197789986013182	0.9662\\
0.000197893860554546	0.9662\\
0.000197893860554546	0.9664\\
0.000197933104450737	0.9668\\
0.000198132428046289	0.9668\\
0.000198132428046289	0.967\\
0.000198176604213676	0.9672\\
0.000198801535186816	0.9672\\
0.000198801535186816	0.9674\\
0.000199051412496393	0.9674\\
0.000199051412496393	0.9676\\
0.000199094523845769	0.9678\\
0.000199241801030466	0.9678\\
0.000199241801030466	0.968\\
0.000199457378332978	0.968\\
0.000199457378332978	0.9682\\
0.000199476925206048	0.9684\\
0.000199763851057177	0.9684\\
0.000199763851057177	0.9686\\
0.000199791555435792	0.9688\\
0.000200308773856281	0.9688\\
0.000200308773856281	0.969\\
0.00020071962890203	0.969\\
0.00020071962890203	0.9692\\
0.000200902079188508	0.9692\\
0.000200902079188508	0.9694\\
0.000201002834706761	0.9694\\
0.000201002834706761	0.9696\\
0.000201044152131681	0.9698\\
0.000201609197478509	0.9698\\
0.000201609197478509	0.97\\
0.000201998919662342	0.97\\
0.000201998919662342	0.9702\\
0.000202170392505394	0.9702\\
0.000202170392505394	0.9704\\
0.000202266846828382	0.9704\\
0.000202266846828382	0.9706\\
0.000202311437616089	0.9708\\
0.000202414653000803	0.9708\\
0.000202414653000803	0.971\\
0.000202453571037292	0.9712\\
0.000202848325408827	0.9712\\
0.000202848325408827	0.9714\\
0.000203252925160803	0.9714\\
0.000203252925160803	0.9716\\
0.000203445113410938	0.9716\\
0.000203445113410938	0.9718\\
0.000203743275748031	0.9718\\
0.000203743275748031	0.972\\
0.000204351042081611	0.972\\
0.000204351042081611	0.9722\\
0.000204576819481589	0.9722\\
0.000204576819481589	0.9724\\
0.000204758419565558	0.9724\\
0.000204758419565558	0.9726\\
0.000204963023657119	0.9726\\
0.000204963023657119	0.9728\\
0.00020503833817112	0.9732\\
0.000205191630584869	0.9732\\
0.000205191630584869	0.9734\\
0.000205431775458584	0.9734\\
0.000205431775458584	0.9736\\
0.000205866100144363	0.9736\\
0.000205866100144363	0.9738\\
0.000205986651321384	0.9738\\
0.000205986651321384	0.974\\
0.000207548768504352	0.974\\
0.000207548768504352	0.9742\\
0.00020772822459717	0.9742\\
0.00020772822459717	0.9744\\
0.000208291666807098	0.9744\\
0.000208291666807098	0.9746\\
0.000208631796928528	0.9746\\
0.000208631796928528	0.9748\\
0.000209030348105211	0.9748\\
0.000209030348105211	0.975\\
0.000210212970179485	0.975\\
0.000210212970179485	0.9752\\
0.000210347384294697	0.9752\\
0.000210347384294697	0.9754\\
0.000212336969654625	0.9754\\
0.000212336969654625	0.9756\\
0.000212436810351209	0.9756\\
0.000212436810351209	0.9758\\
0.000212569830462478	0.9758\\
0.000212569830462478	0.976\\
0.000213764439891334	0.976\\
0.000213764439891334	0.9762\\
0.000214268409979273	0.9762\\
0.000214268409979273	0.9764\\
0.000214646160920951	0.9764\\
0.000214646160920951	0.9766\\
0.000215642236070729	0.9766\\
0.000215642236070729	0.9768\\
0.000216039963654347	0.9768\\
0.000216039963654347	0.977\\
0.000216184333339051	0.977\\
0.000216184333339051	0.9772\\
0.000216375450396856	0.9772\\
0.000216375450396856	0.9774\\
0.000217082969267867	0.9774\\
0.000217082969267867	0.9776\\
0.000217358661568501	0.9776\\
0.000217358661568501	0.9778\\
0.00021772886426775	0.9778\\
0.00021772886426775	0.978\\
0.000217929208946149	0.978\\
0.000217929208946149	0.9782\\
0.0002191474760051	0.9782\\
0.0002191474760051	0.9784\\
0.000219243806704249	0.9784\\
0.000219243806704249	0.9786\\
0.00021943495006445	0.9786\\
0.00021943495006445	0.9788\\
0.000221151845571855	0.9788\\
0.000221151845571855	0.979\\
0.00022425122341921	0.979\\
0.00022425122341921	0.9792\\
0.000224449170171683	0.9792\\
0.000224449170171683	0.9794\\
0.000226486363764016	0.9794\\
0.000226486363764016	0.9796\\
0.000228072301461591	0.9796\\
0.000228072301461591	0.9798\\
0.000228404528056867	0.9798\\
0.000228404528056867	0.98\\
0.000229831018211219	0.98\\
0.000229831018211219	0.9802\\
0.000231410900213535	0.9802\\
0.000231410900213535	0.9804\\
0.000232361896773693	0.9804\\
0.000232361896773693	0.9806\\
0.000233319748201235	0.9806\\
0.000233319748201235	0.9808\\
0.000233522139719169	0.9808\\
0.000233522139719169	0.981\\
0.000235003141881583	0.981\\
0.000235003141881583	0.9812\\
0.000235042165921244	0.9814\\
0.000238148278998276	0.9814\\
0.000238148278998276	0.9816\\
0.000239902911269973	0.9816\\
0.000239902911269973	0.9818\\
0.000239945507785287	0.982\\
0.000241377068688947	0.982\\
0.000241377068688947	0.9822\\
0.000242247405587345	0.9822\\
0.000242247405587345	0.9824\\
0.000243293625957006	0.9824\\
0.000243293625957006	0.9826\\
0.000246336125759175	0.9826\\
0.000246336125759175	0.9828\\
0.000254778558340434	0.9828\\
0.000254778558340434	0.983\\
0.000256040722175079	0.983\\
0.000256040722175079	0.9832\\
0.000257451027562287	0.9832\\
0.000257451027562287	0.9834\\
0.000266938463609236	0.9834\\
0.000266938463609236	0.9836\\
0.000278060055407291	0.9836\\
0.000278060055407291	0.9838\\
0.00028012854081132	0.9838\\
0.00028012854081132	0.984\\
0.000280855350317989	0.984\\
0.000280855350317989	0.9842\\
0.000282788345971522	0.9842\\
0.000282788345971522	0.9844\\
0.000294813616680555	0.9844\\
0.000294813616680555	0.9846\\
0.000296978433680339	0.9846\\
0.000296978433680339	0.9848\\
0.000308699461519128	0.9848\\
0.000308699461519128	0.985\\
0.000311910949599038	0.985\\
0.000311910949599038	0.9852\\
0.000361132759969556	0.9852\\
0.000361132759969556	0.9854\\
0.000485822120158239	0.9854\\
0.000485822120158239	0.9856\\
0.000494657184643116	0.9856\\
0.000494657184643116	0.9858\\
0.000534441221646425	0.9858\\
0.000534441221646425	0.986\\
0.00053994515466377	0.986\\
0.00053994515466377	0.9862\\
0.000558522096658143	0.9862\\
0.000558522096658143	0.9864\\
0.000581111242197894	0.9864\\
0.000581111242197894	0.9866\\
0.000641790102356534	0.9866\\
0.000641790102356534	0.9868\\
0.000654564727300784	0.9868\\
0.000654564727300784	0.987\\
0.00103768113479616	0.987\\
};
\addplot [color=mycolor3, line width = 1pt, solid, forget plot]
  table[row sep=crcr]{%
0.000164469175496968	0\\
0.000164469175496968	0.000199999999999978\\
0.000164868763682385	0.000199999999999978\\
0.000164868763682385	0.000399999999999956\\
0.000167821722323759	0.000399999999999956\\
0.000167821722323759	0.000599999999999934\\
0.000168714237117764	0.000599999999999934\\
0.000168714237117764	0.000799999999999912\\
0.0001688942188674	0.000799999999999912\\
0.0001688942188674	0.00099999999999989\\
0.000170386646863723	0.00099999999999989\\
0.000170386646863723	0.00119999999999987\\
0.00017043266909268	0.00139999999999985\\
0.000170731634248968	0.00139999999999985\\
0.000170731634248968	0.00159999999999982\\
0.000171670176379468	0.00159999999999982\\
0.000171670176379468	0.0017999999999998\\
0.000171773692347374	0.0017999999999998\\
0.000171773692347374	0.00199999999999978\\
0.000171909676591452	0.00199999999999978\\
0.000171909676591452	0.0022000000000002\\
0.000171932741604541	0.00240000000000018\\
0.000172549377936412	0.00240000000000018\\
0.000172549377936412	0.00260000000000016\\
0.000172554948970825	0.00280000000000014\\
0.000173268276492542	0.00280000000000014\\
0.000173268276492542	0.00300000000000011\\
0.000174071703754963	0.00300000000000011\\
0.000174071703754963	0.00320000000000009\\
0.000174318199249877	0.00320000000000009\\
0.000174318199249877	0.00340000000000007\\
0.000174545953102395	0.00340000000000007\\
0.000174545953102395	0.00360000000000005\\
0.000174612714361187	0.00360000000000005\\
0.000174612714361187	0.00380000000000003\\
0.000175094079411593	0.00380000000000003\\
0.000175094079411593	0.004\\
0.000175304194546334	0.004\\
0.000175304194546334	0.00419999999999998\\
0.000175347324084611	0.00459999999999994\\
0.000175474666493951	0.00459999999999994\\
0.000175474666493951	0.00479999999999992\\
0.000175489785596793	0.00499999999999989\\
0.0001756782812565	0.00499999999999989\\
0.0001756782812565	0.00519999999999987\\
0.000175842736667853	0.00519999999999987\\
0.000175842736667853	0.00539999999999985\\
0.000175916836411874	0.00539999999999985\\
0.000175916836411874	0.00559999999999983\\
0.000176345576037534	0.00559999999999983\\
0.000176345576037534	0.00579999999999981\\
0.000176722192361206	0.00579999999999981\\
0.000176722192361206	0.00599999999999978\\
0.000176798265117045	0.00599999999999978\\
0.000176798265117045	0.00620000000000021\\
0.000177135063364647	0.00620000000000021\\
0.000177135063364647	0.00640000000000018\\
0.000177300476737197	0.00640000000000018\\
0.000177300476737197	0.00660000000000016\\
0.000177413668748074	0.00660000000000016\\
0.000177413668748074	0.00680000000000014\\
0.000177551011115717	0.00680000000000014\\
0.000177551011115717	0.00700000000000012\\
0.000177698326943015	0.00700000000000012\\
0.000177698326943015	0.0072000000000001\\
0.000177969477205223	0.0072000000000001\\
0.000177969477205223	0.00740000000000007\\
0.000178297024386863	0.00740000000000007\\
0.000178297024386863	0.00760000000000005\\
0.000178457642507308	0.00760000000000005\\
0.000178457642507308	0.00780000000000003\\
0.000178621794864356	0.00780000000000003\\
0.000178621794864356	0.00800000000000001\\
0.000178710268387968	0.00800000000000001\\
0.000178710268387968	0.00819999999999999\\
0.000178785640280261	0.00819999999999999\\
0.000178785640280261	0.00839999999999996\\
0.000179254543162041	0.00839999999999996\\
0.000179254543162041	0.00859999999999994\\
0.000179582377690468	0.00859999999999994\\
0.000179582377690468	0.00879999999999992\\
0.000179680287926648	0.00879999999999992\\
0.000179680287926648	0.0089999999999999\\
0.000179721178531741	0.00939999999999985\\
0.000179804616787801	0.00979999999999981\\
0.000179914270175792	0.00979999999999981\\
0.000179914270175792	0.00999999999999979\\
0.000180243632700863	0.00999999999999979\\
0.000180243632700863	0.0102000000000002\\
0.000180350146720459	0.0106000000000002\\
0.000180605002345451	0.0106000000000002\\
0.000180605002345451	0.0108000000000001\\
0.000180637928441257	0.0110000000000001\\
0.000180874592643277	0.0110000000000001\\
0.000180874592643277	0.0112000000000001\\
0.000180944562901643	0.0112000000000001\\
0.000180944562901643	0.0114000000000001\\
0.000180975383942518	0.0118\\
0.000181063582067813	0.0118\\
0.000181063582067813	0.012\\
0.000181153722553318	0.0125999999999999\\
0.000181284420252929	0.0125999999999999\\
0.000181284420252929	0.0127999999999999\\
0.000181288618736	0.0129999999999999\\
0.000181550335346352	0.0129999999999999\\
0.000181550335346352	0.0131999999999999\\
0.000181593232785341	0.0135999999999998\\
0.000181708750674166	0.0135999999999998\\
0.000181708750674166	0.0137999999999998\\
0.000181784442724786	0.0142000000000002\\
0.000181899925528425	0.0142000000000002\\
0.000181899925528425	0.0144000000000002\\
0.000182092360722055	0.0144000000000002\\
0.000182092360722055	0.0146000000000002\\
0.000182095869022178	0.0148000000000001\\
0.000182205201517563	0.0148000000000001\\
0.000182205201517563	0.0150000000000001\\
0.000182209980435453	0.0154000000000001\\
0.000182287130130962	0.0154000000000001\\
0.000182287130130962	0.0156000000000001\\
0.00018232721434451	0.016\\
0.000182584957077364	0.016\\
0.000182584957077364	0.0162\\
0.000182807776462102	0.0162\\
0.000182807776462102	0.0164\\
0.000182990024433341	0.0171999999999999\\
0.000183068899244407	0.0171999999999999\\
0.000183068899244407	0.0173999999999999\\
0.000183165608902423	0.0179999999999998\\
0.000183294381237195	0.0179999999999998\\
0.000183294381237195	0.0182000000000002\\
0.000183424261797786	0.0182000000000002\\
0.000183424261797786	0.0184000000000002\\
0.000183508015952376	0.0184000000000002\\
0.000183508015952376	0.0186000000000002\\
0.000183528817025223	0.0188000000000001\\
0.000183695256752308	0.0188000000000001\\
0.000183695256752308	0.0190000000000001\\
0.000183756120056937	0.0192000000000001\\
0.000183844457093091	0.0192000000000001\\
0.000183844457093091	0.0194000000000001\\
0.000183899459683719	0.0198\\
0.000184010704697671	0.0198\\
0.000184010704697671	0.02\\
0.000184124708487078	0.0211999999999999\\
0.000184281239538578	0.0211999999999999\\
0.000184281239538578	0.0213999999999999\\
0.000184368699825504	0.0213999999999999\\
0.000184368699825504	0.0215999999999998\\
0.000184474725787652	0.0219999999999998\\
0.000184745178575957	0.0219999999999998\\
0.000184745178575957	0.0222000000000002\\
0.000184813086034233	0.0228000000000002\\
0.000184897436841272	0.0228000000000002\\
0.000184897436841272	0.0230000000000001\\
0.000184931863527151	0.0232000000000001\\
0.000185025831144932	0.0232000000000001\\
0.000185025831144932	0.0234000000000001\\
0.000185091749328907	0.0234000000000001\\
0.000185091749328907	0.0236000000000001\\
0.000185192973056409	0.0236000000000001\\
0.000185192973056409	0.0238\\
0.000185278894514677	0.0238\\
0.000185278894514677	0.024\\
0.000185433641427917	0.024\\
0.000185433641427917	0.0242\\
0.000185444469142359	0.0244\\
0.000185635063719899	0.0244\\
0.000185635063719899	0.0246\\
0.000185712464831649	0.0249999999999999\\
0.000185747995549216	0.0253999999999999\\
0.000185828896346119	0.0253999999999999\\
0.000185828896346119	0.0255999999999998\\
0.000185937258753629	0.0262000000000002\\
0.000186033148551974	0.0262000000000002\\
0.000186033148551974	0.0264000000000002\\
0.000186132937277381	0.0264000000000002\\
0.000186132937277381	0.0266000000000002\\
0.000186193294140524	0.0278\\
0.000186337808262418	0.0278\\
0.000186337808262418	0.028\\
0.00018635098810901	0.0282\\
0.000186421310175856	0.0282\\
0.000186421310175856	0.0284\\
0.000186563751691413	0.0284\\
0.000186563751691413	0.0286\\
0.000186798210516327	0.0286\\
0.000186798210516327	0.0287999999999999\\
0.000186925526376523	0.0293999999999999\\
0.000187050922214743	0.0293999999999999\\
0.000187050922214743	0.0295999999999998\\
0.000187227788887554	0.0310000000000001\\
0.000187331504099296	0.0310000000000001\\
0.000187331504099296	0.0312000000000001\\
0.000187431511633208	0.0312000000000001\\
0.000187431511633208	0.0314000000000001\\
0.000187517752172838	0.0318000000000001\\
0.000187648305452039	0.0327999999999999\\
0.000187648305452039	0.0329999999999999\\
0.000187695602920555	0.0333999999999999\\
0.000187762886622375	0.0333999999999999\\
0.000187762886622375	0.0335999999999999\\
0.00018779950637568	0.0337999999999998\\
0.000187894281061748	0.0337999999999998\\
0.000187894281061748	0.0339999999999998\\
0.000187900682303125	0.0341999999999998\\
0.000187973297605212	0.0341999999999998\\
0.000187973297605212	0.0344000000000002\\
0.000188046091411713	0.0348000000000002\\
0.000188153584681251	0.0352000000000001\\
0.000188153584681251	0.0354000000000001\\
0.00018823079636329	0.0354000000000001\\
0.00018823079636329	0.0356000000000001\\
0.000188380958574552	0.0371999999999999\\
0.000188455185205728	0.0371999999999999\\
0.000188455185205728	0.0373999999999999\\
0.000188528513243566	0.0379999999999998\\
0.000188626371669783	0.0384000000000002\\
0.000188626371669783	0.0386000000000002\\
0.00018873261778032	0.0386000000000002\\
0.00018873261778032	0.0388000000000002\\
0.00018881986201504	0.0388000000000002\\
0.00018881986201504	0.0390000000000001\\
0.000188838251326586	0.0394000000000001\\
0.000188937409388473	0.0394000000000001\\
0.000188937409388473	0.0396000000000001\\
0.000189011085300418	0.0404\\
0.000189075204758396	0.0407999999999999\\
0.000189244264293364	0.0407999999999999\\
0.000189244264293364	0.0409999999999999\\
0.000189409392511338	0.0417999999999998\\
0.000189409392511338	0.0419999999999998\\
0.000189469268788184	0.0430000000000001\\
0.000189555989790583	0.0430000000000001\\
0.000189555989790583	0.0432000000000001\\
0.000189642024984153	0.0432000000000001\\
0.000189642024984153	0.0434000000000001\\
0.000189766704270449	0.0434000000000001\\
0.000189766704270449	0.0436000000000001\\
0.000189894967232414	0.0444\\
0.000189894967232414	0.0446\\
0.000189992830882575	0.0453999999999999\\
0.000190065086204028	0.0453999999999999\\
0.000190065086204028	0.0455999999999999\\
0.000190176885039967	0.0464000000000002\\
0.000190447002786915	0.048\\
0.000190498575182943	0.0482\\
0.000190645314334464	0.0482\\
0.000190645314334464	0.0484\\
0.00019067006604614	0.0488\\
0.000190796010999623	0.0488\\
0.000190796010999623	0.0489999999999999\\
0.000190865488220272	0.0489999999999999\\
0.000190865488220272	0.0491999999999999\\
0.000190932285537246	0.0499999999999998\\
0.000190932285537246	0.0501999999999998\\
0.000190966773155875	0.0504000000000002\\
0.000191061524684016	0.0504000000000002\\
0.000191061524684016	0.0506000000000002\\
0.00019123182225565	0.0528\\
0.000191407830310974	0.0539999999999998\\
0.000191407830310974	0.0541999999999998\\
0.000191509645485551	0.0554000000000001\\
0.000191599416185143	0.0558000000000001\\
0.000191599416185143	0.056\\
0.000192127465068312	0.0598000000000001\\
0.00019231792302962	0.0606\\
0.00019231792302962	0.0608\\
0.000192968517036245	0.0663999999999998\\
0.000193051414781641	0.0663999999999998\\
0.000193051414781641	0.0666000000000002\\
0.000193184447277468	0.0676000000000001\\
0.000193184447277468	0.0678000000000001\\
0.00019318694811804	0.0680000000000001\\
0.00019325871128945	0.0680000000000001\\
0.00019325871128945	0.0682\\
0.00019354140816062	0.0708000000000002\\
0.000193656666322072	0.0708000000000002\\
0.000193656666322072	0.0710000000000002\\
0.000193812381503681	0.0722\\
0.000193812381503681	0.0724\\
0.000193912558720613	0.0735999999999999\\
0.000194122260651115	0.0752000000000002\\
0.000194122260651115	0.0754000000000001\\
0.000194196171479432	0.0760000000000001\\
0.00019430187464095	0.0766\\
0.00019430187464095	0.0768\\
0.000194363783859407	0.0771999999999999\\
0.000194363783859407	0.0773999999999999\\
0.000194520851614619	0.0790000000000002\\
0.000194709376241398	0.0813999999999999\\
0.000194709376241398	0.0815999999999999\\
0.000194816939474971	0.0821999999999998\\
0.000194816939474971	0.0823999999999998\\
0.000194910825772402	0.0836000000000001\\
0.000195161413205734	0.0855999999999999\\
0.000195161413205734	0.0857999999999999\\
0.000195319094376194	0.0870000000000002\\
0.000195319094376194	0.0872000000000002\\
0.000195491506772863	0.0888\\
0.000195518904429972	0.089\\
0.000195599073555937	0.089\\
0.000195599073555937	0.0891999999999999\\
0.000195752917932057	0.0910000000000002\\
0.000195835945053098	0.0914000000000001\\
0.000195835945053098	0.0916000000000001\\
0.000196079704145968	0.0931999999999999\\
0.000196079704145968	0.0933999999999999\\
0.000196318016630621	0.0958000000000001\\
0.000196318016630621	0.0960000000000001\\
0.000196326096208836	0.0962000000000001\\
0.000196407846012237	0.0962000000000001\\
0.000196407846012237	0.0964\\
0.000196677729745074	0.0994000000000002\\
0.000196677729745074	0.0996000000000001\\
0.000196782668141235	0.1012\\
0.000196782668141235	0.1014\\
0.000196871859634066	0.102\\
0.000196954738928968	0.1024\\
0.000196954738928968	0.1026\\
0.000197074912403893	0.1044\\
0.000197074912403893	0.1046\\
0.00019715813864353	0.1054\\
0.00019715813864353	0.1056\\
0.000197177524367817	0.1058\\
0.000197331280098529	0.1058\\
0.000197331280098529	0.106\\
0.000197371190732244	0.1066\\
0.000197437419874333	0.1072\\
0.000197437419874333	0.1074\\
0.000197507187121687	0.1086\\
0.000197630788666639	0.1098\\
0.000197630788666639	0.11\\
0.000197703971871265	0.1106\\
0.000197763147986129	0.1112\\
0.000197763147986129	0.1114\\
0.000197918097888032	0.1134\\
0.000198013000316312	0.1138\\
0.000198137071023221	0.1138\\
0.000198137071023221	0.114\\
0.000198151936660072	0.1146\\
0.000198230365336394	0.1146\\
0.000198230365336394	0.1148\\
0.000198488306325191	0.1184\\
0.000198558595180687	0.119\\
0.000198558595180687	0.1192\\
0.000198642325649259	0.12\\
0.000198724222970114	0.1204\\
0.000198724222970114	0.1206\\
0.000199401829079862	0.128\\
0.000199536140012856	0.1286\\
0.000199536140012856	0.1288\\
0.000199687946753445	0.131\\
0.000199823539810822	0.1318\\
0.000199823539810822	0.132\\
0.00019991282094552	0.1326\\
0.000200621159337787	0.1396\\
0.000200621159337787	0.1398\\
0.00020069859242047	0.1402\\
0.00020069859242047	0.1404\\
0.000200780143172692	0.1414\\
0.00020160527606873	0.1508\\
0.00020160527606873	0.151\\
0.000201679131640316	0.1516\\
0.000201679131640316	0.1518\\
0.000201992138632192	0.1542\\
0.000201992138632192	0.1544\\
0.000202109543738138	0.1554\\
0.000202179735357117	0.1564\\
0.000202179735357117	0.1566\\
0.000202239335466735	0.1574\\
0.000202239335466735	0.1576\\
0.000202814330362363	0.1658\\
0.00020288754589774	0.1662\\
0.00020288754589774	0.1664\\
0.00020296215577375	0.1676\\
0.00020296215577375	0.1678\\
0.000203307440695846	0.171\\
0.000203307440695846	0.1712\\
0.000203479970084205	0.1738\\
0.000203479970084205	0.174\\
0.000203591638152413	0.1762\\
0.000203674508157123	0.177\\
0.000203674508157123	0.1772\\
0.000203730667014463	0.1778\\
0.000203925144553543	0.1798\\
0.000203925144553543	0.18\\
0.000204060231214445	0.1816\\
0.000204060231214445	0.1818\\
0.000204136107888746	0.184\\
0.000204232750352663	0.1846\\
0.000204232750352663	0.1848\\
0.000204292862617302	0.186\\
0.00020434788276011	0.1864\\
0.00020434788276011	0.1866\\
0.000204363758111112	0.1868\\
0.000204442477430921	0.1868\\
0.000204442477430921	0.187\\
0.000204572765796714	0.1884\\
0.000204638041602329	0.189\\
0.000204638041602329	0.1892\\
0.000205389792009364	0.2012\\
0.00020546123299829	0.2016\\
0.00020546123299829	0.2018\\
0.000205603038320094	0.204\\
0.000205655473238356	0.2048\\
0.000205655473238356	0.205\\
0.000205730948541389	0.206\\
0.000205730948541389	0.2062\\
0.000205916059296868	0.2074\\
0.000206049327764183	0.2074\\
0.000206049327764183	0.2076\\
0.000206103053215279	0.2082\\
0.000206197663354376	0.2092\\
0.000206197663354376	0.2094\\
0.000206308754230719	0.2112\\
0.000206322518931161	0.2114\\
0.00020641503250013	0.2114\\
0.00020641503250013	0.2116\\
0.000206499414125488	0.2134\\
0.000206607445889944	0.214\\
0.000206607445889944	0.2142\\
0.000206686415481536	0.2148\\
0.000207191685631959	0.2212\\
0.000207191685631959	0.2214\\
0.000207258554849578	0.2226\\
0.000207458839931808	0.2256\\
0.00020767374562351	0.2274\\
0.00020767374562351	0.2276\\
0.000207743903097183	0.2284\\
0.000207743903097183	0.2286\\
0.000207829671440133	0.2302\\
0.000207912397272991	0.231\\
0.000207912397272991	0.2312\\
0.000208033649273841	0.2326\\
0.00020811645886268	0.2334\\
0.00020811645886268	0.2336\\
0.000208270322004737	0.2356\\
0.000208323212270032	0.236\\
0.000208323212270032	0.2362\\
0.000208427968571756	0.2372\\
0.000208625208017763	0.2408\\
0.000208625208017763	0.241\\
0.000208827958027115	0.2454\\
0.00020891916723851	0.246\\
0.00020891916723851	0.2462\\
0.000209046485895786	0.2482\\
0.000209046485895786	0.2484\\
0.000209174223226298	0.2506\\
0.000209397838341523	0.2526\\
0.000209397838341523	0.2528\\
0.000209604008115259	0.2558\\
0.000209736434855039	0.2586\\
0.000209736434855039	0.2588\\
0.000209822478019367	0.2606\\
0.00020994871646524	0.2628\\
0.00020994871646524	0.263\\
0.000210192570912975	0.2656\\
0.000210192570912975	0.2658\\
0.000210256735215058	0.2676\\
0.000210548546209351	0.2708\\
0.000210548546209351	0.271\\
0.000210628598475574	0.271\\
0.000210628598475574	0.2712\\
0.000210762930885515	0.2732\\
0.000211256499129986	0.2798\\
0.000211256499129986	0.28\\
0.000211978509155259	0.2908\\
0.000212072320482771	0.2914\\
0.000212072320482771	0.2916\\
0.000212168881587856	0.2924\\
0.000212168881587856	0.2926\\
0.000212322236739588	0.2944\\
0.000212397490115189	0.295\\
0.000212397490115189	0.2952\\
0.000212574309782669	0.297\\
0.000212574309782669	0.2972\\
0.000212729286913881	0.2982\\
0.000212729286913881	0.2984\\
0.000212864422731971	0.3002\\
0.00021292994655253	0.3012\\
0.00021292994655253	0.3014\\
0.000214999336668928	0.3324\\
0.000215099851215927	0.3332\\
0.000215099851215927	0.3334\\
0.000215353531377691	0.3378\\
0.000215402587223944	0.3384\\
0.000215402587223944	0.3386\\
0.000215486054574239	0.3392\\
0.000215694525171541	0.3406\\
0.000215694525171541	0.3408\\
0.000215813281862459	0.342\\
0.000215813281862459	0.3422\\
0.000215880223624212	0.343\\
0.000216002506629685	0.3436\\
0.000216002506629685	0.3438\\
0.000216054022094215	0.3452\\
0.000216116306294452	0.3456\\
0.000216116306294452	0.3458\\
0.000216192356912239	0.3464\\
0.000217134243020395	0.3576\\
0.000217134243020395	0.3578\\
0.000217191707653421	0.3582\\
0.000217191707653421	0.3584\\
0.000217251227709348	0.3592\\
0.000217342444928214	0.36\\
0.000217342444928214	0.3602\\
0.000217405898235144	0.3614\\
0.000217405898235144	0.3616\\
0.000217440811093783	0.3624\\
0.000217536933227634	0.363\\
0.000217536933227634	0.3632\\
0.0002178216774811	0.3688\\
0.000217920860253909	0.3688\\
0.000217920860253909	0.369\\
0.000218010116174259	0.3712\\
0.000218348736350611	0.3748\\
0.000218348736350611	0.375\\
0.000218422325980433	0.3756\\
0.000218422325980433	0.3758\\
0.000218577036844631	0.377\\
0.000218577036844631	0.3772\\
0.000218643576903567	0.3784\\
0.000218643576903567	0.3786\\
0.000218748405421253	0.3794\\
0.000218884025137986	0.3802\\
0.000218884025137986	0.3804\\
0.000219033432747121	0.3816\\
0.000219033432747121	0.3818\\
0.000219179133505475	0.3842\\
0.000219265989858803	0.385\\
0.000219265989858803	0.3852\\
0.00021931518492437	0.3864\\
0.000219455562190528	0.3876\\
0.000219455562190528	0.3878\\
0.000219565007333093	0.3892\\
0.000219994865931437	0.3936\\
0.000219994865931437	0.3938\\
0.000220070386200214	0.3944\\
0.000220070386200214	0.3946\\
0.000220331676665911	0.398\\
0.000220425780756845	0.3986\\
0.000220425780756845	0.3988\\
0.000220484879507382	0.4\\
0.000220565674791857	0.4008\\
0.000220565674791857	0.401\\
0.000220652404577093	0.4028\\
0.000220831086317689	0.4058\\
0.000220831086317689	0.406\\
0.000221129890059775	0.408\\
0.000221129890059775	0.4082\\
0.000221176541710563	0.4088\\
0.000221260564564178	0.4088\\
0.000221260564564178	0.409\\
0.000221357763646245	0.4106\\
0.000221484884427726	0.4122\\
0.000221484884427726	0.4124\\
0.000221840062461053	0.4168\\
0.000221840062461053	0.417\\
0.000221891579718414	0.4186\\
0.000221935311054775	0.4192\\
0.000221935311054775	0.4194\\
0.000222034955121462	0.4212\\
0.000222096560669289	0.4218\\
0.000222096560669289	0.422\\
0.000222174533343947	0.423\\
0.000222174533343947	0.4232\\
0.00022225632493493	0.4244\\
0.000222321531591733	0.4254\\
0.000222321531591733	0.4256\\
0.000222504854353914	0.4274\\
0.000222504854353914	0.4276\\
0.000222572234131946	0.429\\
0.000222759975169606	0.431\\
0.000222759975169606	0.4312\\
0.000222861873241848	0.4324\\
0.000222966815634375	0.4334\\
0.000222966815634375	0.4336\\
0.000223063609763348	0.4358\\
0.000223209839579305	0.4366\\
0.000223209839579305	0.4368\\
0.000224027595902908	0.447\\
0.000224100531883278	0.4476\\
0.000224100531883278	0.4478\\
0.000224173240485209	0.4488\\
0.000224271979683328	0.4496\\
0.000224271979683328	0.4498\\
0.000224391489493793	0.4514\\
0.000224444102645815	0.4522\\
0.000224444102645815	0.4524\\
0.000224705188866345	0.456\\
0.000224768355222796	0.4564\\
0.000224768355222796	0.4566\\
0.000224878949566308	0.4582\\
0.000224931086450178	0.4586\\
0.000224931086450178	0.4588\\
0.000224992507884479	0.4598\\
0.000224992507884479	0.46\\
0.000225576923076495	0.47\\
0.000225576923076495	0.4702\\
0.000226240428179657	0.4784\\
0.000226240428179657	0.4786\\
0.000226297010809226	0.4796\\
0.000226385835333029	0.4802\\
0.000226385835333029	0.4804\\
0.000226462864618555	0.482\\
0.000226548365585114	0.4824\\
0.000226548365585114	0.4826\\
0.000226701850606218	0.4846\\
0.000226701850606218	0.4848\\
0.00022680353531551	0.4866\\
0.000227325632331317	0.495\\
0.000227391507775773	0.496\\
0.000227391507775773	0.4962\\
0.000228117902630481	0.5034\\
0.000228211441873103	0.5034\\
0.000228211441873103	0.5036\\
0.000228339682209115	0.5044\\
0.000228339682209115	0.5046\\
0.000228350224737278	0.5048\\
0.000228459478849213	0.5048\\
0.000228459478849213	0.505\\
0.000228535138521678	0.5056\\
0.000228535138521678	0.5058\\
0.000228638599818113	0.507\\
0.000228715234464071	0.5076\\
0.000228715234464071	0.5078\\
0.000228765331611684	0.509\\
0.000228852665724961	0.509\\
0.000228852665724961	0.5092\\
0.000228929457898756	0.5102\\
0.000228990449377843	0.511\\
0.000228990449377843	0.5112\\
0.0002290831007098	0.5124\\
0.000229148076030165	0.5128\\
0.000229148076030165	0.513\\
0.000229596995864079	0.518\\
0.000229765450818331	0.5192\\
0.000229765450818331	0.5194\\
0.00022983378439711	0.52\\
0.000229931244818638	0.52\\
0.000229931244818638	0.5202\\
0.000230018537207657	0.5208\\
0.000230018537207657	0.521\\
0.000230148206498793	0.5226\\
0.000230922835001867	0.5304\\
0.000230922835001867	0.5306\\
0.000231018676330822	0.5322\\
0.000231110401317384	0.5326\\
0.000231110401317384	0.5328\\
0.000231156376134713	0.5334\\
0.000231156376134713	0.5336\\
0.000231298444655331	0.5346\\
0.000231298444655331	0.5348\\
0.000231434170631798	0.5358\\
0.000231434170631798	0.536\\
0.000231538663103086	0.5374\\
0.000231917552097441	0.5402\\
0.000231978273293151	0.5408\\
0.000231978273293151	0.541\\
0.000232090706330241	0.5416\\
0.000232090706330241	0.5418\\
0.000232115558511762	0.5426\\
0.00023219848749818	0.543\\
0.00023219848749818	0.5432\\
0.000232661195189245	0.548\\
0.000232819493150075	0.549\\
0.000232819493150075	0.5492\\
0.000232910093672041	0.55\\
0.000233018702145496	0.5508\\
0.000233018702145496	0.551\\
0.000233331584399406	0.552\\
0.000233331584399406	0.5522\\
0.000233640944663642	0.5558\\
0.000233640944663642	0.556\\
0.000233705646509579	0.5568\\
0.000235108547126622	0.5682\\
0.000235108547126622	0.5684\\
0.000235243096724706	0.5708\\
0.000235463917707422	0.5724\\
0.00023611596085559	0.5784\\
0.000236324814673929	0.58\\
0.000236324814673929	0.5802\\
0.000236421308486972	0.5816\\
0.000236476972502965	0.5822\\
0.000236476972502965	0.5824\\
0.000236567744345751	0.5828\\
0.000236567744345751	0.583\\
0.000236654642200489	0.5842\\
0.00023678848470302	0.5842\\
0.00023678848470302	0.5844\\
0.000237045793186002	0.5862\\
0.000237045793186002	0.5864\\
0.000237125380972775	0.5876\\
0.000237237766104375	0.5876\\
0.000237237766104375	0.5878\\
0.000237363065225116	0.5894\\
0.000237467033080872	0.5904\\
0.000237467033080872	0.5906\\
0.000237660010571812	0.5934\\
0.000237748434694748	0.5938\\
0.000237748434694748	0.594\\
0.000237953393895946	0.595\\
0.000238133123164819	0.5958\\
0.000238133123164819	0.596\\
0.000238219714106226	0.5966\\
0.000238431717175708	0.5976\\
0.000238431717175708	0.5978\\
0.000238594880377915	0.5986\\
0.000238594880377915	0.5988\\
0.000238686596902821	0.6002\\
0.000238745586314735	0.6008\\
0.000238745586314735	0.601\\
0.000238889101620064	0.6028\\
0.000238997222346749	0.6034\\
0.000238997222346749	0.6036\\
0.000239143881155905	0.6042\\
0.000239143881155905	0.6044\\
0.000239281069077203	0.607\\
0.000239366881691264	0.607\\
0.000239366881691264	0.6072\\
0.000239418046394882	0.608\\
0.000239513053258386	0.6086\\
0.000239513053258386	0.6088\\
0.000239594997302479	0.6098\\
0.000240578257943063	0.6188\\
0.000240578257943063	0.619\\
0.000241024154191004	0.622\\
0.000241123613868128	0.6224\\
0.000241123613868128	0.6226\\
0.000241311038834071	0.6234\\
0.000241311038834071	0.6236\\
0.000241317914186931	0.6238\\
0.000241411219239915	0.6238\\
0.000241411219239915	0.624\\
0.000241500574873817	0.6244\\
0.000241701402175214	0.6272\\
0.000241826256082344	0.6278\\
0.000241826256082344	0.628\\
0.000241953820024123	0.6298\\
0.000242100371654807	0.6306\\
0.000242100371654807	0.6308\\
0.000242140421003885	0.6314\\
0.000242226749063293	0.6314\\
0.000242226749063293	0.6316\\
0.000242314217587444	0.632\\
0.000242314217587444	0.6322\\
0.00024239621626209	0.6328\\
0.000242493070583801	0.6332\\
0.000242493070583801	0.6334\\
0.000242649038397794	0.6348\\
0.000242846701399011	0.636\\
0.000242846701399011	0.6362\\
0.00024327550645644	0.6394\\
0.000243350680242461	0.6404\\
0.000243350680242461	0.6406\\
0.000243434555555667	0.641\\
0.000243434555555667	0.6412\\
0.000243586157053067	0.6428\\
0.000243694860628131	0.6434\\
0.000243694860628131	0.6436\\
0.000243853746161315	0.646\\
0.0002439007585284	0.6462\\
0.000244001012442416	0.6462\\
0.000244001012442416	0.6464\\
0.000244074629240935	0.6478\\
0.000244218171486446	0.6488\\
0.000244218171486446	0.649\\
0.000244337219370715	0.649\\
0.000244337219370715	0.6492\\
0.000244441114292107	0.6498\\
0.00024461185605934	0.6512\\
0.00024461185605934	0.6514\\
0.000244618025820453	0.6516\\
0.000244706802218927	0.6516\\
0.000244706802218927	0.6518\\
0.000244852837717083	0.6524\\
0.000244852837717083	0.6526\\
0.000244860371133187	0.6528\\
0.000244949669124836	0.6528\\
0.000244949669124836	0.653\\
0.000245145221937161	0.655\\
0.000245312192849953	0.6562\\
0.000245426501334935	0.6562\\
0.000245426501334935	0.6564\\
0.000245719897365883	0.6592\\
0.000245996602475701	0.6604\\
0.000245996602475701	0.6606\\
0.00024606068392684	0.6614\\
0.000246161502344557	0.6614\\
0.000246161502344557	0.6616\\
0.000246254733861035	0.6622\\
0.000246501966182303	0.6642\\
0.000246644923275291	0.6648\\
0.000246644923275291	0.665\\
0.000246813221273495	0.6662\\
0.000246813221273495	0.6664\\
0.000247041651259747	0.6684\\
0.000247041651259747	0.6686\\
0.000247344588666896	0.6702\\
0.000247512900205521	0.6716\\
0.000247512900205521	0.6718\\
0.000247613062389537	0.6718\\
0.000247613062389537	0.672\\
0.00024793883760326	0.6754\\
0.00024793883760326	0.6756\\
0.000248004082926752	0.676\\
0.000248004082926752	0.6762\\
0.000248060648568342	0.6772\\
0.00024837272416229	0.6794\\
0.00024837272416229	0.6796\\
0.000248452636952515	0.6806\\
0.0002485975019745	0.6812\\
0.0002485975019745	0.6814\\
0.000248653261431735	0.682\\
0.000248786656942108	0.6824\\
0.000248786656942108	0.6826\\
0.000248874556986459	0.683\\
0.000248874556986459	0.6832\\
0.000248961797096404	0.684\\
0.000249421026459875	0.6862\\
0.000249421026459875	0.6864\\
0.000249527726442319	0.6872\\
0.000249716337936042	0.688\\
0.000249716337936042	0.6882\\
0.000249805111862367	0.6896\\
0.000249927949820911	0.6904\\
0.000250600247384262	0.6942\\
0.000250600247384262	0.6944\\
0.000250712306888861	0.6952\\
0.000250865833869227	0.6958\\
0.000250865833869227	0.696\\
0.000251465692934861	0.7002\\
0.000251551370321883	0.7008\\
0.000251551370321883	0.701\\
0.000251607762383571	0.7016\\
0.000251698904336043	0.7022\\
0.000251698904336043	0.7024\\
0.000251913147886805	0.7046\\
0.000252044366026117	0.7052\\
0.000252153629283004	0.7056\\
0.000252153629283004	0.7058\\
0.000252796554584404	0.7094\\
0.000252907230170725	0.7094\\
0.000252907230170725	0.7096\\
0.000252984426563258	0.7102\\
0.000253061009536867	0.7106\\
0.000253061009536867	0.7108\\
0.000253285839151267	0.712\\
0.000253285839151267	0.7122\\
0.000253365728923265	0.7138\\
0.000253588587073555	0.7146\\
0.000253588587073555	0.7148\\
0.000253764876210819	0.7152\\
0.000253922688046318	0.7158\\
0.000253922688046318	0.716\\
0.000253959370627705	0.7162\\
0.000254074656269626	0.7162\\
0.000254074656269626	0.7164\\
0.000254259381991377	0.718\\
0.000254259381991377	0.7182\\
0.000254445459660781	0.7194\\
0.000254552181998897	0.7194\\
0.000254552181998897	0.7196\\
0.000254626307297794	0.72\\
0.000254719390289055	0.72\\
0.000254719390289055	0.7202\\
0.000254906863310152	0.7216\\
0.000254906863310152	0.7218\\
0.000255556538033613	0.7246\\
0.000255556538033613	0.7248\\
0.000255651876632416	0.7256\\
0.000255763409142111	0.7256\\
0.000255763409142111	0.7258\\
0.000255963936977253	0.7274\\
0.000256406286946275	0.7296\\
0.000256406286946275	0.7298\\
0.000256515336283831	0.7304\\
0.000256610171560304	0.7304\\
0.000256610171560304	0.7306\\
0.000256702098348373	0.7306\\
0.000256702098348373	0.7308\\
0.000257068058880754	0.732\\
0.000257068058880754	0.7322\\
0.000257276636939357	0.7328\\
0.000257276636939357	0.733\\
0.000257386613761858	0.734\\
0.000257694411265285	0.7358\\
0.00025779147337836	0.7362\\
0.00025779147337836	0.7364\\
0.000257893297935033	0.7374\\
0.000258148895980216	0.7374\\
0.000258148895980216	0.7376\\
0.00025824739924395	0.7388\\
0.00025854002224634	0.7388\\
0.00025854002224634	0.739\\
0.000258634156898854	0.7396\\
0.000258727575545982	0.7396\\
0.000258727575545982	0.7398\\
0.000258868893015221	0.741\\
0.000259074740045098	0.7418\\
0.000259074740045098	0.742\\
0.000259152601983067	0.7436\\
0.000259277037327877	0.7436\\
0.000259277037327877	0.7438\\
0.000259373354817545	0.7438\\
0.000259373354817545	0.744\\
0.000259554678688685	0.7448\\
0.000259554678688685	0.745\\
0.000259936869258392	0.7472\\
0.000259936869258392	0.7474\\
0.00026004177473006	0.7478\\
0.000260226771963297	0.7488\\
0.000260226771963297	0.749\\
0.000260379979946112	0.7496\\
0.000260542422969483	0.7496\\
0.000260542422969483	0.7498\\
0.000260611811726273	0.7504\\
0.000260991041854686	0.7516\\
0.00026111668103416	0.7516\\
0.00026111668103416	0.7518\\
0.000261229550738654	0.7518\\
0.000261229550738654	0.752\\
0.000261307193420686	0.7528\\
0.000261307193420686	0.753\\
0.000261409343014815	0.7534\\
0.000261409343014815	0.7536\\
0.000261424974846597	0.7542\\
0.000261620461060933	0.7548\\
0.000261620461060933	0.755\\
0.00026163777594522	0.7552\\
0.000261769411273497	0.7552\\
0.000261769411273497	0.7554\\
0.000262036362030225	0.7564\\
0.000262036362030225	0.7566\\
0.000262221119653407	0.7574\\
0.000262221119653407	0.7576\\
0.000262371004933073	0.7584\\
0.000262702169236945	0.7606\\
0.000262702169236945	0.7608\\
0.000262835613234598	0.7614\\
0.000262991710172062	0.7614\\
0.000262991710172062	0.7616\\
0.000263158044646081	0.762\\
0.000263260195372297	0.762\\
0.000263260195372297	0.7622\\
0.0002633295177711	0.7626\\
0.000263456583816126	0.7632\\
0.000263456583816126	0.7634\\
0.00026362939255118	0.7642\\
0.00026362939255118	0.7644\\
0.000263869607300064	0.7654\\
0.00026399368136037	0.7654\\
0.00026399368136037	0.7656\\
0.000264106885106298	0.7662\\
0.000264313047689414	0.7672\\
0.000264313047689414	0.7674\\
0.000264417618766535	0.768\\
0.000264629873262812	0.7692\\
0.000264718035205652	0.7696\\
0.000264718035205652	0.7698\\
0.000264812269750127	0.7704\\
0.000265705497907333	0.775\\
0.000265883309032484	0.775\\
0.000265883309032484	0.7752\\
0.000265886577074116	0.7754\\
0.00026599879656173	0.7754\\
0.00026599879656173	0.7756\\
0.000266091545716885	0.7768\\
0.000266391443575999	0.7776\\
0.000266490880620576	0.7776\\
0.000266490880620576	0.7778\\
0.000266907718386072	0.7794\\
0.000266907718386072	0.7796\\
0.00026699368815086	0.7802\\
0.000267244875293696	0.7812\\
0.000267244875293696	0.7814\\
0.000267330852563954	0.7822\\
0.00026775798807468	0.7842\\
0.000268024171318534	0.7842\\
0.000268024171318534	0.7844\\
0.000268039553215599	0.7846\\
0.0002681742510965	0.7846\\
0.0002681742510965	0.7848\\
0.000268327610160431	0.7854\\
0.000268842396382263	0.7872\\
0.000268842396382263	0.7874\\
0.000268898432522816	0.7878\\
0.000269134853696034	0.7884\\
0.000269134853696034	0.7886\\
0.000269361037792508	0.7902\\
0.000269361037792508	0.7904\\
0.000269750340107414	0.7924\\
0.000269750340107414	0.7926\\
0.000270005701509749	0.7932\\
0.000270005701509749	0.7934\\
0.000270066786714129	0.7938\\
0.00027033523593686	0.7948\\
0.000270545773949755	0.7948\\
0.000270545773949755	0.795\\
0.000270695326924475	0.7958\\
0.000270975415283477	0.7968\\
0.000270975415283477	0.797\\
0.000271104785511008	0.797\\
0.000271104785511008	0.7972\\
0.000271729691117741	0.8002\\
0.000271836385776968	0.8002\\
0.000271836385776968	0.8004\\
0.000271996916862717	0.8004\\
0.000271996916862717	0.8006\\
0.0002723599391446	0.8022\\
0.0002723599391446	0.8024\\
0.000272410765868414	0.8026\\
0.000272541709383869	0.8026\\
0.000272541709383869	0.8028\\
0.000272629324942465	0.8032\\
0.000272629324942465	0.8034\\
0.000272698947598393	0.8038\\
0.000272858422853939	0.8052\\
0.000272858422853939	0.8054\\
0.000272865173783373	0.8056\\
0.000273008571253982	0.8056\\
0.000273008571253982	0.8058\\
0.000273110027975108	0.8064\\
0.00027328057087499	0.8064\\
0.00027328057087499	0.8066\\
0.000273373799014262	0.8076\\
0.000273490627178675	0.808\\
0.000273490627178675	0.8082\\
0.000273540081767667	0.8086\\
0.000273669762102165	0.8086\\
0.000273669762102165	0.8088\\
0.000273842762774581	0.8094\\
0.000273842762774581	0.8096\\
0.000274152239829036	0.8118\\
0.000274295970271858	0.8118\\
0.000274295970271858	0.812\\
0.000274419688172668	0.812\\
0.000274419688172668	0.8122\\
0.000274630323798973	0.813\\
0.000274630323798973	0.8132\\
0.000274907661409038	0.814\\
0.000274907661409038	0.8142\\
0.000275062668505418	0.8142\\
0.000275062668505418	0.8144\\
0.000275388459377172	0.816\\
0.000275525846993741	0.816\\
0.000275525846993741	0.8162\\
0.00027567560576596	0.8162\\
0.00027567560576596	0.8164\\
0.000275700410642009	0.8168\\
0.000275912676432987	0.8168\\
0.000275912676432987	0.817\\
0.000276040611945505	0.8176\\
0.000276117689992128	0.8182\\
0.000276117689992128	0.8184\\
0.000276183040295323	0.819\\
0.000276724331924321	0.821\\
0.000276724331924321	0.8212\\
0.000276880309849688	0.822\\
0.000276880309849688	0.8222\\
0.000276998061946398	0.8236\\
0.00027701978056476	0.8238\\
0.00027723443815571	0.8238\\
0.00027723443815571	0.824\\
0.000277339698733629	0.824\\
0.000277339698733629	0.8242\\
0.000277529504069411	0.8254\\
0.000277889503308922	0.8254\\
0.000277889503308922	0.8256\\
0.000277948838006551	0.8258\\
0.000278126135275708	0.8258\\
0.000278126135275708	0.826\\
0.000278236872900827	0.8266\\
0.000278584939804854	0.8278\\
0.000278584939804854	0.828\\
0.000278620278149486	0.8282\\
0.000278732976884906	0.8282\\
0.000278732976884906	0.8284\\
0.000278895794069841	0.8284\\
0.000278895794069841	0.8286\\
0.000278987162648608	0.8292\\
0.000279206017475181	0.8306\\
0.000279206017475181	0.8308\\
0.00027951682955055	0.832\\
0.000279739260368425	0.8326\\
0.000279739260368425	0.8328\\
0.000279830760131841	0.8338\\
0.000279949104963016	0.8338\\
0.000279949104963016	0.834\\
0.000280134361989102	0.835\\
0.000280673298454558	0.835\\
0.000280673298454558	0.8352\\
0.000282045018503258	0.8414\\
0.000282045018503258	0.8416\\
0.000282230153050325	0.843\\
0.000282289372802424	0.8432\\
0.000282404869525616	0.8432\\
0.000282404869525616	0.8434\\
0.000282756832334221	0.8434\\
0.000282756832334221	0.8436\\
0.00028290820651674	0.8442\\
0.000283018198815491	0.8442\\
0.000283018198815491	0.8444\\
0.000283135289177224	0.8454\\
0.000283351090153	0.8454\\
0.000283351090153	0.8456\\
0.000283523953151879	0.8464\\
0.000283523953151879	0.8466\\
0.00028374403835813	0.8484\\
0.000284090244889966	0.8492\\
0.000284202521845231	0.8492\\
0.000284202521845231	0.8494\\
0.000284434022411749	0.85\\
0.000284434022411749	0.8502\\
0.000284741782972424	0.8512\\
0.000284985469255801	0.8512\\
0.000284985469255801	0.8514\\
0.000285055837819177	0.8518\\
0.000285377645822628	0.8526\\
0.000285377645822628	0.8528\\
0.000285929571396997	0.8546\\
0.000286110533286672	0.8546\\
0.000286110533286672	0.8548\\
0.000286549946832804	0.856\\
0.000286549946832804	0.8562\\
0.000286662991381594	0.8562\\
0.000286662991381594	0.8564\\
0.000286739390993099	0.8568\\
0.000286862982348466	0.8568\\
0.000286862982348466	0.857\\
0.00028714724939591	0.857\\
0.00028714724939591	0.8572\\
0.000287172299871663	0.8574\\
0.00028735512083536	0.8574\\
0.00028735512083536	0.8576\\
0.000287492530345487	0.8576\\
0.000287492530345487	0.8578\\
0.000287576068439519	0.8582\\
0.000287784620210599	0.8582\\
0.000287784620210599	0.8584\\
0.000287914962994784	0.8588\\
0.000288228436297628	0.8588\\
0.000288228436297628	0.859\\
0.000288245739010053	0.8592\\
0.000288368471997396	0.8592\\
0.000288368471997396	0.8594\\
0.000288612518314077	0.86\\
0.000288801399181507	0.86\\
0.000288801399181507	0.8602\\
0.000288837533409802	0.8612\\
0.000288956258229732	0.8612\\
0.000288956258229732	0.8614\\
0.000289034788534319	0.8622\\
0.000289369839251323	0.8622\\
0.000289369839251323	0.8624\\
0.000289507551899104	0.8624\\
0.000289507551899104	0.8626\\
0.000289523938130449	0.8628\\
0.000289686820089288	0.8628\\
0.000289686820089288	0.863\\
0.000289732048684801	0.8632\\
0.000289849559993023	0.8632\\
0.000289849559993023	0.8634\\
0.000290336595961755	0.8654\\
0.000290502288550404	0.8654\\
0.000290502288550404	0.8656\\
0.000290621700995251	0.8656\\
0.000290621700995251	0.8658\\
0.000290861629850701	0.867\\
0.000291046690045692	0.867\\
0.000291046690045692	0.8672\\
0.000291169783107492	0.8672\\
0.000291169783107492	0.8674\\
0.000291282719955799	0.8674\\
0.000291282719955799	0.8676\\
0.00029135676530444	0.868\\
0.000291478504228667	0.868\\
0.000291478504228667	0.8682\\
0.000292141681356954	0.8698\\
0.000292141681356954	0.87\\
0.000292404698098591	0.8714\\
0.000292458137371207	0.8716\\
0.000292573889723726	0.8716\\
0.000292573889723726	0.8718\\
0.000292754395001119	0.8718\\
0.000292754395001119	0.872\\
0.000292840274603133	0.8724\\
0.000293187877401451	0.8732\\
0.000293187877401451	0.8734\\
0.000293232683888555	0.8736\\
0.000293412876380683	0.8736\\
0.000293412876380683	0.8738\\
0.000293742676287997	0.8746\\
0.000293742676287997	0.8748\\
0.000294071480298881	0.876\\
0.000294209388715691	0.876\\
0.000294209388715691	0.8762\\
0.000294293429710726	0.8768\\
0.000294418279416002	0.8772\\
0.000294529694599735	0.8772\\
0.000294529694599735	0.8774\\
0.000294620753742428	0.8784\\
0.000294767623052379	0.8792\\
0.000294767623052379	0.8794\\
0.000294833420675662	0.8796\\
0.000295010867659685	0.8796\\
0.000295010867659685	0.8798\\
0.0002950262506196	0.88\\
0.000295182922114338	0.88\\
0.000295182922114338	0.8802\\
0.000295185830955726	0.8804\\
0.000295394697795027	0.8804\\
0.000295394697795027	0.8806\\
0.000295419081532942	0.8808\\
0.000295581211366982	0.8808\\
0.000295581211366982	0.881\\
0.000295744536861975	0.881\\
0.000295744536861975	0.8812\\
0.000295852232943697	0.8812\\
0.000295852232943697	0.8814\\
0.000296020501203029	0.8814\\
0.000296020501203029	0.8816\\
0.000296162408302483	0.8816\\
0.000296162408302483	0.8818\\
0.000296243023576288	0.8822\\
0.000296377521172591	0.8828\\
0.000296377521172591	0.883\\
0.000296522153513847	0.8836\\
0.000296625100471838	0.8838\\
0.00029688047213802	0.8838\\
0.00029688047213802	0.884\\
0.000296940010318456	0.8846\\
0.000297214431113193	0.8852\\
0.000297214431113193	0.8854\\
0.000297324778745928	0.886\\
0.000297629031115889	0.886\\
0.000297629031115889	0.8862\\
0.000297788395001707	0.8862\\
0.000297788395001707	0.8864\\
0.00029779843897724	0.8866\\
0.000298057774546128	0.8866\\
0.000298057774546128	0.8868\\
0.00029815256319505	0.8874\\
0.000298646274128586	0.89\\
0.000298914516744467	0.89\\
0.000298914516744467	0.8902\\
0.000299014410365948	0.8904\\
0.000299309553187589	0.8904\\
0.000299309553187589	0.8906\\
0.000299413177725233	0.8908\\
0.000299572401110718	0.8908\\
0.000299572401110718	0.891\\
0.000299680734373412	0.891\\
0.000299680734373412	0.8912\\
0.000299734353744478	0.8918\\
0.000299875609401907	0.8918\\
0.000299875609401907	0.892\\
0.00029989503032933	0.8922\\
0.000300147439565236	0.8922\\
0.000300147439565236	0.8924\\
0.000300249224758547	0.8926\\
0.000300426675891174	0.8926\\
0.000300426675891174	0.8928\\
0.000300435275146232	0.893\\
0.000300776897667431	0.893\\
0.000300776897667431	0.8932\\
0.000300806623013576	0.8934\\
0.000301014409845657	0.8934\\
0.000301014409845657	0.8936\\
0.000301063638816325	0.894\\
0.000301256274237282	0.894\\
0.000301256274237282	0.8942\\
0.00030135144599188	0.895\\
0.000301517173563823	0.895\\
0.000301517173563823	0.8952\\
0.000301628828669271	0.8952\\
0.000301628828669271	0.8954\\
0.000301754160838013	0.8954\\
0.000301754160838013	0.8956\\
0.000301816117330314	0.8958\\
0.000302047685705754	0.8958\\
0.000302047685705754	0.896\\
0.000302081960328003	0.8962\\
0.000302403953417541	0.8962\\
0.000302403953417541	0.8964\\
0.000302547574856157	0.8964\\
0.000302547574856157	0.8966\\
0.0003025713431251	0.897\\
0.000302779676427947	0.897\\
0.000302779676427947	0.8972\\
0.0003028821613248	0.8976\\
0.000303104812982406	0.8976\\
0.000303104812982406	0.8978\\
0.000303331906938598	0.8986\\
0.000303565289914554	0.8986\\
0.000303565289914554	0.8988\\
0.000303810399211071	0.8998\\
0.000303947314517011	0.9004\\
0.000303947314517011	0.9006\\
0.000304045924182652	0.9012\\
0.00030415071809922	0.9016\\
0.000304509806772317	0.9016\\
0.000304509806772317	0.9018\\
0.000304866372004149	0.9028\\
0.000304866372004149	0.903\\
0.000304905400445499	0.9032\\
0.000305100812040594	0.9032\\
0.000305100812040594	0.9034\\
0.000305193613159674	0.9036\\
0.000305349152199293	0.9036\\
0.000305349152199293	0.9038\\
0.000305474143223474	0.9038\\
0.000305474143223474	0.904\\
0.000305722214188481	0.904\\
0.000305722214188481	0.9042\\
0.000305878422417673	0.9042\\
0.000305878422417673	0.9044\\
0.000306112735952959	0.9044\\
0.000306112735952959	0.9046\\
0.000306354972531449	0.9046\\
0.000306354972531449	0.9048\\
0.000306570431325683	0.9048\\
0.000306570431325683	0.905\\
0.000306738056669572	0.905\\
0.000306738056669572	0.9052\\
0.000306928972226781	0.9052\\
0.000306928972226781	0.9054\\
0.000307080679649176	0.906\\
0.000307080679649176	0.9062\\
0.000307183588330917	0.9066\\
0.000307378771379518	0.9066\\
0.000307378771379518	0.9068\\
0.000307527810317094	0.9068\\
0.000307527810317094	0.907\\
0.000307632402191413	0.9074\\
0.000307937244276023	0.9074\\
0.000307937244276023	0.9076\\
0.000308145755271799	0.908\\
0.000308383474585942	0.908\\
0.000308383474585942	0.9082\\
0.000308596412639538	0.9088\\
0.000308596412639538	0.909\\
0.000308691031662843	0.9094\\
0.000308973509655871	0.9094\\
0.000308973509655871	0.9096\\
0.000309156408750076	0.91\\
0.000309375568982449	0.91\\
0.000309375568982449	0.9102\\
0.000309809250287538	0.9102\\
0.000309809250287538	0.9104\\
0.000309945762364855	0.9104\\
0.000309945762364855	0.9106\\
0.000310042692219692	0.911\\
0.000310348014704865	0.911\\
0.000310348014704865	0.9112\\
0.000310535900511654	0.9112\\
0.000310535900511654	0.9114\\
0.000310996636373523	0.9114\\
0.000310996636373523	0.9116\\
0.000311043800784295	0.9118\\
0.000311464500532094	0.9118\\
0.000311464500532094	0.912\\
0.000311522001126761	0.9122\\
0.000311671822835985	0.9122\\
0.000311671822835985	0.9124\\
0.000311967166642426	0.9124\\
0.000311967166642426	0.9126\\
0.000312170221847971	0.9126\\
0.000312170221847971	0.9128\\
0.000312180224152853	0.913\\
0.000312420960473779	0.913\\
0.000312420960473779	0.9132\\
0.000312573712236616	0.9136\\
0.000312718675402738	0.9136\\
0.000312718675402738	0.9138\\
0.000312854015038855	0.9142\\
0.000313019197709738	0.9142\\
0.000313019197709738	0.9144\\
0.000313224193037337	0.9144\\
0.000313224193037337	0.9146\\
0.000313451400713331	0.9146\\
0.000313451400713331	0.9148\\
0.000313586462485072	0.9148\\
0.000313586462485072	0.915\\
0.000313859629951352	0.915\\
0.000313859629951352	0.9152\\
0.000314302936229987	0.9164\\
0.000314302936229987	0.9166\\
0.000314619394204776	0.9166\\
0.000314619394204776	0.9168\\
0.000314726549538244	0.917\\
0.000314942898584836	0.917\\
0.000314942898584836	0.9172\\
0.000314984321458341	0.9174\\
0.000315318187953159	0.9174\\
0.000315318187953159	0.9176\\
0.000315515198804848	0.9176\\
0.000315515198804848	0.9178\\
0.000316015341755315	0.919\\
0.000316258832478974	0.919\\
0.000316258832478974	0.9192\\
0.000316419659255422	0.9192\\
0.000316419659255422	0.9194\\
0.000316560547296179	0.9194\\
0.000316560547296179	0.9196\\
0.000316637416985677	0.9198\\
0.000317352317346166	0.9198\\
0.000317352317346166	0.92\\
0.000317482062850966	0.92\\
0.000317482062850966	0.9202\\
0.000317605427647294	0.9202\\
0.000317605427647294	0.9204\\
0.000317664839353254	0.9206\\
0.000318095572948278	0.9206\\
0.000318095572948278	0.9208\\
0.000318158816735822	0.9212\\
0.000318409525200886	0.9212\\
0.000318409525200886	0.9214\\
0.000318628715686473	0.9214\\
0.000318628715686473	0.9216\\
0.000318925535480275	0.9216\\
0.000318925535480275	0.9218\\
0.000319134217312887	0.9218\\
0.000319134217312887	0.922\\
0.000319185702869475	0.9222\\
0.000319342671757354	0.9222\\
0.000319342671757354	0.9224\\
0.000319346165840215	0.9226\\
0.000319527490278658	0.9226\\
0.000319527490278658	0.9228\\
0.000319562575290089	0.923\\
0.000319732631242035	0.923\\
0.000319732631242035	0.9232\\
0.000319994788338156	0.9238\\
0.000320332759596367	0.9238\\
0.000320332759596367	0.924\\
0.000320579459486357	0.924\\
0.000320579459486357	0.9242\\
0.000320581870796914	0.9244\\
0.000320927733492883	0.9244\\
0.000320927733492883	0.9246\\
0.00032104662363083	0.9246\\
0.00032104662363083	0.9248\\
0.000321137316594969	0.9254\\
0.000321366689154229	0.9254\\
0.000321366689154229	0.9256\\
0.000321552958634018	0.926\\
0.000321712526379057	0.926\\
0.000321712526379057	0.9262\\
0.000321813481161394	0.9266\\
0.000322095948556336	0.9266\\
0.000322095948556336	0.9268\\
0.000322264536898488	0.9272\\
0.000322264536898488	0.9274\\
0.000322516591844168	0.9274\\
0.000322516591844168	0.9276\\
0.000322584984681919	0.9278\\
0.000323105177023954	0.9278\\
0.000323105177023954	0.928\\
0.000323391328280311	0.928\\
0.000323391328280311	0.9282\\
0.000323660925098085	0.9282\\
0.000323660925098085	0.9284\\
0.000324280123475136	0.9296\\
0.000324402622905874	0.9296\\
0.000324402622905874	0.9298\\
0.000324447826188034	0.9302\\
0.000324750340401203	0.9302\\
0.000324750340401203	0.9304\\
0.000324908270146595	0.9304\\
0.000324908270146595	0.9306\\
0.000325238918939236	0.9306\\
0.000325238918939236	0.9308\\
0.000325519717446856	0.9308\\
0.000325519717446856	0.931\\
0.000325681429484237	0.931\\
0.000325681429484237	0.9312\\
0.000325777646379792	0.9316\\
0.000326053681615381	0.9322\\
0.000326245780366221	0.9322\\
0.000326245780366221	0.9324\\
0.000326276330290217	0.9326\\
0.000326465279712105	0.9326\\
0.000326465279712105	0.9328\\
0.000326582720160807	0.9332\\
0.000326754869447523	0.9332\\
0.000326754869447523	0.9334\\
0.000326813836760593	0.9336\\
0.000327057999804985	0.9336\\
0.000327057999804985	0.9338\\
0.000327170364202177	0.9342\\
0.000327264178879739	0.9344\\
0.000327946603075929	0.9344\\
0.000327946603075929	0.9346\\
0.000328032020461757	0.935\\
0.000328156793830728	0.9354\\
0.000328631688768084	0.9354\\
0.000328631688768084	0.9356\\
0.000328949215109668	0.9356\\
0.000328949215109668	0.9358\\
0.000329043155776522	0.9362\\
0.00032933690306088	0.9362\\
0.00032933690306088	0.9364\\
0.000329493948284277	0.9364\\
0.000329493948284277	0.9366\\
0.000329698379932531	0.9366\\
0.000329698379932531	0.9368\\
0.000329844072059505	0.9368\\
0.000329844072059505	0.937\\
0.000330039401800038	0.937\\
0.000330039401800038	0.9372\\
0.000330386877013167	0.9386\\
0.000330465752529224	0.9388\\
0.000330822367594233	0.9388\\
0.000330822367594233	0.939\\
0.000330905687109772	0.9392\\
0.000331102247395652	0.9392\\
0.000331102247395652	0.9394\\
0.000331216685199816	0.9398\\
0.000331448151381996	0.9398\\
0.000331448151381996	0.94\\
0.00033162621536606	0.94\\
0.00033162621536606	0.9402\\
0.000331822789621832	0.9402\\
0.000331822789621832	0.9404\\
0.000331956843118449	0.9408\\
0.000332111963595804	0.9412\\
0.000332506924632686	0.9412\\
0.000332506924632686	0.9414\\
0.000333078986763511	0.9414\\
0.000333078986763511	0.9416\\
0.000333104935580437	0.9418\\
0.00033323131425685	0.9418\\
0.00033323131425685	0.942\\
0.000333340497243612	0.9424\\
0.000333693344578355	0.9424\\
0.000333693344578355	0.9426\\
0.000333707575156237	0.9428\\
0.000333942000692349	0.9428\\
0.000333942000692349	0.943\\
0.000334380014196857	0.944\\
0.000334662782775231	0.944\\
0.000334662782775231	0.9442\\
0.000334747793196451	0.9446\\
0.000335549731683387	0.9446\\
0.000335549731683387	0.9448\\
0.000335702451552007	0.9452\\
0.000335855215913242	0.9452\\
0.000335855215913242	0.9454\\
0.000336301523745686	0.9454\\
0.000336301523745686	0.9456\\
0.000336430471753896	0.946\\
0.00033660821751125	0.946\\
0.00033660821751125	0.9462\\
0.000336834102440956	0.9466\\
0.000337175203733078	0.9466\\
0.000337175203733078	0.9468\\
0.000337452587047326	0.9468\\
0.000337452587047326	0.947\\
0.000337823649681522	0.947\\
0.000337823649681522	0.9472\\
0.000337865334766044	0.9474\\
0.000338076005838744	0.9474\\
0.000338076005838744	0.9476\\
0.000338347087148837	0.9476\\
0.000338347087148837	0.9478\\
0.000338431089992413	0.948\\
0.000338596595218537	0.948\\
0.000338596595218537	0.9482\\
0.000338677877384386	0.9484\\
0.000339328456942903	0.9484\\
0.000339328456942903	0.9486\\
0.000339500233333261	0.9486\\
0.000339500233333261	0.9488\\
0.00033963545834237	0.9488\\
0.00033963545834237	0.949\\
0.000339822543742283	0.949\\
0.000339822543742283	0.9492\\
0.000340400988311517	0.9506\\
0.000340854771179759	0.9506\\
0.000340854771179759	0.9508\\
0.000341535227377233	0.9508\\
0.000341535227377233	0.951\\
0.000341690586268849	0.951\\
0.000341690586268849	0.9512\\
0.000341792155376069	0.9516\\
0.000341988685554308	0.9516\\
0.000341988685554308	0.9518\\
0.000342097442836735	0.952\\
0.00034233747800137	0.952\\
0.00034233747800137	0.9522\\
0.000342662204507759	0.9528\\
0.000342958772035923	0.9528\\
0.000342958772035923	0.953\\
0.000342972938667539	0.9532\\
0.000343132229443152	0.9532\\
0.000343132229443152	0.9534\\
0.000343260960010296	0.9534\\
0.000343260960010296	0.9536\\
0.000343476232513944	0.954\\
0.000343666991369956	0.954\\
0.000343666991369956	0.9542\\
0.000343711986420571	0.9544\\
0.000344615696613203	0.9544\\
0.000344615696613203	0.9546\\
0.000345065768047971	0.9558\\
0.000345347830059464	0.9558\\
0.000345347830059464	0.956\\
0.000345600587651746	0.9566\\
0.00034618075927488	0.9566\\
0.00034618075927488	0.9568\\
0.000346211744580946	0.957\\
0.000346382175086688	0.957\\
0.000346382175086688	0.9572\\
0.000346386586148084	0.9574\\
0.000346561179840368	0.9574\\
0.000346561179840368	0.9576\\
0.000346739286149487	0.9576\\
0.000346739286149487	0.9578\\
0.000346784122429648	0.958\\
0.000347027399063307	0.958\\
0.000347027399063307	0.9582\\
0.000347095945499872	0.9586\\
0.000347185274815975	0.9588\\
0.00034741018351602	0.9588\\
0.00034741018351602	0.959\\
0.000347567235243891	0.9596\\
0.000347980309672183	0.9596\\
0.000347980309672183	0.9598\\
0.000348397148507341	0.9598\\
0.000348397148507341	0.96\\
0.000348527632047533	0.9604\\
0.000348821144356057	0.9604\\
0.000348821144356057	0.9606\\
0.000348963335251382	0.9606\\
0.000348963335251382	0.9608\\
0.000349127917660019	0.9614\\
0.000349807798727491	0.9614\\
0.000349807798727491	0.9616\\
0.000349849756012066	0.9618\\
0.000350001117314687	0.9618\\
0.000350001117314687	0.962\\
0.000350545655398699	0.962\\
0.000350545655398699	0.9622\\
0.000350717123475983	0.9622\\
0.000350717123475983	0.9624\\
0.0003507313043896	0.9626\\
0.000351027533644215	0.9626\\
0.000351027533644215	0.9628\\
0.000351355542377781	0.9628\\
0.000351355542377781	0.963\\
0.000351814378770635	0.963\\
0.000351814378770635	0.9632\\
0.000351946512255332	0.9632\\
0.000351946512255332	0.9634\\
0.000352022144555158	0.9636\\
0.000352231580854823	0.9636\\
0.000352231580854823	0.9638\\
0.000352596573943404	0.9638\\
0.000352596573943404	0.964\\
0.000352676537894482	0.9642\\
0.000353183330109044	0.9642\\
0.000353183330109044	0.9644\\
0.000353245885055183	0.9648\\
0.000353583514190074	0.9648\\
0.000353583514190074	0.965\\
0.000354067723072004	0.965\\
0.000354067723072004	0.9652\\
0.000354289635996627	0.9652\\
0.000354289635996627	0.9654\\
0.000354417407272986	0.9654\\
0.000354417407272986	0.9656\\
0.000354629168726124	0.9656\\
0.000354629168726124	0.9658\\
0.000354795464206542	0.9658\\
0.000354795464206542	0.966\\
0.000354979799022715	0.966\\
0.000354979799022715	0.9662\\
0.000355144723892281	0.9662\\
0.000355144723892281	0.9664\\
0.00035531002667383	0.9664\\
0.00035531002667383	0.9666\\
0.000355519031870862	0.9672\\
0.000355590772566418	0.9674\\
0.000355759630255145	0.9674\\
0.000355759630255145	0.9676\\
0.000355983626060744	0.9676\\
0.000355983626060744	0.9678\\
0.000356554637666344	0.9678\\
0.000356554637666344	0.968\\
0.000356670362496899	0.9684\\
0.00035700248880114	0.9684\\
0.00035700248880114	0.9686\\
0.000357161391053971	0.9692\\
0.000357441057041082	0.9692\\
0.000357441057041082	0.9694\\
0.000357555090220816	0.9696\\
0.000357760518007178	0.9696\\
0.000357760518007178	0.9698\\
0.000357828085124647	0.97\\
0.000358515582327429	0.97\\
0.000358515582327429	0.9702\\
0.000358779194727467	0.9702\\
0.000358779194727467	0.9704\\
0.000359209815502354	0.9704\\
0.000359209815502354	0.9706\\
0.000359519260202678	0.9706\\
0.000359519260202678	0.9708\\
0.000359644135346885	0.971\\
0.0003605204874684	0.971\\
0.0003605204874684	0.9712\\
0.000360691110590856	0.9712\\
0.000360691110590856	0.9714\\
0.00036129652702841	0.9714\\
0.00036129652702841	0.9716\\
0.000361304803014934	0.9718\\
0.000361533340578886	0.9718\\
0.000361533340578886	0.972\\
0.000362786598936131	0.972\\
0.000362786598936131	0.9722\\
0.00036343964936759	0.9722\\
0.00036343964936759	0.9724\\
0.000363473647323946	0.9726\\
0.000363629898234422	0.9726\\
0.000363629898234422	0.9728\\
0.000363756048009087	0.9732\\
0.00036390777510113	0.9732\\
0.00036390777510113	0.9734\\
0.000364051467410267	0.9734\\
0.000364051467410267	0.9736\\
0.000364222860795409	0.974\\
0.000364454373745161	0.974\\
0.000364454373745161	0.9742\\
0.000364627609254933	0.9742\\
0.000364627609254933	0.9744\\
0.000364947860637585	0.9744\\
0.000364947860637585	0.9746\\
0.000365029310304427	0.9748\\
0.000365335555230042	0.9748\\
0.000365335555230042	0.975\\
0.00036545620102387	0.9752\\
0.00036634586670346	0.9752\\
0.00036634586670346	0.9754\\
0.000366361764294196	0.9756\\
0.000367019065119741	0.9756\\
0.000367019065119741	0.9758\\
0.000367882745846374	0.9758\\
0.000367882745846374	0.976\\
0.000369053474430637	0.976\\
0.000369053474430637	0.9762\\
0.000369837841310824	0.9762\\
0.000369837841310824	0.9764\\
0.000369846112222751	0.9766\\
0.000370528715305786	0.9766\\
0.000370528715305786	0.9768\\
0.000370910806438412	0.9768\\
0.000370910806438412	0.977\\
0.000370969689159022	0.9772\\
0.000371134841478358	0.9772\\
0.000371134841478358	0.9774\\
0.000371497920036595	0.9774\\
0.000371497920036595	0.9776\\
0.000371625646295934	0.978\\
0.000372193405799597	0.978\\
0.000372193405799597	0.9782\\
0.000372275957164844	0.9784\\
0.000372709019592638	0.9784\\
0.000372709019592638	0.9786\\
0.000373203786966325	0.9786\\
0.000373203786966325	0.9788\\
0.000373412309950714	0.9788\\
0.000373412309950714	0.979\\
0.000373769350822448	0.979\\
0.000373769350822448	0.9792\\
0.000375407872441545	0.9792\\
0.000375407872441545	0.9794\\
0.00037696162294063	0.9794\\
0.00037696162294063	0.9796\\
0.000377379083318353	0.9796\\
0.000377379083318353	0.9798\\
0.000377388535853278	0.98\\
0.000377683733439118	0.98\\
0.000377683733439118	0.9802\\
0.000377694818122296	0.9804\\
0.000378318263340667	0.9804\\
0.000378318263340667	0.9806\\
0.000378931603659708	0.9806\\
0.000378931603659708	0.9808\\
0.000379970870145855	0.9808\\
0.000379970870145855	0.981\\
0.000380013932791609	0.9812\\
0.00038125725322449	0.9812\\
0.00038125725322449	0.9814\\
0.000382006533317925	0.9814\\
0.000382006533317925	0.9816\\
0.000382412436792983	0.9816\\
0.000382412436792983	0.9818\\
0.000383082063263499	0.9818\\
0.000383082063263499	0.982\\
0.000384381450196555	0.982\\
0.000384381450196555	0.9822\\
0.000384861353007354	0.9822\\
0.000384861353007354	0.9824\\
0.000386376652548087	0.9824\\
0.000386376652548087	0.9826\\
0.000386719467498799	0.9826\\
0.000386719467498799	0.9828\\
0.000387448547485769	0.9828\\
0.000387448547485769	0.983\\
0.000389100155582568	0.983\\
0.000389100155582568	0.9832\\
0.000390238012356312	0.9832\\
0.000390238012356312	0.9834\\
0.000390661281532289	0.9834\\
0.000390661281532289	0.9836\\
0.000391844312773075	0.9836\\
0.000391844312773075	0.9838\\
0.000392770621937369	0.9838\\
0.000392770621937369	0.984\\
0.000393421531789882	0.984\\
0.000393421531789882	0.9842\\
0.000393639265011071	0.9842\\
0.000393639265011071	0.9844\\
0.00039386559315443	0.9844\\
0.00039386559315443	0.9846\\
0.000394308877952785	0.9846\\
0.000394308877952785	0.9848\\
0.000395533522077063	0.9848\\
0.000395533522077063	0.985\\
0.000397755575490135	0.985\\
0.000397755575490135	0.9852\\
0.000398175081297641	0.9852\\
0.000398175081297641	0.9854\\
0.000399576545610541	0.9854\\
0.000399576545610541	0.9856\\
0.000400268784667236	0.9856\\
0.000400268784667236	0.9858\\
0.000400793345081237	0.9858\\
0.000400793345081237	0.986\\
0.000401042369588287	0.986\\
0.000401042369588287	0.9862\\
0.000401338246885219	0.9862\\
0.000401338246885219	0.9864\\
0.000401847273187105	0.9864\\
0.000401847273187105	0.9866\\
0.00040381778304981	0.9866\\
0.00040381778304981	0.9868\\
0.000404851023837504	0.9868\\
0.000404851023837504	0.987\\
0.000405610638592963	0.987\\
0.000405610638592963	0.9872\\
0.000407691098704438	0.9872\\
0.000407691098704438	0.9874\\
0.000408141533783356	0.9874\\
0.000408141533783356	0.9876\\
0.000409120353080467	0.9876\\
0.000409120353080467	0.9878\\
0.000409334638252526	0.9878\\
0.000409334638252526	0.988\\
0.000409558049483981	0.988\\
0.000409558049483981	0.9882\\
0.000410353383108026	0.9882\\
0.000410353383108026	0.9884\\
0.000411483200512901	0.9884\\
0.000411483200512901	0.9886\\
0.000415735990251458	0.9886\\
0.000415735990251458	0.9888\\
0.000416303995797317	0.9888\\
0.000416303995797317	0.989\\
0.000416886191495838	0.989\\
0.000416886191495838	0.9892\\
0.000417707349856332	0.9892\\
0.000417707349856332	0.9894\\
0.000419912516829829	0.9894\\
0.000419912516829829	0.9896\\
0.000420153723414574	0.9896\\
0.000420153723414574	0.9898\\
0.000420375893991334	0.9902\\
0.000421594819820855	0.9902\\
0.000421594819820855	0.9904\\
0.000423745187061439	0.9904\\
0.000423745187061439	0.9906\\
0.000425692955003422	0.9906\\
0.000425692955003422	0.9908\\
0.000427681720762321	0.9908\\
0.000427681720762321	0.991\\
0.000429054646659187	0.991\\
0.000429054646659187	0.9912\\
0.000429479980424602	0.9912\\
0.000429479980424602	0.9914\\
0.000431535866057075	0.9914\\
0.000431535866057075	0.9916\\
0.000432592433255044	0.9916\\
0.000432592433255044	0.9918\\
0.000433427509862782	0.9918\\
0.000433427509862782	0.992\\
0.000434308524334798	0.992\\
0.000434308524334798	0.9922\\
0.000436801074883095	0.9922\\
0.000436801074883095	0.9924\\
0.000440093484320931	0.9924\\
0.000440093484320931	0.9926\\
0.000445355648171948	0.9926\\
0.000445355648171948	0.9928\\
0.000449901593115988	0.9928\\
0.000449901593115988	0.993\\
0.000451389570074463	0.993\\
0.000451389570074463	0.9932\\
0.000455879185462562	0.9932\\
0.000455879185462562	0.9934\\
0.000460119205048818	0.9934\\
0.000460119205048818	0.9936\\
0.000465492638220835	0.9936\\
0.000465492638220835	0.9938\\
0.000465575535936158	0.994\\
0.00046778425841668	0.994\\
0.00046778425841668	0.9942\\
0.000473440134385169	0.9942\\
0.000473440134385169	0.9944\\
0.000475896540137372	0.9944\\
0.000475896540137372	0.9946\\
0.000476087868693562	0.9946\\
0.000476087868693562	0.9948\\
0.00047628625441795	0.9948\\
0.00047628625441795	0.995\\
0.00047805020942963	0.995\\
0.00047805020942963	0.9952\\
0.000479488596623754	0.9952\\
0.000479488596623754	0.9954\\
0.000481414055129371	0.9954\\
0.000481414055129371	0.9956\\
0.000481496482115444	0.9958\\
0.000484167462969487	0.9958\\
0.000484167462969487	0.996\\
0.000485428644410733	0.996\\
0.000485428644410733	0.9962\\
0.000485767642112565	0.9962\\
0.000485767642112565	0.9964\\
0.000498198946764382	0.9964\\
0.000498198946764382	0.9966\\
0.000501534767120412	0.9966\\
0.000501534767120412	0.9968\\
0.000503170706256774	0.9968\\
0.000503170706256774	0.997\\
0.000504107556113124	0.997\\
0.000504107556113124	0.9972\\
0.000512271578700026	0.9972\\
0.000512271578700026	0.9974\\
0.000513585733529515	0.9974\\
0.000513585733529515	0.9976\\
0.000520411669743086	0.9976\\
0.000520411669743086	0.9978\\
0.000529747528578301	0.9978\\
0.000529747528578301	0.998\\
0.00054277819671858	0.998\\
0.00054277819671858	0.9982\\
0.000557550191860398	0.9982\\
0.000557550191860398	0.9984\\
0.000559312655040053	0.9984\\
0.000559312655040053	0.9986\\
0.000576484007324066	0.9986\\
0.000576484007324066	0.9988\\
0.000579892426889951	0.9988\\
0.000579892426889951	0.999\\
0.00059925822267585	0.999\\
0.00059925822267585	0.9992\\
0.000612414995548296	0.9992\\
0.000612414995548296	0.9994\\
0.00067833410612762	0.9994\\
0.00067833410612762	0.9996\\
0.000793864833638665	0.9996\\
0.000793864833638665	0.9998\\
0.00129566842014876	0.9998\\
};
\end{axis}

% \begin{axis}[%
% width=12.142in,
% height=6.092in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> IFAC2023/figures/case2_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=0.25\linewidth,
at={(0.758in,0.497in)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.01,
xminorticks=true,
ymin=0,
ymax=4400,
ylabel style={font=\color{white!15!black}},
ylabel={pdf [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
             y tick label style={scaled ticks=base 10:-3},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.25000000000103e-05	0\\
9.74999999999642e-05	0\\
0.000102500000000009	16.6666666666665\\
0.000112500000000007	500\\
0.000117500000000037	1066.66666666666\\
0.000122500000000012	950.000000000003\\
0.000127500000000032	1350\\
0.000132500000000047	1483.33333333334\\
0.000137499999999965	1533.33333333333\\
0.000142499999999971	1966.66666666667\\
0.000147499999999924	1750\\
0.000152500000000021	1800.00000000001\\
0.00015750000000008	2333.33333333333\\
0.000162500000000025	2049.99999999999\\
0.000167499999999996	1800.00000000001\\
0.000172499999999955	2149.99999999999\\
0.000177499999999923	2050.00000000001\\
0.000182500000000015	1849.99999999999\\
0.000187499999999914	2100.00000000001\\
0.000192500000000036	2199.99999999999\\
0.000197500000000092	1850.00000000001\\
0.000202499999999974	1933.33333333333\\
0.000207500000000058	2050.00000000001\\
0.000212499999999942	1433.33333333333\\
0.000217500000000102	1933.33333333334\\
0.000222499999999952	1750\\
0.000227499999999898	1883.33333333334\\
0.000232499999999988	1633.33333333333\\
0.000237500000000076	1766.66666666666\\
0.000242499999999943	1966.66666666666\\
0.000247499999999889	1700.00000000001\\
0.00025249999999991	2199.99999999999\\
0.000257500000000055	1700\\
0.000262499999999996	1899.99999999999\\
0.000267499999999966	1900.00000000002\\
0.000272500000000093	1633.33333333333\\
0.000277499999999964	1849.99999999999\\
0.000282500000000024	1816.66666666666\\
0.000287500000000075	1616.66666666668\\
0.000292499999999988	1633.33333333333\\
0.00029750000000005	1716.66666666666\\
0.000302500000000084	1816.66666666666\\
0.000307500000000127	1650.00000000001\\
0.00031250000000002	1866.66666666666\\
0.000317499999999882	1466.66666666666\\
0.000322499999999938	1366.66666666666\\
0.000327499999999961	1400\\
0.000332499999999905	1633.33333333335\\
0.000337500000000133	1350\\
0.000342500000000153	1683.33333333333\\
0.000347499999999907	1483.33333333333\\
0.000352499999999856	1616.66666666668\\
0.000357499999999872	1250\\
0.00036249999999998	1650\\
0.000367500000000157	1366.66666666666\\
0.000372499999999908	1566.66666666668\\
0.00038249999999982	816.666666666665\\
0.000387500000000182	1050\\
0.000392500000000068	1316.66666666668\\
0.000397499999999856	1450\\
0.000402499999999862	1433.33333333333\\
0.000407500000000194	1133.33333333333\\
0.000412500000000031	1266.66666666666\\
0.000417499999999831	1216.66666666668\\
0.000422500000000021	1400\\
0.000427500000000053	1316.66666666666\\
0.000432499999999943	1116.66666666666\\
0.000437500000000222	1116.66666666668\\
0.000442499999999917	1200\\
0.000447500000000014	1316.66666666666\\
0.000452499999999901	1066.66666666666\\
0.000457500000000213	933.333333333341\\
0.000462500000000181	1450\\
0.000467500000000121	1083.33333333333\\
0.0004724999999999	1116.66666666666\\
0.000477499999999893	999.999999999997\\
0.000482499999999839	966.666666666675\\
0.000492499999999818	1133.33333333336\\
0.000497500000000219	916.666666666664\\
0.000502500000000153	883.333333333331\\
0.000507500000000197	1066.66666666666\\
0.000512499999999943	1116.66666666666\\
0.000517500000000034	983.333333333331\\
0.000522499999999898	766.666666666665\\
0.000527500000000274	983.333333333331\\
0.000532499999999943	850.000000000016\\
0.000537500000000179	866.666666666664\\
0.000542499999999927	933.333333333331\\
0.00055249999999979	966.666666666664\\
0.000557499999999921	1250\\
0.000562499999999927	733.333333333332\\
0.000567500000000067	899.999999999998\\
0.000577500000000298	700.000000000013\\
0.000582499999999808	716.666666666665\\
0.000587500000000068	599.999999999999\\
0.00059249999999985	799.999999999998\\
0.000597499999999755	516.666666666665\\
0.000602500000000183	816.666666666665\\
0.00060750000000012	766.666666666665\\
0.00061249999999994	666.666666666665\\
0.000617500000000131	900.000000000017\\
0.000622499999999727	633.333333333332\\
0.000627499999999874	649.999999999998\\
0.00063249999999984	733.333333333332\\
0.000637500000000034	549.999999999999\\
0.000642500000000028	433.333333333332\\
0.000647499999999862	616.666666666665\\
0.000652499999999837	699.999999999998\\
0.000657499999999931	616.666666666665\\
0.000662500000000107	683.333333333346\\
0.000667500000000075	616.666666666665\\
0.000672499999999884	699.999999999998\\
0.000677499999999963	566.666666666665\\
0.000682499999999917	633.333333333332\\
0.000687499999999691	516.666666666665\\
0.000692499999999727	683.333333333332\\
0.000697500000000192	499.999999999999\\
0.000702500000000146	683.333333333346\\
0.000707499999999827	499.999999999999\\
0.000712499999999714	583.333333333332\\
0.000717500000000238	399.999999999999\\
0.000722500000000172	799.999999999998\\
0.000727500000000066	449.999999999999\\
0.000732499999999782	366.666666666666\\
0.00074249999999991	699.999999999998\\
0.000747500000000117	433.333333333342\\
0.000752499999999795	566.666666666665\\
0.000757499999999979	583.333333333332\\
0.000767500000000377	250\\
0.00077249999999961	333.333333333333\\
0.000777499999999803	383.333333333332\\
0.000782499999999897	299.999999999999\\
0.000787500000000245	500.00000000001\\
0.000792500000000051	599.999999999999\\
0.000797500000000381	416.666666666666\\
0.000802500000000161	416.666666666666\\
0.000807499999999825	383.333333333332\\
0.000812499999999967	366.666666666666\\
0.000817499999999689	499.999999999999\\
0.000822499999999597	466.666666666666\\
0.000827499999999895	483.333333333332\\
0.000832500000000164	416.666666666675\\
0.000837499999999816	483.333333333332\\
0.00084249999999996	433.333333333332\\
0.000847500000000351	499.999999999999\\
0.000852499999999963	316.666666666666\\
0.000857500000000295	516.666666666665\\
0.000862499999999605	516.666666666665\\
0.000867500000000268	216.666666666666\\
0.000872500000000406	466.666666666676\\
0.000877500000000252	299.999999999999\\
0.000882499999999683	349.999999999999\\
0.000887500000000368	383.333333333332\\
0.000892500000000442	399.999999999999\\
0.000897500000000082	449.999999999999\\
0.000902500000000339	299.999999999999\\
0.000907499999999601	349.999999999999\\
0.000912499999999893	183.333333333333\\
0.000922499999999717	299.999999999999\\
0.000927499999999589	299.999999999999\\
0.000932499999999857	283.333333333333\\
0.000937500000000368	383.333333333332\\
0.000942499999999849	200\\
0.0009474999999996	283.333333333333\\
0.000952499999999958	116.666666666667\\
0.000957500000000209	433.333333333332\\
0.000967500000000132	99.9999999999995\\
0.000972499999999758	299.999999999999\\
0.000977499999999733	316.666666666659\\
0.000982500000000203	216.666666666676\\
0.000987500000000267	250\\
0.000992499999999759	449.999999999999\\
0.0010024999999995	183.333333333333\\
0.00100750000000037	200\\
0.00101249999999967	333.333333333333\\
0.00101749999999988	299.999999999999\\
0.0010225000000003	233.333333333333\\
0.00102749999999972	216.666666666666\\
0.00103249999999972	316.666666666666\\
0.00103750000000009	200\\
0.00104250000000006	233.333333333333\\
0.00104750000000019	183.333333333333\\
0.00105250000000027	316.666666666666\\
0.00105749999999992	299.999999999999\\
0.0010624999999995	150\\
0.00106750000000041	333.333333333347\\
0.00107750000000003	116.666666666667\\
0.00108250000000023	183.333333333333\\
0.0010875000000003	166.666666666666\\
0.00109250000000035	166.666666666666\\
0.00109750000000016	266.666666666666\\
0.00110249999999968	266.666666666666\\
0.00110749999999957	299.999999999999\\
0.00111249999999954	283.333333333333\\
0.00111750000000009	200\\
0.00112249999999955	183.333333333333\\
0.00112750000000048	183.333333333333\\
0.00113249999999947	150\\
0.00113750000000046	233.333333333333\\
0.00114249999999942	133.333333333333\\
0.00114749999999984	83.333333333333\\
0.00115250000000049	266.666666666677\\
0.00115749999999976	150\\
0.00116249999999971	133.333333333333\\
0.00116750000000027	200\\
0.00117250000000026	216.666666666666\\
0.00117750000000059	283.333333333333\\
0.00118249999999978	150\\
0.00118750000000014	250\\
0.00119249999999996	99.9999999999995\\
0.00119750000000011	33.333333333333\\
0.00120250000000034	200\\
0.00120749999999998	266.666666666666\\
0.00121249999999947	166.666666666666\\
0.00121750000000017	150\\
0.0012224999999997	183.333333333333\\
0.00122749999999954	150\\
0.00123250000000056	216.666666666666\\
0.00124249999999976	99.9999999999995\\
0.00124750000000033	183.333333333333\\
0.0012524999999999	150\\
0.00125749999999985	183.333333333333\\
0.00126250000000063	183.333333333333\\
0.00126750000000048	66.6666666666665\\
0.00127249999999994	183.333333333333\\
0.00127750000000042	83.333333333333\\
0.00128250000000058	116.666666666667\\
0.00128750000000002	216.666666666666\\
0.00129249999999948	150\\
0.00129750000000025	150\\
0.00130250000000003	166.666666666666\\
0.00130750000000014	66.6666666666665\\
0.00131249999999972	66.6666666666665\\
0.00131749999999992	33.333333333333\\
0.00132250000000035	166.666666666673\\
0.00133249999999971	66.6666666666665\\
0.00133749999999957	216.666666666666\\
0.00134250000000048	150\\
0.00134750000000059	116.666666666667\\
0.00135250000000022	183.333333333333\\
0.00135750000000015	216.666666666666\\
0.0013625000000002	133.333333333333\\
0.00136749999999967	99.9999999999995\\
0.00137249999999965	33.333333333333\\
0.0013775	133.333333333333\\
0.00138249999999954	183.333333333333\\
0.00138749999999955	99.9999999999995\\
0.00139250000000047	66.6666666666665\\
0.00139750000000032	116.666666666667\\
0.00140249999999935	99.9999999999995\\
0.00141249999999984	133.333333333333\\
0.00141750000000016	83.333333333333\\
0.00142250000000043	116.666666666667\\
0.00142749999999947	116.666666666667\\
0.00143250000000015	133.333333333333\\
0.00143750000000009	166.666666666666\\
0.00144250000000071	83.333333333333\\
0.00144749999999999	50\\
0.00145249999999924	133.333333333333\\
0.00145749999999949	66.6666666666665\\
0.00146249999999965	116.666666666667\\
0.00146749999999967	16.6666666666665\\
0.00147249999999924	83.333333333333\\
0.00148749999999996	133.333333333333\\
0.00149249999999958	100.000000000004\\
0.00149749999999943	99.9999999999995\\
0.00150249999999971	116.666666666667\\
0.00150749999999937	83.333333333333\\
0.00151250000000013	99.9999999999995\\
0.00151749999999969	133.333333333333\\
0.00152249999999949	133.333333333333\\
0.00152750000000001	66.6666666666665\\
0.00153249999999939	133.333333333333\\
0.00153750000000033	33.333333333333\\
0.00154249999999968	83.333333333333\\
0.00154750000000053	50\\
0.00155250000000061	133.333333333333\\
0.00156249999999979	50\\
0.00156750000000021	99.9999999999995\\
0.00157249999999978	33.333333333333\\
0.00157750000000067	100.000000000004\\
0.00158249999999968	16.6666666666665\\
0.00158750000000076	116.666666666667\\
0.00159249999999968	50\\
0.00159750000000035	99.9999999999995\\
0.0016024999999998	33.333333333333\\
0.00160749999999992	50\\
0.00161249999999938	83.333333333333\\
0.00161750000000082	33.333333333333\\
0.00162249999999971	33.333333333333\\
0.00162750000000031	83.333333333333\\
0.00163249999999979	66.6666666666665\\
0.00163749999999948	0\\
0.00164249999999949	33.333333333333\\
0.0016475000000001	99.9999999999995\\
0.00165250000000002	33.333333333333\\
0.00165749999999991	66.6666666666665\\
0.0016624999999992	33.3333333333348\\
0.00166749999999991	66.6666666666665\\
0.00167250000000031	16.6666666666665\\
0.0016775000000008	50\\
0.0016824999999995	150\\
0.00168750000000033	16.6666666666665\\
0.00169250000000003	33.333333333333\\
0.00169750000000002	83.333333333333\\
0.00170250000000076	33.333333333333\\
0.00170749999999977	16.6666666666665\\
0.00171250000000043	50\\
0.00171749999999956	16.6666666666665\\
0.0017225000000001	33.333333333333\\
0.00172750000000069	33.333333333333\\
0.00173249999999965	50\\
0.0017374999999992	33.333333333333\\
0.0017425000000007	33.333333333333\\
0.0017475	16.6666666666674\\
0.00175249999999926	150\\
0.00175750000000079	50\\
0.00176250000000078	150\\
0.00176749999999981	16.6666666666665\\
0.00177250000000057	50\\
0.00177750000000013	50\\
0.00178250000000084	66.6666666666665\\
0.00178750000000088	66.6666666666665\\
0.00179249999999985	33.333333333333\\
0.00179750000000076	66.6666666666665\\
0.00180250000000083	16.6666666666665\\
0.00181249999999954	50\\
0.00181750000000059	50\\
0.00182249999999905	83.333333333333\\
0.00182749999999963	33.333333333333\\
0.00183250000000061	83.3333333333367\\
0.00183750000000042	99.9999999999995\\
0.00184250000000058	16.6666666666665\\
0.00184750000000096	66.6666666666665\\
0.00185249999999906	66.6666666666665\\
0.00185750000000091	16.6666666666665\\
0.00186249999999917	50\\
0.00186749999999979	16.6666666666665\\
0.00187250000000022	83.333333333333\\
0.00187750000000073	16.6666666666665\\
0.00188250000000024	16.6666666666665\\
0.0018875000000001	50\\
0.00189750000000014	16.6666666666665\\
0.00190250000000083	50\\
0.00191250000000073	16.6666666666665\\
0.00191750000000044	83.333333333333\\
0.00192250000000043	0\\
0.00192750000000072	16.6666666666665\\
0.00193249999999964	16.6666666666665\\
0.00193750000000053	33.333333333333\\
0.00194250000000022	16.6666666666665\\
0.0019474999999999	16.6666666666665\\
0.00195249999999981	83.333333333333\\
0.00195750000000015	16.6666666666661\\
0.00196249999999996	33.3333333333348\\
0.00197750000000066	33.3333333333348\\
0.00198249999999968	16.6666666666661\\
0.00198750000000097	16.6666666666674\\
0.00199249999999938	66.6666666666638\\
0.00199749999999916	16.6666666666674\\
0.00200250000000088	0\\
0.00201750000000031	50.0000000000018\\
0.00202250000000038	33.3333333333317\\
0.00202749999999904	33.3333333333348\\
0.00203250000000056	0\\
0.00203750000000057	33.3333333333348\\
0.0020425000000008	16.6666666666661\\
0.00204750000000042	16.6666666666674\\
0.0020525000000003	33.3333333333348\\
0.00205750000000081	16.6666666666661\\
0.00206249999999975	33.3333333333348\\
0.00206750000000105	0\\
0.00207249999999983	0\\
0.00208250000000086	33.3333333333348\\
0.00208750000000093	66.6666666666638\\
0.00209249999999907	0\\
0.00209749999999999	16.6666666666661\\
0.00210749999999892	16.6666666666661\\
0.00211249999999969	50.0000000000018\\
0.00211749999999889	0\\
0.00212250000000018	33.3333333333348\\
0.00212750000000084	16.6666666666661\\
0.00213249999999919	16.6666666666674\\
0.00213749999999984	0\\
0.00214250000000111	33.3333333333317\\
0.0021475000000003	0\\
0.00215249999999916	16.6666666666661\\
0.00215750000000033	0\\
0.00216249999999929	0\\
0.00216749999999896	16.6666666666674\\
0.00217249999999947	16.6666666666661\\
0.00217749999999929	0\\
0.00218250000000091	16.6666666666661\\
0.00218750000000068	66.6666666666692\\
0.00219249999999913	0\\
0.00219750000000007	16.6666666666674\\
0.00220250000000036	66.6666666666638\\
0.00220750000000051	16.6666666666674\\
0.00221249999999915	83.3333333333294\\
0.00222750000000046	0\\
0.00223749999999963	33.3333333333317\\
0.00224250000000108	0\\
0.00224750000000035	49.9999999999977\\
0.00225750000000012	49.9999999999977\\
0.00226249999999906	83.3333333333367\\
0.00226750000000099	0\\
0.00227250000000068	16.6666666666674\\
0.00228249999999902	16.6666666666674\\
0.00228750000000062	0\\
0.00229250000000029	0\\
0.00230249999999948	33.3333333333348\\
0.00230750000000071	66.6666666666692\\
0.00231250000000045	16.6666666666661\\
0.00232249999999959	49.9999999999977\\
0.0023274999999999	50.0000000000018\\
0.00233250000000017	0\\
0.00233750000000015	50.0000000000018\\
0.00234249999999954	16.6666666666661\\
0.00234750000000046	16.6666666666674\\
0.00235249999999993	0\\
0.00235749999999974	16.6666666666674\\
0.00236249999999904	0\\
0.00236749999999931	0\\
0.00237249999999947	99.9999999999955\\
0.00237750000000093	0\\
0.0023825000000002	33.3333333333317\\
0.002387499999999	0\\
0.00239249999999942	0\\
0.00239749999999915	16.6666666666661\\
0.00240249999999912	0\\
0.00240749999999875	0\\
0.00241250000000125	16.6666666666674\\
0.00241750000000125	0\\
0.00242250000000027	50.0000000000018\\
0.00242749999999945	0\\
0.00243249999999995	16.6666666666674\\
0.0024375000000007	0\\
0.00244249999999883	16.6666666666674\\
0.00244750000000029	49.9999999999977\\
0.00245249999999987	50.0000000000018\\
0.00245749999999952	0\\
0.00246250000000119	16.6666666666674\\
0.0024674999999996	16.6666666666661\\
0.00247250000000082	33.3333333333348\\
0.00247749999999958	33.3333333333348\\
0.00248750000000061	0\\
0.00249749999999869	33.3333333333348\\
0.00250249999999972	16.6666666666661\\
0.0025074999999995	66.6666666666692\\
0.00251250000000027	0\\
0.00251750000000055	0\\
0.00252250000000116	49.9999999999977\\
0.00252750000000071	16.6666666666674\\
0.00253249999999899	49.9999999999977\\
0.00254249999999922	0\\
0.00255750000000073	0\\
0.00256750000000042	33.3333333333317\\
0.0025774999999989	0\\
0.00259250000000118	0\\
0.00259749999999908	33.3333333333317\\
0.00260249999999893	0\\
0.00263249999999886	0\\
0.00263750000000085	16.6666666666661\\
0.00264749999999992	16.6666666666674\\
0.00265250000000036	0\\
0.0026825000000002	0\\
0.00268750000000036	33.3333333333348\\
0.00269250000000113	0\\
0.00270250000000031	0\\
0.00270749999999907	33.3333333333348\\
0.0027124999999991	0\\
0.00271749999999948	16.6666666666674\\
0.00272249999999969	0\\
0.00273250000000013	33.3333333333348\\
0.00273750000000058	0\\
0.00274249999999861	33.3333333333348\\
0.00274750000000115	33.3333333333317\\
0.00275749999999885	0\\
0.0027625000000013	16.6666666666674\\
0.00276750000000006	0\\
0.00277249999999917	16.6666666666674\\
0.00277749999999995	0\\
0.00278249999999968	16.6666666666674\\
0.00278749999999906	0\\
0.00279250000000098	0\\
0.00279750000000049	16.6666666666661\\
0.0028025000000011	0\\
0.00281749999999973	0\\
0.00282249999999975	16.6666666666661\\
0.00283749999999978	16.6666666666674\\
0.00284249999999973	49.9999999999977\\
0.00285249999999907	0\\
0.00286250000000076	0\\
0.00286749999999872	16.6666666666674\\
0.00287249999999856	0\\
0.00287750000000105	16.6666666666674\\
0.00288249999999973	0\\
0.00290250000000135	0\\
0.00291250000000152	33.3333333333348\\
0.00291750000000023	0\\
0.00292249999999953	0\\
0.00292750000000018	33.3333333333317\\
0.00293250000000016	0\\
0.00294749999999849	0\\
0.00295250000000079	33.3333333333348\\
0.00295750000000087	33.3333333333317\\
0.00296249999999867	0\\
0.00299749999999889	0\\
0.00300250000000028	16.6666666666661\\
0.00300749999999948	0\\
0.00302750000000034	0\\
0.0030375	33.3333333333348\\
0.00304250000000075	0\\
0.0030624999999991	0\\
0.0030674999999987	16.6666666666674\\
0.00307249999999949	0\\
0.00307749999999941	16.6666666666661\\
0.00308250000000017	0\\
0.00310750000000131	0\\
0.00311250000000128	16.6666666666674\\
0.00311750000000005	16.6666666666661\\
0.00312250000000031	50.0000000000018\\
0.00312750000000122	0\\
0.00313250000000087	16.6666666666674\\
0.00313749999999876	0\\
0.0031525000000016	0\\
0.00315749999999855	16.6666666666674\\
0.00316249999999858	0\\
0.00318249999999948	0\\
0.00318749999999954	33.3333333333348\\
0.00319250000000148	0\\
0.00320749999999839	0\\
0.00321249999999951	33.3333333333317\\
0.00321750000000095	0\\
0.00322250000000013	16.6666666666661\\
0.00322749999999923	0\\
0.00324749999999835	0\\
0.00325250000000029	16.6666666666674\\
0.00325749999999937	0\\
0.00326750000000012	0\\
0.00327250000000165	16.6666666666674\\
0.00327749999999869	0\\
0.00330249999999833	0\\
0.00330750000000011	33.3333333333317\\
0.00331249999999988	0\\
0.00333249999999832	0\\
0.00333749999999972	16.6666666666674\\
0.00334250000000007	0\\
0.00335749999999911	0\\
0.00336249999999876	16.6666666666661\\
0.00336749999999975	0\\
0.00337250000000159	0\\
0.0033774999999997	16.6666666666674\\
0.00338249999999899	16.6666666666661\\
0.00338749999999915	0\\
0.00341249999999891	0\\
0.00341750000000083	16.6666666666661\\
0.00342249999999821	0\\
0.00343750000000138	0\\
0.00344250000000064	66.6666666666692\\
0.00344749999999957	0\\
0.00349749999999873	0\\
0.0035024999999983	33.3333333333317\\
0.0035074999999998	0\\
0.00352749999999841	0\\
0.00353249999999923	16.6666666666661\\
0.00353749999999844	0\\
0.00357750000000105	0\\
0.00358250000000172	16.6666666666674\\
0.00359250000000152	0\\
0.00363749999999962	0\\
0.00364749999999829	16.6666666666661\\
0.00365250000000171	0\\
0.00365750000000018	49.9999999999977\\
0.00366249999999819	0\\
0.0036675000000003	16.6666666666674\\
0.0036774999999983	0\\
0.00368750000000052	16.6666666666674\\
0.00369749999999903	0\\
0.00370750000000107	16.6666666666674\\
0.00371750000000062	0\\
0.00373749999999985	0\\
0.00374249999999829	33.3333333333317\\
0.00374750000000096	0\\
0.00375250000000123	16.6666666666674\\
0.00375750000000094	0\\
0.00376749999999901	16.6666666666661\\
0.00377750000000014	0\\
0.0038024999999987	0\\
0.00380749999999826	16.6666666666661\\
0.00381750000000107	0\\
0.00382749999999993	0\\
0.00383750000000113	16.6666666666661\\
0.00384749999999897	0\\
0.00386250000000133	0\\
0.00386749999999948	16.6666666666674\\
0.00387749999999972	0\\
0.00388749999999825	0\\
0.00389250000000204	16.6666666666661\\
0.00389749999999797	0\\
0.00390250000000041	16.6666666666661\\
0.00391249999999872	0\\
0.00394250000000056	0\\
0.00394750000000184	16.6666666666674\\
0.00395749999999799	0\\
0.00396749999999819	0\\
0.00397250000000144	16.6666666666674\\
0.00398250000000186	0\\
0.00400249999999932	0\\
0.00400749999999863	16.6666666666674\\
0.0040175000000004	0\\
0.00405750000000198	0\\
0.00406249999999903	16.6666666666674\\
0.00407250000000178	0\\
0.00409249999999816	0\\
0.00409750000000036	16.6666666666674\\
0.00410750000000152	0\\
0.00412750000000154	0\\
0.00413250000000136	33.3333333333289\\
0.00414249999999785	0\\
0.00415749999999875	0\\
0.0041625	16.6666666666674\\
0.00417250000000024	0\\
0.00418249999999931	0\\
0.00418749999999826	33.3333333333348\\
0.00419749999999951	0\\
0.00421249999999897	0\\
0.0042174999999979	16.6666666666642\\
0.0042274999999985	0\\
0.00423250000000132	16.6666666666674\\
0.00424250000000013	0\\
0.00424749999999778	16.6666666666674\\
0.0042574999999982	0\\
0.00427249999999813	16.6666666666674\\
0.00428249999999981	0\\
0.004327499999999	0\\
0.00433250000000149	16.6666666666674\\
0.0043425000000014	0\\
0.00434750000000107	16.6666666666674\\
0.00435749999999916	0\\
0.0043925000000002	0\\
0.00439750000000085	16.6666666666674\\
0.00440749999999982	0\\
0.00445250000000065	0\\
0.00445749999999953	16.6666666666674\\
0.00446750000000034	0\\
0.00447750000000022	33.3333333333348\\
0.00448749999999953	0\\
0.00453250000000015	0\\
0.00453750000000186	16.6666666666642\\
0.00454750000000086	0\\
0.00455250000000055	16.6666666666674\\
0.00456249999999857	0\\
0.00457249999999771	0\\
0.00457749999999877	16.6666666666642\\
0.00458750000000035	0\\
0.00476249999999885	0\\
0.00476750000000169	16.6666666666642\\
0.00477750000000059	0\\
0.00487750000000029	0\\
0.00488250000000254	50.0000000000018\\
0.00489250000000037	0\\
0.00490250000000143	0\\
0.00490749999999975	16.6666666666674\\
0.00491750000000223	0\\
0.00493249999999886	0\\
0.00493750000000037	16.6666666666642\\
0.00494750000000092	0\\
0.00514249999999767	0\\
0.00514750000000051	33.3333333333348\\
0.00515749999999738	0\\
0.00519750000000065	0\\
0.00520250000000188	50.0000000000018\\
0.00521249999999929	0\\
0.00522249999999944	16.6666666666674\\
0.0052325000000021	0\\
0.00524749999999954	0\\
0.00525250000000059	16.6666666666674\\
0.00526250000000033	0\\
0.00531250000000202	0\\
0.00531749999999788	16.6666666666674\\
0.00532749999999773	0\\
0.00533250000000215	16.6666666666674\\
0.00534249999999788	0\\
0.00535250000000032	16.6666666666674\\
0.00536249999999878	0\\
0.00541749999999982	0\\
0.00542249999999952	16.6666666666674\\
0.00543249999999885	0\\
0.00545249999999784	0\\
0.00545750000000255	33.3333333333348\\
0.00546749999999894	0\\
0.00550749999999776	0\\
0.0055124999999973	16.6666666666642\\
0.00552249999999983	0\\
0.00557249999999873	0\\
0.00557749999999759	16.6666666666642\\
0.00558749999999935	0\\
0.00563249999999813	0\\
0.00563750000000127	16.6666666666674\\
0.00564750000000257	0\\
0.00580249999999889	0\\
0.00580750000000288	16.6666666666674\\
0.00581749999999842	0\\
0.00586250000000015	0\\
0.00586749999999937	16.6666666666674\\
0.00587750000000038	0\\
0.00594750000000098	0\\
0.0059524999999974	16.6666666666674\\
0.00596249999999863	0\\
0.00599249999999945	0\\
0.00599750000000108	16.6666666666674\\
0.00600749999999832	0\\
0.00677250000000259	0\\
0.00677750000000084	16.6666666666674\\
0.0067874999999994	0\\
0.00685249999999943	0\\
0.00685750000000149	33.3333333333348\\
0.00686750000000312	0\\
0.00704249999999631	0\\
0.00704749999999653	16.6666666666674\\
0.00705750000000211	0\\
0.00810750000000359	0\\
0.00811249999999696	33.3333333333348\\
0.00812750000000326	0\\
0.00889249999999637	0\\
0.00889750000000441	16.6666666666674\\
0.00891250000000245	0\\
0.0100025000000016	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.25000000000103e-05	0\\
9.74999999999642e-05	0\\
0.000102500000000009	150\\
0.000107499999999944	466.666666666667\\
0.000112500000000007	800\\
0.000117500000000037	1583.33333333333\\
0.000122500000000012	1983.33333333334\\
0.000127500000000032	1966.66666666666\\
0.000132500000000047	2550.00000000001\\
0.000137499999999965	2816.66666666666\\
0.000142499999999971	2300.00000000001\\
0.000147499999999924	3066.66666666666\\
0.000152500000000021	2783.33333333334\\
0.00015750000000008	2749.99999999999\\
0.000162500000000025	2999.99999999999\\
0.000167499999999996	2816.66666666667\\
0.000172499999999955	3183.33333333332\\
0.000177499999999923	2466.66666666667\\
0.000182500000000015	3249.99999999999\\
0.000187499999999914	2516.66666666667\\
0.000192500000000036	2616.66666666666\\
0.000197500000000092	3033.33333333334\\
0.000202499999999974	2599.99999999999\\
0.000207500000000058	2916.66666666667\\
0.000212499999999942	2333.33333333333\\
0.000217500000000102	2666.66666666667\\
0.000222499999999952	2749.99999999999\\
0.000227499999999898	2616.66666666667\\
0.000232499999999988	2699.99999999999\\
0.000237500000000076	2333.33333333333\\
0.000242499999999943	2733.33333333333\\
0.000247499999999889	2483.33333333335\\
0.00025249999999991	2266.66666666666\\
0.000257500000000055	2699.99999999999\\
0.000262499999999996	2416.66666666666\\
0.000267499999999966	2266.66666666669\\
0.000272500000000093	2249.99999999999\\
0.000277499999999964	2183.33333333333\\
0.000282500000000024	2199.99999999999\\
0.000287500000000075	1883.33333333335\\
0.000292499999999988	2333.33333333333\\
0.00029750000000005	1966.66666666666\\
0.000302500000000084	1700\\
0.000307500000000127	1983.33333333335\\
0.00031250000000002	1733.33333333333\\
0.000317499999999882	1999.99999999999\\
0.000322499999999938	1933.33333333333\\
0.000327499999999961	1633.33333333333\\
0.000332499999999905	1766.66666666668\\
0.000337500000000133	1766.66666666666\\
0.000342500000000153	2016.66666666666\\
0.000347499999999907	1800\\
0.000352499999999856	2000.00000000002\\
0.000357499999999872	1583.33333333333\\
0.00036249999999998	2233.33333333333\\
0.000367500000000157	1600\\
0.000372499999999908	1716.66666666668\\
0.000377500000000095	1216.66666666666\\
0.00038249999999982	1650\\
0.000387500000000182	1283.33333333333\\
0.000392500000000068	1533.33333333335\\
0.000397499999999856	1550\\
0.000402499999999862	1500\\
0.000407500000000194	1233.33333333333\\
0.000412500000000031	1100\\
0.000417499999999831	1400.00000000001\\
0.000422500000000021	1533.33333333333\\
0.000427500000000053	999.999999999997\\
0.000432499999999943	1416.66666666666\\
0.000437500000000222	1266.66666666668\\
0.000442499999999917	1166.66666666666\\
0.000447500000000014	1100\\
0.000452499999999901	1083.33333333333\\
0.000457500000000213	1216.66666666668\\
0.000462500000000181	1166.66666666666\\
0.000467500000000121	1183.33333333333\\
0.0004724999999999	849.999999999998\\
0.000477499999999893	999.999999999997\\
0.000482499999999839	933.333333333341\\
0.000487500000000235	899.999999999988\\
0.000492499999999818	1083.33333333335\\
0.000497500000000219	833.333333333331\\
0.000502500000000153	1016.66666666666\\
0.000507500000000197	716.666666666665\\
0.000512499999999943	1216.66666666666\\
0.000517500000000034	849.999999999998\\
0.000522499999999898	966.666666666664\\
0.000527500000000274	799.999999999998\\
0.000532499999999943	766.666666666682\\
0.000537500000000179	649.999999999998\\
0.000542499999999927	649.999999999998\\
0.000547500000000223	749.999999999998\\
0.00055249999999979	666.666666666665\\
0.000557499999999921	449.999999999999\\
0.000562499999999927	516.666666666665\\
0.000567500000000067	599.999999999999\\
0.000572500000000264	783.333333333331\\
0.000582499999999808	683.333333333332\\
0.000587500000000068	766.666666666665\\
0.00059249999999985	583.333333333332\\
0.000597499999999755	599.999999999999\\
0.000602500000000183	733.333333333332\\
0.00060750000000012	633.333333333332\\
0.00061249999999994	416.666666666666\\
0.000622499999999727	583.333333333332\\
0.000627499999999874	349.999999999999\\
0.00063249999999984	683.333333333332\\
0.000637500000000034	466.666666666666\\
0.000642500000000028	383.333333333332\\
0.000647499999999862	399.999999999999\\
0.000652499999999837	483.333333333332\\
0.000657499999999931	533.333333333332\\
0.000662500000000107	350.000000000007\\
0.000667500000000075	549.999999999999\\
0.000672499999999884	466.666666666666\\
0.000677499999999963	433.333333333332\\
0.000682499999999917	483.333333333332\\
0.000687499999999691	283.333333333333\\
0.000692499999999727	399.999999999999\\
0.000697500000000192	299.999999999999\\
0.000707499999999827	616.666666666665\\
0.000712499999999714	200\\
0.000717500000000238	366.666666666666\\
0.000722500000000172	266.666666666666\\
0.000732499999999782	533.333333333332\\
0.000737500000000248	399.999999999999\\
0.00074249999999991	399.999999999999\\
0.000747500000000117	383.333333333341\\
0.000752499999999795	299.999999999999\\
0.000757499999999979	316.666666666666\\
0.000762499999999956	283.333333333333\\
0.000767500000000377	399.999999999999\\
0.00077249999999961	166.666666666666\\
0.000777499999999803	383.333333333332\\
0.000782499999999897	333.333333333333\\
0.000787500000000245	333.33333333334\\
0.000792500000000051	266.666666666666\\
0.000797500000000381	266.666666666666\\
0.000802500000000161	150\\
0.000807499999999825	383.333333333332\\
0.000812499999999967	250\\
0.000817499999999689	266.666666666666\\
0.000822499999999597	250\\
0.000827499999999895	216.666666666666\\
0.000832500000000164	300.000000000006\\
0.000837499999999816	266.666666666666\\
0.00084249999999996	216.666666666666\\
0.000847500000000351	299.999999999999\\
0.000852499999999963	283.333333333333\\
0.000862499999999605	216.666666666666\\
0.000867500000000268	266.666666666666\\
0.000872500000000406	250.000000000005\\
0.000877500000000252	150\\
0.000882499999999683	166.666666666666\\
0.000887500000000368	150\\
0.000892500000000442	183.333333333333\\
0.000897500000000082	250\\
0.000902500000000339	83.333333333333\\
0.000907499999999601	116.666666666667\\
0.000912499999999893	116.666666666667\\
0.00091750000000025	83.3333333333348\\
0.000922499999999717	250\\
0.000927499999999589	99.9999999999995\\
0.000932499999999857	250\\
0.000937500000000368	166.666666666666\\
0.000942499999999849	150\\
0.0009474999999996	116.666666666667\\
0.000952499999999958	166.666666666666\\
0.000957500000000209	83.333333333333\\
0.000962499999999993	216.666666666671\\
0.000967500000000132	116.666666666667\\
0.000972499999999758	66.6666666666665\\
0.000977499999999733	199.999999999995\\
0.000982500000000203	100.000000000004\\
0.000987500000000267	216.666666666666\\
0.000992499999999759	83.333333333333\\
0.000997500000000041	183.333333333333\\
0.0010024999999995	250\\
0.00100750000000037	116.666666666667\\
0.00101249999999967	83.333333333333\\
0.00101749999999988	133.333333333333\\
0.0010225000000003	166.666666666666\\
0.00102749999999972	166.666666666666\\
0.00103249999999972	116.666666666667\\
0.00103750000000009	133.333333333333\\
0.00104250000000006	83.333333333333\\
0.00104750000000019	66.6666666666665\\
0.00105250000000027	116.666666666667\\
0.00105749999999992	133.333333333333\\
0.0010624999999995	66.6666666666665\\
0.00106750000000041	116.666666666672\\
0.00107249999999997	116.666666666667\\
0.00108250000000023	83.333333333333\\
0.0010875000000003	200\\
0.00109250000000035	116.666666666667\\
0.00109750000000016	116.666666666667\\
0.00110249999999968	33.333333333333\\
0.00110749999999957	66.6666666666665\\
0.00111249999999954	83.333333333333\\
0.00111750000000009	50\\
0.00112249999999955	99.9999999999995\\
0.00112750000000048	50\\
0.00113249999999947	99.9999999999995\\
0.00113750000000046	50\\
0.00114249999999942	50\\
0.00114749999999984	33.333333333333\\
0.00115250000000049	83.3333333333367\\
0.00115749999999976	16.6666666666665\\
0.00116249999999971	33.333333333333\\
0.00116750000000027	83.333333333333\\
0.00117250000000026	83.333333333333\\
0.00117750000000059	50\\
0.00118249999999978	33.333333333333\\
0.00119249999999996	33.333333333333\\
0.00119750000000011	83.333333333333\\
0.00120250000000034	16.6666666666665\\
0.00120749999999998	33.333333333333\\
0.00121249999999947	66.6666666666665\\
0.00121750000000017	16.6666666666665\\
0.0012224999999997	50\\
0.00122749999999954	0\\
0.00123250000000056	66.6666666666665\\
0.0012375000000005	33.3333333333348\\
0.00124249999999976	66.6666666666665\\
0.00124750000000033	83.333333333333\\
0.0012524999999999	33.333333333333\\
0.00125749999999985	150\\
0.00126250000000063	66.6666666666665\\
0.00126750000000048	33.333333333333\\
0.00127249999999994	50\\
0.00127750000000042	33.333333333333\\
0.00128250000000058	33.333333333333\\
0.00128750000000002	133.333333333333\\
0.00129249999999948	0\\
0.00129750000000025	0\\
0.00130250000000003	16.6666666666665\\
0.00130750000000014	166.666666666666\\
0.00131249999999972	16.6666666666665\\
0.00131749999999992	66.6666666666665\\
0.00132250000000035	83.3333333333367\\
0.00132750000000019	16.6666666666665\\
0.00133249999999971	99.9999999999995\\
0.00133749999999957	33.333333333333\\
0.00134250000000048	33.333333333333\\
0.00134750000000059	133.333333333333\\
0.00135250000000022	16.6666666666665\\
0.00135750000000015	50\\
0.0013625000000002	0\\
0.00136749999999967	33.333333333333\\
0.00137249999999965	0\\
0.0013775	16.6666666666665\\
0.00138249999999954	50\\
0.00138749999999955	33.333333333333\\
0.00139250000000047	66.6666666666665\\
0.00139750000000032	33.333333333333\\
0.00140249999999935	50\\
0.00140749999999928	16.6666666666674\\
0.00141249999999984	16.6666666666665\\
0.00141750000000016	83.333333333333\\
0.00142250000000043	0\\
0.00143750000000009	50\\
0.00144250000000071	16.6666666666665\\
0.00144749999999999	33.333333333333\\
0.00145249999999924	0\\
0.00146249999999965	33.333333333333\\
0.00146749999999967	66.6666666666665\\
0.00147249999999924	16.6666666666665\\
0.00147749999999994	50\\
0.00148249999999999	16.6666666666665\\
0.00148749999999996	16.6666666666665\\
0.00149249999999958	33.3333333333348\\
0.00149749999999943	16.6666666666665\\
0.00150249999999971	50\\
0.00150749999999937	0\\
0.00151250000000013	0\\
0.00151749999999969	50\\
0.00152750000000001	50\\
0.00153249999999939	16.6666666666665\\
0.00153750000000033	0\\
0.00154249999999968	16.6666666666665\\
0.00154750000000053	16.6666666666665\\
0.00155750000000005	83.333333333333\\
0.00156249999999979	33.333333333333\\
0.00156750000000021	33.333333333333\\
0.00157249999999978	50\\
0.00157750000000067	16.6666666666674\\
0.00158249999999968	16.6666666666665\\
0.00158750000000076	0\\
0.00159249999999968	0\\
0.00159750000000035	33.333333333333\\
0.0016024999999998	16.6666666666665\\
0.00161249999999938	16.6666666666665\\
0.00161750000000082	33.333333333333\\
0.00162249999999971	33.333333333333\\
0.00163249999999979	0\\
0.00163749999999948	16.6666666666665\\
0.0016475000000001	16.6666666666665\\
0.00165250000000002	0\\
0.00166749999999991	0\\
0.00167250000000031	33.333333333333\\
0.0016775000000008	33.333333333333\\
0.0016824999999995	0\\
0.00168750000000033	0\\
0.00169250000000003	16.6666666666665\\
0.00169750000000002	0\\
0.00170250000000076	0\\
0.00170749999999977	16.6666666666665\\
0.00171250000000043	50\\
0.00171749999999956	0\\
0.0017425000000007	0\\
0.0017475	16.6666666666674\\
0.00175249999999926	0\\
0.00175750000000079	16.6666666666665\\
0.00176250000000078	0\\
0.00176749999999981	16.6666666666665\\
0.00177250000000057	0\\
0.00177750000000013	0\\
0.00178250000000084	16.6666666666665\\
0.00178750000000088	0\\
0.00179249999999985	16.6666666666665\\
0.00179750000000076	0\\
0.00180250000000083	16.6666666666665\\
0.00180749999999925	0\\
0.00181750000000059	33.333333333333\\
0.00182249999999905	0\\
0.00182749999999963	66.6666666666665\\
0.00183250000000061	0\\
0.00183750000000042	16.6666666666665\\
0.00184250000000058	0\\
0.00185249999999906	0\\
0.00185750000000091	16.6666666666665\\
0.00186249999999917	16.6666666666665\\
0.00186749999999979	0\\
0.00187250000000022	16.6666666666665\\
0.00187750000000073	16.6666666666665\\
0.00188250000000024	0\\
0.0018875000000001	50\\
0.00189250000000005	0\\
0.00189750000000014	83.333333333333\\
0.00191250000000073	0\\
0.00191750000000044	0\\
0.00192250000000043	16.6666666666674\\
0.00192750000000072	16.6666666666665\\
0.00193249999999964	0\\
0.0019474999999999	0\\
0.00195750000000015	33.3333333333317\\
0.00196249999999996	0\\
0.00196750000000013	16.6666666666674\\
0.00197250000000044	0\\
0.00197750000000066	16.6666666666674\\
0.00198249999999968	0\\
0.00203250000000056	0\\
0.00203750000000057	16.6666666666674\\
0.00204750000000042	16.6666666666674\\
0.0020525000000003	0\\
0.00206750000000105	0\\
0.00207249999999983	16.6666666666674\\
0.00207749999999986	16.6666666666661\\
0.00208250000000086	0\\
0.00208750000000093	0\\
0.00209249999999907	16.6666666666674\\
0.00209749999999999	0\\
0.00210749999999892	0\\
0.00211249999999969	16.6666666666674\\
0.00211749999999889	0\\
0.00212750000000084	0\\
0.00213249999999919	16.6666666666674\\
0.00213749999999984	0\\
0.00215249999999916	0\\
0.00215750000000033	16.6666666666674\\
0.00216249999999929	0\\
0.00218250000000091	0\\
0.00219249999999913	33.3333333333317\\
0.00219750000000007	0\\
0.00222750000000046	0\\
0.00223250000000039	16.6666666666674\\
0.00223749999999963	0\\
0.00225249999999916	0\\
0.00225750000000012	16.6666666666661\\
0.00226249999999906	0\\
0.00227250000000068	0\\
0.00227750000000117	16.6666666666661\\
0.00228249999999902	0\\
0.00230750000000071	0\\
0.00231250000000045	16.6666666666661\\
0.00231749999999959	0\\
0.00235749999999974	0\\
0.00236249999999904	16.6666666666661\\
0.00236749999999931	0\\
0.0023825000000002	0\\
0.00239249999999942	33.3333333333348\\
0.00239749999999915	0\\
0.00240749999999875	0\\
0.00241250000000125	16.6666666666674\\
0.00241750000000125	0\\
0.00244750000000029	0\\
0.00245249999999987	16.6666666666674\\
0.00245749999999952	16.6666666666661\\
0.00246250000000119	0\\
0.00249250000000028	0\\
0.00249749999999869	33.3333333333348\\
0.00250249999999972	0\\
0.00256249999999921	0\\
0.00256750000000042	49.9999999999977\\
0.00257249999999903	0\\
0.00259250000000118	0\\
0.00259749999999908	16.6666666666661\\
0.00260249999999893	0\\
0.00265250000000036	0\\
0.00265750000000051	16.6666666666674\\
0.00266249999999919	0\\
0.00269749999999994	0\\
0.00270250000000031	16.6666666666661\\
0.00270749999999907	0\\
0.00276750000000006	0\\
0.00277249999999917	16.6666666666674\\
0.00277749999999995	0\\
0.00281249999999908	0\\
0.00281749999999973	16.6666666666674\\
0.00282249999999975	0\\
0.00284249999999973	0\\
0.00284750000000083	16.6666666666674\\
0.00285249999999907	0\\
0.00285750000000081	0\\
0.00286250000000076	33.3333333333317\\
0.00286749999999872	0\\
0.00290250000000135	0\\
0.00290750000000092	16.6666666666661\\
0.00291250000000152	0\\
0.00292750000000018	0\\
0.00293250000000016	16.6666666666674\\
0.00293749999999976	0\\
0.00298750000000131	0\\
0.0029925000000011	16.6666666666661\\
0.00299749999999889	0\\
0.00321750000000095	0\\
0.00322250000000013	16.6666666666661\\
0.00322749999999923	0\\
0.00327250000000165	0\\
0.00327749999999869	33.3333333333317\\
0.00328250000000128	0\\
0.00328749999999901	16.6666666666661\\
0.00329250000000157	0\\
0.00329750000000025	0\\
0.00330249999999833	16.6666666666674\\
0.00330750000000011	0\\
0.00352749999999841	0\\
0.00353249999999923	33.3333333333317\\
0.00353749999999844	0\\
0.00362750000000048	0\\
0.00363249999999941	33.3333333333348\\
0.00364250000000118	0\\
0.00365250000000171	0\\
0.00365750000000018	16.6666666666661\\
0.0036675000000003	0\\
0.00397250000000144	0\\
0.00397750000000184	33.3333333333348\\
0.00398750000000112	0\\
0.0040825000000017	0\\
0.00408750000000192	16.6666666666642\\
0.00409750000000036	0\\
0.00457249999999771	0\\
0.00457749999999877	49.9999999999932\\
0.00458750000000035	0\\
0.00504750000000016	0\\
0.00505250000000094	16.6666666666674\\
0.00506249999999735	0\\
0.00512250000000098	0\\
0.00512749999999973	16.6666666666674\\
0.00513749999999759	0\\
0.00667749999999885	0\\
0.00668249999999657	16.6666666666642\\
0.00669249999999738	0\\
0.0100025000000016	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
7.24999999999913e-05	0\\
0.000177500000000016	0\\
0.000182500000000015	16.6666666666666\\
0.000192499999999986	16.6666666666666\\
0.000197499999999989	66.6666666666669\\
0.000202499999999974	16.6666666666666\\
0.000212499999999997	16.6666666666666\\
0.000217499999999988	66.6666666666669\\
0.00022250000000001	33.3333333333333\\
0.000227500000000017	33.3333333333335\\
0.000232499999999988	66.6666666666665\\
0.000237500000000013	16.6666666666666\\
0.000247500000000019	116.666666666668\\
0.000252499999999976	83.3333333333331\\
0.000257499999999988	99.9999999999998\\
0.000262499999999996	133.333333333333\\
0.000267499999999966	66.6666666666672\\
0.000272500000000021	116.666666666666\\
0.000277499999999964	99.9999999999998\\
0.000282500000000024	49.9999999999999\\
0.0002875	83.3333333333341\\
0.000292499999999988	200\\
0.000297499999999972	66.6666666666665\\
0.000302500000000005	216.666666666666\\
0.000307499999999966	216.666666666668\\
0.00031250000000002	133.333333333333\\
0.000317499999999965	166.666666666666\\
0.000322500000000023	166.666666666666\\
0.000327499999999961	116.666666666666\\
0.000332499999999992	100.000000000001\\
0.000337499999999956	216.666666666666\\
0.000342499999999974	66.6666666666665\\
0.000347499999999998	166.666666666666\\
0.000352500000000041	116.666666666668\\
0.000357499999999965	116.666666666666\\
0.00036249999999998	249.999999999999\\
0.000367499999999964	366.666666666666\\
0.000372500000000005	150.000000000001\\
0.000377499999999996	249.999999999999\\
0.000382500000000021	283.333333333333\\
0.00038749999999998	133.333333333333\\
0.000392499999999966	216.666666666668\\
0.00039749999999996	249.999999999999\\
0.000402499999999967	216.666666666666\\
0.00040749999999998	299.999999999999\\
0.000412500000000031	216.666666666666\\
0.000417500000000049	283.333333333336\\
0.000422500000000021	299.999999999999\\
0.000427500000000053	249.999999999999\\
0.000432500000000056	266.666666666666\\
0.000437499999999993	116.666666666668\\
0.000442500000000033	366.666666666666\\
0.000447500000000014	316.666666666666\\
0.000452500000000019	233.333333333333\\
0.000457499999999974	166.666666666668\\
0.000462499999999939	150\\
0.000467499999999999	150\\
0.000472500000000024	249.999999999999\\
0.000477500000000018	283.333333333333\\
0.000482499999999965	266.666666666669\\
0.00048749999999998	633.333333333325\\
0.000492499999999947	383.333333333341\\
0.000497499999999959	266.666666666666\\
0.000502500000000021	349.999999999999\\
0.000507500000000064	283.333333333333\\
0.000512499999999943	249.999999999999\\
0.000517500000000034	383.333333333332\\
0.000522500000000034	283.333333333333\\
0.000527499999999998	466.666666666665\\
0.000532499999999943	416.666666666675\\
0.000537500000000038	266.666666666666\\
0.000542500000000069	299.999999999999\\
0.000547499999999936	266.666666666666\\
0.000552499999999935	366.666666666666\\
0.000557500000000067	416.666666666666\\
0.000562499999999927	283.333333333333\\
0.000567500000000067	383.333333333332\\
0.000572499999999964	366.666666666666\\
0.000577499999999996	433.333333333342\\
0.00058249999999996	249.999999999999\\
0.000587500000000068	499.999999999999\\
0.000592500000000005	299.999999999999\\
0.000597500000000067	433.333333333332\\
0.000602500000000026	399.999999999999\\
0.000607499999999961	316.666666666666\\
0.00061249999999994	449.999999999999\\
0.00061749999999997	383.333333333341\\
0.000622500000000053	416.666666666666\\
0.000627500000000039	499.999999999999\\
0.000632500000000006	316.666666666666\\
0.000637500000000034	416.666666666666\\
0.000642500000000028	366.666666666666\\
0.000647500000000032	333.333333333332\\
0.000652500000000008	433.333333333332\\
0.000657499999999931	466.666666666665\\
0.000662499999999934	350.000000000007\\
0.00067250000000006	549.999999999999\\
0.000677499999999963	683.333333333332\\
0.000682499999999917	483.333333333332\\
0.000687500000000051	499.999999999999\\
0.00069250000000009	283.333333333333\\
0.00069750000000001	316.666666666666\\
0.000702499999999962	433.333333333342\\
0.000707500000000012	449.999999999999\\
0.000712500000000087	399.999999999999\\
0.000722499999999983	399.999999999999\\
0.000727500000000066	466.666666666665\\
0.000732499999999974	416.666666666666\\
0.000737500000000055	483.333333333332\\
0.00074249999999991	683.333333333332\\
0.000747499999999921	416.666666666675\\
0.000752499999999992	466.666666666665\\
0.000762499999999956	399.999999999999\\
0.000767499999999976	583.333333333332\\
0.000772500000000014	583.333333333332\\
0.000777500000000007	599.999999999998\\
0.000782500000000102	483.333333333332\\
0.000787500000000039	500.00000000001\\
0.000797499999999964	399.999999999999\\
0.000802499999999951	566.666666666665\\
0.000807500000000036	433.333333333332\\
0.000812499999999967	566.666666666665\\
0.000817499999999903	383.333333333332\\
0.000822500000000028	483.333333333332\\
0.000827499999999895	516.666666666665\\
0.000832499999999946	483.333333333343\\
0.000837500000000035	399.999999999999\\
0.00084249999999996	583.333333333332\\
0.000847499999999907	616.666666666665\\
0.000852499999999963	433.333333333332\\
0.00085750000000007	433.333333333332\\
0.000862500000000057	416.666666666666\\
0.000872499999999949	566.666666666678\\
0.000882499999999914	433.333333333332\\
0.000887499999999904	549.999999999999\\
0.000892499999999975	616.666666666665\\
0.000897500000000082	499.999999999999\\
0.000902500000000103	483.333333333332\\
0.000907500000000076	583.333333333332\\
0.000912499999999893	349.999999999999\\
0.00091750000000001	366.666666666674\\
0.000922499999999959	499.999999999999\\
0.000927500000000074	333.333333333332\\
0.000937499999999877	499.999999999999\\
0.000942500000000095	483.333333333332\\
0.000947500000000096	533.333333333332\\
0.000952499999999958	849.999999999998\\
0.000957499999999959	449.999999999999\\
0.000962499999999993	633.333333333345\\
0.000967499999999879	649.999999999998\\
0.000972500000000013	366.666666666666\\
0.000977499999999989	499.999999999988\\
0.000982499999999946	566.66666666669\\
0.000987500000000009	483.333333333332\\
0.000992500000000018	349.999999999999\\
0.000997500000000041	499.999999999999\\
0.00100250000000002	499.999999999999\\
0.0010075000000001	383.333333333332\\
0.00101249999999993	433.333333333332\\
0.00101749999999988	433.333333333332\\
0.00102250000000003	566.666666666665\\
0.00102749999999999	399.999999999999\\
0.00103249999999999	583.333333333332\\
0.00103750000000009	583.333333333332\\
0.00104250000000006	449.999999999999\\
0.00104749999999992	649.999999999998\\
0.0010525	399.999999999999\\
0.00105749999999992	649.999999999998\\
0.00106750000000013	333.333333333347\\
0.00107249999999997	349.999999999999\\
0.00107750000000003	466.666666666665\\
0.00108249999999995	516.666666666665\\
0.00108750000000001	366.666666666666\\
0.00109250000000006	516.666666666665\\
0.00109749999999988	516.666666666665\\
0.00110249999999997	366.666666666666\\
0.00110749999999986	599.999999999998\\
0.00111250000000012	533.333333333332\\
0.00111750000000009	533.333333333332\\
0.00112250000000014	449.999999999999\\
0.00112749999999989	533.333333333332\\
0.00113250000000006	366.666666666666\\
0.00113749999999986	483.333333333332\\
0.00114250000000002	416.666666666666\\
0.00115249999999989	616.666666666692\\
0.00115750000000006	366.666666666666\\
0.00116250000000002	399.999999999999\\
0.00116749999999997	416.666666666666\\
0.00117249999999995	499.999999999999\\
0.00117749999999997	533.333333333332\\
0.00118250000000009	499.999999999999\\
0.00118750000000014	449.999999999999\\
0.00119249999999996	466.666666666665\\
0.00119750000000011	383.333333333332\\
0.00120250000000003	549.999999999999\\
0.00120749999999998	399.999999999999\\
0.00121250000000011	483.333333333332\\
0.00121749999999985	466.666666666665\\
0.00122250000000002	516.666666666665\\
0.00122749999999986	349.999999999999\\
0.00123249999999992	433.333333333332\\
0.00123749999999985	316.66666666668\\
0.00124250000000009	633.333333333332\\
0.0012524999999999	433.333333333332\\
0.00125749999999985	549.999999999999\\
0.00126249999999996	399.999999999999\\
0.00126750000000015	466.666666666665\\
0.00127249999999994	466.666666666665\\
0.00127750000000008	599.999999999998\\
0.00128249999999991	583.333333333332\\
0.00128750000000002	499.999999999999\\
0.00129250000000016	483.333333333332\\
0.00129749999999991	183.333333333333\\
0.00130250000000003	449.999999999999\\
0.00130750000000014	366.666666666666\\
0.00131250000000006	466.666666666665\\
0.00131749999999992	466.666666666665\\
0.0013225	533.333333333355\\
0.00132749999999984	516.666666666665\\
0.00133250000000006	316.666666666666\\
0.00133749999999992	499.999999999999\\
0.00134250000000013	383.333333333332\\
0.00134749999999988	483.333333333332\\
0.00135249999999986	466.666666666665\\
0.00135750000000015	266.666666666666\\
0.00136249999999984	433.333333333332\\
0.00136750000000003	333.333333333332\\
0.00137250000000001	283.333333333333\\
0.0013775	366.666666666666\\
0.0013824999999999	299.999999999999\\
0.00138749999999991	399.999999999999\\
0.0013925000000001	366.666666666666\\
0.00139749999999995	483.333333333332\\
0.00140250000000009	549.999999999999\\
0.00141249999999984	349.999999999999\\
0.00141750000000016	533.333333333332\\
0.00142250000000005	433.333333333332\\
0.00142749999999984	433.333333333332\\
0.00143250000000015	366.666666666666\\
0.00143750000000009	333.333333333332\\
0.00144249999999995	349.999999999999\\
0.00144749999999999	349.999999999999\\
0.00145250000000001	466.666666666665\\
0.00145749999999987	383.333333333332\\
0.00146250000000004	433.333333333332\\
0.00146750000000006	566.666666666665\\
0.00147250000000001	366.666666666666\\
0.00147749999999994	283.333333333333\\
0.00148249999999999	416.666666666666\\
0.00148749999999996	433.333333333332\\
0.00149249999999997	350.000000000014\\
0.00149749999999982	566.666666666665\\
0.0015025000000001	449.999999999999\\
0.00150750000000016	449.999999999999\\
0.00151250000000013	483.333333333332\\
0.00152249999999989	349.999999999999\\
0.00152750000000001	249.999999999999\\
0.00153250000000019	216.666666666666\\
0.00153749999999993	449.999999999999\\
0.00154250000000008	316.666666666666\\
0.00154750000000013	316.666666666666\\
0.0015524999999998	533.333333333332\\
0.00155750000000005	283.333333333333\\
0.0015625000000002	483.333333333332\\
0.0015674999999998	499.999999999999\\
0.00157250000000019	466.666666666665\\
0.00157749999999985	566.66666666669\\
0.0015825000000001	166.666666666666\\
0.00158749999999993	566.666666666665\\
0.00159749999999993	216.666666666666\\
0.00160749999999992	383.333333333332\\
0.0016124999999998	316.666666666666\\
0.00161749999999998	316.666666666666\\
0.00162250000000014	333.333333333332\\
0.00162749999999989	316.666666666666\\
0.00163250000000021	416.666666666666\\
0.00163749999999991	349.999999999999\\
0.00164249999999992	483.333333333332\\
0.0016475000000001	283.333333333333\\
0.00165250000000002	316.666666666666\\
0.00165749999999991	433.333333333332\\
0.00166250000000007	283.333333333345\\
0.00166749999999991	383.333333333332\\
0.00167249999999987	566.666666666665\\
0.00167749999999992	299.999999999999\\
0.00168249999999994	383.333333333332\\
0.00168749999999989	333.333333333332\\
0.00169250000000003	449.999999999999\\
0.00169750000000002	233.333333333333\\
0.00170249999999987	449.999999999999\\
0.00170750000000022	549.999999999999\\
0.00171249999999998	499.999999999999\\
0.00171750000000001	333.333333333332\\
0.0017225000000001	416.666666666666\\
0.00172749999999978	449.999999999999\\
0.0017325000000001	416.666666666666\\
0.00173750000000011	349.999999999999\\
0.00174249999999979	399.999999999999\\
0.0017475	266.666666666678\\
0.00175250000000018	366.666666666666\\
0.00175749999999987	516.666666666665\\
0.00176749999999981	266.666666666666\\
0.00177750000000013	349.999999999999\\
0.00178749999999994	233.333333333333\\
0.00179749999999982	416.666666666666\\
0.00180249999999988	200\\
0.0018075000000002	283.333333333333\\
0.00181250000000002	466.666666666665\\
0.00181750000000011	349.999999999999\\
0.0018225	499.999999999999\\
0.00182750000000011	349.999999999999\\
0.00183250000000013	350.000000000014\\
0.00183749999999994	316.666666666666\\
0.00184250000000009	549.999999999999\\
0.00184749999999999	466.666666666665\\
0.00185250000000003	283.333333333333\\
0.00186250000000015	316.666666666666\\
0.00186749999999979	316.666666666666\\
0.00187250000000022	383.333333333332\\
0.00187750000000024	216.666666666666\\
0.00188250000000024	233.333333333333\\
0.00189250000000005	333.333333333332\\
0.00189750000000014	283.333333333333\\
0.00190249999999984	150\\
0.00190750000000012	299.999999999999\\
0.00191250000000023	299.999999999999\\
0.00191749999999994	466.666666666665\\
0.00192249999999993	183.333333333341\\
0.00192750000000021	383.333333333332\\
0.00193250000000015	399.999999999999\\
0.00193750000000002	183.333333333333\\
0.00194250000000022	200\\
0.0019474999999999	483.333333333332\\
0.00195750000000015	333.333333333318\\
0.00196249999999996	316.66666666668\\
0.00196750000000013	383.333333333349\\
0.00197249999999992	216.666666666657\\
0.00197750000000014	350.000000000014\\
0.0019825000000002	366.66666666665\\
0.00198749999999993	216.666666666675\\
0.00199249999999991	266.666666666654\\
0.00199750000000021	250.00000000001\\
0.00200749999999978	300.000000000012\\
0.00201249999999997	483.333333333311\\
0.00202249999999985	299.999999999986\\
0.0020275000000001	283.333333333345\\
0.00203250000000002	249.999999999989\\
0.00203750000000003	366.666666666682\\
0.00204749999999988	250.00000000001\\
0.00205249999999976	216.666666666675\\
0.00205749999999973	249.999999999989\\
0.00206249999999975	250.00000000001\\
0.00206749999999997	266.666666666654\\
0.00207249999999983	366.666666666682\\
0.00207749999999986	349.999999999984\\
0.00208249999999977	383.333333333349\\
0.00209250000000017	250.00000000001\\
0.00209749999999999	383.333333333316\\
0.00210249999999977	433.333333333351\\
0.00210750000000003	249.999999999989\\
0.00211250000000024	283.333333333345\\
0.0021175	216.666666666657\\
0.00212250000000018	316.66666666668\\
0.00212749999999972	316.666666666652\\
0.00214249999999998	116.666666666661\\
0.00215249999999973	233.333333333323\\
0.00215749999999977	266.666666666678\\
0.00216249999999986	349.999999999984\\
0.00216750000000009	350.000000000014\\
0.00217250000000004	299.999999999986\\
0.00217749999999986	50.000000000002\\
0.00218249999999977	266.666666666654\\
0.00218750000000011	200.000000000008\\
0.00219250000000028	283.33333333332\\
0.00220249999999978	216.666666666657\\
0.00220749999999993	283.333333333345\\
0.00221249999999973	166.666666666659\\
0.00221749999999971	200.000000000008\\
0.00222249999999972	416.666666666684\\
0.00222749999999988	216.666666666657\\
0.0022324999999998	383.333333333349\\
0.00223750000000022	216.666666666657\\
0.00224749999999976	283.33333333332\\
0.00225249999999975	183.333333333341\\
0.00225750000000012	149.999999999993\\
0.00226250000000024	216.666666666675\\
0.0022674999999998	216.666666666657\\
0.00227749999999998	249.999999999989\\
0.00228250000000021	350.000000000014\\
0.00228750000000002	149.999999999993\\
0.00229250000000029	283.333333333345\\
0.00229750000000024	216.666666666657\\
0.00230250000000008	350.000000000014\\
0.00230750000000011	250.00000000001\\
0.0023225000000002	199.999999999991\\
0.0023274999999999	200.000000000008\\
0.00233250000000017	233.333333333323\\
0.00233750000000015	433.333333333351\\
0.00234250000000016	199.999999999991\\
0.00234749999999985	183.333333333341\\
0.00235749999999974	116.666666666671\\
0.00236250000000027	283.33333333332\\
0.00236749999999992	183.333333333341\\
0.00237250000000009	166.666666666659\\
0.00237750000000031	300.000000000012\\
0.0023825000000002	199.999999999991\\
0.00238750000000025	183.333333333341\\
0.00239250000000005	216.666666666675\\
0.00239749999999978	299.999999999986\\
0.00240249999999975	116.666666666671\\
0.00240750000000001	216.666666666657\\
0.00241249999999998	216.666666666675\\
0.00241749999999998	166.666666666659\\
0.00242750000000009	316.666666666652\\
0.00243750000000006	83.3333333333295\\
0.00244250000000011	233.333333333343\\
0.00244750000000029	199.999999999991\\
0.00245249999999987	133.333333333339\\
0.00245750000000016	199.999999999991\\
0.0024624999999999	116.666666666671\\
0.00247250000000018	333.333333333347\\
0.00247750000000022	200.000000000008\\
0.00248249999999985	233.333333333323\\
0.00248749999999996	200.000000000008\\
0.00249250000000028	199.999999999991\\
0.0024975	266.666666666678\\
0.00250750000000016	150.000000000006\\
0.00251250000000027	166.666666666659\\
0.00251749999999989	250.00000000001\\
0.00252249999999984	66.6666666666636\\
0.00252750000000005	116.666666666671\\
0.00253250000000032	216.666666666657\\
0.00253749999999982	150.000000000006\\
0.00254249999999989	183.333333333325\\
0.00254750000000022	183.333333333341\\
0.00255249999999972	166.666666666659\\
0.00255750000000006	116.666666666671\\
0.00256749999999975	233.333333333323\\
0.00257750000000025	133.333333333327\\
0.00258249999999992	183.333333333341\\
0.00258749999999966	133.333333333327\\
0.00259249999999982	150.000000000006\\
0.00259749999999976	233.333333333323\\
0.00260250000000029	233.333333333343\\
0.00261249999999966	166.666666666673\\
0.00261750000000002	199.999999999991\\
0.00262250000000012	66.6666666666694\\
0.00263250000000024	133.333333333339\\
0.00263750000000016	133.333333333327\\
0.00264249999999993	116.666666666671\\
0.00264749999999992	116.666666666671\\
0.00265249999999966	183.333333333325\\
0.00265749999999981	200.000000000008\\
0.00266249999999989	166.666666666659\\
0.00266750000000027	183.333333333341\\
0.0026775000000001	250.00000000001\\
0.00268749999999966	133.333333333339\\
0.00269749999999994	133.333333333339\\
0.00270749999999978	300.000000000012\\
0.00271750000000019	133.333333333339\\
0.00272749999999973	100.000000000004\\
0.00273250000000013	100.000000000004\\
0.00274250000000005	266.666666666678\\
0.00274749999999972	216.666666666657\\
0.00275250000000021	116.666666666671\\
0.00276249999999985	166.666666666673\\
0.00276750000000006	116.666666666661\\
0.00277249999999989	200.000000000008\\
0.00277749999999995	149.999999999993\\
0.00278249999999968	150.000000000006\\
0.00278749999999979	99.9999999999955\\
0.00279250000000025	200.000000000008\\
0.00280249999999964	50.000000000002\\
0.00280749999999967	183.333333333325\\
0.00281249999999982	133.333333333339\\
0.00281749999999973	216.666666666675\\
0.00282749999999973	100.000000000004\\
0.00283749999999978	150.000000000006\\
0.00284249999999973	133.333333333327\\
0.00284750000000009	83.3333333333368\\
0.00285249999999982	83.3333333333295\\
0.00285750000000006	216.666666666675\\
0.00286250000000001	199.999999999991\\
0.00286750000000022	166.666666666673\\
0.00287250000000007	99.9999999999955\\
0.0028775000000003	133.333333333339\\
0.00288249999999973	66.6666666666636\\
0.00288750000000017	66.6666666666694\\
0.0028975	166.666666666673\\
0.00290249999999983	100.000000000004\\
0.00290750000000015	99.9999999999955\\
0.00291750000000023	133.333333333327\\
0.0029225000000003	183.333333333341\\
0.00292750000000018	183.333333333325\\
0.00293250000000016	66.6666666666694\\
0.00293749999999976	116.666666666661\\
0.00294249999999985	66.6666666666694\\
0.00294750000000003	183.333333333325\\
0.00295250000000001	166.666666666673\\
0.0029575000000001	133.333333333327\\
0.00296250000000022	133.333333333339\\
0.00296749999999973	149.999999999993\\
0.00297250000000029	216.666666666675\\
0.00298249999999991	33.3333333333347\\
0.00298749999999975	83.3333333333368\\
0.00299250000000032	199.999999999991\\
0.00299749999999967	100.000000000004\\
0.00300250000000028	249.999999999989\\
0.00301250000000032	99.9999999999955\\
0.00301749999999964	150.000000000006\\
0.00302249999999972	99.9999999999955\\
0.00302750000000034	133.333333333339\\
0.00303250000000021	99.9999999999955\\
0.0030375	116.666666666671\\
0.00304249999999995	116.666666666661\\
0.0030474999999997	100.000000000004\\
0.00305249999999983	166.666666666659\\
0.0030624999999999	16.6666666666659\\
0.0030675000000003	133.333333333339\\
0.0030725000000003	100.000000000004\\
0.00307750000000022	199.999999999991\\
0.00308750000000005	99.9999999999955\\
0.00309250000000028	183.333333333341\\
0.00309750000000018	133.333333333327\\
0.00310749999999969	0\\
0.00311750000000005	133.333333333327\\
0.00312250000000031	66.6666666666694\\
0.0031275000000004	83.3333333333295\\
0.00313250000000005	116.666666666671\\
0.00314249999999996	66.6666666666694\\
0.00314750000000039	116.666666666661\\
0.00315249999999995	66.6666666666694\\
0.0031575000000002	166.666666666673\\
0.00316750000000008	100.000000000004\\
0.00317249999999995	83.3333333333295\\
0.00318250000000031	116.666666666661\\
0.00318750000000038	33.3333333333347\\
0.0031924999999998	166.666666666659\\
0.00320249999999977	33.3333333333318\\
0.00320750000000007	50.000000000002\\
0.00321250000000035	149.999999999993\\
0.00321750000000011	33.3333333333347\\
0.00322250000000013	233.333333333323\\
0.00322750000000007	33.3333333333347\\
0.0032325000000003	99.9999999999955\\
0.00323750000000037	83.3333333333368\\
0.00324750000000005	149.999999999993\\
0.00325250000000029	66.6666666666694\\
0.00326750000000012	116.666666666661\\
0.00327249999999994	50.000000000002\\
0.0032775000000004	83.3333333333295\\
0.00328250000000042	50.000000000002\\
0.00328749999999987	49.9999999999977\\
0.00329249999999984	66.6666666666694\\
0.00329750000000025	166.666666666659\\
0.00330250000000006	0\\
0.00330750000000011	83.3333333333295\\
0.00331249999999988	66.6666666666694\\
0.00331750000000033	83.3333333333295\\
0.00332249999999979	150.000000000006\\
0.00332750000000031	83.3333333333368\\
0.00333250000000006	83.3333333333295\\
0.00333749999999972	66.6666666666694\\
0.00334250000000007	66.6666666666636\\
0.0033474999999997	50.000000000002\\
0.00335249999999961	99.9999999999955\\
0.00335749999999999	100.000000000004\\
0.00336249999999964	33.3333333333318\\
0.00337249999999983	83.3333333333295\\
0.0033774999999997	100.000000000004\\
0.00338249999999988	49.9999999999977\\
0.00338750000000004	50.000000000002\\
0.00339250000000025	33.3333333333318\\
0.00339750000000041	50.000000000002\\
0.00340249999999965	49.9999999999977\\
0.00340750000000021	100.000000000004\\
0.00341249999999981	33.3333333333347\\
0.0034225	150.000000000006\\
0.00343249999999969	66.6666666666694\\
0.00343749999999958	116.666666666661\\
0.00344749999999957	66.6666666666636\\
0.0034525000000003	100.000000000004\\
0.00345749999999989	66.6666666666636\\
0.00346249999999977	83.3333333333368\\
0.00346749999999979	16.6666666666659\\
0.00347250000000041	100.000000000004\\
0.00347750000000033	83.3333333333295\\
0.00348249999999966	50.000000000002\\
0.00348750000000028	49.9999999999977\\
0.00349249999999988	83.3333333333368\\
0.00349749999999965	16.6666666666673\\
0.00350250000000013	33.3333333333318\\
0.0035074999999998	83.3333333333368\\
0.00351250000000004	83.3333333333295\\
0.00351750000000009	33.3333333333347\\
0.00352250000000021	99.9999999999955\\
0.00352750000000026	33.3333333333347\\
0.00353250000000016	66.6666666666636\\
0.00353750000000029	66.6666666666694\\
0.00354250000000013	33.3333333333318\\
0.00355250000000039	133.333333333327\\
0.00355750000000005	50.000000000002\\
0.00356249999999974	49.9999999999977\\
0.0035724999999999	16.6666666666659\\
0.00358249999999984	133.333333333339\\
0.00358749999999954	49.9999999999977\\
0.00359249999999964	83.3333333333368\\
0.00359750000000007	0\\
0.00360750000000033	66.6666666666636\\
0.00361250000000015	33.3333333333347\\
0.00361750000000035	166.666666666659\\
0.00362749999999953	83.3333333333295\\
0.00363749999999962	49.9999999999977\\
0.00364250000000023	83.3333333333368\\
0.0036475000000002	16.6666666666659\\
0.00365750000000018	49.9999999999977\\
0.0036675000000003	33.3333333333347\\
0.00367250000000017	66.6666666666636\\
0.00367750000000023	50.000000000002\\
0.00368249999999982	66.6666666666636\\
0.00368749999999955	133.333333333339\\
0.00369249999999993	33.3333333333318\\
0.0036975	50.000000000002\\
0.00370249999999983	33.3333333333318\\
0.0037075000000001	66.6666666666694\\
0.00371249999999979	33.3333333333318\\
0.00372249999999983	66.6666666666636\\
0.00372749999999954	16.6666666666673\\
0.00373749999999985	116.666666666671\\
0.00374250000000025	33.3333333333318\\
0.00374749999999998	100.000000000004\\
0.00377249999999978	0\\
0.00377750000000014	33.3333333333318\\
0.00378750000000014	0\\
0.00379750000000042	116.666666666661\\
0.00381750000000007	16.6666666666659\\
0.00382250000000027	166.666666666673\\
0.00382749999999993	0\\
0.00383250000000049	16.6666666666673\\
0.00383750000000013	66.6666666666636\\
0.00384250000000041	33.3333333333347\\
0.00385250000000016	99.9999999999955\\
0.00385749999999969	16.6666666666673\\
0.00386750000000049	50.000000000002\\
0.00387749999999972	33.3333333333347\\
0.00388250000000018	49.9999999999977\\
0.00388750000000029	0\\
0.00389750000000001	100.000000000004\\
0.00391750000000002	33.3333333333289\\
0.00393249999999991	66.6666666666694\\
0.00394249999999953	16.6666666666645\\
0.00395250000000001	83.3333333333368\\
0.0039725000000004	16.6666666666673\\
0.00397749999999976	66.6666666666694\\
0.00398249999999978	16.6666666666645\\
0.00399250000000022	50.000000000002\\
0.00400250000000036	33.3333333333289\\
0.00400749999999968	83.3333333333368\\
0.00401250000000002	50.000000000002\\
0.00402250000000014	83.3333333333368\\
0.00403249999999988	16.6666666666673\\
0.00403750000000045	66.6666666666694\\
0.00404749999999993	33.3333333333289\\
0.00405749999999986	0\\
0.0040625000000001	50.000000000002\\
0.00406749999999997	33.3333333333289\\
0.00407749999999966	50.000000000002\\
0.00408249999999956	0\\
0.00408749999999978	66.6666666666579\\
0.00410250000000035	16.6666666666673\\
0.00410750000000045	100.000000000004\\
0.00411250000000041	0\\
0.00411750000000031	16.6666666666673\\
0.00412250000000032	66.6666666666694\\
0.00413250000000028	16.6666666666645\\
0.00414749999999997	116.666666666671\\
0.00415250000000027	33.3333333333289\\
0.00415749999999984	66.6666666666694\\
0.0041625	50.000000000002\\
0.00416749999999982	66.6666666666694\\
0.0041825000000004	0\\
0.00418750000000045	83.3333333333368\\
0.00419250000000013	50.000000000002\\
0.00419749999999951	66.6666666666579\\
0.00420250000000017	0\\
0.00421250000000007	66.6666666666694\\
0.00421750000000011	33.3333333333289\\
0.00422250000000033	50.000000000002\\
0.0042274999999996	16.6666666666673\\
0.00423749999999981	116.666666666651\\
0.0042475	0\\
0.00425750000000043	49.9999999999934\\
0.00426750000000044	0\\
0.00428749999999951	83.3333333333368\\
0.00429249999999983	33.3333333333347\\
0.0042974999999996	66.6666666666694\\
0.00430250000000013	0\\
0.00431249999999944	50.000000000002\\
0.00432249999999972	0\\
0.00433250000000036	50.000000000002\\
0.00433750000000049	16.6666666666673\\
0.00434749999999993	50.000000000002\\
0.00436749999999958	0\\
0.00438250000000043	66.6666666666694\\
0.0043875000000004	33.3333333333289\\
0.0043925000000002	100.000000000004\\
0.0043974999999997	16.6666666666673\\
0.00440250000000046	33.3333333333347\\
0.00440749999999982	116.666666666651\\
0.00441249999999986	16.6666666666673\\
0.00442249999999951	66.6666666666694\\
0.00442749999999997	0\\
0.00443749999999981	33.3333333333347\\
0.00444250000000026	0\\
0.00445249999999948	49.9999999999934\\
0.00446250000000017	16.6666666666673\\
0.00446750000000034	83.3333333333368\\
0.00447250000000028	16.6666666666645\\
0.00447750000000022	66.6666666666694\\
0.00448749999999953	16.6666666666673\\
0.00449249999999975	49.9999999999934\\
0.00450250000000017	0\\
0.00450749999999943	33.3333333333347\\
0.0045174999999998	16.6666666666673\\
0.0045224999999996	33.3333333333347\\
0.00452750000000037	16.6666666666673\\
0.00453250000000015	50.000000000002\\
0.00454250000000004	0\\
0.00455250000000055	0\\
0.00455749999999951	66.6666666666579\\
0.00456749999999998	0\\
0.00457749999999997	33.3333333333289\\
0.00458250000000034	16.6666666666673\\
0.00460249999999945	66.6666666666694\\
0.0046125000000001	33.3333333333347\\
0.00462750000000054	0\\
0.00463749999999946	50.000000000002\\
0.00465250000000005	16.6666666666673\\
0.0046574999999997	50.000000000002\\
0.00466249999999959	0\\
0.00467250000000045	50.000000000002\\
0.00468250000000012	0\\
0.00468749999999969	16.6666666666673\\
0.00469249999999962	0\\
0.0047024999999997	16.6666666666673\\
0.00471249999999955	33.3333333333347\\
0.00472749999999948	0\\
0.00473749999999955	33.3333333333347\\
0.00475249999999945	0\\
0.00477250000000041	66.6666666666694\\
0.00477750000000059	16.6666666666673\\
0.00478249999999983	50.000000000002\\
0.00478750000000011	33.3333333333347\\
0.00479250000000011	83.3333333333222\\
0.00480249999999941	0\\
0.00481250000000028	66.6666666666579\\
0.00482250000000008	16.6666666666673\\
0.00483250000000036	16.6666666666645\\
0.00483749999999971	0\\
0.00484249999999987	33.3333333333347\\
0.00484750000000055	0\\
0.00485250000000025	33.3333333333289\\
0.00486250000000038	0\\
0.00487249999999964	33.3333333333347\\
0.00487750000000029	16.6666666666645\\
0.00488249999999999	50.000000000002\\
0.00490250000000015	0\\
0.00491749999999966	0\\
0.00492250000000052	66.6666666666694\\
0.00493250000000015	0\\
0.00493750000000037	16.6666666666645\\
0.00494749999999962	0\\
0.00495750000000038	33.3333333333347\\
0.00496250000000042	0\\
0.00496749999999941	16.6666666666673\\
0.00497250000000007	0\\
0.00497750000000058	50.000000000002\\
0.0049824999999997	0\\
0.00499249999999996	50.000000000002\\
0.00500250000000006	0\\
0.00500750000000025	33.3333333333347\\
0.00501250000000045	0\\
0.00501749999999995	33.3333333333347\\
0.00502250000000027	16.6666666666645\\
0.00502749999999976	50.000000000002\\
0.00503250000000009	0\\
0.00503749999999953	33.3333333333347\\
0.00504750000000016	0\\
0.0050574999999998	16.6666666666673\\
0.00506749999999941	0\\
0.00507249999999959	33.3333333333347\\
0.00507750000000043	0\\
0.00508249999999998	16.6666666666673\\
0.00509250000000038	0\\
0.00510249999999935	16.6666666666673\\
0.0051125000000005	16.6666666666673\\
0.00511750000000057	50.000000000002\\
0.00512749999999973	0\\
0.00513750000000028	50.000000000002\\
0.00514750000000051	16.6666666666673\\
0.00515250000000035	66.6666666666579\\
0.0051625000000003	16.6666666666673\\
0.00516750000000063	33.3333333333347\\
0.00517249999999954	0\\
0.00518249999999968	33.3333333333347\\
0.00519750000000065	0\\
0.00520749999999941	16.6666666666673\\
0.00521250000000066	0\\
0.00521750000000006	16.6666666666645\\
0.0052274999999997	0\\
0.00523249999999936	16.6666666666673\\
0.00523749999999993	0\\
0.00524749999999954	50.000000000002\\
0.00525250000000059	0\\
0.00525749999999951	16.6666666666645\\
0.00526250000000033	0\\
0.00526749999999986	50.000000000002\\
0.00527750000000058	0\\
0.00528249999999966	50.000000000002\\
0.00529250000000048	16.6666666666673\\
0.00530249999999977	0\\
0.00531250000000063	33.3333333333347\\
0.00532250000000052	0\\
0.00532750000000052	33.3333333333347\\
0.00533249999999936	0\\
0.00533749999999961	16.6666666666673\\
0.00534750000000007	0\\
0.00535250000000032	16.6666666666673\\
0.00536250000000018	0\\
0.00536749999999971	50.000000000002\\
0.00538250000000013	0\\
0.00542249999999952	0\\
0.00542750000000042	33.3333333333289\\
0.00544249999999996	0\\
0.00545749999999969	0\\
0.00546250000000067	16.6666666666673\\
0.00546750000000037	0\\
0.00547750000000063	33.3333333333347\\
0.00548749999999973	0\\
0.00549749999999931	16.6666666666673\\
0.00550750000000064	0\\
0.00551750000000063	16.6666666666673\\
0.00552249999999983	0\\
0.00552750000000064	16.6666666666673\\
0.00553250000000072	0\\
0.00553749999999965	16.6666666666673\\
0.00554250000000034	0\\
0.00555250000000004	16.6666666666673\\
0.00556249999999953	0\\
0.00556749999999963	16.6666666666673\\
0.00557250000000019	0\\
0.00558249999999966	16.6666666666673\\
0.00559249999999947	0\\
0.00560249999999975	50.000000000002\\
0.00561749999999957	0\\
0.00564749999999961	0\\
0.00565250000000016	33.3333333333347\\
0.00565750000000052	0\\
0.00566250000000069	16.6666666666645\\
0.00567250000000017	0\\
0.00567750000000053	16.6666666666673\\
0.00568749999999967	0\\
0.00570749999999988	0\\
0.00571250000000048	16.6666666666673\\
0.00571749999999947	0\\
0.00572250000000073	16.6666666666673\\
0.00573250000000002	0\\
0.00574249999999975	0\\
0.0057525000000002	16.6666666666673\\
0.0057575000000001	0\\
0.00576249999999981	66.6666666666694\\
0.00577250000000051	0\\
0.00577750000000008	16.6666666666673\\
0.0057824999999995	0\\
0.00578750000000067	49.9999999999934\\
0.0057974999999993	0\\
0.00580749999999984	0\\
0.00581250000000046	16.6666666666645\\
0.00582249999999987	0\\
0.00582749999999953	16.6666666666673\\
0.00583750000000022	0\\
0.00588250000000001	0\\
0.00588750000000026	16.6666666666673\\
0.00589749999999962	0\\
0.00590249999999923	16.6666666666673\\
0.00591249999999931	0\\
0.00592250000000011	0\\
0.00592750000000055	33.3333333333347\\
0.00593749999999956	0\\
0.00594249999999948	16.6666666666673\\
0.00595250000000051	0\\
0.00596250000000019	16.6666666666673\\
0.00597250000000035	0\\
0.00597750000000011	16.6666666666673\\
0.00598250000000027	0\\
0.00598749999999939	16.6666666666673\\
0.00599749999999951	0\\
0.00601750000000019	0\\
0.00602750000000003	33.3333333333347\\
0.00604249999999923	0\\
0.00605249999999975	0\\
0.00605749999999962	33.3333333333347\\
0.00606749999999996	0\\
0.00609250000000026	0\\
0.00609750000000047	16.6666666666673\\
0.00610749999999955	0\\
0.00611750000000037	33.3333333333347\\
0.00612749999999958	0\\
0.00618749999999965	0\\
0.00619249999999928	33.3333333333289\\
0.00620749999999998	0\\
0.0062275000000001	0\\
0.0062325	16.6666666666673\\
0.00623750000000041	0\\
0.00624249999999957	16.6666666666673\\
0.00624749999999972	0\\
0.00625250000000059	16.6666666666673\\
0.00625749999999924	0\\
0.00626249999999992	16.6666666666673\\
0.0062724999999993	0\\
0.00627749999999927	16.6666666666645\\
0.00628749999999964	0\\
0.00633250000000043	0\\
0.00634249999999926	16.6666666666645\\
0.00635250000000043	0\\
0.00639250000000044	0\\
0.00639749999999967	16.6666666666673\\
0.00640750000000004	0\\
0.00646249999999953	0\\
0.0064674999999992	16.6666666666645\\
0.00647750000000083	0\\
0.00648250000000084	16.6666666666673\\
0.00648749999999999	0\\
0.00649250000000041	16.6666666666645\\
0.0065025000000007	0\\
0.00653250000000001	0\\
0.00653749999999941	16.6666666666673\\
0.00654749999999974	0\\
0.00664749999999916	0\\
0.00665249999999957	16.6666666666673\\
0.00665750000000078	0\\
0.00666250000000074	16.6666666666645\\
0.0066674999999996	0\\
0.00667249999999977	16.6666666666673\\
0.00668250000000007	0\\
0.0067024999999996	0\\
0.00670749999999957	16.6666666666673\\
0.00671750000000034	0\\
0.00672750000000017	16.6666666666673\\
0.00673749999999984	0\\
0.00680249999999985	0\\
0.00680749999999998	16.6666666666645\\
0.00681750000000071	0\\
0.00698750000000021	0\\
0.00699250000000005	16.6666666666673\\
0.00700250000000063	0\\
0.00704750000000022	0\\
0.00705250000000061	16.6666666666673\\
0.00706249999999968	0\\
0.00710749999999989	0\\
0.00711750000000075	16.6666666666673\\
0.00712749999999944	0\\
0.00713749999999968	16.6666666666673\\
0.00714749999999921	0\\
0.00715750000000012	16.6666666666673\\
0.00717250000000081	0\\
0.00718250000000074	50.000000000002\\
0.00718749999999906	0\\
0.00719249999999981	16.6666666666645\\
0.00720250000000081	0\\
0.00720749999999972	16.6666666666673\\
0.00721750000000034	0\\
0.00722749999999983	16.6666666666673\\
0.00724250000000039	0\\
0.00729249999999909	0\\
0.00729750000000033	33.3333333333289\\
0.00730249999999968	0\\
0.00730749999999911	16.6666666666673\\
0.00731750000000069	0\\
0.0073224999999994	16.6666666666673\\
0.00733750000000077	0\\
0.0074224999999992	0\\
0.00742749999999928	16.6666666666645\\
0.00743750000000027	0\\
0.00744249999999923	16.6666666666673\\
0.00745750000000026	0\\
0.0075274999999996	0\\
0.00753249999999959	16.6666666666645\\
0.00753749999999933	0\\
0.00754250000000009	16.6666666666673\\
0.00755750000000032	0\\
0.00766249999999943	0\\
0.0076675000000009	50.000000000002\\
0.007682499999999	0\\
0.00768750000000016	16.6666666666673\\
0.00770249999999976	0\\
0.00805249999999921	0\\
0.00805750000000031	16.6666666666673\\
0.00807249999999995	0\\
0.00810250000000028	0\\
0.00810749999999935	16.6666666666673\\
0.00812249999999987	0\\
0.00813749999999998	0\\
0.0081424999999993	16.6666666666673\\
0.00815750000000017	0\\
0.00818750000000008	0\\
0.0081925000000008	16.6666666666673\\
0.00820749999999954	0\\
0.00831750000000023	0\\
0.00832249999999991	33.3333333333347\\
0.00833750000000009	0\\
0.00834250000000006	16.6666666666673\\
0.00835750000000049	0\\
0.00859749999999917	0\\
0.00860249999999899	16.6666666666615\\
0.00861750000000076	0\\
0.00894750000000031	0\\
0.00895249999999911	16.6666666666673\\
0.00896750000000045	0\\
0.00915250000000082	0\\
0.00915750000000009	33.3333333333231\\
0.00917249999999883	0\\
0.010002499999999	0\\
};
\end{axis}

\begin{axis}[%
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000101817444754285	0\\
0.000105720263780843	0.000416666666666732\\
0.000107145986128394	0.000916666666666455\\
0.000111050031296813	0.00199999999999978\\
0.00011173335516397	0.00249999999999995\\
0.000114903769532924	0.00383333333333313\\
0.000115415427655244	0.0043333333333333\\
0.000116118930018424	0.0052500000000002\\
0.000116603708898382	0.0052500000000002\\
0.000116738436664586	0.00583333333333336\\
0.000116905871547123	0.00583333333333336\\
0.000117294597091539	0.00641666666666652\\
0.00011758569848287	0.00641666666666652\\
0.000118206046212132	0.00700000000000012\\
0.000118431091859508	0.00766666666666671\\
0.000118894874338453	0.00766666666666671\\
0.000119665530831041	0.00858333333333317\\
0.000119994106766231	0.0092500000000002\\
0.00012010435091905	0.0092500000000002\\
0.00012032574073742	0.00950000000000006\\
0.000120872381810881	0.0100833333333332\\
0.000121124607384645	0.0100833333333332\\
0.000122005504426055	0.0106666666666668\\
0.000122265920777356	0.0113333333333334\\
0.000123211494886065	0.0123333333333333\\
0.000124037552087708	0.0130833333333333\\
0.000124620960562104	0.0136666666666665\\
0.000124717465827475	0.0139166666666668\\
0.000124975119613393	0.0139166666666668\\
0.000125563865002351	0.0145833333333334\\
0.000125636840810398	0.0150000000000001\\
0.00012577952303771	0.0150000000000001\\
0.000125931544295062	0.0154166666666669\\
0.000126183862435599	0.0154166666666669\\
0.00012649722256282	0.0159166666666666\\
0.000126838889009362	0.0170833333333333\\
0.00012697435691106	0.0170833333333333\\
0.00012750885319732	0.0177499999999999\\
0.00012791199046772	0.0182500000000001\\
0.000128357317870993	0.0187499999999998\\
0.000128626189286597	0.0187499999999998\\
0.000128725247754502	0.0193333333333334\\
0.000128905702970941	0.0193333333333334\\
0.000129635417478963	0.02\\
0.000129796070030775	0.0205000000000002\\
0.000129914216666012	0.0205000000000002\\
0.00013048681715284	0.0211666666666668\\
0.000130640530071912	0.0211666666666668\\
0.000131587047986883	0.0229166666666667\\
0.000131784681751946	0.0229166666666667\\
0.000132285521422682	0.0242499999999999\\
0.000132819154407586	0.0248333333333335\\
0.000132925714110418	0.0254166666666666\\
0.000133461502034104	0.0259166666666668\\
0.000133779431194985	0.0267499999999998\\
0.000134957029655072	0.0280833333333335\\
0.000135548524497049	0.0294166666666666\\
0.000135784096719764	0.0294166666666666\\
0.000136203903209588	0.0301666666666667\\
0.000136325675865023	0.0301666666666667\\
0.000137300608829409	0.0310833333333331\\
0.000137655365584041	0.0316666666666667\\
0.000138490614564515	0.0334166666666667\\
0.000139024333506962	0.0340833333333332\\
0.000139099481145457	0.0344166666666665\\
0.000139324762233899	0.0344166666666665\\
0.00014086375242843	0.0375000000000001\\
0.000141006836462539	0.0375000000000001\\
0.000141371043937389	0.0385\\
0.000141634107033149	0.0393333333333334\\
0.000141950408368184	0.0398333333333332\\
0.000142100264533252	0.0404166666666668\\
0.000142764518726083	0.0416666666666665\\
0.000142795586138464	0.0420833333333333\\
0.000142926602453323	0.0420833333333333\\
0.000143689346194626	0.0436666666666667\\
0.000143915077450323	0.0436666666666667\\
0.00014474859592661	0.0453333333333332\\
0.000145522648716928	0.0467499999999998\\
0.000145723127034096	0.0474999999999999\\
0.000145872963678069	0.0474999999999999\\
0.000146196462007185	0.0482499999999999\\
0.000146373516570751	0.0482499999999999\\
0.000146867913602413	0.0498333333333334\\
0.000147154702258762	0.0502500000000001\\
0.000147979494068074	0.0518333333333332\\
0.0001482663305398	0.0518333333333332\\
0.000148356389074344	0.0522499999999999\\
0.000148516027824733	0.0522499999999999\\
0.000149289721926551	0.0534166666666667\\
0.000149619445032345	0.0542500000000001\\
0.000149930798791849	0.0542500000000001\\
0.000151159184010844	0.0569999999999999\\
0.000151330029109231	0.0569999999999999\\
0.000151576829548307	0.0581666666666667\\
0.000151825100122507	0.0587499999999999\\
0.000151998524741019	0.0587499999999999\\
0.000152174025970138	0.0591666666666666\\
0.00015255293884816	0.0591666666666666\\
0.000153179681970109	0.0603333333333333\\
0.000153459223832912	0.0608333333333335\\
0.000153883302331355	0.0615833333333335\\
0.000154197587444184	0.0615833333333335\\
0.000154550486068562	0.0623333333333331\\
0.000154958086579283	0.0631666666666666\\
0.000155182953799303	0.0638333333333332\\
0.000156168245870177	0.0665833333333334\\
0.000156360294627294	0.0674999999999999\\
0.000156883494167938	0.0679166666666666\\
0.000157166694005907	0.0685000000000002\\
0.000157444599059423	0.0690833333333334\\
0.000157688620697819	0.0698333333333334\\
0.000158417684355352	0.0716666666666668\\
0.000159000885228398	0.0723333333333334\\
0.000159218304933343	0.0729166666666665\\
0.000159546156374766	0.0729166666666665\\
0.00015992315972195	0.0748333333333333\\
0.000160366482940854	0.0760833333333335\\
0.000160868988047273	0.077\\
0.000161053256023168	0.0778333333333334\\
0.000161261404926964	0.0783333333333331\\
0.000161874408906211	0.0794999999999999\\
0.000162057463083732	0.0794999999999999\\
0.000162485403646574	0.0801666666666665\\
0.000163148818478832	0.0824166666666666\\
0.000163776395979432	0.08325\\
0.000164010734831531	0.0839166666666666\\
0.000164398243612157	0.0844166666666668\\
0.000164819388640233	0.0849166666666665\\
0.000166272313402209	0.0875833333333333\\
0.00016676359643318	0.0886666666666667\\
0.000167088823355462	0.0891666666666668\\
0.000167279928374406	0.0896666666666666\\
0.000167509849287294	0.0901666666666667\\
0.000167807655459403	0.0906666666666669\\
0.000168995970186699	0.0931666666666668\\
0.000169350384924172	0.0931666666666668\\
0.000169936427667572	0.0943333333333332\\
0.000170320801857827	0.0943333333333332\\
0.000171286154694188	0.0964999999999998\\
0.000171728756091091	0.0972499999999998\\
0.000172069307149185	0.09775\\
0.000173316663100804	0.100666666666667\\
0.000174074459913596	0.10275\\
0.000174481678620354	0.103583333333333\\
0.00017474465369839	0.10425\\
0.000175186556479984	0.105583333333333\\
0.000177339391026997	0.109916666666667\\
0.00017786279011925	0.111\\
0.000178150954259704	0.111583333333333\\
0.000178674986376383	0.113\\
0.000180229879797527	0.115666666666667\\
0.000180425381016169	0.115666666666667\\
0.000180724108271578	0.116166666666667\\
0.000180917997147065	0.116666666666667\\
0.00018142947071943	0.118166666666667\\
0.000181661923591437	0.11875\\
0.00018232316473523	0.119416666666667\\
0.000182467284851252	0.12\\
0.000183135324856392	0.120666666666667\\
0.000183601581208326	0.121416666666667\\
0.00018405289150643	0.12275\\
0.000185217846323509	0.12525\\
0.00018567441233967	0.125916666666667\\
0.000186652655151673	0.128166666666667\\
0.000187473479421704	0.129666666666667\\
0.000187797652901463	0.130666666666666\\
0.000187976221278963	0.130666666666666\\
0.000188377227233338	0.1315\\
0.000188756264583547	0.132583333333333\\
0.000189106515313229	0.133333333333333\\
0.000189657766003786	0.134416666666667\\
0.000190050632637589	0.135166666666667\\
0.000190768914767873	0.13725\\
0.000191097124650263	0.13775\\
0.000191331213303079	0.138583333333334\\
0.000191746753050493	0.13925\\
0.000192086149560075	0.139833333333333\\
0.00019249931292439	0.140333333333333\\
0.000192837780007624	0.140833333333333\\
0.000193601664888998	0.142583333333334\\
0.000193934367827382	0.144083333333334\\
0.000194624617450288	0.1455\\
0.000194832239734256	0.1455\\
0.000195332335583888	0.146833333333333\\
0.000195881262687067	0.148333333333333\\
0.000196350692650548	0.148916666666667\\
0.000196683214774019	0.14975\\
0.000196869092599263	0.14975\\
0.000197774392577673	0.1515\\
0.000198209110707107	0.1525\\
0.000199700913160077	0.15525\\
0.000199937730885315	0.15525\\
0.000200944372492329	0.157333333333333\\
0.00020154082301149	0.1585\\
0.000202066953478306	0.1595\\
0.000202486759429262	0.160166666666667\\
0.000203602952307925	0.162666666666667\\
0.000203909023757212	0.163166666666667\\
0.000204240131762583	0.163833333333333\\
0.000205638983341069	0.165916666666666\\
0.000206172662010027	0.166416666666667\\
0.000206736693380577	0.167833333333333\\
0.000206925761208082	0.168833333333333\\
0.000207786155451244	0.17075\\
0.000208164077609802	0.172\\
0.000208535921356007	0.1725\\
0.000209039224561178	0.173416666666667\\
0.000210010641391094	0.175333333333334\\
0.000210383564527346	0.176\\
0.00021096070461739	0.1765\\
0.000213280356990922	0.1805\\
0.000213564457334736	0.1805\\
0.000214393311588554	0.1815\\
0.000214888696308368	0.18225\\
0.000215174582916823	0.183166666666667\\
0.000215340308974198	0.184\\
0.000215546253376564	0.184\\
0.000219031689792249	0.190416666666667\\
0.000220776609105253	0.1935\\
0.00022109336102909	0.1945\\
0.000221908792188208	0.195583333333333\\
0.000222203010635309	0.196333333333333\\
0.000222703877712436	0.19675\\
0.000223226865958375	0.197333333333333\\
0.000223798406213842	0.198583333333334\\
0.0002246132549843	0.20025\\
0.000227979199810779	0.206166666666667\\
0.000228262819825495	0.207\\
0.000228666728831875	0.207666666666667\\
0.000229092309098318	0.208166666666667\\
0.000230417429896778	0.210916666666667\\
0.000231262132176635	0.211916666666667\\
0.000231467805695334	0.211916666666667\\
0.000232522250632192	0.213916666666667\\
0.000233275192855946	0.215583333333333\\
0.000233987415751921	0.217\\
0.000234509854879545	0.217833333333334\\
0.000234981322247297	0.218333333333333\\
0.000235764738343398	0.219083333333333\\
0.000236594076936078	0.221166666666667\\
0.000237048275249171	0.221583333333333\\
0.000238391839768828	0.224333333333333\\
0.000239012904825311	0.224916666666667\\
0.000239675955725681	0.226333333333333\\
0.000240377259135927	0.227666666666666\\
0.000240883287238045	0.228333333333333\\
0.000241093540639117	0.229\\
0.000242197528215182	0.230916666666667\\
0.000242530165118129	0.231666666666666\\
0.000242813048720453	0.23275\\
0.000243816525987951	0.235333333333333\\
0.000244054011173455	0.235333333333333\\
0.000244741097591215	0.236583333333333\\
0.000245118047863449	0.23725\\
0.000245523363280019	0.238166666666667\\
0.000246284555396501	0.239083333333333\\
0.000246971201480628	0.24075\\
0.000247216468679008	0.24075\\
0.00024769114566123	0.24175\\
0.00024931837710094	0.2445\\
0.000253825151259862	0.254166666666667\\
0.000254279679289017	0.254833333333333\\
0.000256438318910299	0.259916666666667\\
0.000257298470523924	0.260833333333333\\
0.000257832175099795	0.2615\\
0.000257987409002349	0.261916666666667\\
0.000258247643896827	0.261916666666667\\
0.00025855606270523	0.263\\
0.000259065818246228	0.2635\\
0.000259523912965226	0.264416666666667\\
0.000260219950861981	0.26575\\
0.000262431307227281	0.27075\\
0.000262901113954517	0.2715\\
0.000263271614173369	0.272333333333334\\
0.000263602317776509	0.27275\\
0.000264193365223173	0.2735\\
0.000265283130493407	0.276\\
0.000266008965936907	0.27775\\
0.000266374827751849	0.27775\\
0.000267523937133932	0.27975\\
0.000268613501924896	0.281583333333333\\
0.000270789083493888	0.285333333333333\\
0.000273404026901607	0.28975\\
0.000274717051349271	0.29175\\
0.000275023476175029	0.292333333333334\\
0.000275538695819355	0.2935\\
0.000276719175995259	0.295833333333333\\
0.000277455851914456	0.29675\\
0.000277838353170729	0.297583333333333\\
0.000278246120168493	0.298083333333333\\
0.000278589005720876	0.29875\\
0.000279364914294847	0.3\\
0.000280382765242375	0.30275\\
0.000280928910892243	0.303333333333333\\
0.000286122503733846	0.312333333333334\\
0.000286625512692715	0.313\\
0.000286854026626616	0.313833333333333\\
0.00028763460954911	0.315166666666667\\
0.00028820973489885	0.316083333333333\\
0.000289727585177216	0.318333333333333\\
0.000291479565958954	0.320666666666667\\
0.000292739063241582	0.322333333333333\\
0.000294438274339445	0.32575\\
0.000295058603546512	0.326916666666667\\
0.000296034047526566	0.33\\
0.00029672760620208	0.330833333333334\\
0.000297660248335324	0.3325\\
0.00029795928554782	0.3325\\
0.000298865899827761	0.333916666666667\\
0.000299269100397391	0.334416666666667\\
0.000300497987285527	0.336083333333333\\
0.00030099201719222	0.33725\\
0.00030378198364183	0.342166666666667\\
0.000308161766963856	0.349666666666667\\
0.00030889893346434	0.350916666666667\\
0.000309281103914429	0.351416666666667\\
0.000309986693012276	0.352666666666667\\
0.000312367844374639	0.357916666666667\\
0.000315877141794962	0.363083333333333\\
0.000316501432060846	0.363833333333333\\
0.000316659354392752	0.3645\\
0.000317017112004247	0.3645\\
0.000317443838144012	0.36525\\
0.000318408937061838	0.366666666666667\\
0.000318824516798128	0.3675\\
0.000319747286336686	0.369083333333333\\
0.00032068798474824	0.370583333333333\\
0.000321094260689735	0.371166666666667\\
0.000322466284123875	0.37325\\
0.000323205216800912	0.373666666666667\\
0.000323661034459909	0.37475\\
0.000324251200071412	0.375416666666667\\
0.00032474042802004	0.37625\\
0.000325109730363767	0.37625\\
0.000325429515337485	0.376916666666667\\
0.000327393445386801	0.37925\\
0.000328188794928369	0.380416666666667\\
0.000329444661656237	0.38275\\
0.000330287882648437	0.383416666666667\\
0.000331716858013498	0.386833333333333\\
0.000333220156351693	0.388666666666666\\
0.000334016962207824	0.389916666666667\\
0.000335833240565061	0.392833333333333\\
0.00033613092585169	0.392833333333333\\
0.000336863857322323	0.393666666666667\\
0.0003380818233279	0.394666666666667\\
0.00033859316265122	0.395333333333333\\
0.000338826862880344	0.3965\\
0.000339326704116354	0.397166666666667\\
0.000340402017067823	0.398583333333333\\
0.000341322013481014	0.39975\\
0.000342009628584822	0.400916666666667\\
0.000342548733028411	0.402\\
0.000343505688367703	0.4035\\
0.000344328458231206	0.405666666666667\\
0.000345221980915225	0.407\\
0.00034580739115012	0.407583333333333\\
0.000346579065563092	0.408666666666667\\
0.000347547340352086	0.411083333333333\\
0.000347869700939257	0.411083333333333\\
0.000348350111973074	0.412\\
0.000349109480816532	0.413083333333333\\
0.00035071700652327	0.414833333333333\\
0.000351086207239559	0.415666666666667\\
0.000354978825606583	0.422\\
0.000356079372271243	0.423583333333333\\
0.000357258827450952	0.425666666666667\\
0.000357642758350885	0.426083333333333\\
0.000360398177492029	0.429\\
0.000361609977184628	0.431416666666667\\
0.0003621937912364	0.432333333333333\\
0.000363662694491231	0.434083333333333\\
0.000364143354464443	0.435583333333333\\
0.000364636538465583	0.436083333333333\\
0.000365398451459294	0.43725\\
0.000365915356308193	0.43725\\
0.000366423967435274	0.438166666666667\\
0.000366799143602584	0.438166666666667\\
0.000367708595076334	0.439916666666667\\
0.000368242159630686	0.441083333333333\\
0.000368638357284278	0.441833333333333\\
0.00036939409436159	0.4425\\
0.000370319368324675	0.444\\
0.000370709567172754	0.445666666666667\\
0.000372572495767002	0.448666666666667\\
0.000373098744805789	0.448666666666667\\
0.000374137674683263	0.449916666666667\\
0.00037473648986668	0.450583333333333\\
0.000375130025738472	0.451416666666667\\
0.000376844895685625	0.453333333333333\\
0.000379919647540707	0.457166666666667\\
0.000380848183889188	0.45775\\
0.000381631753305454	0.45875\\
0.000382389777186866	0.45875\\
0.000383390237228106	0.459666666666667\\
0.000383932207107117	0.460166666666667\\
0.000384923288077456	0.460916666666667\\
0.00038550527129429	0.462\\
0.000386204906456534	0.462666666666667\\
0.00038727281712296	0.463916666666667\\
0.000388247719714809	0.464333333333333\\
0.00038871374686849	0.4655\\
0.000389157641010165	0.4655\\
0.000390235871905467	0.466833333333333\\
0.000391378923813521	0.468\\
0.000391781478746473	0.468833333333333\\
0.000393602025276837	0.471166666666667\\
0.00039615782249823	0.47475\\
0.000398472183856988	0.47775\\
0.000399048663642373	0.478666666666667\\
0.000399928888993423	0.480333333333333\\
0.00040246921477047	0.483166666666667\\
0.000403400816580891	0.484333333333333\\
0.000404331744375427	0.486666666666667\\
0.000405243870494576	0.487833333333334\\
0.000406513333516385	0.489666666666666\\
0.000407330813556814	0.490416666666667\\
0.000408164243480437	0.491333333333333\\
0.000409834034692526	0.493083333333333\\
0.00041020989436334	0.493833333333333\\
0.000410960801150336	0.4945\\
0.000412159632571367	0.496\\
0.000412783693266701	0.496833333333333\\
0.000413241912780508	0.497333333333333\\
0.000413646329020301	0.49775\\
0.000416207270301738	0.500583333333334\\
0.000417392230218535	0.501916666666667\\
0.000419718239252205	0.505166666666667\\
0.000420531268251023	0.5065\\
0.00042156545993914	0.507666666666667\\
0.000421949500736694	0.508333333333333\\
0.000422355433434122	0.509333333333333\\
0.000423182984433312	0.51025\\
0.000424833718336743	0.511916666666667\\
0.000425528563490838	0.51325\\
0.000428057931322665	0.517166666666667\\
0.000431156798369169	0.520333333333333\\
0.000432251649795476	0.521583333333334\\
0.000433466238681589	0.52325\\
0.00043551405266138	0.52525\\
0.000436169957521236	0.525833333333333\\
0.000437535103760584	0.527333333333333\\
0.000438280452551896	0.528333333333333\\
0.000446028122035879	0.53725\\
0.000446890528917875	0.538333333333334\\
0.000447524384956154	0.539833333333334\\
0.00044891601160165	0.541166666666667\\
0.000449008736389651	0.541833333333333\\
0.000449593656550505	0.54225\\
0.00045046485781498	0.54375\\
0.000452275763938818	0.545416666666667\\
0.000453675933150075	0.547083333333334\\
0.000454124684724961	0.547083333333334\\
0.000454595244832031	0.548083333333333\\
0.000455202121777126	0.5485\\
0.00045658524205599	0.55\\
0.000457951775512154	0.55175\\
0.000460116344377813	0.553083333333333\\
0.000461370014960319	0.554833333333333\\
0.000462440321584394	0.55725\\
0.00046380683550459	0.55875\\
0.00046615733468393	0.561916666666667\\
0.000471183431285374	0.5675\\
0.000472249800071118	0.5685\\
0.000473447511275705	0.569583333333334\\
0.000474517028513655	0.570666666666667\\
0.000475528922353953	0.571916666666667\\
0.00047653109441792	0.5725\\
0.000477593775862211	0.573916666666667\\
0.000478219608297332	0.5745\\
0.000479553209329723	0.575833333333333\\
0.000481067820090743	0.576833333333334\\
0.000483156198518162	0.57875\\
0.000483655014891342	0.579583333333333\\
0.000484428283158904	0.580083333333334\\
0.000485437768973352	0.581416666666667\\
0.000486364446711435	0.582166666666667\\
0.000486972289457206	0.583083333333333\\
0.000487675677067468	0.58375\\
0.000488384213729519	0.5845\\
0.000490578090340483	0.586416666666667\\
0.000491040730618437	0.587\\
0.000491318966880949	0.5875\\
0.000492386700871083	0.588333333333333\\
0.000493391347343584	0.589833333333333\\
0.000494355146274933	0.591333333333333\\
0.000496147648761447	0.593166666666667\\
0.000498290143597067	0.595583333333333\\
0.000499249896298202	0.596083333333334\\
0.000500290621840027	0.59675\\
0.00050386426281683	0.600166666666667\\
0.000504587815062938	0.600916666666667\\
0.000505161093284608	0.600916666666667\\
0.000505910071452125	0.602083333333333\\
0.000507317654247783	0.603\\
0.000509058156232143	0.605583333333334\\
0.000510401441908762	0.606666666666667\\
0.000511025583641797	0.60725\\
0.000514001172598958	0.610916666666667\\
0.000514925399763572	0.611583333333333\\
0.000515765371175307	0.612416666666667\\
0.000522571699260821	0.61875\\
0.000522731383600564	0.619166666666667\\
0.000523586093016795	0.619166666666667\\
0.000524602443390644	0.619916666666667\\
0.0005254201324745	0.621333333333333\\
0.000526538651151747	0.622083333333333\\
0.000529260816206433	0.625\\
0.000531771590310646	0.62625\\
0.000536339845106173	0.63125\\
0.000538081473574014	0.63275\\
0.000538953190780645	0.63325\\
0.000539788824118124	0.634083333333333\\
0.000540749802848922	0.634916666666667\\
0.000542143005823861	0.635666666666667\\
0.000542491851897692	0.636916666666667\\
0.000544021545107983	0.637833333333333\\
0.000545776196158162	0.6395\\
0.000546736092509759	0.640083333333334\\
0.000549691644137996	0.642833333333333\\
0.000550339762508773	0.643583333333333\\
0.000551059332355051	0.64425\\
0.000551550761020514	0.64475\\
0.000553007103397513	0.6465\\
0.00055589335622917	0.649583333333333\\
0.000556702758716558	0.65125\\
0.000558285277444266	0.65275\\
0.000559314981424412	0.654083333333333\\
0.000560583646903473	0.654916666666667\\
0.000562816010037668	0.656333333333333\\
0.000563999785103042	0.656916666666667\\
0.000564722632955765	0.65775\\
0.000566303018141647	0.659416666666667\\
0.000567212768776437	0.659916666666667\\
0.000568944155362826	0.6615\\
0.000569650738846662	0.6625\\
0.000573631043023216	0.66525\\
0.00057408520585482	0.66575\\
0.000574776220380324	0.666166666666667\\
0.000575737957486989	0.6675\\
0.000576715975533185	0.668\\
0.000578596110092918	0.668833333333333\\
0.000580315740022787	0.6705\\
0.000582169177940679	0.671583333333333\\
0.000582997920112504	0.67275\\
0.000584767501692155	0.673666666666667\\
0.000587838985347584	0.675416666666667\\
0.000593782270849678	0.6795\\
0.000595142651558465	0.681166666666667\\
0.000596100226929403	0.681166666666667\\
0.000601916925389302	0.685\\
0.000603811022460897	0.686416666666667\\
0.000604645421263376	0.68725\\
0.000608531234117532	0.69\\
0.000609185320142778	0.690583333333334\\
0.000609962800360705	0.691333333333334\\
0.000610586699754752	0.691333333333334\\
0.000612098869244414	0.692583333333333\\
0.000612787812513498	0.69325\\
0.000614376135329371	0.694\\
0.000619047865555388	0.698166666666667\\
0.00061936731493487	0.698666666666667\\
0.000622304187921421	0.70075\\
0.000623560489183092	0.701583333333333\\
0.000629107840409429	0.705166666666667\\
0.000629572891932207	0.705583333333333\\
0.000630529349064371	0.706\\
0.000631647786905076	0.707333333333334\\
0.000632427279517702	0.707916666666667\\
0.000633459641315487	0.708333333333333\\
0.000634880961823024	0.709166666666667\\
0.000636178618215898	0.709916666666667\\
0.000636898282468054	0.709916666666667\\
0.000638713709836872	0.711333333333334\\
0.000643244917929906	0.71375\\
0.000644465729153038	0.71375\\
0.00064580767543562	0.714583333333334\\
0.000646636576499895	0.714583333333334\\
0.000648739975247702	0.716416666666667\\
0.000650053876136926	0.71725\\
0.000650860520681692	0.717666666666667\\
0.00065209933991629	0.71875\\
0.000654773720248288	0.72075\\
0.000658039677442772	0.722833333333333\\
0.000659726097732722	0.72375\\
0.000661183454371352	0.725\\
0.000663535482025225	0.726333333333333\\
0.000665022943533243	0.727333333333334\\
0.000665719398476754	0.72775\\
0.000667574568736075	0.728583333333333\\
0.000669225132634956	0.72975\\
0.000670708469608695	0.730916666666667\\
0.000671823386295888	0.731666666666667\\
0.000673010107100098	0.732666666666667\\
0.000675502787919523	0.734416666666667\\
0.000676958932377861	0.7355\\
0.000678501016757283	0.736\\
0.000678780326703221	0.7365\\
0.000680351801938901	0.737\\
0.000681003447485037	0.7375\\
0.000682091157813319	0.7375\\
0.000682723854381435	0.73825\\
0.000683705713894011	0.738833333333333\\
0.000685152900422226	0.74\\
0.000685507167455574	0.740583333333333\\
0.00068638904122293	0.740583333333333\\
0.000688177225647993	0.741583333333333\\
0.000689780480290913	0.74225\\
0.000691305333790916	0.7435\\
0.00069277863781766	0.744333333333334\\
0.000693959455865986	0.745\\
0.00069482266742425	0.745833333333334\\
0.000703605384371129	0.750583333333334\\
0.000704354360879818	0.751583333333333\\
0.000705720387361793	0.752166666666667\\
0.000706333731939305	0.753\\
0.000708990544191524	0.753666666666667\\
0.000709866763174192	0.75425\\
0.000710402312022228	0.754666666666667\\
0.000711369953732036	0.754666666666667\\
0.000712211227545416	0.756\\
0.000713597150521854	0.75675\\
0.00071532641339779	0.75725\\
0.000716068282923572	0.75725\\
0.000718542067155759	0.758583333333334\\
0.000720280183398798	0.759416666666667\\
0.000723247347944414	0.76225\\
0.000724199787859833	0.762666666666667\\
0.000730569981266866	0.765583333333333\\
0.000732599204568527	0.766166666666667\\
0.00073319344803642	0.766916666666667\\
0.000734427680181041	0.766916666666667\\
0.000738211357131378	0.769333333333333\\
0.000738911601250405	0.769333333333333\\
0.000740279682337071	0.770083333333333\\
0.000742739921569452	0.772083333333333\\
0.000744205592340047	0.772916666666667\\
0.000752844185679311	0.777416666666667\\
0.000754843205137962	0.778333333333333\\
0.000756185410691338	0.779\\
0.000757065339273761	0.77975\\
0.000766257293045743	0.784\\
0.000767049512568427	0.784\\
0.000770015660305405	0.784666666666667\\
0.00077296267625403	0.785333333333333\\
0.000774279354983162	0.785916666666667\\
0.000775968102939387	0.786916666666667\\
0.000780104469797991	0.788333333333334\\
0.000780946566757837	0.788333333333334\\
0.000781689033284871	0.788833333333333\\
0.00078270651038901	0.788833333333333\\
0.000784163932211378	0.789333333333333\\
0.000787169726760182	0.791\\
0.000791178825522127	0.792833333333333\\
0.000793009989831926	0.794583333333333\\
0.000794938663801541	0.795166666666667\\
0.000806344866326271	0.800083333333333\\
0.000807092728380371	0.800083333333333\\
0.000808316477758063	0.80075\\
0.000812675783305037	0.802333333333333\\
0.000814023790396706	0.802916666666667\\
0.00081580523578869	0.80325\\
0.000817150780388569	0.804666666666667\\
0.000822886877196298	0.807416666666667\\
0.000827096400153368	0.808666666666667\\
0.000829854311774081	0.810416666666667\\
0.00083215254475369	0.811333333333333\\
0.000834545585723364	0.812166666666667\\
0.000839047388623891	0.814833333333334\\
0.000841191789365357	0.81525\\
0.000843621026808258	0.816166666666667\\
0.000844394510181267	0.816916666666667\\
0.000845936795829797	0.817666666666667\\
0.000847165079447838	0.818666666666667\\
0.000853539539166502	0.821083333333334\\
0.000854866163777802	0.821083333333334\\
0.000856378588589692	0.82175\\
0.000858285738748859	0.823083333333333\\
0.000859575313493682	0.823666666666667\\
0.000863505723747857	0.82575\\
0.000864974323744686	0.82625\\
0.000869464525957053	0.827416666666667\\
0.000870810203819828	0.827416666666667\\
0.000871936683765783	0.828416666666667\\
0.000881472120084904	0.832\\
0.00088343231991126	0.832666666666667\\
0.000886253245351889	0.833416666666667\\
0.000888108653592927	0.834333333333333\\
0.000892001859459158	0.8355\\
0.000894827526218627	0.836916666666667\\
0.000896545902857459	0.837583333333333\\
0.000897492933912434	0.838166666666667\\
0.000898668942638462	0.838916666666667\\
0.000900476015087336	0.839416666666667\\
0.000901437784008711	0.84\\
0.000902587425042893	0.84\\
0.000905078936038537	0.840833333333333\\
0.000908442642410701	0.841833333333333\\
0.000911086641993063	0.842833333333334\\
0.000912580020844054	0.842833333333334\\
0.00091418795224829	0.843333333333333\\
0.00091512222571201	0.843333333333333\\
0.000917144632185899	0.844166666666667\\
0.000921658924636121	0.84475\\
0.000923340205361189	0.845583333333333\\
0.000928287719255936	0.847083333333333\\
0.000928785268212627	0.847583333333334\\
0.000930217362926604	0.847583333333334\\
0.000931971891503893	0.848583333333333\\
0.000933364594966579	0.848583333333333\\
0.000936122201304973	0.849416666666667\\
0.000942190603895902	0.851333333333333\\
0.000943078620634695	0.851333333333333\\
0.00094713921047674	0.852583333333333\\
0.000949567348614533	0.853083333333333\\
0.000951257428485072	0.853583333333333\\
0.000952943077828824	0.853583333333333\\
0.000955738369869341	0.85425\\
0.000964798904828001	0.857416666666667\\
0.000966206919127999	0.857416666666667\\
0.000970214603601079	0.857916666666667\\
0.000977778173266257	0.860416666666667\\
0.000981582554285735	0.861416666666667\\
0.000986524870600714	0.86275\\
0.000987562132625537	0.86275\\
0.000989926547720038	0.86325\\
0.000992002283289738	0.864\\
0.000995269181296692	0.865666666666667\\
0.00100431769034492	0.868083333333333\\
0.00100570342721292	0.868083333333333\\
0.00100881585412735	0.868833333333333\\
0.00101370429044946	0.87\\
0.00101545631831566	0.871083333333333\\
0.00101676448845154	0.871083333333333\\
0.00102599605407161	0.873916666666667\\
0.00102774371392494	0.873916666666667\\
0.00103095418847	0.87475\\
0.00103318925385711	0.87525\\
0.00103627039162529	0.876416666666667\\
0.00105054551839207	0.87925\\
0.00105454398247612	0.880583333333333\\
0.00105645105910136	0.88125\\
0.00105887238775425	0.882083333333334\\
0.00105986416669067	0.882083333333334\\
0.00106608839553213	0.883333333333333\\
0.00107581401490145	0.885916666666667\\
0.00107685087679457	0.885916666666667\\
0.00108005708199711	0.886416666666667\\
0.00108450180240227	0.887166666666667\\
0.00108822973974034	0.88775\\
0.00109318708091228	0.888583333333334\\
0.00109556330685143	0.889083333333333\\
0.00109722555708144	0.8895\\
0.00110021323447192	0.890333333333333\\
0.00110308965601491	0.891333333333333\\
0.00110671512873252	0.892\\
0.00110765137129139	0.892583333333334\\
0.00111252347734636	0.89375\\
0.0011234536145813	0.896416666666667\\
0.00112467088969991	0.896416666666667\\
0.00112958231295113	0.897333333333334\\
0.00113253334260871	0.897833333333333\\
0.00113541028902552	0.898333333333333\\
0.00113715998020964	0.898583333333333\\
0.00114135834776195	0.899666666666667\\
0.00114275724408192	0.899666666666667\\
0.00115908850180089	0.902333333333333\\
0.00116814303876959	0.903833333333333\\
0.00117327933635419	0.905\\
0.00117854177575625	0.906083333333334\\
0.00118125607039054	0.907083333333333\\
0.00118364016131251	0.907083333333333\\
0.00118551489918464	0.907666666666667\\
0.00119028429223105	0.90875\\
0.00120272379332669	0.909916666666667\\
0.0012097953171006	0.911666666666667\\
0.00121097145545385	0.911666666666667\\
0.00123596645341668	0.916166666666667\\
0.00123602315300627	0.916583333333334\\
0.0012379496825295	0.916583333333334\\
0.00124556495969746	0.917416666666667\\
0.00125223516547159	0.918583333333333\\
0.00125962258329843	0.919666666666667\\
0.00126360323019432	0.920583333333334\\
0.00127315455093332	0.9215\\
0.00127710704004961	0.922333333333333\\
0.00127948823635817	0.922333333333333\\
0.0013028683554018	0.926083333333334\\
0.0013072173292543	0.926583333333333\\
0.00130924633489991	0.926583333333333\\
0.00131034009509997	0.926916666666667\\
0.0013135161130961	0.926916666666667\\
0.00132303629948058	0.927583333333333\\
0.00132758040614159	0.928666666666667\\
0.00133112434662198	0.928666666666667\\
0.00133538310519033	0.929166666666667\\
0.00133853903392842	0.930083333333334\\
0.0013407753259197	0.930083333333334\\
0.00134170438493099	0.930583333333333\\
0.00134456328669029	0.930583333333333\\
0.00135055476428359	0.931666666666667\\
0.00135269884945769	0.931666666666667\\
0.0013537729099366	0.932333333333333\\
0.00135530045159083	0.932333333333333\\
0.00135625333842009	0.932916666666667\\
0.00136251670484279	0.933583333333333\\
0.00136852047517587	0.934583333333333\\
0.00137052838691735	0.934583333333333\\
0.00137931615272087	0.935166666666667\\
0.00138146703813677	0.936\\
0.00138271738307471	0.936333333333333\\
0.00138644094350876	0.936333333333333\\
0.00139254530563921	0.937166666666667\\
0.00139667757143017	0.937166666666667\\
0.00140180500610656	0.938083333333334\\
0.00140370003637636	0.938083333333334\\
0.0014205076881249	0.94\\
0.00144687719243522	0.943166666666667\\
0.00144989066758524	0.943166666666667\\
0.00146017898272471	0.944333333333333\\
0.00146151090825558	0.944333333333333\\
0.00151637978663464	0.949833333333333\\
0.0015235311349835	0.9505\\
0.00152446122390539	0.950916666666667\\
0.00152603618411987	0.950916666666667\\
0.00152926513016407	0.95125\\
0.00153468227432003	0.95175\\
0.00155911188929338	0.953666666666667\\
0.00156770779530182	0.954583333333333\\
0.00157374844591618	0.954583333333333\\
0.00160995525239092	0.957083333333333\\
0.00161242244222555	0.957083333333333\\
0.00161754238060261	0.957666666666667\\
0.00162057810085527	0.957666666666667\\
0.00163079448584479	0.95825\\
0.00163150394400846	0.958583333333333\\
0.00164316483825688	0.958583333333333\\
0.00165705900461515	0.9595\\
0.00165961755921085	0.9595\\
0.00166128388533105	0.959916666666667\\
0.00166511516767133	0.959916666666667\\
0.00167594878782309	0.960583333333334\\
0.00168073872972091	0.960583333333334\\
0.00168483754701916	0.961083333333333\\
0.00168570933092002	0.961416666666667\\
0.0016915656731081	0.961416666666667\\
0.00170178191521665	0.962083333333333\\
0.00173437519161247	0.963083333333334\\
0.00175110427718925	0.963583333333333\\
0.00175408380633695	0.964333333333333\\
0.00175641517076987	0.964333333333333\\
0.00176371070258615	0.965083333333333\\
0.00176525706868582	0.965416666666667\\
0.00177114565858095	0.965416666666667\\
0.00179051408856666	0.966666666666667\\
0.00179363962015345	0.966666666666667\\
0.00182242403764693	0.967916666666667\\
0.00183430116118176	0.96875\\
0.00183922541079271	0.969333333333334\\
0.00184247067959785	0.969333333333334\\
0.0018502565791798	0.96975\\
0.0018558680252809	0.970166666666667\\
0.00186031213925394	0.970166666666667\\
0.00188260680801674	0.971083333333334\\
0.00188858298009017	0.971083333333334\\
0.00189689326247877	0.971583333333333\\
0.00190116129051988	0.971583333333333\\
0.00192615118967515	0.972583333333334\\
0.00193131571616771	0.972583333333334\\
0.00195414480552753	0.973333333333334\\
0.00213309316687639	0.97775\\
0.00214145627834483	0.97775\\
0.00215049668005668	0.978\\
0.00216541934752271	0.978\\
0.002204999971457	0.978916666666667\\
0.00221903918274883	0.979666666666667\\
0.00225250372816882	0.98025\\
0.00226404256687196	0.981166666666667\\
0.00227433289868399	0.981166666666667\\
0.0023978335201454	0.984\\
0.00241105705950917	0.984\\
0.00244721873945223	0.984666666666667\\
0.00247608301090672	0.985333333333333\\
0.00257127688014854	0.98725\\
0.0025962903031364	0.98725\\
0.00273116821819279	0.988166666666667\\
0.00277078464882928	0.988916666666667\\
0.00278499026421329	0.988916666666667\\
0.00292548079032488	0.990166666666667\\
0.00353325637789093	0.9935\\
0.00358213536929978	0.9935\\
0.00365973888020253	0.993916666666667\\
0.00370587491456739	0.99425\\
0.00374260323836349	0.99425\\
0.0037679139415553	0.994666666666667\\
0.00380970227054852	0.994666666666667\\
0.0045761075075153	0.997166666666667\\
0.00476719833992428	0.997166666666667\\
0.00514797906547346	0.997666666666667\\
0.00563656663007169	0.999\\
0.00580748329962045	0.999\\
0.00599836054542011	0.999333333333333\\
0.00677815055250347	0.999333333333333\\
0.00704683011137511	0.999666666666667\\
0.00811023174488849	0.999666666666667\\
0.00889587559434979	0.999916666666667\\
0.0129963072170285	0.999916666666667\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000100724320813031	0\\
0.00010482654301506	0.000583333333333158\\
0.000108770848643458	0.00249999999999995\\
0.000109319994806355	0.00249999999999995\\
0.000110616092938474	0.00341666666666685\\
0.000110997301781396	0.00341666666666685\\
0.000112325035973121	0.00450000000000017\\
0.000114974001138125	0.00691666666666668\\
0.000115547444703125	0.00775000000000015\\
0.000116516155995506	0.00875000000000004\\
0.000117403734439302	0.0101666666666667\\
0.000117578975251502	0.0107499999999998\\
0.000117799607240204	0.0113333333333334\\
0.000118192185906817	0.0118333333333331\\
0.000118430683090343	0.0126666666666666\\
0.000118707637235014	0.0126666666666666\\
0.000119187645053114	0.0137499999999999\\
0.000119365148201948	0.0137499999999999\\
0.000119549846797619	0.0143333333333335\\
0.000119947509437656	0.0149166666666667\\
0.000120035588634353	0.01525\\
0.000120239997322121	0.01525\\
0.000120877608449677	0.0164166666666667\\
0.000120993554360755	0.0164166666666667\\
0.000122457773996	0.0191666666666666\\
0.000122667225796655	0.0197500000000002\\
0.000122979326380876	0.0206666666666666\\
0.00012351973319555	0.0216666666666665\\
0.000123799640998262	0.0225833333333334\\
0.000124010459355028	0.0231666666666666\\
0.000124051678252865	0.0236666666666667\\
0.000124773754831813	0.0245833333333332\\
0.000125076070430213	0.0249999999999999\\
0.000125219981925817	0.0249999999999999\\
0.000126001117304667	0.0265\\
0.000126147644661363	0.0269166666666667\\
0.000126294969219493	0.0269166666666667\\
0.000126703845621911	0.0274999999999999\\
0.000128556755342108	0.0307499999999998\\
0.000128768066758127	0.0315833333333333\\
0.000130307854422396	0.0358333333333332\\
0.000130481668610541	0.0366666666666666\\
0.00013077443899535	0.0373333333333332\\
0.000131110892939681	0.0382500000000001\\
0.00013127723959734	0.0382500000000001\\
0.000131794547510367	0.04\\
0.0001319594810901	0.0407500000000001\\
0.000132085805060419	0.0415000000000001\\
0.000132607281943165	0.0420833333333333\\
0.000132733451197097	0.0425833333333334\\
0.00013286401629848	0.0425833333333334\\
0.000132922402690914	0.0429166666666667\\
0.000133086286889006	0.0429166666666667\\
0.000133296055289513	0.0442499999999999\\
0.000133459061433521	0.0442499999999999\\
0.000133548507490226	0.0446666666666666\\
0.000133716919102785	0.0446666666666666\\
0.000133862664070573	0.0451666666666668\\
0.000133993826299514	0.0451666666666668\\
0.000134168505724645	0.0459999999999998\\
0.000134338351733167	0.0459999999999998\\
0.000135656110101278	0.0495000000000001\\
0.000136106712592776	0.0509166666666667\\
0.000136910252966499	0.0535000000000001\\
0.000137247981173942	0.0539999999999998\\
0.000137601663111416	0.0551666666666666\\
0.000137867614963767	0.0559166666666666\\
0.000138331873586694	0.0578333333333334\\
0.000140224141445729	0.0618333333333334\\
0.000140561001305418	0.0626666666666669\\
0.000140717985791371	0.0626666666666669\\
0.000141099618881163	0.0634999999999999\\
0.000141496914677111	0.0643333333333334\\
0.000141644529730068	0.0649166666666665\\
0.000141970593718844	0.0655833333333335\\
0.000142153122524515	0.0663333333333331\\
0.000142568112263342	0.0673333333333335\\
0.000142738934906301	0.0673333333333335\\
0.000145909253073958	0.0754999999999999\\
0.000146059364908368	0.0760000000000001\\
0.000146257218268903	0.0769166666666665\\
0.000146625536057971	0.0774166666666667\\
0.000147432680421663	0.0794999999999999\\
0.000147895391892939	0.0809166666666665\\
0.000148200576191999	0.0818333333333334\\
0.000148736566561593	0.0834999999999999\\
0.000148971492506598	0.0851666666666668\\
0.00015275869610696	0.0975833333333331\\
0.000153129659874663	0.0981666666666667\\
0.000153548414582557	0.0991666666666666\\
0.000153681172437135	0.0996666666666668\\
0.000153841852305351	0.0996666666666668\\
0.000153917606332303	0.1\\
0.000154078896893405	0.1\\
0.000154274774749164	0.100916666666667\\
0.000154744863660995	0.1015\\
0.000155163400294192	0.102583333333333\\
0.000155440809578361	0.10325\\
0.000156279175286819	0.106\\
0.000156796653423072	0.106916666666667\\
0.000156973966996849	0.107583333333333\\
0.000157234869441726	0.108083333333334\\
0.000157513270240553	0.108666666666667\\
0.00015789761033193	0.109833333333333\\
0.000158556530022296	0.111333333333334\\
0.000158588525917698	0.11175\\
0.000158746021726949	0.11175\\
0.000159158668639104	0.113083333333333\\
0.000159376413533135	0.114166666666667\\
0.000159764146267938	0.115416666666667\\
0.000160109639773471	0.116416666666667\\
0.000160503975585356	0.1175\\
0.000160862850459324	0.118083333333333\\
0.000161232457292821	0.118583333333333\\
0.000161409792722942	0.119416666666667\\
0.000163627135509586	0.126833333333333\\
0.000163913657462402	0.127916666666667\\
0.00016424964412042	0.12875\\
0.000164522737313164	0.129166666666667\\
0.000165413870955518	0.13225\\
0.000166076856138671	0.134416666666667\\
0.000166477642382975	0.134916666666667\\
0.000166767133213299	0.135666666666667\\
0.000167120878346972	0.13725\\
0.000167395050526741	0.137833333333333\\
0.000167769418245083	0.139833333333333\\
0.000168262591281526	0.140333333333333\\
0.000168427536065351	0.14125\\
0.000168701820226236	0.142\\
0.000169351782649753	0.144\\
0.000169693974312424	0.1445\\
0.000170085820377358	0.1455\\
0.00017070099723663	0.14725\\
0.000170892554539829	0.148083333333334\\
0.000171249851472516	0.148833333333333\\
0.0001715094897532	0.15025\\
0.000172067694131111	0.15175\\
0.000172308009368576	0.152333333333333\\
0.000172541624929176	0.153333333333333\\
0.000174235359328016	0.15875\\
0.000174751182251972	0.16\\
0.000175198835680168	0.16175\\
0.000175817079927861	0.162833333333333\\
0.000177063603458711	0.166166666666667\\
0.000177963110557714	0.16825\\
0.000178154531221469	0.169\\
0.000178511531520817	0.169916666666666\\
0.000178927222356467	0.170583333333334\\
0.000179348081415334	0.171416666666667\\
0.000179922693886744	0.172916666666667\\
0.00018033204218451	0.175\\
0.000180666349036164	0.17575\\
0.000180821868916519	0.17675\\
0.000181038517535518	0.177583333333333\\
0.000181617914028291	0.179416666666667\\
0.000182182585872394	0.181\\
0.000182579153305029	0.182083333333333\\
0.000182716943066692	0.182583333333334\\
0.000183030631904044	0.183083333333333\\
0.000183478740748475	0.185666666666667\\
0.000184984331418474	0.189666666666667\\
0.000185842427993213	0.191166666666667\\
0.00018627502822992	0.192666666666667\\
0.000186888796011775	0.193583333333333\\
0.000187186579413557	0.194666666666667\\
0.000187376367439748	0.19525\\
0.000188024977261458	0.197333333333333\\
0.000188491116484948	0.198583333333334\\
0.000189044351753446	0.20025\\
0.000189397347021037	0.201083333333334\\
0.000190252948295325	0.203\\
0.000190473247548911	0.203666666666667\\
0.000190953612517553	0.204416666666666\\
0.000191467608777103	0.205916666666667\\
0.000191795886894163	0.206333333333333\\
0.000192035640143121	0.207666666666667\\
0.000192545270619627	0.208833333333333\\
0.000193663731315658	0.212166666666667\\
0.000193868585529542	0.213\\
0.000194312212585917	0.21375\\
0.000194940566497415	0.21525\\
0.000195240575461247	0.216\\
0.000195345051916542	0.216666666666667\\
0.000195702508979055	0.217166666666667\\
0.000196176216036377	0.217916666666667\\
0.00019640048911975	0.219083333333333\\
0.000196736860732459	0.219583333333333\\
0.000196927675178447	0.220583333333333\\
0.000197352449295272	0.22125\\
0.000197822193844133	0.222083333333333\\
0.000200384945024994	0.231333333333333\\
0.00020075426503497	0.232\\
0.000202119368458876	0.235166666666667\\
0.000202997910723466	0.23825\\
0.000203281284018849	0.239333333333333\\
0.00020380953739085	0.240583333333333\\
0.000204117862537059	0.241166666666667\\
0.000204700407524178	0.24325\\
0.000204893628556931	0.24325\\
0.000206578904404044	0.24775\\
0.000206827316131437	0.248416666666667\\
0.000207631505388768	0.249916666666667\\
0.000210644403776908	0.259583333333333\\
0.000211517484769769	0.261333333333333\\
0.0002119225057648	0.262\\
0.000212484235493554	0.263416666666667\\
0.000213065158703273	0.26475\\
0.000213437298393363	0.265833333333333\\
0.000213683488886899	0.266583333333333\\
0.000215172646064604	0.270333333333333\\
0.000218479378314013	0.27925\\
0.000218678207527843	0.27925\\
0.00021900807477328	0.280416666666667\\
0.000219802398081988	0.28275\\
0.000220228230569238	0.28375\\
0.000223037126609924	0.291666666666667\\
0.000223397770309599	0.292833333333333\\
0.000223711458393838	0.29375\\
0.000228059149720514	0.30475\\
0.000228326676923939	0.305666666666667\\
0.000229250951830714	0.3075\\
0.000229532493000644	0.308416666666667\\
0.000230492931980664	0.31075\\
0.00023354780129438	0.318916666666667\\
0.00023422064277522	0.320333333333334\\
0.000234528147433026	0.32125\\
0.000234789391542486	0.322416666666667\\
0.000235357999900481	0.3245\\
0.000239142092293494	0.332833333333333\\
0.000239730249089208	0.334083333333334\\
0.000240457286754876	0.338\\
0.000241095636328861	0.338583333333333\\
0.000241697907567429	0.340583333333333\\
0.000242047135534919	0.341166666666667\\
0.000242367082367205	0.342333333333333\\
0.000243127915740215	0.343333333333333\\
0.000243873931605455	0.346333333333333\\
0.000244452923980052	0.347166666666667\\
0.00024538364686305	0.349583333333333\\
0.000245693484398937	0.350416666666667\\
0.000245909846053535	0.35125\\
0.000246190042701632	0.351666666666667\\
0.000247028226261564	0.353333333333333\\
0.000247744786862164	0.3555\\
0.000248240675841966	0.356583333333333\\
0.000248451055174153	0.357416666666666\\
0.000249393801484308	0.359\\
0.000249808855838676	0.360583333333333\\
0.00025042556691036	0.36275\\
0.000250827557873568	0.363416666666667\\
0.000251109429593212	0.364333333333333\\
0.000254333347214837	0.37125\\
0.000255044212021234	0.372666666666666\\
0.0002555406845388	0.373666666666667\\
0.000255814432750937	0.374583333333333\\
0.000257077226665421	0.379083333333333\\
0.0002574712911797	0.380083333333333\\
0.000258198886005771	0.381333333333334\\
0.000258533415032565	0.381916666666667\\
0.000259254714961065	0.383916666666667\\
0.000264019093214188	0.395583333333333\\
0.000264820189316504	0.397666666666667\\
0.000265159862229567	0.398333333333333\\
0.000266144527835259	0.400916666666667\\
0.000266657595793078	0.401416666666667\\
0.000271920352397083	0.413916666666667\\
0.000273032194174139	0.416583333333334\\
0.000274501321819799	0.420416666666667\\
0.000274783893220446	0.420416666666667\\
0.000276127433550983	0.422416666666667\\
0.000278983073476709	0.42975\\
0.000279402436557032	0.43025\\
0.000279829897701697	0.431583333333333\\
0.000280462262534179	0.43275\\
0.000280987821431972	0.434166666666667\\
0.000281480202990915	0.434916666666667\\
0.0002829944060846	0.43875\\
0.000283921999405088	0.440416666666667\\
0.000284728745852578	0.441833333333333\\
0.000285967470592775	0.444333333333333\\
0.000286518529041852	0.445416666666667\\
0.000287108175900894	0.447083333333333\\
0.000287493882350962	0.4475\\
0.000287930215711419	0.448583333333334\\
0.000289225120453957	0.451\\
0.000289733302317007	0.45175\\
0.0002905709355639	0.453083333333333\\
0.000290859242721343	0.454083333333333\\
0.000291323820596086	0.454916666666667\\
0.000291726306348099	0.456166666666667\\
0.000295133997105694	0.464166666666667\\
0.000295796152021015	0.46525\\
0.00029779508356919	0.468833333333333\\
0.000302812713491675	0.478\\
0.000303139896651076	0.478333333333333\\
0.000303630785687292	0.479666666666667\\
0.000304307519896533	0.480166666666667\\
0.000306380181401839	0.4845\\
0.000306915708156998	0.4855\\
0.000307801687263076	0.48725\\
0.000309235719297587	0.490166666666667\\
0.000310532097690636	0.492916666666667\\
0.000311003274654422	0.493416666666667\\
0.000311295111719848	0.494083333333333\\
0.000311903192952234	0.494833333333333\\
0.000313021088873638	0.496666666666667\\
0.000313931688791069	0.498583333333333\\
0.000316673039617093	0.503083333333334\\
0.00031832065858227	0.50725\\
0.000319090595472947	0.508833333333333\\
0.000319925157756703	0.51025\\
0.000320641339349649	0.51175\\
0.000321036636628353	0.5125\\
0.00032132937752873	0.513083333333333\\
0.000322373296933748	0.514666666666667\\
0.000323174891421007	0.517083333333333\\
0.000326440387968549	0.522916666666667\\
0.00032680433480004	0.52375\\
0.000327722863973445	0.524916666666667\\
0.000328189965078553	0.5255\\
0.00032876837013875	0.5265\\
0.000330525900742905	0.53\\
0.000331006690670978	0.531333333333333\\
0.000331442686727307	0.532416666666667\\
0.000332113510120912	0.532833333333333\\
0.000332612822154504	0.534\\
0.000333136856492723	0.534666666666667\\
0.000333763942857752	0.535333333333333\\
0.000334093607355889	0.536083333333333\\
0.000334661852350951	0.536666666666667\\
0.000335219427020654	0.537583333333334\\
0.00033558860521343	0.53825\\
0.000339010020015423	0.544833333333334\\
0.00033965896925923	0.545666666666667\\
0.000340375473859064	0.54675\\
0.000342306441783844	0.551083333333334\\
0.000342793813508923	0.551833333333333\\
0.000343929101575452	0.553916666666667\\
0.000344413599546957	0.554333333333334\\
0.000345908594098375	0.55825\\
0.000346252574815415	0.55875\\
0.000347882584167956	0.562333333333334\\
0.000348998805026585	0.563666666666667\\
0.000349477182709684	0.564583333333333\\
0.000350738245920631	0.56625\\
0.000351498991647238	0.56825\\
0.000353348760103074	0.571833333333333\\
0.000353801141368619	0.5725\\
0.000354909102326596	0.575166666666667\\
0.000357020799391794	0.577833333333333\\
0.000358010117614402	0.57975\\
0.000358341827097526	0.57975\\
0.000358981181290034	0.581333333333333\\
0.000361529185290073	0.586833333333333\\
0.000361854988683516	0.587916666666667\\
0.000362821812242885	0.590083333333333\\
0.000363449772879953	0.5915\\
0.00036538782702993	0.594833333333333\\
0.000366382999247428	0.596\\
0.000367556710199339	0.597583333333334\\
0.000368061552953549	0.598583333333333\\
0.000368505505261363	0.599416666666667\\
0.000369191361360507	0.600583333333333\\
0.000369793796004451	0.602\\
0.000372812881495887	0.607333333333334\\
0.000373435026116555	0.608416666666667\\
0.00037416150857438	0.609833333333333\\
0.000374860999924421	0.610666666666667\\
0.000377074421987689	0.614083333333333\\
0.000378315474609845	0.6155\\
0.000378855844653954	0.615916666666667\\
0.000379372131699972	0.616333333333333\\
0.000381645168391752	0.620166666666667\\
0.000384303883674721	0.62375\\
0.000384678485940409	0.6245\\
0.000387064382462351	0.628083333333334\\
0.000389047692954646	0.630166666666667\\
0.000389415896336297	0.630916666666667\\
0.000391994728923582	0.63475\\
0.000393185289059754	0.63725\\
0.00039383559733011	0.63825\\
0.000394773657995186	0.63925\\
0.000395626083278532	0.6405\\
0.00039653671791095	0.6415\\
0.000397245585039065	0.64225\\
0.000397880625574167	0.643583333333333\\
0.00040443771166117	0.654166666666667\\
0.000405273248012795	0.654833333333333\\
0.000406664580353013	0.657\\
0.000407443866556711	0.6575\\
0.000408571525556455	0.659083333333333\\
0.000409334758460558	0.659833333333333\\
0.000411508018940475	0.662333333333333\\
0.000416803389765674	0.66875\\
0.000418062811392722	0.6705\\
0.000418740643219956	0.671166666666667\\
0.000426200185490494	0.681916666666667\\
0.000427134515494807	0.682666666666667\\
0.000428996060542707	0.684666666666667\\
0.000429934516156281	0.685666666666667\\
0.000430814122956637	0.686833333333333\\
0.000431250949394974	0.686833333333333\\
0.000433287026980553	0.691\\
0.000435253323561453	0.693083333333333\\
0.000436538067134578	0.694916666666667\\
0.000438470414845881	0.69675\\
0.000441832055196831	0.70175\\
0.000442808929647948	0.702666666666667\\
0.000444068531571974	0.704083333333333\\
0.000445773588803494	0.705916666666667\\
0.000447480922298197	0.707\\
0.000447859090340018	0.708083333333333\\
0.000448376540494456	0.708666666666667\\
0.000448967631667876	0.7095\\
0.000449655354166932	0.71\\
0.000450231182198178	0.71075\\
0.000452713518625917	0.712916666666667\\
0.000453505562601314	0.714583333333334\\
0.000454408451044277	0.715083333333333\\
0.00045644032750283	0.718083333333333\\
0.000457039537406043	0.718083333333333\\
0.000457757239543261	0.719083333333333\\
0.000459275990404983	0.721\\
0.000460336568318665	0.722833333333333\\
0.000461000580831013	0.7235\\
0.000461807635606959	0.724333333333333\\
0.000462270634130664	0.725166666666667\\
0.000463211026025977	0.725916666666667\\
0.000469200331167602	0.732583333333333\\
0.000470707906781226	0.73475\\
0.000471390914484908	0.73475\\
0.000472043703682277	0.73525\\
0.000473213989168826	0.735916666666667\\
0.00047502341482878	0.738166666666667\\
0.000476426895460893	0.739666666666667\\
0.000479198381252295	0.741916666666667\\
0.000479734810779724	0.742666666666667\\
0.000480283889938988	0.743416666666667\\
0.000481098827626061	0.74425\\
0.000482118287406091	0.74525\\
0.000483049158790693	0.745916666666667\\
0.000483924633386946	0.746833333333333\\
0.000485295106734858	0.74825\\
0.000486518180101503	0.749\\
0.000489121769686136	0.751333333333333\\
0.000490036942085687	0.75225\\
0.000491551766332373	0.753833333333334\\
0.000493552704965235	0.755666666666667\\
0.000494499287496329	0.757083333333334\\
0.00049721705180668	0.760083333333333\\
0.00050079506966524	0.762833333333333\\
0.000502387047575205	0.764916666666667\\
0.000504337231156064	0.766416666666667\\
0.000505086550810479	0.767083333333333\\
0.00050642621142912	0.768166666666667\\
0.000508301981470415	0.769916666666667\\
0.000509878400781648	0.770416666666667\\
0.000510751157187859	0.771083333333333\\
0.000511995530832305	0.773583333333333\\
0.000513911693641605	0.775333333333333\\
0.000514678936494625	0.77625\\
0.000516819266617107	0.77825\\
0.000518449816769157	0.779583333333334\\
0.000520380941109252	0.781\\
0.000520940693250736	0.781833333333334\\
0.000521450586338651	0.782333333333333\\
0.000522094187547723	0.782333333333333\\
0.000522550733822693	0.783\\
0.000526092261269812	0.78625\\
0.000527481060391787	0.787166666666667\\
0.000529057335567088	0.78875\\
0.000529885956944751	0.78925\\
0.000530378409276041	0.79\\
0.000531609421028673	0.790666666666667\\
0.000532987793625796	0.791583333333334\\
0.000534167824100957	0.79275\\
0.000534754658571619	0.7935\\
0.000536792901135252	0.79425\\
0.000537952966968628	0.79525\\
0.000538933972009114	0.79625\\
0.00054247368111581	0.798\\
0.000544830946811314	0.8\\
0.000545842530115391	0.8005\\
0.000547541252925044	0.802166666666667\\
0.000548881915939641	0.802833333333334\\
0.000550021090825728	0.803916666666667\\
0.000550581318353928	0.803916666666667\\
0.000552223394480225	0.805166666666667\\
0.000553430034617328	0.805833333333333\\
0.000554068255746075	0.805833333333333\\
0.000554959653770406	0.80675\\
0.000555595467231945	0.807666666666667\\
0.000557588941310024	0.808416666666667\\
0.000558327322288967	0.808916666666667\\
0.000560434912211334	0.809583333333333\\
0.000561099161060483	0.81025\\
0.000562010268337878	0.81025\\
0.000562258469383085	0.811\\
0.000562778852315254	0.811\\
0.000567715749144926	0.813333333333333\\
0.000568835374119398	0.814333333333333\\
0.000569986825142782	0.814833333333334\\
0.000573025039069695	0.817666666666667\\
0.000579165272053704	0.821833333333333\\
0.00057969634939742	0.8225\\
0.000583454101056285	0.8255\\
0.000585565873591485	0.826416666666667\\
0.00058628567287414	0.827\\
0.000588346436500488	0.828666666666667\\
0.000591169419914376	0.830416666666667\\
0.000592634685659236	0.831083333333333\\
0.000593953017672314	0.832\\
0.00059453467170484	0.832\\
0.000595488321817281	0.833083333333333\\
0.000597194137619742	0.833583333333333\\
0.000598809645144216	0.834583333333333\\
0.000599768812295089	0.83525\\
0.000600506321730681	0.836083333333333\\
0.000602049324199584	0.837416666666667\\
0.000603097434775266	0.838083333333334\\
0.0006044284377192	0.839083333333333\\
0.000606768356814374	0.840083333333333\\
0.000611447713375506	0.843083333333333\\
0.000613955046265715	0.844\\
0.00061515537017433	0.844833333333333\\
0.000618393648802515	0.846416666666667\\
0.000620705000786975	0.847583333333334\\
0.000622402356964243	0.848333333333334\\
0.000624427518469534	0.849833333333333\\
0.000626563942352874	0.850666666666667\\
0.000628646378008802	0.851333333333333\\
0.000630407248534427	0.851833333333333\\
0.0006320646605792	0.853083333333333\\
0.000632783009342294	0.853083333333333\\
0.000634180512353073	0.854166666666667\\
0.00063574216335757	0.855333333333333\\
0.000637759881046671	0.855916666666667\\
0.000639656599020419	0.8575\\
0.000645881934234351	0.859583333333334\\
0.000646307350345906	0.86025\\
0.000647886067702915	0.86075\\
0.000648444043260753	0.86125\\
0.000649320552032035	0.86125\\
0.000651275520068196	0.861916666666667\\
0.000652950258169099	0.862666666666667\\
0.000654371301487263	0.8635\\
0.000655203596908635	0.864\\
0.000657516008549808	0.865583333333333\\
0.000663585546859593	0.867833333333333\\
0.000669238636572807	0.869833333333333\\
0.00066993630593372	0.871\\
0.000671263326271079	0.871583333333334\\
0.000672946079315996	0.872416666666667\\
0.000674237269364598	0.872916666666667\\
0.000675286672274738	0.8735\\
0.000676101949348359	0.8735\\
0.000678130602203473	0.874333333333333\\
0.000679086768084168	0.875\\
0.000683030915509686	0.876666666666667\\
0.000683849575134232	0.876666666666667\\
0.000684762210071445	0.877833333333333\\
0.000686455253909562	0.8785\\
0.000687121920720531	0.8785\\
0.000691894610013879	0.880083333333333\\
0.000693311541827622	0.88075\\
0.000695553383546013	0.8815\\
0.000696182502254511	0.8815\\
0.000697735685971495	0.882083333333334\\
0.000701724109802036	0.883666666666667\\
0.000703359534022194	0.884666666666667\\
0.000704093958197314	0.884666666666667\\
0.000705142348893273	0.885333333333334\\
0.000707050308009081	0.886166666666667\\
0.000707875356994576	0.886833333333334\\
0.000709050335129838	0.887416666666667\\
0.000712083120817925	0.888916666666667\\
0.000713604162973208	0.888916666666667\\
0.00071758492844029	0.88975\\
0.000718637337169759	0.890666666666667\\
0.000726588820342797	0.892833333333333\\
0.000726820103676755	0.893333333333334\\
0.00072752798695067	0.893333333333334\\
0.000729488987006646	0.893916666666667\\
0.000732135924802432	0.8955\\
0.000736452066204719	0.897333333333334\\
0.000737134479110517	0.897333333333334\\
0.000738043638383726	0.8985\\
0.000740565174885167	0.899083333333333\\
0.00074227588046886	0.900083333333333\\
0.000744261204175579	0.90075\\
0.000748725637369568	0.90225\\
0.000750117926765117	0.903083333333333\\
0.000751101841247468	0.903083333333333\\
0.000751598066393872	0.903416666666667\\
0.00075253703823095	0.903416666666667\\
0.00075660942678831	0.905\\
0.000769278127286233	0.908916666666667\\
0.000772842732698047	0.910083333333334\\
0.000774261556940407	0.910083333333334\\
0.000775502872850788	0.910583333333333\\
0.000778067326831188	0.911833333333333\\
0.000780511921457199	0.9125\\
0.000785009069243672	0.913916666666667\\
0.000787411187163157	0.914416666666667\\
0.000789591673394517	0.9155\\
0.000794111846863243	0.916333333333333\\
0.000795572506787746	0.917083333333333\\
0.000798122713642674	0.917833333333333\\
0.00080116987349007	0.918416666666667\\
0.000807368005388028	0.919916666666667\\
0.000808512888646947	0.920666666666667\\
0.000809442409388133	0.920666666666667\\
0.000815120126403573	0.922083333333334\\
0.000817418469738581	0.922583333333333\\
0.000821413721785833	0.923916666666667\\
0.000823430648504105	0.9245\\
0.000824417162961283	0.9245\\
0.000826743052250075	0.925166666666667\\
0.00083168891000257	0.925916666666667\\
0.000832526484111435	0.926583333333333\\
0.000834313313557582	0.926916666666667\\
0.000836659847220085	0.92775\\
0.000839698883377726	0.9285\\
0.000846900819562784	0.93\\
0.000847271530087313	0.9305\\
0.000848136736074618	0.9305\\
0.000853357233021397	0.931666666666667\\
0.000854856038417304	0.932583333333334\\
0.000856026901631542	0.932583333333334\\
0.000860276037639445	0.934\\
0.000861860375065623	0.934416666666667\\
0.000865681283891503	0.935083333333333\\
0.000872044440380461	0.93675\\
0.000873684358862251	0.9375\\
0.000875100261034365	0.9375\\
0.000897906076477342	0.9415\\
0.000923195901117146	0.945\\
0.000930670887973238	0.946083333333334\\
0.000945093807093894	0.948666666666667\\
0.000954175475975132	0.949916666666667\\
0.000963561756958623	0.950916666666667\\
0.000965409302925938	0.951583333333333\\
0.000967461044871877	0.951583333333333\\
0.000970215192941251	0.952083333333333\\
0.000977571267144627	0.952916666666667\\
0.00100046259886102	0.9565\\
0.00100304395016795	0.9575\\
0.00100466961190653	0.9575\\
0.00100909460084961	0.958166666666667\\
0.00101030572666689	0.958166666666667\\
0.00102058767723422	0.959333333333333\\
0.00103189558047307	0.961166666666667\\
0.00103393565016429	0.961166666666667\\
0.00103528997913269	0.96175\\
0.00103629689349353	0.96175\\
0.0010446679751401	0.962583333333333\\
0.0010459336871277	0.962583333333333\\
0.00105433354112933	0.963416666666667\\
0.00105678043340034	0.963916666666667\\
0.00106726351454489	0.96475\\
0.00106831603741591	0.965083333333333\\
0.00107055145379342	0.965083333333333\\
0.00107798058389714	0.966083333333333\\
0.00108605459501571	0.966583333333333\\
0.00108638215722838	0.967166666666667\\
0.00108852818855734	0.967166666666667\\
0.00108964538342434	0.967583333333333\\
0.00109319800976684	0.967583333333333\\
0.00109441960474989	0.968166666666667\\
0.00109699191739419	0.968166666666667\\
0.00110378346292093	0.968916666666667\\
0.00110643144742855	0.968916666666667\\
0.00114097194802569	0.971583333333333\\
0.00114446311959581	0.971583333333333\\
0.00116536431004697	0.972583333333334\\
0.00116661523130659	0.972916666666667\\
0.00117080071289323	0.972916666666667\\
0.00117390428308697	0.973333333333334\\
0.001178872897814	0.973333333333334\\
0.00118291800186848	0.97375\\
0.00118607723727805	0.97375\\
0.00119967396067302	0.974416666666667\\
0.00124988898044584	0.9765\\
0.00125377486694386	0.976833333333333\\
0.00125561648567611	0.976833333333333\\
0.00125668066980657	0.977416666666667\\
0.00125989787058081	0.977416666666667\\
0.00126204675318691	0.977833333333333\\
0.00126375400471821	0.977833333333333\\
0.0012869528881856	0.978833333333333\\
0.00128976384716709	0.979333333333333\\
0.0013032283005691	0.979333333333333\\
0.00130898836642533	0.979916666666667\\
0.00130972720974968	0.98025\\
0.00131331237116025	0.98025\\
0.00132348572876521	0.981\\
0.00133370578298336	0.9815\\
0.00134800070951444	0.98225\\
0.0013493736550619	0.982666666666667\\
0.001354346324851	0.982666666666667\\
0.00136954193263291	0.983166666666667\\
0.00137789197328684	0.983166666666667\\
0.00139245738834476	0.983666666666667\\
0.00139766853935246	0.984166666666667\\
0.00140075225182058	0.984166666666667\\
0.00141991780171925	0.985\\
0.00142949981423073	0.985\\
0.00146627116531699	0.986083333333333\\
0.00147252193943398	0.986416666666667\\
0.00147574979778595	0.986416666666667\\
0.00154114155708303	0.98825\\
0.00154847598355356	0.98825\\
0.00155594481772402	0.988833333333333\\
0.00164706268116691	0.990833333333333\\
0.00167028099227136	0.990833333333333\\
0.00170704481579297	0.991333333333333\\
0.00171190790991769	0.991333333333333\\
0.00171304612940896	0.991583333333333\\
0.00174732823620358	0.991583333333333\\
0.00189641019151475	0.993333333333333\\
0.00189896060765284	0.99375\\
0.00190316625184117	0.99375\\
0.00197525714607003	0.994583333333333\\
0.00203618050243992	0.994583333333333\\
0.00207881944430179	0.995\\
0.00209447902777395	0.995\\
0.00265726900528543	0.997083333333333\\
0.00270144738305599	0.997083333333333\\
0.00293050659442615	0.997666666666667\\
0.00408607092561163	0.998916666666667\\
0.00457552757443025	0.998916666666667\\
0.00512715842792053	0.999333333333333\\
0.00668119365695581	0.999333333333333\\
0.0132432831422322	0.999416666666667\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000183585298590765	0\\
0.000228174301099306	0.00141666666666662\\
0.000241236956070455	0.00191666666666679\\
0.00024570674402313	0.00241666666666651\\
0.00025340355573523	0.00308333333333355\\
0.000271074972129121	0.00499999999999989\\
0.000271546199450256	0.00533333333333319\\
0.000275063578886818	0.00533333333333319\\
0.000282131552944932	0.00599999999999978\\
0.000284480967407497	0.00599999999999978\\
0.000288969261230267	0.00649999999999995\\
0.000290789296798666	0.00649999999999995\\
0.000291183981716491	0.00674999999999981\\
0.000293666314850691	0.00674999999999981\\
0.000295619626923406	0.00758333333333328\\
0.000299292515918812	0.00758333333333328\\
0.000304640127606471	0.00891666666666646\\
0.000306182848564421	0.00891666666666646\\
0.000309851486245591	0.00999999999999979\\
0.000311236690237981	0.00999999999999979\\
0.000314851081419168	0.0104166666666665\\
0.000315601951023985	0.0109166666666667\\
0.000316480887539359	0.0109166666666667\\
0.000316789651383853	0.0111666666666665\\
0.000317998744322675	0.0111666666666665\\
0.000319354455741422	0.0114999999999998\\
0.000320073431946154	0.0114999999999998\\
0.000324323566599959	0.0121666666666669\\
0.000340444017158928	0.0145833333333334\\
0.000347201519456237	0.0150833333333331\\
0.000349058527512242	0.0156666666666667\\
0.000350619168820297	0.0156666666666667\\
0.00035886404696394	0.0165000000000002\\
0.000359247099500827	0.0168333333333335\\
0.000360385316990933	0.0168333333333335\\
0.000363451620172125	0.0173333333333332\\
0.00036456902940672	0.0179166666666668\\
0.000365078119988438	0.0183333333333335\\
0.000367955861318667	0.0191666666666666\\
0.000373837142770947	0.0206666666666666\\
0.00037528460058145	0.0206666666666666\\
0.00037710069090529	0.0213333333333332\\
0.000377919910191857	0.0213333333333332\\
0.000380048986359498	0.0219999999999998\\
0.00038111821755342	0.0219999999999998\\
0.000381141777836861	0.0224166666666665\\
0.00038169804684693	0.0224166666666665\\
0.000383699589179468	0.0229166666666667\\
0.000389075314150834	0.0237500000000002\\
0.000389898933720283	0.0237500000000002\\
0.000390114048046198	0.0240833333333335\\
0.000390571394259755	0.0240833333333335\\
0.000407118639522029	0.028\\
0.000408029687199239	0.0286666666666666\\
0.000408695671928741	0.0286666666666666\\
0.000421119704114284	0.0317500000000002\\
0.000423711967199189	0.0327500000000001\\
0.000424460245186984	0.0327500000000001\\
0.000430446978023286	0.0343333333333335\\
0.000432041127027326	0.0351666666666666\\
0.000432529471737171	0.0351666666666666\\
0.000439139745588536	0.0360833333333335\\
0.000440514435051914	0.0360833333333335\\
0.000444409745807898	0.0371666666666668\\
0.000445695837733449	0.0382500000000001\\
0.000446129256260084	0.0385833333333334\\
0.000446950992965828	0.0385833333333334\\
0.000447554879928397	0.0389166666666667\\
0.00044840500365196	0.0389166666666667\\
0.000453715950423259	0.0403333333333333\\
0.0004543993318817	0.0403333333333333\\
0.000454738663411256	0.0406666666666666\\
0.000455608713655771	0.0406666666666666\\
0.00045723133490768	0.0412499999999998\\
0.000459471219734054	0.0412499999999998\\
0.000462094655661304	0.0419166666666668\\
0.000462766750355725	0.0419166666666668\\
0.000464325556118108	0.0422500000000001\\
0.000466689884423861	0.0422500000000001\\
0.000466907771435398	0.0425833333333334\\
0.000467679126584615	0.0425833333333334\\
0.000478176325718232	0.0449166666666665\\
0.000481787609767156	0.0458333333333334\\
0.000482731001098699	0.0458333333333334\\
0.00048348337234466	0.0466666666666669\\
0.000484397396336647	0.0466666666666669\\
0.000489150981404436	0.0501666666666667\\
0.000490371037830234	0.0501666666666667\\
0.000492031666333188	0.0510000000000002\\
0.000494187009694984	0.0515833333333333\\
0.000495982508849414	0.0524166666666668\\
0.000496609941338056	0.0524166666666668\\
0.000499051654060436	0.0529999999999999\\
0.00050068823354003	0.0536666666666665\\
0.000501338854303816	0.0536666666666665\\
0.000501588342614258	0.0539999999999998\\
0.000502213638715154	0.0539999999999998\\
0.000509996040316205	0.0565833333333332\\
0.000514455063242932	0.0575833333333335\\
0.000522337875019826	0.0600833333333335\\
0.000522876001969337	0.0600833333333335\\
0.000524539101169219	0.0607500000000001\\
0.000525530351774631	0.0613333333333332\\
0.000526593161128232	0.0618333333333334\\
0.00052850172335592	0.0627499999999999\\
0.000529475854670808	0.0634999999999999\\
0.000530034067553791	0.0634999999999999\\
0.000533919352524137	0.0644166666666668\\
0.000534890686094689	0.0655833333333335\\
0.0005355412620382	0.0655833333333335\\
0.000537976919373125	0.0662500000000001\\
0.000540891108657837	0.0674999999999999\\
0.000542204553574954	0.0680000000000001\\
0.000544502702588362	0.0680000000000001\\
0.000544668701221358	0.0684166666666668\\
0.000545878402787668	0.0684166666666668\\
0.000546183455812843	0.0690833333333334\\
0.000546822948350512	0.0690833333333334\\
0.000548957312870287	0.0696666666666665\\
0.000550514176477732	0.0701666666666667\\
0.000552145021189725	0.0707499999999999\\
0.000556470750003649	0.0720833333333335\\
0.000556913608084644	0.0727500000000001\\
0.000558174980822573	0.0732499999999998\\
0.000562394713179438	0.0743333333333331\\
0.000565014488979406	0.0750833333333332\\
0.000565689609719591	0.0754999999999999\\
0.000566744756017176	0.0754999999999999\\
0.000571213430646094	0.0775000000000001\\
0.000573867355517248	0.0786666666666669\\
0.000574863428004865	0.0786666666666669\\
0.000576151475504834	0.0796666666666668\\
0.000577122104777047	0.0796666666666668\\
0.000579464792363081	0.0806666666666667\\
0.000583690692165975	0.0819999999999999\\
0.000584466471137861	0.0819999999999999\\
0.000585645317549702	0.0827499999999999\\
0.000587185957573738	0.0842499999999999\\
0.00058797772130264	0.0842499999999999\\
0.000590510891559712	0.0849166666666665\\
0.000594080325942844	0.0862500000000002\\
0.000595489005781618	0.0862500000000002\\
0.000596041898976887	0.0866666666666669\\
0.000596970973313835	0.0866666666666669\\
0.000598224287987408	0.0875833333333333\\
0.000599490145981064	0.0882499999999999\\
0.00060057562096931	0.0888333333333335\\
0.000601806276706723	0.0895833333333331\\
0.000602460423035044	0.0895833333333331\\
0.000605113264788682	0.0905\\
0.000605693315642774	0.0905\\
0.0006104674943703	0.0926666666666667\\
0.000611913810505561	0.0935000000000001\\
0.000613350180896732	0.0939999999999999\\
0.000616622175437327	0.0945833333333335\\
0.000617410190036673	0.0952500000000001\\
0.00061808373639423	0.0952500000000001\\
0.000619850904433046	0.0960000000000001\\
0.000621697446559182	0.0969166666666665\\
0.000623387070776927	0.0975000000000001\\
0.000625383674350567	0.0985\\
0.000626237806898048	0.0985\\
0.000628432586580023	0.0997500000000002\\
0.00062953631170354	0.100666666666667\\
0.000632304799220085	0.101333333333333\\
0.000637868994780876	0.103416666666666\\
0.000638651212727811	0.104083333333334\\
0.000639292471018205	0.104083333333334\\
0.000640036064752215	0.1045\\
0.000640983235967011	0.1045\\
0.000642965292247351	0.105166666666667\\
0.000644349984663091	0.105916666666667\\
0.000654027272657648	0.109583333333333\\
0.000654440262835195	0.110083333333333\\
0.000655437294629426	0.110083333333333\\
0.000655716410313954	0.110583333333333\\
0.000656529852274628	0.110583333333333\\
0.000657608097364703	0.111083333333333\\
0.000662540038802905	0.113416666666667\\
0.000663309010425463	0.113416666666667\\
0.000666760085481666	0.114916666666667\\
0.000667603101145541	0.114916666666667\\
0.000670699243427722	0.117\\
0.000675450149967612	0.119333333333334\\
0.000676744534327015	0.12\\
0.000677950564884454	0.121583333333333\\
0.000688136703613865	0.126833333333333\\
0.000693675950683605	0.128833333333333\\
0.000694694260697026	0.128833333333333\\
0.000698051403007822	0.1295\\
0.000698944164805038	0.130416666666667\\
0.000700495391608877	0.130833333333333\\
0.000710423617566523	0.135166666666667\\
0.00071166748989992	0.135833333333333\\
0.000712904619353581	0.1365\\
0.000713934281429806	0.1365\\
0.000718629572683827	0.1385\\
0.000722551484357496	0.139833333333333\\
0.00072362566957123	0.140333333333333\\
0.000725207694863358	0.141\\
0.000726909236338761	0.141833333333333\\
0.000727232741740804	0.14225\\
0.000727951904880325	0.14225\\
0.000729691869933979	0.14325\\
0.000731134164585394	0.143666666666667\\
0.000737325085098267	0.1465\\
0.000738225051936731	0.147333333333334\\
0.000740000723062623	0.14775\\
0.000740444447871684	0.149\\
0.000743495834765429	0.150833333333333\\
0.000745665086497121	0.151416666666667\\
0.000747173671008359	0.152166666666667\\
0.000749736292610655	0.153083333333333\\
0.00075114215606436	0.153916666666666\\
0.000752267602727446	0.154333333333333\\
0.000766704960771556	0.161\\
0.000767625943181035	0.161833333333333\\
0.000773646751600843	0.164583333333333\\
0.000774556917937795	0.1655\\
0.000775647269522283	0.166166666666667\\
0.000778012746153623	0.16725\\
0.000779390587890335	0.168416666666667\\
0.000781089644853693	0.169083333333333\\
0.00078241695873041	0.17025\\
0.000783451801977223	0.17025\\
0.000784777837627295	0.171\\
0.000786296214914398	0.17175\\
0.000792951094276242	0.174916666666667\\
0.000794300743651983	0.17575\\
0.000795152401623789	0.17575\\
0.000796399016418246	0.176333333333333\\
0.000797298887575609	0.17675\\
0.00080222152179995	0.179333333333334\\
0.000804728520750487	0.180583333333333\\
0.000814065258953068	0.185083333333333\\
0.0008166233992406	0.186416666666667\\
0.000817322751899551	0.187083333333333\\
0.000818366338003091	0.187083333333333\\
0.000820203285162809	0.187583333333333\\
0.000821673578415898	0.1885\\
0.000822157023647864	0.189166666666666\\
0.000824992943466152	0.189833333333334\\
0.000827458166678414	0.191166666666667\\
0.000829307359395749	0.192\\
0.000832411241227688	0.193916666666667\\
0.000834029002815107	0.194583333333334\\
0.000835650339466012	0.19525\\
0.000837907555534638	0.195666666666667\\
0.000840932368084828	0.1975\\
0.000842418281779836	0.198666666666667\\
0.00084472751376173	0.199583333333333\\
0.000849057884498006	0.2025\\
0.00085118448014721	0.203333333333333\\
0.000852955891256004	0.204083333333333\\
0.000854585075882588	0.204916666666667\\
0.000872662447944033	0.213083333333334\\
0.000873527039490496	0.214\\
0.000874596086444671	0.214416666666667\\
0.000875742105856863	0.215083333333333\\
0.000879934272307894	0.217166666666667\\
0.000880794704290023	0.217583333333333\\
0.000881644756954512	0.217583333333333\\
0.000883386901980854	0.2185\\
0.000886058624971062	0.22\\
0.00088690876895319	0.22\\
0.000888732047151263	0.221166666666667\\
0.000889911664071016	0.221833333333334\\
0.000890767726986385	0.222666666666667\\
0.000891614075558865	0.22325\\
0.00089257239669535	0.224166666666667\\
0.000896573681084563	0.22575\\
0.00090074172780421	0.228\\
0.000902186319194029	0.228666666666667\\
0.000903993482182411	0.229666666666667\\
0.000907046282647758	0.23125\\
0.000909827515112055	0.233\\
0.000912031569964641	0.233583333333333\\
0.000913517221762026	0.23425\\
0.000915021930449521	0.23475\\
0.00091573075123389	0.235333333333333\\
0.000918943501791277	0.236083333333333\\
0.00092040254117918	0.236666666666667\\
0.000923721787509564	0.238416666666667\\
0.0009256133814728	0.239166666666667\\
0.000928194899240608	0.24\\
0.000929815157499143	0.24075\\
0.000931654044718412	0.241416666666667\\
0.000933582340723037	0.24225\\
0.000937205310456916	0.244\\
0.000939454273729916	0.245083333333334\\
0.000944815950480411	0.2475\\
0.000946771357226866	0.248333333333334\\
0.000948199783930747	0.249583333333333\\
0.000950902275276591	0.251\\
0.00095167045912969	0.252166666666667\\
0.000953281443374011	0.253166666666667\\
0.000955604195082948	0.2555\\
0.000958461017443333	0.256166666666667\\
0.000963012399987575	0.258916666666667\\
0.000965619465333328	0.260583333333333\\
0.000966819778594508	0.260583333333333\\
0.000967983217865765	0.261583333333333\\
0.000970037230803493	0.263416666666667\\
0.000971497171101293	0.263833333333333\\
0.000977354467025208	0.266333333333333\\
0.000983246606039148	0.269666666666667\\
0.00098538936340183	0.270583333333333\\
0.000987928761652882	0.271666666666667\\
0.000988656604441875	0.272583333333333\\
0.00099081084345091	0.27325\\
0.000991925605521889	0.274\\
0.00099438502185942	0.274583333333333\\
0.000996592258415273	0.27525\\
0.00100458801669292	0.279583333333334\\
0.00100660615196514	0.280333333333334\\
0.00100974603689436	0.281333333333333\\
0.00101366365668742	0.283083333333333\\
0.00101493516130204	0.283666666666667\\
0.00101741063715944	0.284583333333333\\
0.00102795067422674	0.289583333333333\\
0.00102901345773292	0.29\\
0.00102994163650735	0.29075\\
0.00103110998129336	0.291083333333333\\
0.00103292496109967	0.2925\\
0.0010368020681371	0.29475\\
0.00103808457081188	0.295666666666667\\
0.00103996447975828	0.296416666666667\\
0.00104135707282795	0.297333333333333\\
0.00104248867788347	0.29775\\
0.00104900423556734	0.301666666666667\\
0.00105748483090557	0.305916666666667\\
0.00106162151599091	0.308333333333334\\
0.00106397900436556	0.309\\
0.00106551923678298	0.31\\
0.00106798259287063	0.31075\\
0.00107646717291851	0.314\\
0.00107779825357162	0.315\\
0.00108065424221209	0.316083333333333\\
0.00108534536980055	0.318333333333333\\
0.00108769185802432	0.319083333333333\\
0.00110108787599782	0.325666666666667\\
0.00110508721524333	0.327166666666667\\
0.00110734087503193	0.328666666666667\\
0.00113349764031373	0.34175\\
0.00113632637024686	0.343083333333333\\
0.00114056749407547	0.344666666666667\\
0.0011438697436879	0.346\\
0.00114597815551837	0.347083333333333\\
0.00114794251605633	0.348583333333333\\
0.00114973595005319	0.349083333333333\\
0.00115457015938238	0.352166666666667\\
0.00115788676704728	0.353583333333333\\
0.00116159477967128	0.354583333333333\\
0.00116394610302134	0.355416666666667\\
0.00116613520349373	0.35675\\
0.00117186329246526	0.358916666666667\\
0.00117354240405899	0.36\\
0.00117541938936736	0.36125\\
0.00117716644515921	0.36225\\
0.00117965834080941	0.363\\
0.00118083990583491	0.364166666666667\\
0.00118303223641062	0.364916666666667\\
0.00118526747496628	0.366083333333334\\
0.00118796362485486	0.36675\\
0.00119042708029347	0.368416666666667\\
0.00119227119123784	0.369083333333333\\
0.00119981907583697	0.372416666666667\\
0.00120245368140982	0.373583333333333\\
0.00120593734778941	0.375583333333333\\
0.00120986225969299	0.377\\
0.00122365525492342	0.3835\\
0.00122645320513252	0.384916666666667\\
0.00123151041332481	0.38675\\
0.00123394523387009	0.38775\\
0.00123579380316124	0.388666666666666\\
0.0012376987421836	0.389333333333334\\
0.00124144316577815	0.39075\\
0.00125193935563769	0.396583333333334\\
0.00125474286066771	0.397666666666667\\
0.00125705852712462	0.399333333333333\\
0.00125866338484799	0.399916666666666\\
0.00126185179260505	0.401833333333333\\
0.00126498490844854	0.402666666666667\\
0.00126766351899956	0.40425\\
0.00127201830941145	0.406\\
0.00127397580498175	0.407083333333333\\
0.00128152367431238	0.411333333333333\\
0.00128358554322825	0.412666666666667\\
0.00128685694768418	0.414416666666667\\
0.0012895024604268	0.415416666666667\\
0.00129222547248688	0.417166666666667\\
0.00129451249609657	0.41775\\
0.00129593951582274	0.418583333333333\\
0.00130039498298159	0.419166666666667\\
0.00130773093903312	0.42275\\
0.00131022065053228	0.423333333333333\\
0.00131405468950683	0.424833333333333\\
0.00131590968602318	0.426416666666667\\
0.00131992761933679	0.427833333333334\\
0.00132134321650519	0.428833333333333\\
0.00132278147883067	0.429333333333334\\
0.0013240778767099	0.430083333333333\\
0.00133006611262081	0.433166666666667\\
0.00133460686617194	0.43475\\
0.00133654062531222	0.435416666666667\\
0.00133866958926308	0.436416666666667\\
0.00134064997321167	0.437583333333333\\
0.00134286535776503	0.43875\\
0.0013455841351104	0.43925\\
0.00134718105517077	0.440416666666667\\
0.00135690727065101	0.444416666666667\\
0.00136049106413855	0.445333333333334\\
0.00136813049158149	0.448666666666667\\
0.00136976621537162	0.448666666666667\\
0.00137075278134539	0.449333333333333\\
0.00137346980765366	0.449833333333333\\
0.00137543309698844	0.451\\
0.00137701874075655	0.451333333333333\\
0.00137863390521421	0.452083333333333\\
0.00138074570669823	0.45275\\
0.00138332776213659	0.45375\\
0.001386397894769	0.454166666666667\\
0.00138898803867879	0.455583333333333\\
0.00139049903708052	0.45625\\
0.00139278452993633	0.457166666666667\\
0.0013956485384919	0.457833333333333\\
0.0013974800132115	0.459083333333334\\
0.00140235317349259	0.46075\\
0.00140406293929037	0.462416666666666\\
0.00140584497655175	0.463166666666667\\
0.00141810927091055	0.4685\\
0.0014287252851708	0.473583333333333\\
0.00143208625446934	0.474416666666666\\
0.00143501667631716	0.475666666666667\\
0.00143930061677293	0.47725\\
0.00144173526757554	0.47825\\
0.00144890234218319	0.4805\\
0.00145096238350566	0.481416666666667\\
0.00145379031913963	0.482916666666667\\
0.00145667977552163	0.483666666666667\\
0.00145916537193559	0.484916666666667\\
0.00146279058151661	0.486083333333333\\
0.00146671235172262	0.48825\\
0.0014695676913934	0.49\\
0.00147356586173945	0.4915\\
0.00147687237200768	0.4925\\
0.00148214771003257	0.493833333333333\\
0.0014841212865258	0.495\\
0.00150045488165014	0.502333333333334\\
0.00150288360313363	0.503333333333333\\
0.00150466100833189	0.504333333333333\\
0.00151377349563748	0.50825\\
0.00151750428305552	0.509916666666667\\
0.00152391104155538	0.512416666666667\\
0.0015279579182278	0.513833333333333\\
0.00153246075333242	0.514666666666667\\
0.00153516053726656	0.51525\\
0.00153801510425866	0.516333333333333\\
0.00153987556031559	0.51725\\
0.00154495616643001	0.519\\
0.00154867821760564	0.52\\
0.00155244588109804	0.521333333333333\\
0.00156385811141505	0.5265\\
0.00157680241308515	0.533083333333333\\
0.00158331512152358	0.5355\\
0.00158571696371156	0.536\\
0.00158868246345853	0.537666666666667\\
0.00159081074541908	0.538833333333333\\
0.00160045761791324	0.5415\\
0.00160385881133041	0.54275\\
0.00160559561433531	0.543416666666667\\
0.00161146178556497	0.545333333333333\\
0.0016131238565741	0.545916666666667\\
0.00162180233710055	0.548583333333333\\
0.00162760891182817	0.550416666666667\\
0.00162987389268168	0.551083333333334\\
0.00163249554622008	0.5525\\
0.00163601831253226	0.55375\\
0.00163974726962926	0.555\\
0.00164169957629988	0.555583333333333\\
0.00165069193859074	0.559416666666667\\
0.00165368903055098	0.560083333333333\\
0.00165629407914121	0.561166666666667\\
0.00166050971406596	0.562916666666667\\
0.00166257036223274	0.56375\\
0.00166324404012628	0.564166666666667\\
0.0016654139021208	0.564166666666667\\
0.00167425884922745	0.568666666666667\\
0.00167615452732407	0.5695\\
0.00167959272117066	0.570416666666667\\
0.00169440792911358	0.576\\
0.00169630815090745	0.57675\\
0.00169846815155609	0.57675\\
0.00170351591664964	0.578666666666667\\
0.00170575490100321	0.580083333333334\\
0.00170942101238057	0.582333333333334\\
0.00171358746340107	0.583666666666667\\
0.00171524626790271	0.585166666666667\\
0.00171925097961322	0.586\\
0.00172107543848686	0.586833333333333\\
0.00172538402971397	0.588916666666667\\
0.00172815098842187	0.589416666666667\\
0.0017312225155874	0.5915\\
0.00174066911038701	0.594916666666667\\
0.00174408328700726	0.5965\\
0.00175612875358616	0.600666666666667\\
0.0017603370690462	0.602583333333333\\
0.00176321513417793	0.60425\\
0.00176800547993214	0.605\\
0.00177741805190804	0.608\\
0.00180210774545396	0.61575\\
0.00181167281748157	0.619\\
0.00182072912572914	0.62275\\
0.00182230834549277	0.623833333333333\\
0.00182529022792432	0.6245\\
0.00182738995261048	0.625666666666667\\
0.00183264852005473	0.627083333333333\\
0.001835122790493	0.628166666666667\\
0.00185641239316588	0.636583333333333\\
0.00185896193730716	0.637083333333333\\
0.00187839825549745	0.643583333333333\\
0.0018826389118497	0.644416666666667\\
0.00188528771368694	0.645166666666667\\
0.00189048564474038	0.646583333333334\\
0.00189409399155656	0.648\\
0.00189767017301285	0.648416666666667\\
0.0018993450803194	0.649333333333333\\
0.00190023392261557	0.649666666666667\\
0.00190299044850961	0.649666666666667\\
0.00193857876442544	0.660916666666667\\
0.00194292640103755	0.662083333333333\\
0.00194702716846415	0.663333333333334\\
0.0019488925092466	0.66475\\
0.00195386757680585	0.666083333333333\\
0.00195727057762173	0.667416666666667\\
0.00199020179484776	0.677833333333334\\
0.00199346313979242	0.678416666666667\\
0.00201433403083188	0.685083333333333\\
0.00201738790298786	0.686833333333333\\
0.00202170480430196	0.688083333333334\\
0.00202486603887086	0.689\\
0.00202890969392202	0.690416666666667\\
0.00203133339373671	0.691\\
0.00203729864967717	0.692916666666667\\
0.00204004764029717	0.693666666666667\\
0.00204495544072367	0.695\\
0.00204898226031101	0.69625\\
0.002052090135912	0.696833333333333\\
0.00207465644995141	0.702916666666667\\
0.00209329418178356	0.7095\\
0.0020972989962844	0.710416666666667\\
0.00209902635214185	0.711083333333333\\
0.00210176298132405	0.712\\
0.00211003431737311	0.715\\
0.00211584327653316	0.7165\\
0.00212117169521383	0.71775\\
0.00213408246421466	0.72175\\
0.00213872494144914	0.72225\\
0.00214482277129835	0.723083333333333\\
0.00214796695954355	0.723916666666667\\
0.0021509563414662	0.7245\\
0.0021533410534011	0.725\\
0.00215951569230941	0.726333333333333\\
0.00216522023689187	0.728583333333333\\
0.00216747175852036	0.729333333333333\\
0.00217550734267833	0.731666666666667\\
0.00217812049467912	0.731666666666667\\
0.00218166573195891	0.73225\\
0.00219198094456006	0.734833333333333\\
0.00219791759203646	0.736333333333334\\
0.00220500707185609	0.738\\
0.0022149339944839	0.740166666666667\\
0.00222113961118827	0.7415\\
0.00222423229090757	0.743\\
0.00224868827918191	0.75\\
0.00225079168275024	0.75\\
0.00225152768775018	0.750583333333334\\
0.00225356521446673	0.750583333333334\\
0.00226971873317316	0.75375\\
0.00227256674932293	0.754416666666667\\
0.0022954588498805	0.76025\\
0.00230950966727841	0.764083333333333\\
0.00232376750714161	0.76725\\
0.00232910773892199	0.768333333333334\\
0.00233852121095491	0.771083333333333\\
0.00234891978424172	0.77375\\
0.00235158505887857	0.77375\\
0.00235985411639253	0.775083333333333\\
0.00236473920657496	0.7765\\
0.00236813570206736	0.776916666666667\\
0.00240393746180582	0.784833333333333\\
0.00242536811033972	0.789333333333333\\
0.00242985256522052	0.790416666666667\\
0.00243266883761175	0.79125\\
0.00243873902957492	0.792083333333333\\
0.00244386866482421	0.792833333333333\\
0.00244657673071003	0.793583333333333\\
0.00245061449700058	0.79425\\
0.00245792997765529	0.79575\\
0.00246626792747816	0.79675\\
0.00247211118534302	0.79825\\
0.00247442672976553	0.799333333333333\\
0.00248622827300806	0.80175\\
0.00249129200869592	0.80275\\
0.0024939235590674	0.8035\\
0.00249820769282449	0.804416666666667\\
0.00250161759576909	0.805\\
0.00251841648905459	0.808333333333334\\
0.00253862351973611	0.811166666666667\\
0.00254366796357409	0.811833333333333\\
0.00254890127324475	0.813083333333334\\
0.00256899232465286	0.816416666666667\\
0.00259110616756243	0.820083333333333\\
0.0026014757558953	0.821833333333333\\
0.00260456345347902	0.82275\\
0.00260978701557821	0.8235\\
0.00261343920222781	0.824166666666667\\
0.00262230946060462	0.825916666666667\\
0.00262503885833166	0.825916666666667\\
0.00264639084991973	0.828416666666667\\
0.00265084524282167	0.829\\
0.00265919772397824	0.830583333333333\\
0.00266245987377271	0.831333333333333\\
0.00267156187727575	0.832833333333333\\
0.00268924823759297	0.836416666666667\\
0.00269608734537551	0.837333333333333\\
0.00270600151210312	0.839083333333333\\
0.00270964782519703	0.84025\\
0.00274086368287794	0.844666666666667\\
0.00275451594208525	0.847416666666667\\
0.0027640649842951	0.848916666666667\\
0.00277695914461593	0.850916666666667\\
0.00278482706931579	0.851833333333333\\
0.00278789061351437	0.852416666666667\\
0.00279261189329081	0.853\\
0.00279520644533919	0.85375\\
0.00279973207994603	0.854166666666667\\
0.00280607970161832	0.854666666666667\\
0.00280969311095584	0.855416666666667\\
0.00281821128383899	0.856333333333333\\
0.00282229418181971	0.85775\\
0.00282477243029212	0.85775\\
0.00283745862416002	0.859416666666667\\
0.00284665915074852	0.860666666666667\\
0.00285526090852109	0.861416666666667\\
0.00285881958179537	0.862333333333333\\
0.00286172247475674	0.862666666666667\\
0.00287314863458698	0.864583333333333\\
0.00291618404894962	0.86925\\
0.00291648012551842	0.869666666666667\\
0.00291957894436933	0.869666666666667\\
0.00292825461773444	0.871666666666667\\
0.00293713476345043	0.87225\\
0.00294831580859249	0.873416666666667\\
0.0029591188360426	0.875333333333333\\
0.00296264738960627	0.87575\\
0.00297471107573921	0.877583333333333\\
0.00297669504775127	0.87825\\
0.00298308782829278	0.87825\\
0.00300132702423828	0.88075\\
0.00300884159787786	0.88225\\
0.00308157037919558	0.890583333333333\\
0.00308736795070008	0.89125\\
0.00309336108502223	0.891916666666667\\
0.00309876195835279	0.893\\
0.00310231015063744	0.893\\
0.00311586223160515	0.8935\\
0.00311757564815661	0.894083333333334\\
0.00312032385944169	0.894083333333334\\
0.00313076965786125	0.894916666666667\\
0.00313181536367944	0.895333333333333\\
0.00313496981480373	0.895333333333333\\
0.00313612918100332	0.89575\\
0.00313916484391432	0.89575\\
0.00314808691257991	0.8965\\
0.00315332278900619	0.897083333333333\\
0.00315974191078876	0.897833333333333\\
0.00318749964527371	0.900666666666667\\
0.00319040481290333	0.900666666666667\\
0.00319411394875374	0.90125\\
0.00320971436080508	0.902166666666667\\
0.00321493915416224	0.902916666666667\\
0.00322068964812017	0.903416666666667\\
0.00322314814511196	0.904166666666667\\
0.00323179535718771	0.904666666666667\\
0.00324359633118164	0.90575\\
0.00328186233364724	0.909416666666667\\
0.00328542755111111	0.909416666666667\\
0.00329668494168762	0.910416666666667\\
0.00329978133843835	0.910833333333334\\
0.00330594855427472	0.910833333333334\\
0.00331213207020439	0.911416666666667\\
0.0033236329838256	0.912333333333333\\
0.00332396058960575	0.91275\\
0.00332707351302539	0.91275\\
0.0033342158074431	0.913583333333333\\
0.00335395073744034	0.91475\\
0.00335941761284863	0.9155\\
0.00337410208001118	0.91625\\
0.00338187983004047	0.917\\
0.00339626915210104	0.917666666666667\\
0.0034065240743724	0.91825\\
0.00342234963557298	0.9195\\
0.00342566906809499	0.920333333333333\\
0.0034368542957569	0.92125\\
0.00346397037993757	0.923583333333333\\
0.00346843207789735	0.923583333333333\\
0.00348508802562599	0.924916666666667\\
0.003488347271525	0.924916666666667\\
0.00349779476773823	0.925583333333333\\
0.00350378382913603	0.925583333333333\\
0.00350593313568454	0.926\\
0.00350966025251367	0.926\\
0.00351199897956712	0.9265\\
0.00352402743702352	0.927\\
0.00355093235282679	0.929166666666667\\
0.00356035337456046	0.92975\\
0.00358280922689237	0.931083333333333\\
0.00359480963271236	0.932\\
0.00360301152602684	0.932\\
0.00361922148068423	0.9335\\
0.00362544155688414	0.934166666666667\\
0.00364719999865728	0.935583333333333\\
0.00365262045826123	0.935583333333333\\
0.00365718213622132	0.936\\
0.00366321905929303	0.936\\
0.0036758687642922	0.936666666666667\\
0.00368786068910261	0.937416666666667\\
0.00369363710508772	0.938083333333334\\
0.00370930553399401	0.93875\\
0.00372046523278894	0.939416666666667\\
0.00373710276122085	0.940166666666667\\
0.00375141433027546	0.941333333333334\\
0.0037680035019445	0.942166666666667\\
0.0037765140270445	0.942166666666667\\
0.00379653002077979	0.943\\
0.00380178661157343	0.943583333333333\\
0.00381249063284879	0.944583333333334\\
0.00382339673163473	0.945083333333333\\
0.00382484040987313	0.945583333333333\\
0.00383041691799774	0.945583333333333\\
0.00384753414261445	0.94625\\
0.0038537007774478	0.947\\
0.00385794412287935	0.947\\
0.003872305825098	0.947583333333333\\
0.00389183855412145	0.948333333333333\\
0.00389958373707051	0.94875\\
0.00390600588283521	0.949583333333333\\
0.00391193138866429	0.949583333333333\\
0.00393255920568385	0.950666666666667\\
0.0039588294468484	0.951583333333333\\
0.00396313510625176	0.952166666666667\\
0.00399149674111198	0.953166666666667\\
0.00401312539027362	0.954333333333333\\
0.00402772969789805	0.955416666666667\\
0.00403447845912873	0.955416666666667\\
0.00404484790902087	0.956\\
0.00404949970680521	0.956\\
0.00414844964483809	0.96\\
0.00417648371514819	0.961666666666667\\
0.00418533532716762	0.961666666666667\\
0.00419777621647502	0.962416666666667\\
0.00421476445826277	0.963166666666667\\
0.00426079947641694	0.96525\\
0.00427025186099887	0.96525\\
0.0042862934401502	0.96575\\
0.004291020097911	0.96625\\
0.00431066527499778	0.96675\\
0.00433433027767448	0.9675\\
0.00434883401003007	0.968\\
0.0043714319985052	0.968666666666667\\
0.00437587714019881	0.968666666666667\\
0.00439311364222021	0.9695\\
0.00439515855915949	0.969916666666667\\
0.00440208933919537	0.969916666666667\\
0.00440845425098999	0.9705\\
0.00443864495577666	0.971583333333333\\
0.00444933478040072	0.971583333333333\\
0.00445436730535894	0.972\\
0.00445996301081199	0.972\\
0.00446963780450766	0.972416666666667\\
0.00451105275394128	0.973666666666667\\
0.0045171098721592	0.973666666666667\\
0.00455695776494692	0.9745\\
0.00458806550509128	0.974916666666667\\
0.00460169091763851	0.97575\\
0.00461401767739	0.97625\\
0.00465678051220065	0.97725\\
0.00474167254796883	0.978666666666667\\
0.00475958708679849	0.978666666666667\\
0.00477713316106539	0.979333333333333\\
0.00479299351802454	0.979833333333334\\
0.00479828772500748	0.980333333333333\\
0.00481086577720802	0.980333333333333\\
0.00481799153608206	0.980833333333333\\
0.00487099077763761	0.981583333333333\\
0.00489301573568761	0.98225\\
0.00492020960738469	0.98225\\
0.00492274293891534	0.982583333333333\\
0.0049282713855743	0.982583333333333\\
0.00501823112147431	0.984166666666667\\
0.00503776646437241	0.984833333333333\\
0.00505174961159697	0.984833333333333\\
0.00511894523751195	0.98575\\
0.00515106045848342	0.98625\\
0.00516922570078113	0.986916666666667\\
0.00517605399826231	0.986916666666667\\
0.00537675796034321	0.989916666666667\\
0.00542583941377487	0.989916666666667\\
0.00543131199133364	0.990166666666667\\
0.00546065518531636	0.990166666666667\\
0.00560810413821639	0.991666666666667\\
0.00574933428799278	0.99225\\
0.00582678641992122	0.99325\\
0.0058897650879892	0.99325\\
0.00634185852988038	0.995666666666667\\
0.00639909622582393	0.995666666666667\\
0.00672818977840063	0.996416666666667\\
0.00718423962135062	0.99725\\
0.00722758849754817	0.997666666666667\\
0.00729757404875865	0.997666666666667\\
0.00732165118865516	0.998\\
0.00742728709598562	0.998\\
0.00744233768722785	0.998166666666667\\
0.0075333145240321	0.998166666666667\\
0.00754190032036423	0.998333333333334\\
0.00766581763331808	0.998333333333334\\
0.00768764810579972	0.998666666666667\\
0.00805897741423569	0.998666666666667\\
0.00860018527809519	0.999333333333333\\
0.008953386078786	0.999333333333333\\
0.0103537112581464	0.999583333333333\\
};
\end{axis}

% \begin{axis}[%
% width=0in,
% height=0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> IFAC2023/figures/cases_combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.25\linewidth,
at={(0.7in,0.5in)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.01,
xminorticks=true,
ymin=0,
ymax=30000,
ylabel style={font=\color{white!15!black}},
ylabel={pdf [-]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
% CASE 2 PDF
\addplot [color=mycolor1, line width=1, forget plot]
  table[row sep=crcr]{%
7.49999999999951e-05	0\\
8.50000000000101e-05	0\\
9.49999999999681e-05	0\\
0.00010500000000004	120\\
0.000114999999999955	819.999999999999\\
0.000125000000000057	1620\\
0.000134999999999965	2100\\
0.000145000000000049	2760\\
0.000154999999999972	2820\\
0.000165000000000077	2780\\
0.000174999999999974	2460\\
0.000184999999999952	2640\\
0.000194999999999967	2960\\
0.000205000000000058	2240\\
0.000214999999999931	2520\\
0.000225000000000059	1740\\
0.000235000000000119	2039.99999999999\\
0.000245000000000072	2040.00000000001\\
0.000255000000000114	1740\\
0.000264999999999869	1740.00000000001\\
0.000274999999999984	2079.99999999999\\
0.000284999999999998	2000.00000000001\\
0.000294999999999906	1959.99999999999\\
0.000305000000000102	1680\\
0.000314999999999892	1680\\
0.000325000000000114	1320\\
0.000335000000000058	1600\\
0.000344999999999978	1520\\
0.000354999999999915	1660.00000000001\\
0.000365000000000101	1180\\
0.000374999999999902	1140\\
0.000385000000000148	1100\\
0.000394999999999848	1020\\
0.000405000000000027	1280\\
0.000415000000000198	1060\\
0.000424999999999967	1080\\
0.000434999999999834	920.000000000003\\
0.000444999999999991	939.999999999998\\
0.000454999999999885	860.000000000002\\
0.000465000000000067	819.999999999998\\
0.000475000000000245	939.999999999998\\
0.000484999999999981	919.999999999998\\
0.000494999999999875	800.000000000007\\
0.00050499999999992	959.999999999997\\
0.000515000000000211	699.999999999998\\
0.000525000000000095	759.999999999998\\
0.000535000000000037	720.000000000006\\
0.000544999999999721	639.999999999999\\
0.000555000000000036	559.999999999999\\
0.00056500000000016	559.999999999999\\
0.000575000000000263	520.000000000004\\
0.000585000000000092	499.999999999999\\
0.000595000000000217	479.999999999999\\
0.000605000000000288	559.999999999999\\
0.000614999999999731	460.000000000004\\
0.000625000000000163	539.999999999999\\
0.000634999999999889	479.999999999999\\
0.000645000000000004	379.999999999999\\
0.00065500000000005	399.999999999999\\
0.00066499999999994	480.000000000004\\
0.000674999999999691	499.999999999999\\
0.000684999999999724	499.999999999999\\
0.000694999999999951	379.999999999999\\
0.000704999999999851	380.000000000003\\
0.000714999999999884	419.999999999999\\
0.000725000000000103	339.999999999999\\
0.000734999999999688	399.999999999999\\
0.000744999999999962	520.000000000004\\
0.000755000000000339	260\\
0.000764999999999791	379.999999999999\\
0.000774999999999706	359.999999999999\\
0.000785000000000291	400.000000000003\\
0.000794999999999869	499.999999999999\\
0.000804999999999882	180\\
0.000814999999999694	459.999999999999\\
0.000825000000000223	399.999999999999\\
0.000834999999999826	240.000000000002\\
0.000845000000000208	240\\
0.000855000000000273	339.999999999999\\
0.000865000000000056	180\\
0.000874999999999699	300.000000000002\\
0.000885000000000008	339.999999999999\\
0.000895000000000203	220\\
0.00090499999999998	419.999999999999\\
0.000914999999999649	200.000000000002\\
0.000924999999999576	140\\
0.000935000000000426	180\\
0.000944999999999986	220\\
0.000954999999999974	220\\
0.000964999999999868	260.000000000002\\
0.000974999999999642	159.999999999998\\
0.00098499999999983	180.000000000004\\
0.000994999999999592	240\\
0.0010050000000005	140\\
0.00101499999999953	180\\
0.00102500000000009	260\\
0.00103500000000027	120\\
0.001045	140\\
0.00105499999999965	140\\
0.00106500000000009	240.000000000005\\
0.00107499999999944	120\\
0.00108500000000007	200\\
0.00109499999999951	220\\
0.0011049999999998	140\\
0.00111500000000006	240\\
0.00112500000000007	240\\
0.00113500000000036	120\\
0.00114499999999955	299.999999999999\\
0.00115499999999961	140.000000000003\\
0.00116499999999984	99.9999999999995\\
0.00117500000000037	80\\
0.00118499999999993	140\\
0.00119499999999974	140\\
0.0012050000000006	120\\
0.00121500000000048	220\\
0.00122500000000012	60\\
0.00123500000000051	180.000000000004\\
0.0012449999999997	120\\
0.001255	140\\
0.00126499999999993	99.9999999999995\\
0.00127500000000032	140\\
0.00128500000000031	140\\
0.00129499999999998	80\\
0.00130499999999993	99.9999999999995\\
0.00131500000000012	60\\
0.00132500000000047	40.0000000000009\\
0.00133500000000041	180\\
0.00134500000000003	99.9999999999995\\
0.00135500000000019	120\\
0.0013650000000001	80\\
0.00137499999999965	80\\
0.00138499999999973	140\\
0.00139500000000066	40\\
0.00140500000000057	80.0000000000014\\
0.00141499999999993	140\\
0.00142499999999971	240\\
0.00143499999999925	99.9999999999995\\
0.00144500000000063	80\\
0.00145500000000042	80\\
0.00146499999999985	120\\
0.00147499999999924	120\\
0.00148500000000011	60\\
0.00149500000000053	120.000000000002\\
0.00150499999999989	40\\
0.00151500000000026	0\\
0.00152500000000021	40\\
0.00153499999999945	60\\
0.00154499999999952	99.9999999999995\\
0.00155499999999991	140\\
0.0015650000000001	120\\
0.0015750000000008	60.0000000000014\\
0.00158500000000041	99.9999999999995\\
0.00159499999999941	60\\
0.00160500000000064	40\\
0.00161499999999997	60\\
0.00162500000000025	80\\
0.0016349999999997	60\\
0.00164499999999952	60\\
0.00165500000000012	20\\
0.00166500000000065	60.0000000000014\\
0.00167499999999996	20\\
0.00168500000000025	40\\
0.00169499999999926	0\\
0.00170500000000026	60\\
0.00171499999999913	80\\
0.00172499999999955	40\\
0.00173500000000088	99.9999999999995\\
0.00174499999999933	60.0000000000014\\
0.00175500000000085	40\\
0.00176499999999971	80\\
0.00177499999999923	60\\
0.00178499999999937	40\\
0.00179500000000052	40\\
0.00180499999999914	60\\
0.00181499999999956	40\\
0.00182500000000015	60\\
0.00183500000000086	20.0000000000005\\
0.0018449999999998	99.9999999999995\\
0.00185499999999954	80\\
0.00186500000000008	60\\
0.00187499999999914	40\\
0.00188500000000007	60\\
0.00189499999999957	80\\
0.00190500000000029	60\\
0.0019150000000008	0\\
0.00192500000000036	80.0000000000014\\
0.00193500000000064	140\\
0.0019449999999999	20\\
0.00195499999999985	19.9999999999995\\
0.00196500000000079	20.0000000000009\\
0.00197500000000092	60\\
0.00198499999999991	120\\
0.00199500000000047	20\\
0.00200499999999939	120\\
0.00201499999999902	60\\
0.00202499999999974	40\\
0.00203500000000015	60\\
0.002045000000001	99.9999999999995\\
0.00205499999999984	40\\
0.00206499999999985	20\\
0.00207500000000058	20\\
0.00208500000000054	60\\
0.0020950000000008	20\\
0.00210500000000096	0\\
0.00211500000000025	20\\
0.00212499999999942	60\\
0.00213499999999901	80.0000000000032\\
0.00214500000000035	40\\
0.00215500000000048	0\\
0.00216500000000089	80\\
0.00217500000000102	20\\
0.00218500000000113	40\\
0.00219500000000076	0\\
0.00220499999999979	20\\
0.00221499999999957	40\\
0.00222499999999952	20\\
0.00223500000000062	20\\
0.00224499999999954	20\\
0.00225499999999903	60\\
0.00226499999999939	20\\
0.00227499999999898	0\\
0.00228499999999929	0\\
0.00229500000000013	0\\
0.00230499999999902	20.0000000000009\\
0.00231499999999997	40\\
0.00232499999999988	20\\
0.00233500000000101	40\\
0.00234500000000098	40\\
0.00235499999999918	20\\
0.00236500000000003	40\\
0.00237500000000076	40\\
0.00238500000000039	20\\
0.0023950000000007	20\\
0.00240500000000116	0\\
0.00241500000000044	0\\
0.00242499999999943	20\\
0.00243500000000082	60\\
0.00244499999999988	20\\
0.00245499999999956	20\\
0.00246499999999903	20\\
0.00247499999999889	20.0000000000009\\
0.00248500000000002	80\\
0.00249500000000114	20\\
0.0025050000000003	0\\
0.00251500000000018	40\\
0.0025249999999991	0\\
0.0025349999999988	60\\
0.00254500000000038	20\\
0.00255500000000133	20\\
0.00256499999999897	40\\
0.00257500000000055	40\\
0.00258499999999948	0\\
0.00259500000000102	20\\
0.00260500000000057	0\\
0.00261500000000079	0\\
0.00262499999999996	40\\
0.00263500000000035	0\\
0.00264500000000121	20.0000000000009\\
0.0026550000000009	0\\
0.00266499999999995	60\\
0.00267499999999966	20\\
0.00268499999999868	40\\
0.00269499999999888	0\\
0.00270500000000097	20\\
0.00271500000000083	20\\
0.00272500000000093	20\\
0.00273499999999987	40\\
0.00274499999999985	0\\
0.00275500000000055	20\\
0.00276499999999962	60\\
0.00277499999999964	20\\
0.00278499999999856	0\\
0.00279500000000118	40\\
0.00280499999999926	0\\
0.00281499999999911	0\\
0.00282500000000024	20\\
0.00283500000000089	40\\
0.00284500000000141	0\\
0.0028549999999995	20\\
0.00286500000000086	0\\
0.00287500000000075	20\\
0.00288499999999896	60\\
0.00289500000000055	20\\
0.00290499999999906	0\\
0.00291499999999954	0\\
0.00292499999999988	0\\
0.00293499999999992	40\\
0.00294499999999905	0\\
0.00295500000000046	20\\
0.00296500000000055	0\\
0.0029750000000005	40\\
0.00298499999999975	0\\
0.00299499999999944	0\\
0.00300500000000001	60\\
0.00301499999999934	0\\
0.00302500000000085	20\\
0.00303499999999997	20\\
0.00304499999999959	20\\
0.00305500000000063	20\\
0.00306499999999937	0\\
0.00307500000000127	20\\
0.00308499999999996	0\\
0.00309499999999843	20\\
0.00310499999999858	80\\
0.0031150000000007	0\\
0.0031250000000002	0\\
0.00313500000000103	20\\
0.00314500000000017	0\\
0.00315499999999866	20.0000000000009\\
0.00316499999999999	0\\
0.00317499999999882	0\\
0.00318499999999998	0\\
0.00319500000000133	40\\
0.00320500000000024	20\\
0.00321500000000047	20\\
0.00322499999999938	0\\
0.0032349999999989	20\\
0.00324500000000006	20\\
0.00325500000000127	60\\
0.00326500000000021	40\\
0.00327499999999961	0\\
0.00328499999999962	0\\
0.00329500000000084	20\\
0.00330500000000068	20\\
0.00331500000000048	0\\
0.00332499999999905	20.0000000000009\\
0.00333500000000047	20\\
0.00334500000000128	40\\
0.00335499999999874	0\\
0.00336499999999966	20\\
0.00337500000000133	20\\
0.00338500000000073	0\\
0.0033950000000007	20\\
0.00340499999999862	0\\
0.00341500000000021	0\\
0.00342500000000153	40\\
0.00343499999999979	20\\
0.00344500000000087	0\\
0.00345499999999843	0\\
0.00346499999999998	20\\
0.00347499999999907	0\\
0.00348499999999843	40\\
0.00349500000000068	20.0000000000009\\
0.00350499999999921	20\\
0.00351499999999859	20\\
0.00352499999999856	20\\
0.00353500000000031	0\\
0.00354500000000183	0\\
0.00355500000000097	0\\
0.00356499999999865	40\\
0.00357499999999872	0\\
0.00358500000000041	0\\
0.00359499999999847	0\\
0.00360499999999859	20\\
0.00361499999999921	20\\
0.0036249999999998	0\\
0.00363500000000189	0\\
0.00364499999999881	0\\
0.00365499999999998	0\\
0.0036649999999981	0\\
0.00367500000000157	20\\
0.00368500000000188	0\\
0.00369499999999878	0\\
0.00370499999999885	0\\
0.00371499999999867	0\\
0.00372499999999908	0\\
0.00373500000000032	20\\
0.00374500000000118	0\\
0.00375499999999826	20\\
0.00376500000000122	0\\
0.00377500000000095	0\\
0.00378500000000085	20\\
0.00379500000000103	0\\
0.00380499999999843	0\\
0.00381499999999899	40\\
0.0038249999999982	0\\
0.00383500000000164	20\\
0.00384500000000162	0\\
0.00385499999999815	20\\
0.00386500000000004	0\\
0.00387500000000182	20\\
0.00388500000000121	0\\
0.00389500000000056	0\\
0.00390500000000038	0\\
0.00391500000000107	0\\
0.00392500000000068	0\\
0.00393500000000103	0\\
0.00394500000000166	39.9999999999982\\
0.00395499999999795	0\\
0.00396500000000013	0\\
0.00397499999999856	20.0000000000009\\
0.00398499999999955	0\\
0.00399499999999911	20.0000000000009\\
0.00400499999999835	0\\
0.00401499999999825	20.0000000000009\\
0.00402499999999862	0\\
0.00403500000000142	0\\
0.00404500000000156	19.9999999999991\\
0.00405499999999888	0\\
0.00406500000000191	19.9999999999991\\
0.00407500000000194	20.0000000000009\\
0.00408499999999812	0\\
0.00409500000000165	0\\
0.0041050000000014	0\\
0.00411499999999811	0\\
0.00412500000000031	0\\
0.00413499999999859	0\\
0.00414500000000048	0\\
0.00415500000000054	19.9999999999991\\
0.00416499999999818	0\\
0.00417499999999831	0\\
0.00418499999999896	0\\
0.00419500000000081	0\\
0.00420499999999927	0\\
0.00421499999999867	0\\
0.00422500000000021	20.0000000000009\\
0.00423499999999862	0\\
0.00424500000000119	0\\
0.00425499999999805	0\\
0.00426499999999922	20.0000000000009\\
0.00427500000000053	20.0000000000009\\
0.00428499999999857	19.9999999999991\\
0.00429500000000145	0\\
0.00430499999999917	19.9999999999991\\
0.00431500000000151	0\\
0.00432499999999943	0\\
0.00433499999999876	0\\
0.00434499999999979	0\\
0.00435499999999944	20.0000000000009\\
0.00436499999999811	39.9999999999982\\
0.00437500000000222	0\\
0.00438499999999913	19.9999999999991\\
0.004395000000001	0\\
0.00440500000000158	19.9999999999991\\
0.00441500000000188	0\\
0.00442499999999917	0\\
0.00443499999999913	0\\
0.00444500000000031	20.0000000000009\\
0.0044550000000018	0\\
0.00446500000000165	20.0000000000009\\
0.00447500000000014	0\\
0.00448499999999835	0\\
0.00449500000000158	0\\
0.0045049999999992	0\\
0.00451500000000113	0\\
0.00452499999999901	0\\
0.00453499999999812	0\\
0.00454500000000226	0\\
0.00455499999999847	0\\
0.00456499999999894	0\\
0.00457500000000213	19.9999999999991\\
0.00458500000000147	20.0000000000009\\
0.00459499999999897	19.9999999999991\\
0.00460499999999986	20.0000000000009\\
0.00461500000000233	0\\
0.00462500000000181	0\\
0.00463500000000009	40.0000000000018\\
0.0046450000000001	0\\
0.00465500000000072	0\\
0.00466500000000127	0\\
0.00467500000000121	20.0000000000009\\
0.00468500000000001	0\\
0.00469500000000184	20.0000000000009\\
0.00470500000000079	0\\
0.00471500000000041	0\\
0.004724999999999	0\\
0.00473499999999954	0\\
0.00474499999999988	0\\
0.00475499999999782	0\\
0.00476500000000134	0\\
0.00477499999999893	0\\
0.00478499999999978	0\\
0.00479499999999924	0\\
0.00480499999999918	20.0000000000009\\
0.00481499999999845	0\\
0.00482499999999839	0\\
0.00483499999999839	0\\
0.00484500000000149	0\\
0.00485499999999986	0\\
0.00486500000000085	0\\
0.00487500000000235	0\\
0.00488499999999862	20.0000000000009\\
0.00489500000000155	0\\
0.00490500000000071	0\\
0.004915	0\\
0.00492499999999818	0\\
0.00493500000000017	0\\
0.00494499999999744	0\\
0.00495500000000013	0\\
0.00496500000000197	0\\
0.00497500000000219	0\\
0.00498500000000154	0\\
0.00499499999999837	20.0000000000009\\
0.00500500000000042	0\\
0.00501499999999999	0\\
0.00502500000000153	0\\
0.00503500000000209	20.0000000000009\\
0.00504499999999803	0\\
0.00505500000000241	0\\
0.00506499999999898	0\\
0.00507500000000197	0\\
0.00508499999999944	19.9999999999991\\
0.00509499999999744	0\\
0.00510500000000044	0\\
0.00511500000000246	0\\
0.00512499999999943	0\\
0.00513500000000185	0\\
0.00514499999999908	0\\
0.00515499999999881	39.9999999999982\\
0.0051650000000022	0\\
0.00517500000000034	0\\
0.00518499999999795	0\\
0.00519499999999918	19.9999999999991\\
0.00520499999999889	20.0000000000009\\
0.00521500000000101	0\\
0.00522499999999898	0\\
0.0052349999999997	0\\
0.00524499999999853	0\\
0.00525499999999792	0\\
0.00526499999999876	0\\
0.00527500000000274	19.9999999999991\\
0.00528499999999813	0\\
0.00529500000000088	0\\
0.00530500000000176	0\\
0.00531500000000206	0\\
0.00532499999999943	0\\
0.00533500000000158	0\\
0.005345000000001	0\\
0.00535499999999985	0\\
0.00536500000000146	0\\
0.00537500000000179	0\\
0.00538499999999767	19.9999999999991\\
0.00539500000000095	0\\
0.00540500000000169	0\\
0.0054149999999992	0\\
0.00542499999999927	0\\
0.00543500000000002	0\\
0.00544500000000046	0\\
0.00545499999999768	0\\
0.00546500000000132	20.0000000000009\\
0.00547500000000223	0\\
0.0054849999999983	0\\
0.00549499999999763	0\\
0.00550499999999862	0\\
0.00551499999999879	0\\
0.0055249999999979	0\\
0.0055350000000012	0\\
0.00554499999999943	0\\
0.00555500000000099	0\\
0.00556500000000045	0\\
0.00557499999999921	0\\
0.0055849999999972	20.0000000000009\\
0.00559500000000208	0\\
0.00560499999999744	0\\
0.00561499999999897	19.9999999999991\\
0.00562499999999927	0\\
0.00563500000000056	0\\
0.0056450000000006	0\\
0.00565500000000206	0\\
0.0056649999999983	0\\
0.00567500000000067	0\\
0.00568500000000058	0\\
0.00569500000000278	0\\
0.00570499999999926	0\\
0.00571500000000274	0\\
0.00572500000000264	0\\
0.00573499999999857	0\\
0.00574499999999825	19.9999999999991\\
0.0057549999999972	0\\
0.00576500000000059	0\\
0.00577500000000298	0\\
0.00578499999999814	0\\
0.00579500000000114	0\\
0.00580499999999776	0\\
0.00581500000000297	0\\
0.00582499999999808	0\\
0.00583500000000161	0\\
0.00584500000000022	0\\
0.00585500000000152	0\\
0.00586500000000147	0\\
0.00587500000000068	0\\
0.00588500000000239	0\\
0.00589499999999814	0\\
0.00590500000000274	0\\
0.00591500000000291	0\\
0.0059249999999985	0\\
0.00593500000000062	0\\
0.00594499999999863	0\\
0.00595500000000167	0\\
0.00596499999999942	0\\
0.00597499999999755	0\\
0.00598499999999712	0\\
0.00599499999999895	0\\
0.00600500000000174	0\\
0.00601500000000015	0\\
0.00602500000000183	19.9999999999991\\
0.00603500000000046	0\\
0.00604499999999905	0\\
0.00605500000000188	0\\
0.00606500000000002	19.9999999999991\\
0.0060750000000012	0\\
0.00608500000000269	0\\
0.00609500000000218	0\\
0.00610500000000245	0\\
0.00611499999999682	0\\
0.0061249999999994	0\\
0.0061349999999986	0\\
0.0061450000000002	0\\
0.00615500000000003	19.9999999999991\\
0.00616500000000155	0\\
0.00617500000000131	19.9999999999991\\
0.00618500000000015	0\\
0.00619500000000158	0\\
0.00620499999999717	0\\
0.00621499999999734	19.9999999999991\\
0.00622499999999727	0\\
0.00623500000000133	0\\
0.00624500000000184	0\\
0.00625499999999711	0\\
0.00626500000000296	0\\
0.00627499999999875	0\\
0.00628499999999787	0\\
0.00629500000000036	0\\
0.00630499999999784	0\\
0.00631499999999834	0\\
0.0063249999999984	0\\
0.00633500000000141	0\\
0.00634500000000282	0\\
0.00635500000000188	0\\
0.00636500000000021	0\\
0.00637500000000034	0\\
0.00638499999999752	0\\
0.00639499999999831	0\\
0.00640499999999911	0\\
0.00641499999999805	0\\
0.00642500000000028	0\\
0.00643500000000317	20.0000000000009\\
0.00644500000000153	0\\
0.00645499999999972	0\\
0.0064649999999968	0\\
0.00647499999999862	20.0000000000009\\
0.00648500000000294	0\\
0.00649499999999798	0\\
0.00650500000000185	0\\
0.00651500000000001	0\\
0.00652499999999837	0\\
0.00653500000000152	0\\
0.00654499999999773	0\\
0.00655499999999866	0\\
0.00656499999999698	0\\
0.00657499999999931	0\\
0.00658499999999753	0\\
0.00659500000000179	0\\
0.00660499999999796	0\\
0.00661500000000152	0\\
0.00662500000000107	0\\
0.00663499999999849	0\\
0.00664500000000088	0\\
0.00665499999999843	20.0000000000009\\
0.00666499999999794	0\\
0.00667500000000074	0\\
0.00668500000000146	0\\
0.00669500000000072	0\\
0.00670499999999703	0\\
0.00671499999999954	0\\
0.00672499999999884	0\\
0.00673500000000083	0\\
0.00674499999999745	0\\
0.00675500000000073	0\\
0.00676499999999931	0\\
0.00677499999999963	0\\
0.00678499999999651	0\\
0.00679500000000038	0\\
0.00680500000000063	19.9999999999991\\
0.00681499999999997	0\\
0.00682499999999917	0\\
0.00683500000000301	0\\
0.00684499999999776	20.0000000000009\\
0.00685500000000013	0\\
0.00686499999999892	0\\
0.00687499999999691	0\\
0.00688500000000263	0\\
0.0068950000000005	0\\
0.00690500000000014	0\\
0.00691499999999932	0\\
0.00692499999999727	20.0000000000009\\
0.00693500000000095	0\\
0.00694500000000218	0\\
0.00695499999999838	0\\
0.00696499999999886	0\\
0.00697500000000192	0\\
0.00698500000000112	0\\
0.00699499999999884	0\\
0.00700499999999798	0\\
0.00701500000000098	0\\
0.00702500000000146	0\\
0.00703499999999788	0\\
0.00704499999999996	0\\
0.00705499999999821	0\\
0.00706499999999985	0\\
0.00707499999999827	0\\
0.00708500000000166	0\\
0.00709500000000242	0\\
0.00710499999999845	0\\
0.00711499999999963	0\\
0.00712499999999714	0\\
0.00713499999999975	0\\
0.00714500000000307	19.9999999999991\\
0.00715500000000351	0\\
0.00716499999999735	0\\
0.00717500000000238	0\\
0.00718499999999692	0\\
0.00719500000000154	0\\
0.00720500000000297	0\\
0.00721499999999829	0\\
0.00722500000000172	0\\
0.00723499999999833	0\\
0.00724500000000368	0\\
0.00725500000000239	0\\
0.00726500000000024	20.0000000000009\\
0.00727500000000066	0\\
0.0072850000000038	0\\
0.00729499999999802	0\\
0.00730499999999721	0\\
0.0073150000000018	0\\
0.00732499999999782	0\\
0.00733500000000205	0\\
0.00734499999999986	0\\
0.00735499999999805	0\\
0.00736500000000109	0\\
0.00737500000000248	0\\
0.00738499999999937	0\\
0.00739499999999951	20.0000000000009\\
0.00740499999999723	19.9999999999991\\
0.0074150000000036	0\\
0.0074249999999991	0\\
0.0074350000000027	0\\
0.00744500000000111	0\\
0.00745500000000249	0\\
0.00746499999999665	0\\
0.00747500000000117	0\\
0.00748499999999805	0\\
0.00749500000000339	0\\
0.00750499999999607	0\\
0.00751500000000336	0\\
0.00752499999999795	0\\
0.00753499999999949	0\\
0.00754500000000302	0\\
0.00755500000000177	0\\
0.00756500000000224	0\\
0.00757499999999979	0\\
0.00758500000000164	0\\
0.00759500000000234	0\\
0.00760499999999889	0\\
0.00761499999999803	0\\
0.00762499999999956	0\\
0.00763500000000365	0\\
0.00764500000000203	0\\
0.00765500000000137	0\\
0.00766499999999848	0\\
0.00767500000000377	0\\
0.00768500000000032	0\\
0.00769499999999944	0\\
0.00770499999999982	0\\
0.00771500000000291	0\\
0.0077249999999961	0\\
0.00773500000000048	0\\
0.00774499999999749	0\\
0.00775500000000097	0\\
0.00776499999999986	0\\
0.00777499999999803	0\\
0.00778499999999745	0\\
0.00779499999999747	0\\
0.00780500000000235	0\\
0.00781499999999608	0\\
0.00782499999999897	0\\
0.00783500000000157	0\\
0.00784499999999673	0\\
0.00785500000000361	0\\
0.00786500000000137	0\\
0.00787500000000245	0\\
0.00788500000000267	0\\
0.00789499999999697	0\\
0.00790500000000363	0\\
0.00791499999999754	20.0000000000009\\
0.00792500000000051	0\\
0.00793499999999793	0\\
0.00794499999999613	0\\
0.00795499999999692	0\\
0.00796499999999695	0\\
0.00797500000000381	0\\
0.007985000000002	0\\
0.00799500000000246	0\\
0.0080050000000002	0\\
0.00801499999999884	0\\
0.00802500000000161	0\\
0.00803500000000238	0\\
0.00804500000000187	0\\
0.00805499999999867	0\\
0.00806499999999711	0\\
0.00807499999999825	0\\
0.00808499999999928	0\\
0.00809500000000145	0\\
0.008105000000001	0\\
0.00811499999999706	0\\
0.00812499999999967	0\\
0.00813500000000367	0\\
0.00814499999999662	0\\
0.00815500000000092	0\\
0.00816499999999645	0\\
0.00817499999999689	0\\
0.00818499999999793	0\\
0.00819500000000233	0\\
0.0082050000000023	0\\
0.00821499999999606	0\\
0.00822499999999597	0\\
0.00823500000000223	0\\
0.00824500000000227	0\\
0.00825499999999606	0\\
0.0082649999999957	0\\
0.00827499999999895	0\\
0.00828499999999732	0\\
0.00829500000000157	0\\
0.00830499999999782	0\\
0.00831499999999914	0\\
0.00832500000000164	0\\
0.00833500000000128	0\\
0.00834500000000213	0\\
0.00835499999999842	0\\
0.00836500000000026	0\\
0.00837499999999816	0\\
0.00838499999999751	0\\
0.00839500000000067	0\\
0.00840499999999759	0\\
0.00841500000000053	0\\
0.0084249999999996	0\\
0.00843499999999746	0\\
0.00844500000000011	0\\
0.00845499999999866	0\\
0.00846500000000429	0\\
0.00847500000000351	0\\
0.00848500000000192	0\\
0.00849499999999723	0\\
0.00850499999999654	0\\
0.00851499999999807	0\\
0.00852499999999963	0\\
0.00853499999999809	0\\
0.00854499999999794	0\\
0.00855500000000185	0\\
0.0085650000000013	0\\
0.00857500000000295	0\\
0.00858500000000135	0\\
0.0085949999999964	0\\
0.00860500000000195	0\\
0.00861500000000037	0\\
0.00862499999999605	0\\
0.00863499999999706	0\\
0.00864499999999661	0\\
0.00865499999999971	0\\
0.00866499999999561	0\\
0.00867500000000268	0\\
0.0086850000000045	0\\
0.00869500000000385	0\\
0.00870500000000417	20.0000000000009\\
0.00871500000000004	0\\
0.00872500000000406	0\\
0.00873500000000088	19.9999999999973\\
0.00874500000000149	20.0000000000009\\
0.00875499999999719	0\\
0.00876499999999569	0\\
0.00877500000000252	0\\
0.00878500000000213	0\\
0.00879500000000342	0\\
0.00880500000000266	0\\
0.00881500000000138	0\\
0.00882499999999684	0\\
0.00883500000000004	0\\
0.00884499999999844	0\\
0.00885500000000168	0\\
0.00886500000000427	0\\
0.00887500000000369	0\\
0.00888499999999994	0\\
0.00889500000000458	0\\
0.00890500000000304	0\\
0.00891500000000081	0\\
0.00892500000000442	0\\
0.00893500000000243	0\\
0.00894500000000233	0\\
0.0089550000000022	0\\
0.00896499999999965	0\\
0.00897500000000082	0\\
0.00898500000000127	0\\
0.00899500000000437	0\\
0.00900500000000211	0\\
0.00901500000000298	0\\
0.00902500000000339	0\\
0.00903499999999664	0\\
0.00904500000000098	0\\
0.00905500000000251	0\\
0.00906500000000208	0\\
0.00907499999999601	0\\
0.00908500000000425	0\\
0.0090950000000035	0\\
0.00910500000000289	0\\
0.00911499999999605	0\\
0.00912499999999893	0\\
0.00913500000000175	0\\
0.00914499999999721	0\\
0.00915499999999934	0\\
0.00916499999999529	0\\
0.0091750000000025	0\\
0.00918500000000117	0\\
0.00919500000000113	0\\
0.00920500000000311	0\\
0.00921499999999835	0\\
0.00922499999999717	0\\
0.00923499999999979	0\\
0.00924499999999586	0\\
0.00925500000000291	0\\
0.00926499999999819	0\\
0.00927499999999589	0\\
0.00928499999999834	0\\
0.00929499999999568	0\\
0.00930500000000437	0\\
0.0093149999999988	0\\
0.00932499999999857	0\\
0.00933500000000004	0\\
0.00934499999999539	0\\
0.00935500000000174	0\\
0.00936500000000208	0\\
0.00937500000000368	0\\
0.00938499999999862	0\\
0.00939500000000273	0\\
0.00940499999999632	0\\
0.00941500000000253	19.9999999999973\\
0.00942499999999849	0\\
0.0094350000000036	0\\
0.00944500000000038	0\\
0.0094550000000033	0\\
0.00946499999999909	0\\
0.009474999999996	0\\
0.00948500000000368	0\\
0.00949500000000308	0\\
0.00950499999999579	0\\
0.00951500000000381	0\\
0.00952499999999958	0\\
0.00953499999999526	0\\
0.00954500000000269	20.0000000000009\\
0.00955500000000306	0\\
0.00956499999999654	0\\
0.0095750000000021	0\\
0.00958499999999709	0\\
0.00959499999999714	0\\
0.00960499999999569	0\\
0.00961500000000386	0\\
0.00962499999999993	0\\
0.00963499999999942	0\\
0.00964500000000458	0\\
0.00965500000000399	0\\
0.00966500000000262	0\\
0.00967500000000132	0\\
0.00968499999999657	0\\
0.00969500000000047	0\\
0.00970499999999987	0\\
0.0097149999999967	0\\
0.00972499999999758	0\\
0.00973500000000337	0\\
0.00974499999999865	0\\
0.00975500000000251	0\\
0.00976499999999678	0\\
0.00977499999999733	0\\
0.00978500000000265	0\\
0.00979500000000385	0\\
0.00980500000000479	0\\
0.00981500000000143	0\\
0.00982500000000203	0\\
0.0098349999999961	0\\
0.00984499999999524	0\\
0.00985500000000209	0\\
0.00986499999999965	0\\
0.00987500000000267	0\\
0.00988499999999541	0\\
0.00989500000000378	0\\
0.00990500000000195	0\\
0.00991499999999492	0\\
0.00992499999999759	0\\
0.00993500000000337	0\\
0.00994500000000469	0\\
0.00995500000000312	0\\
0.00996499999999876	0\\
0.00997500000000041	0\\
0.0099850000000045	0\\
0.0099950000000052	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.49999999999676e-05	0\\
9.49999999999681e-05	0\\
0.00010500000000004	120\\
0.000114999999999955	819.999999999999\\
0.000125000000000057	1620\\
0.000134999999999965	2100\\
0.000145000000000049	2760\\
0.000154999999999972	2820\\
0.000165000000000077	2780\\
0.000174999999999974	2460\\
0.000184999999999952	2640\\
0.000194999999999967	2960\\
0.000205000000000058	2240\\
0.000214999999999931	2520\\
0.000225000000000059	1740\\
0.000235000000000119	2039.99999999999\\
0.000245000000000072	2040.00000000001\\
0.000255000000000114	1740\\
0.000264999999999869	1740.00000000001\\
0.000274999999999984	2079.99999999999\\
0.000284999999999998	2000.00000000001\\
0.000294999999999906	1959.99999999999\\
0.000305000000000102	1680\\
0.000314999999999892	1680\\
0.000325000000000114	1320\\
0.000335000000000058	1600\\
0.000344999999999978	1520\\
0.000354999999999915	1660.00000000001\\
0.000365000000000101	1180\\
0.000385000000000148	1100\\
0.000394999999999848	1020\\
0.000405000000000027	1280\\
0.000415000000000198	1060\\
0.000424999999999967	1080\\
0.000434999999999834	920.000000000003\\
0.000444999999999991	939.999999999998\\
0.000454999999999885	860.000000000002\\
0.000465000000000067	819.999999999998\\
0.000475000000000245	939.999999999998\\
0.000484999999999981	919.999999999998\\
0.000494999999999875	800.000000000007\\
0.00050499999999992	959.999999999997\\
0.000515000000000211	699.999999999998\\
0.000525000000000095	759.999999999998\\
0.000535000000000037	720.000000000006\\
0.000555000000000036	559.999999999999\\
0.00056500000000016	559.999999999999\\
0.000575000000000263	520.000000000004\\
0.000595000000000217	479.999999999999\\
0.000605000000000288	559.999999999999\\
0.000614999999999731	460.000000000004\\
0.000625000000000163	539.999999999999\\
0.000634999999999889	479.999999999999\\
0.000645000000000004	379.999999999999\\
0.00065500000000005	399.999999999999\\
0.00066499999999994	480.000000000004\\
0.000674999999999691	499.999999999999\\
0.000684999999999724	499.999999999999\\
0.000694999999999951	379.999999999999\\
0.000704999999999851	380.000000000003\\
0.000714999999999884	419.999999999999\\
0.000725000000000103	339.999999999999\\
0.000734999999999688	399.999999999999\\
0.000744999999999962	520.000000000004\\
0.000755000000000339	260\\
0.000764999999999791	379.999999999999\\
0.000774999999999706	359.999999999999\\
0.000785000000000291	400.000000000003\\
0.000794999999999869	499.999999999999\\
0.000804999999999882	180\\
0.000814999999999694	459.999999999999\\
0.000825000000000223	399.999999999999\\
0.000834999999999826	240.000000000002\\
0.000845000000000208	240\\
0.000855000000000273	339.999999999999\\
0.000865000000000056	180\\
0.000874999999999699	300.000000000002\\
0.000885000000000008	339.999999999999\\
0.000895000000000203	220\\
0.00090499999999998	419.999999999999\\
0.000914999999999649	200.000000000002\\
0.000924999999999576	140\\
0.000944999999999986	220\\
0.000954999999999974	220\\
0.000964999999999868	260.000000000002\\
0.000974999999999642	159.999999999998\\
0.00098499999999983	180.000000000004\\
0.000994999999999592	240\\
0.0010050000000005	140\\
0.00101499999999953	180\\
0.00102500000000009	260\\
0.00103500000000027	120\\
0.001045	140\\
0.00105499999999965	140\\
0.00106500000000009	240.000000000005\\
0.00107499999999944	120\\
0.00108500000000007	200\\
0.00109499999999951	220\\
0.0011049999999998	140\\
0.00111500000000006	240\\
0.00112500000000007	240\\
0.00113500000000036	120\\
0.00114499999999955	299.999999999999\\
0.00115499999999961	140.000000000003\\
0.00116499999999984	99.9999999999995\\
0.00117500000000037	80\\
0.00118499999999993	140\\
0.00119499999999974	140\\
0.0012050000000006	120\\
0.00121500000000048	220\\
0.00122500000000012	60\\
0.00123500000000051	180.000000000004\\
0.0012449999999997	120\\
0.001255	140\\
0.00126499999999993	99.9999999999995\\
0.00127500000000032	140\\
0.00128500000000031	140\\
0.00129499999999998	80\\
0.00130499999999993	99.9999999999995\\
0.00131500000000012	60\\
0.00132500000000047	40.0000000000009\\
0.00133500000000041	180\\
0.00134500000000003	99.9999999999995\\
0.00135500000000019	120\\
0.0013650000000001	80\\
0.00137499999999965	80\\
0.00138499999999973	140\\
0.00139500000000066	40\\
0.00140500000000057	80.0000000000014\\
0.00141499999999993	140\\
0.00142499999999971	240\\
0.00143499999999925	99.9999999999995\\
0.00144500000000063	80\\
0.00145500000000042	80\\
0.00146499999999985	120\\
0.00147499999999924	120\\
0.00148500000000011	60\\
0.00149500000000053	120.000000000002\\
0.00150499999999989	40\\
0.00151500000000026	0\\
0.00152500000000021	40\\
0.00153499999999945	60\\
0.00155499999999991	140\\
0.0015650000000001	120\\
0.0015750000000008	60.0000000000014\\
0.00158500000000041	99.9999999999995\\
0.00159499999999941	60\\
0.00160500000000064	40\\
0.00162500000000025	80\\
0.0016349999999997	60\\
0.00164499999999952	60\\
0.00165500000000012	20\\
0.00166500000000065	60.0000000000014\\
0.00167499999999996	20\\
0.00168500000000025	40\\
0.00169499999999926	0\\
0.00170500000000026	60\\
0.00171499999999913	80\\
0.00172499999999955	40\\
0.00173500000000088	99.9999999999995\\
0.00174499999999933	60.0000000000014\\
0.00175500000000085	40\\
0.00176499999999971	80\\
0.00178499999999937	40\\
0.00179500000000052	40\\
0.00180499999999914	60\\
0.00181499999999956	40\\
0.00182500000000015	60\\
0.00183500000000086	20.0000000000005\\
0.0018449999999998	99.9999999999995\\
0.00187499999999914	40\\
0.00189499999999957	80\\
0.00190500000000029	60\\
0.0019150000000008	0\\
0.00193500000000064	140\\
0.0019449999999999	20\\
0.00196500000000079	20.0000000000009\\
0.00197500000000092	60\\
0.00198499999999991	120\\
0.00199500000000047	20\\
0.00200499999999939	120\\
0.00201499999999902	60\\
0.00202499999999974	40\\
0.00203500000000015	60\\
0.002045000000001	99.9999999999995\\
0.00205499999999984	40\\
0.00206499999999985	20\\
0.00207500000000058	20\\
0.00208500000000054	60\\
0.0020950000000008	20\\
0.00210500000000096	0\\
0.00211500000000025	20\\
0.00212499999999942	60\\
0.00213499999999901	80.0000000000032\\
0.00215500000000048	0\\
0.00216500000000089	80\\
0.00217500000000102	20\\
0.00218500000000113	40\\
0.00219500000000076	0\\
0.00221499999999957	40\\
0.00222499999999952	20\\
0.00224499999999954	20\\
0.00225499999999903	60\\
0.00226499999999939	20\\
0.00227499999999898	0\\
0.00229500000000013	0\\
0.00231499999999997	40\\
0.00232499999999988	20\\
0.00233500000000101	40\\
0.00234500000000098	40\\
0.00235499999999918	20\\
0.00236500000000003	40\\
0.00237500000000076	40\\
0.00238500000000039	20\\
0.0023950000000007	20\\
0.00240500000000116	0\\
0.00241500000000044	0\\
0.00242499999999943	20\\
0.00243500000000082	60\\
0.00244499999999988	20\\
0.00247499999999889	20.0000000000009\\
0.00248500000000002	80\\
0.00249500000000114	20\\
0.0025050000000003	0\\
0.00251500000000018	40\\
0.0025249999999991	0\\
0.0025349999999988	60\\
0.00254500000000038	20\\
0.00255500000000133	20\\
0.00256499999999897	40\\
0.00257500000000055	40\\
0.00258499999999948	0\\
0.00259500000000102	20\\
0.00260500000000057	0\\
0.00261500000000079	0\\
0.00262499999999996	40\\
0.00263500000000035	0\\
0.00264500000000121	20.0000000000009\\
0.0026550000000009	0\\
0.00266499999999995	60\\
0.00267499999999966	20\\
0.00268499999999868	40\\
0.00269499999999888	0\\
0.00270500000000097	20\\
0.00272500000000093	20\\
0.00273499999999987	40\\
0.00274499999999985	0\\
0.00275500000000055	20\\
0.00276499999999962	60\\
0.00277499999999964	20\\
0.00278499999999856	0\\
0.00279500000000118	40\\
0.00280499999999926	0\\
0.00281499999999911	0\\
0.00283500000000089	40\\
0.00284500000000141	0\\
0.0028549999999995	20\\
0.00286500000000086	0\\
0.00287500000000075	20\\
0.00288499999999896	60\\
0.00289500000000055	20\\
0.00290499999999906	0\\
0.00292499999999988	0\\
0.00293499999999992	40\\
0.00294499999999905	0\\
0.00295500000000046	20\\
0.00296500000000055	0\\
0.0029750000000005	40\\
0.00298499999999975	0\\
0.00299499999999944	0\\
0.00300500000000001	60\\
0.00301499999999934	0\\
0.00302500000000085	20\\
0.00305500000000063	20\\
0.00306499999999937	0\\
0.00307500000000127	20\\
0.00308499999999996	0\\
0.00309499999999843	20\\
0.00310499999999858	80\\
0.0031150000000007	0\\
0.0031250000000002	0\\
0.00313500000000103	20\\
0.00314500000000017	0\\
0.00315499999999866	20.0000000000009\\
0.00316499999999999	0\\
0.00318499999999998	0\\
0.00319500000000133	40\\
0.00320500000000024	20\\
0.00321500000000047	20\\
0.00322499999999938	0\\
0.0032349999999989	20\\
0.00324500000000006	20\\
0.00325500000000127	60\\
0.00326500000000021	40\\
0.00327499999999961	0\\
0.00328499999999962	0\\
0.00329500000000084	20\\
0.00330500000000068	20\\
0.00331500000000048	0\\
0.00332499999999905	20.0000000000009\\
0.00333500000000047	20\\
0.00334500000000128	40\\
0.00335499999999874	0\\
0.00336499999999966	20\\
0.00337500000000133	20\\
0.00338500000000073	0\\
0.0033950000000007	20\\
0.00340499999999862	0\\
0.00341500000000021	0\\
0.00342500000000153	40\\
0.00344500000000087	0\\
0.00345499999999843	0\\
0.00346499999999998	20\\
0.00347499999999907	0\\
0.00348499999999843	40\\
0.00349500000000068	20.0000000000009\\
0.00352499999999856	20\\
0.00353500000000031	0\\
0.00355500000000097	0\\
0.00356499999999865	40\\
0.00357499999999872	0\\
0.00359499999999847	0\\
0.00360499999999859	20\\
0.00361499999999921	20\\
0.0036249999999998	0\\
0.0036649999999981	0\\
0.00367500000000157	20\\
0.00368500000000188	0\\
0.00372499999999908	0\\
0.00373500000000032	20\\
0.00374500000000118	0\\
0.00375499999999826	20\\
0.00376500000000122	0\\
0.00377500000000095	0\\
0.00378500000000085	20\\
0.00379500000000103	0\\
0.00380499999999843	0\\
0.00381499999999899	40\\
0.0038249999999982	0\\
0.00383500000000164	20\\
0.00384500000000162	0\\
0.00385499999999815	20\\
0.00386500000000004	0\\
0.00387500000000182	20\\
0.00388500000000121	0\\
0.00393500000000103	0\\
0.00394500000000166	39.9999999999982\\
0.00395499999999795	0\\
0.00396500000000013	0\\
0.00397499999999856	20.0000000000009\\
0.00398499999999955	0\\
0.00399499999999911	20.0000000000009\\
0.00400499999999835	0\\
0.00401499999999825	20.0000000000009\\
0.00402499999999862	0\\
0.00403500000000142	0\\
0.00404500000000156	19.9999999999991\\
0.00405499999999888	0\\
0.00406500000000191	19.9999999999991\\
0.00407500000000194	20.0000000000009\\
0.00408499999999812	0\\
0.00414500000000048	0\\
0.00415500000000054	19.9999999999991\\
0.00416499999999818	0\\
0.00421499999999867	0\\
0.00422500000000021	20.0000000000009\\
0.00423499999999862	0\\
0.00425499999999805	0\\
0.00426499999999922	20.0000000000009\\
0.00428499999999857	19.9999999999991\\
0.00429500000000145	0\\
0.00430499999999917	19.9999999999991\\
0.00431500000000151	0\\
0.00434499999999979	0\\
0.00436499999999811	39.9999999999982\\
0.00437500000000222	0\\
0.00438499999999913	19.9999999999991\\
0.004395000000001	0\\
0.00440500000000158	19.9999999999991\\
0.00441500000000188	0\\
0.00443499999999913	0\\
0.00444500000000031	20.0000000000009\\
0.0044550000000018	0\\
0.00446500000000165	20.0000000000009\\
0.00447500000000014	0\\
0.00456499999999894	0\\
0.00457500000000213	19.9999999999991\\
0.00460499999999986	20.0000000000009\\
0.00461500000000233	0\\
0.00462500000000181	0\\
0.00463500000000009	40.0000000000018\\
0.0046450000000001	0\\
0.00466500000000127	0\\
0.00467500000000121	20.0000000000009\\
0.00468500000000001	0\\
0.00469500000000184	20.0000000000009\\
0.00470500000000079	0\\
0.00479499999999924	0\\
0.00480499999999918	20.0000000000009\\
0.00481499999999845	0\\
0.00487500000000235	0\\
0.00488499999999862	20.0000000000009\\
0.00489500000000155	0\\
0.00498500000000154	0\\
0.00499499999999837	20.0000000000009\\
0.00500500000000042	0\\
0.00502500000000153	0\\
0.00503500000000209	20.0000000000009\\
0.00504499999999803	0\\
0.00507500000000197	0\\
0.00508499999999944	19.9999999999991\\
0.00509499999999744	0\\
0.00514499999999908	0\\
0.00515499999999881	39.9999999999982\\
0.0051650000000022	0\\
0.00518499999999795	0\\
0.00519499999999918	19.9999999999991\\
0.00520499999999889	20.0000000000009\\
0.00521500000000101	0\\
0.00526499999999876	0\\
0.00527500000000274	19.9999999999991\\
0.00528499999999813	0\\
0.00537500000000179	0\\
0.00538499999999767	19.9999999999991\\
0.00539500000000095	0\\
0.00545499999999768	0\\
0.00546500000000132	20.0000000000009\\
0.00547500000000223	0\\
0.00557499999999921	0\\
0.0055849999999972	20.0000000000009\\
0.00559500000000208	0\\
0.00560499999999744	0\\
0.00561499999999897	19.9999999999991\\
0.00562499999999927	0\\
0.00573499999999857	0\\
0.00574499999999825	19.9999999999991\\
0.0057549999999972	0\\
0.00601500000000015	0\\
0.00602500000000183	19.9999999999991\\
0.00603500000000046	0\\
0.00605500000000188	0\\
0.00606500000000002	19.9999999999991\\
0.0060750000000012	0\\
0.0061450000000002	0\\
0.00615500000000003	19.9999999999991\\
0.00616500000000155	0\\
0.00617500000000131	19.9999999999991\\
0.00618500000000015	0\\
0.00620499999999717	0\\
0.00621499999999734	19.9999999999991\\
0.00622499999999727	0\\
0.00642500000000028	0\\
0.00643500000000317	20.0000000000009\\
0.00644500000000153	0\\
0.0064649999999968	0\\
0.00647499999999862	20.0000000000009\\
0.00648500000000294	0\\
0.00664500000000088	0\\
0.00665499999999843	20.0000000000009\\
0.00666499999999794	0\\
0.00679500000000038	0\\
0.00680500000000063	19.9999999999991\\
0.00681499999999997	0\\
0.00683500000000301	0\\
0.00684499999999776	20.0000000000009\\
0.00685500000000013	0\\
0.00691499999999932	0\\
0.00692499999999727	20.0000000000009\\
0.00693500000000095	0\\
0.00713499999999975	0\\
0.00714500000000307	19.9999999999991\\
0.00716499999999735	0\\
0.00725500000000239	0\\
0.00726500000000024	20.0000000000009\\
0.0072850000000038	0\\
0.00738499999999937	0\\
0.00740499999999723	19.9999999999991\\
0.0074249999999991	0\\
0.00790500000000363	0\\
0.00791499999999754	20.0000000000009\\
0.00793499999999793	0\\
0.00869500000000385	0\\
0.00870500000000417	20.0000000000009\\
0.00872500000000406	0\\
0.00874500000000149	20.0000000000009\\
0.00876499999999569	0\\
0.00940499999999632	0\\
0.00941500000000253	19.9999999999973\\
0.0094350000000036	0\\
0.00953499999999526	0\\
0.00954500000000269	20.0000000000009\\
0.00956499999999654	0\\
0.0100050000000047	0\\
};
\addplot [color=mycolor2, line width=1, forget plot]
  table[row sep=crcr]{%
7.50000000000736e-05	0\\
8.50000000000101e-05	0\\
9.49999999999681e-05	0\\
0.00010500000000004	400\\
0.000115000000000075	1340\\
0.000124999999999926	2780\\
0.000134999999999965	3000\\
0.000144999999999897	3580\\
0.000155000000000134	4400\\
0.000165000000000077	3860\\
0.000175000000000157	4020\\
0.000184999999999952	3620\\
0.000195000000000171	3480\\
0.000205000000000058	3640\\
0.000214999999999931	2760\\
0.000225000000000059	2720\\
0.000235000000000119	2539.99999999999\\
0.000245000000000072	2340.00000000001\\
0.000254999999999847	2559.99999999999\\
0.000265000000000147	2100.00000000001\\
0.000275000000000272	1999.99999999999\\
0.000285000000000296	2220.00000000001\\
0.000294999999999906	1700\\
0.000305000000000102	1800.00000000001\\
0.000314999999999892	1840\\
0.000324999999999774	1880\\
0.000334999999999707	1900.00000000001\\
0.000344999999999978	1400\\
0.000354999999999915	1340\\
0.000364999999999719	1340\\
0.000375000000000294	940.000000000003\\
0.000385000000000148	1340\\
0.000395000000000262	880.000000000003\\
0.000404999999999603	799.999999999998\\
0.000415000000000198	1040\\
0.000424999999999967	1020\\
0.00043500000000029	820.000000000003\\
0.000445000000000457	1100\\
0.000455000000000361	680.000000000002\\
0.000465000000000067	919.999999999997\\
0.000474999999999747	659.999999999998\\
0.000485000000000488	799.999999999998\\
0.000494999999999875	900.000000000007\\
0.00050499999999992	659.999999999998\\
0.000515000000000211	539.999999999999\\
0.000525000000000095	779.999999999998\\
0.000535000000000037	540.000000000005\\
0.000545000000000292	479.999999999999\\
0.000554999999999455	559.999999999998\\
0.000564999999999568	379.999999999999\\
0.000575000000000263	460.000000000004\\
0.000585000000000092	559.999999999998\\
0.000594999999999594	459.999999999999\\
0.000605000000000288	359.999999999999\\
0.000614999999999731	480.000000000004\\
0.000624999999999509	479.999999999999\\
0.000635000000000554	359.999999999999\\
0.000644999999999328	299.999999999999\\
0.00065500000000005	299.999999999999\\
0.000665000000000636	360.000000000003\\
0.000674999999999691	279.999999999999\\
0.000685000000000441	359.999999999999\\
0.000695000000000679	239.999999999999\\
0.000704999999999851	320.000000000003\\
0.000715000000000632	279.999999999999\\
0.000724999999999344	219.999999999999\\
0.000734999999999688	239.999999999999\\
0.000745000000000742	380.000000000003\\
0.000755000000000339	259.999999999999\\
0.000765000000000592	140\\
0.000775000000000517	299.999999999999\\
0.000784999999999469	140.000000000001\\
0.000794999999999869	219.999999999999\\
0.000804999999999882	160\\
0.000814999999999694	120\\
0.000825000000000223	219.999999999999\\
0.000834999999999826	140.000000000001\\
0.000844999999999323	219.999999999999\\
0.000855000000000273	100\\
0.000865000000000056	199.999999999999\\
0.000875000000000615	120.000000000001\\
0.000884999999999082	120\\
0.000895000000000203	140\\
0.000905000000000927	140\\
0.000914999999999649	100.000000000001\\
0.000924999999999576	160\\
0.000934999999999446	160\\
0.000945000000000975	80\\
0.000954999999999974	40\\
0.000965000000000878	160.000000000001\\
0.000975000000000663	219.999999999997\\
0.00098499999999983	200.000000000004\\
0.000994999999999592	100\\
0.0010050000000005	160\\
0.00101500000000059	40\\
0.00102500000000009	60\\
0.00103499999999919	219.999999999999\\
0.00104499999999891	120\\
0.00105500000000076	80\\
0.00106499999999898	100.000000000002\\
0.00107499999999944	120\\
0.00108500000000007	20\\
0.00109500000000066	60\\
0.0011049999999998	120\\
0.00111499999999889	60\\
0.00112500000000007	100\\
0.00113500000000036	120\\
0.00114499999999955	100\\
0.00115499999999961	120.000000000003\\
0.00116500000000106	40\\
0.00117500000000037	80\\
0.00118499999999993	40\\
0.001195000000001	80\\
0.0012050000000006	40\\
0.00121500000000048	40\\
0.00122500000000012	80\\
0.00123499999999921	20\\
0.0012449999999997	0\\
0.001255	140\\
0.00126499999999993	100\\
0.00127499999999898	60\\
0.00128499999999896	60\\
0.00129500000000133	80\\
0.00130499999999993	40\\
0.00131500000000012	60\\
0.00132500000000047	120.000000000003\\
0.00133500000000041	80\\
0.00134500000000003	60\\
0.00135499999999877	100\\
0.0013650000000001	40\\
0.00137500000000109	40\\
0.00138499999999973	0\\
0.0013949999999992	40\\
0.0014049999999991	60.0000000000009\\
0.00141500000000141	40\\
0.0014250000000012	40\\
0.00143499999999925	60\\
0.00144500000000063	60\\
0.00145500000000042	20\\
0.00146500000000139	40\\
0.00147499999999924	0\\
0.00148499999999856	60\\
0.00149500000000053	100.000000000002\\
0.00150500000000146	80\\
0.00151499999999867	80\\
0.00152500000000021	20\\
0.00153499999999945	40\\
0.00154499999999952	40\\
0.00155500000000154	20\\
0.0015650000000001	20\\
0.00157499999999915	20\\
0.00158499999999875	40\\
0.00159500000000108	60\\
0.00160499999999896	20\\
0.00161499999999997	20\\
0.00162499999999855	0\\
0.0016349999999997	40\\
0.00164499999999952	20\\
0.00165500000000012	0\\
0.00166500000000065	0\\
0.00167500000000171	20\\
0.00168499999999849	80\\
0.00169500000000103	20\\
0.00170500000000026	40\\
0.00171499999999913	0\\
0.00172499999999955	0\\
0.00173500000000088	0\\
0.00174499999999933	20\\
0.00175499999999901	40\\
0.00176500000000156	20\\
0.00177499999999923	60\\
0.00178500000000124	40\\
0.00179500000000052	60\\
0.00180499999999914	20\\
0.00181499999999956	60\\
0.00182499999999823	20\\
0.00183500000000086	60.0000000000009\\
0.00184500000000173	20\\
0.00185499999999954	0\\
0.00186500000000008	20\\
0.0018750000000011	40\\
0.00188499999999809	20\\
0.00189499999999957	40\\
0.00190500000000029	20\\
0.00191499999999879	40\\
0.00192500000000036	20\\
0.00193500000000064	40\\
0.00194500000000193	20\\
0.0019550000000019	0\\
0.00196499999999874	0\\
0.00197500000000092	0\\
0.00198499999999991	0\\
0.00199500000000047	40\\
0.00200500000000149	0\\
0.00201500000000113	0\\
0.00202500000000186	0\\
0.00203499999999802	0\\
0.002045000000001	0\\
0.00205499999999984	0\\
0.00206500000000201	0\\
0.00207500000000058	20\\
0.00208500000000054	0\\
0.0020950000000008	0\\
0.00210500000000096	0\\
0.00211499999999803	20\\
0.00212499999999942	0\\
0.00213499999999901	0\\
0.00214500000000035	0\\
0.00215499999999823	0\\
0.00216499999999862	0\\
0.00217500000000102	0\\
0.00218500000000113	0\\
0.00219500000000076	20\\
0.00220500000000209	20\\
0.00221499999999957	0\\
0.00222500000000185	0\\
0.00223500000000062	20\\
0.00224500000000189	0\\
0.00225499999999903	40\\
0.00226499999999939	20\\
0.00227500000000136	0\\
0.00228500000000169	0\\
0.00229500000000013	0\\
0.00230500000000143	0\\
0.00231499999999997	0\\
0.00232499999999988	20\\
0.00233499999999856	0\\
0.00234500000000098	0\\
0.00235500000000164	0\\
0.00236499999999756	0\\
0.00237499999999827	20\\
0.00238499999999789	0\\
0.00239499999999819	0\\
0.00240499999999864	20\\
0.00241499999999791	0\\
0.00242500000000197	0\\
0.00243499999999827	20\\
0.00244500000000244	20\\
0.00245499999999956	20\\
0.00246499999999903	0\\
0.00247499999999889	0\\
0.00248499999999741	20\\
0.00249500000000114	40\\
0.00250499999999767	0\\
0.00251499999999755	20\\
0.0025249999999991	0\\
0.00253500000000145	0\\
0.00254499999999772	0\\
0.00255500000000133	0\\
0.00256499999999897	0\\
0.00257500000000055	20\\
0.00258499999999948	40\\
0.0025949999999983	0\\
0.00260499999999784	0\\
0.00261499999999805	0\\
0.00262499999999996	0\\
0.00263499999999759	20\\
0.00264499999999844	20.0000000000009\\
0.0026550000000009	0\\
0.00266499999999995	0\\
0.00267499999999966	0\\
0.00268499999999868	20\\
0.00269499999999888	20\\
0.00270499999999813	20\\
0.00271500000000083	0\\
0.00272500000000093	0\\
0.00273499999999987	20\\
0.00274500000000272	0\\
0.00275499999999766	0\\
0.00276499999999962	0\\
0.00277500000000254	0\\
0.00278500000000148	0\\
0.00279499999999826	20\\
0.0028050000000022	0\\
0.00281500000000206	0\\
0.00282499999999729	20\\
0.00283500000000089	40\\
0.00284500000000141	0\\
0.00285500000000249	20\\
0.00286499999999786	0\\
0.00287500000000075	0\\
0.00288500000000198	0\\
0.00289500000000055	0\\
0.00290499999999906	20\\
0.00291499999999954	0\\
0.00292499999999988	0\\
0.002935000000003	0\\
0.00294500000000213	0\\
0.00295499999999736	0\\
0.00296500000000055	0\\
0.00297499999999739	0\\
0.00298500000000288	20.0000000000009\\
0.00299499999999944	20\\
0.00300500000000001	0\\
0.00301499999999934	0\\
0.00302500000000085	20\\
0.00303499999999997	0\\
0.00304499999999959	0\\
0.00305500000000063	0\\
0.00306499999999937	0\\
0.00307499999999805	0\\
0.00308500000000319	20\\
0.00309499999999843	0\\
0.00310500000000183	0\\
0.0031150000000007	0\\
0.00312499999999693	0\\
0.00313500000000103	0\\
0.00314500000000017	0\\
0.00315499999999866	0\\
0.00316499999999999	0\\
0.00317500000000214	0\\
0.00318499999999998	0\\
0.00319500000000133	0\\
0.00320499999999688	0\\
0.00321499999999711	0\\
0.00322500000000276	0\\
0.00323500000000228	0\\
0.00324499999999666	0\\
0.00325499999999786	0\\
0.00326500000000021	0\\
0.00327499999999961	0\\
0.00328499999999962	0\\
0.00329499999999739	0\\
0.00330499999999722	0\\
0.00331499999999701	0\\
0.00332500000000253	0\\
0.00333500000000047	0\\
0.00334500000000128	20\\
0.00335499999999874	0\\
0.00336499999999966	0\\
0.00337499999999779	0\\
0.00338499999999718	0\\
0.0033950000000007	20\\
0.00340499999999862	0\\
0.00341500000000021	0\\
0.00342500000000153	0\\
0.00343500000000338	0\\
0.00344500000000087	0\\
0.00345500000000205	0\\
0.00346500000000361	0\\
0.00347500000000271	20\\
0.00348500000000208	0\\
0.00349500000000068	0\\
0.00350499999999921	0\\
0.00351499999999859	0\\
0.00352499999999856	0\\
0.00353499999999661	0\\
0.00354500000000183	20\\
0.00355499999999724	20\\
0.00356499999999865	0\\
0.00357500000000246	0\\
0.00358500000000041	0\\
0.00359500000000223	0\\
0.00360499999999859	0\\
0.00361499999999921	0\\
0.0036250000000036	0\\
0.00363500000000189	0\\
0.00364499999999881	0\\
0.00365499999999998	0\\
0.0036649999999981	0\\
0.00367499999999772	0\\
0.00368500000000188	0\\
0.00369499999999878	0\\
0.00370500000000273	0\\
0.00371500000000256	20\\
0.00372500000000298	0\\
0.00373499999999641	20\\
0.00374499999999726	0\\
0.00375499999999826	0\\
0.00376499999999728	0\\
0.00377500000000095	0\\
0.00378499999999688	0\\
0.00379499999999706	0\\
0.00380500000000241	0\\
0.00381499999999899	0\\
0.00382500000000221	0\\
0.00383499999999762	0\\
0.00384500000000162	20.0000000000009\\
0.00385500000000219	0\\
0.00386499999999599	20\\
0.00387500000000182	20\\
0.00388500000000121	0\\
0.00389500000000056	0\\
0.00390499999999629	0\\
0.00391499999999697	19.9999999999991\\
0.00392499999999657	0\\
0.00393499999999691	0\\
0.00394499999999753	0\\
0.00395500000000209	0\\
0.00396500000000013	0\\
0.00397499999999856	0\\
0.00398500000000372	0\\
0.00399500000000329	20.0000000000009\\
0.00400499999999835	0\\
0.00401500000000246	20.0000000000009\\
0.00402499999999862	0\\
0.00403499999999719	0\\
0.00404500000000156	0\\
0.00405499999999888	0\\
0.00406500000000191	0\\
0.00407499999999767	0\\
0.00408499999999812	19.9999999999991\\
0.00409499999999736	0\\
0.0041049999999971	20.0000000000009\\
0.00411499999999811	0\\
0.00412500000000031	20.0000000000009\\
0.00413500000000292	0\\
0.00414499999999614	0\\
0.00415499999999619	0\\
0.00416500000000254	0\\
0.00417499999999831	0\\
0.00418500000000335	0\\
0.00419499999999642	0\\
0.00420500000000367	0\\
0.00421500000000309	0\\
0.00422499999999579	0\\
0.00423499999999862	0\\
0.00424500000000119	0\\
0.00425500000000251	0\\
0.00426500000000369	0\\
0.00427500000000053	0\\
0.00428500000000305	0\\
0.00429500000000145	0\\
0.00430500000000368	0\\
0.00431500000000151	0\\
0.00432499999999943	0\\
0.00433499999999876	0\\
0.00434499999999979	0\\
0.004355000000004	0\\
0.00436499999999811	19.9999999999991\\
0.00437500000000222	0\\
0.00438499999999913	0\\
0.004395000000001	0\\
0.00440499999999697	0\\
0.00441500000000188	0\\
0.00442500000000381	0\\
0.00443500000000378	0\\
0.00444500000000031	0\\
0.0044550000000018	0\\
0.00446500000000165	0\\
0.00447500000000014	19.9999999999991\\
0.00448499999999835	0\\
0.00449500000000158	0\\
0.00450500000000392	0\\
0.00451500000000113	0\\
0.00452500000000375	0\\
0.00453500000000286	0\\
0.00454500000000226	20.0000000000009\\
0.00455500000000324	0\\
0.00456499999999894	0\\
0.00457499999999734	0\\
0.00458499999999667	0\\
0.00459499999999897	0\\
0.00460500000000468	0\\
0.0046149999999975	0\\
0.00462499999999697	0\\
0.00463499999999523	0\\
0.0046450000000001	0\\
0.00465500000000072	0\\
0.00466500000000127	0\\
0.00467499999999631	0\\
0.0046849999999951	0\\
0.00469499999999693	0\\
0.00470499999999586	0\\
0.00471499999999547	0\\
0.00472500000000395	0\\
0.00473499999999954	0\\
0.00474500000000484	0\\
0.0047550000000028	0\\
0.00476500000000134	19.9999999999991\\
0.00477499999999893	0\\
0.00478499999999978	0\\
0.00479499999999924	0\\
0.00480499999999918	0\\
0.00481500000000349	0\\
0.00482500000000344	0\\
0.00483500000000345	0\\
0.00484499999999642	0\\
0.00485499999999986	0\\
0.00486500000000085	0\\
0.00487500000000235	0\\
0.00488499999999862	0\\
0.00489500000000155	0\\
0.00490499999999557	0\\
0.00491500000000514	0\\
0.00492499999999818	0\\
0.004934999999995	0\\
0.00494500000000262	0\\
0.00495500000000013	0\\
0.00496499999999677	0\\
0.00497499999999698	0\\
0.00498499999999632	0\\
0.00499499999999837	0\\
0.00500500000000042	0\\
0.00501499999999999	0\\
0.00502500000000153	0\\
0.00503500000000209	0\\
0.00504499999999803	0\\
0.00505500000000241	0\\
0.00506499999999898	0\\
0.00507500000000197	0\\
0.00508499999999944	0\\
0.00509500000000277	0\\
0.00510500000000044	0\\
0.0051149999999971	20.0000000000009\\
0.00512499999999943	0\\
0.00513500000000185	0\\
0.00514500000000447	0\\
0.00515499999999881	0\\
0.00516499999999679	0\\
0.00517499999999492	0\\
0.00518500000000337	0\\
0.00519499999999918	0\\
0.00520499999999889	0\\
0.00521500000000101	0\\
0.00522500000000445	0\\
0.00523500000000518	0\\
0.00524500000000402	0\\
0.00525500000000342	0\\
0.00526500000000427	0\\
0.00527500000000274	0\\
0.00528499999999813	0\\
0.00529500000000088	0\\
0.0053049999999962	0\\
0.00531499999999649	0\\
0.005325000000005	0\\
0.00533500000000158	0\\
0.00534499999999541	0\\
0.00535499999999985	0\\
0.00536499999999585	0\\
0.00537499999999616	0\\
0.00538499999999767	0\\
0.00539500000000095	0\\
0.00540499999999603	0\\
0.00541500000000487	0\\
0.00542499999999927	0\\
0.00543500000000002	0\\
0.00544499999999476	0\\
0.00545500000000339	0\\
0.0054649999999956	0\\
0.00547500000000223	0\\
0.0054849999999983	0\\
0.00549500000000339	0\\
0.00550499999999862	0\\
0.00551500000000456	0\\
0.0055249999999979	0\\
0.0055350000000012	0\\
0.00554499999999943	0\\
0.00555499999999517	0\\
0.00556499999999462	0\\
0.00557500000000505	0\\
0.0055849999999972	0\\
0.00559499999999622	0\\
0.00560499999999744	0\\
0.00561499999999897	0\\
0.00562499999999927	0\\
0.00563499999999466	0\\
0.0056450000000006	0\\
0.00565500000000206	0\\
0.0056649999999983	0\\
0.00567500000000067	0\\
0.00568499999999463	0\\
0.00569499999999682	0\\
0.00570500000000523	0\\
0.00571499999999676	0\\
0.00572499999999664	0\\
0.00573500000000458	0\\
0.00574500000000427	0\\
0.0057549999999972	0\\
0.00576500000000059	0\\
0.00577499999999694	0\\
0.0057850000000042	0\\
0.00579500000000114	0\\
0.00580499999999776	0\\
0.00581499999999688	0\\
0.00582500000000418	0\\
0.00583500000000161	0\\
0.0058449999999941	0\\
0.00585499999999539	0\\
0.00586500000000147	0\\
0.00587500000000068	0\\
0.00588499999999623	0\\
0.00589500000000431	0\\
0.00590500000000274	0\\
0.00591500000000291	0\\
0.0059249999999985	0\\
0.00593500000000062	0\\
0.00594499999999863	0\\
0.00595499999999544	0\\
0.00596500000000567	0\\
0.0059750000000038	0\\
0.00598499999999712	0\\
0.00599499999999895	0\\
0.00600500000000174	0\\
0.00601500000000015	0\\
0.00602500000000183	0\\
0.00603500000000046	0\\
0.00604499999999905	0\\
0.00605499999999554	0\\
0.00606499999999367	0\\
0.0060750000000012	0\\
0.00608500000000269	0\\
0.0060949999999958	0\\
0.00610500000000245	0\\
0.00611500000000322	0\\
0.0061249999999994	0\\
0.0061349999999986	0\\
0.0061450000000002	0\\
0.00615499999999358	0\\
0.0061649999999951	0\\
0.00617499999999485	0\\
0.00618499999999367	0\\
0.00619500000000158	0\\
0.00620499999999717	0\\
0.00621500000000385	0\\
0.00622499999999727	0\\
0.0062349999999948	0\\
0.00624500000000184	0\\
0.00625499999999711	0\\
0.0062649999999964	0\\
0.00627499999999875	0\\
0.00628499999999787	0\\
0.00629499999999377	0\\
0.00630500000000444	0\\
0.00631499999999834	0\\
0.0063249999999984	0\\
0.00633500000000141	0\\
0.00634500000000282	0\\
0.00635499999999522	0\\
0.00636499999999355	0\\
0.00637499999999367	0\\
0.00638499999999752	0\\
0.00639499999999831	20.0000000000009\\
0.00640500000000582	0\\
0.00641500000000477	0\\
0.00642499999999355	0\\
0.00643499999999643	0\\
0.00644499999999478	0\\
0.00645500000000648	0\\
0.00646500000000357	0\\
0.0064750000000054	0\\
0.00648499999999615	0\\
0.00649500000000479	0\\
0.00650499999999504	0\\
0.00651500000000001	0\\
0.00652499999999837	0\\
0.00653499999999468	0\\
0.00654500000000459	0\\
0.00655499999999866	0\\
0.00656499999999698	0\\
0.00657499999999931	0\\
0.00658499999999753	0\\
0.00659500000000179	0\\
0.00660499999999796	0\\
0.00661500000000152	0\\
0.00662500000000107	0\\
0.00663499999999849	0\\
0.00664499999999393	0\\
0.00665499999999843	0\\
0.00666500000000492	0\\
0.00667500000000074	0\\
0.00668499999999446	0\\
0.00669500000000072	0\\
0.00670499999999703	0\\
0.00671500000000657	0\\
0.00672499999999884	0\\
0.00673500000000083	0\\
0.00674499999999745	0\\
0.00675500000000073	0\\
0.0067650000000064	0\\
0.00677500000000673	0\\
0.00678500000000362	0\\
0.00679499999999327	0\\
0.0068049999999935	0\\
0.00681499999999997	0\\
0.00682499999999917	0\\
0.00683499999999585	0\\
0.00684499999999776	0\\
0.00685500000000013	0\\
0.00686499999999892	0\\
0.00687500000000411	0\\
0.00688499999999542	0\\
0.00689499999999328	0\\
0.00690500000000014	0\\
0.00691499999999932	0\\
0.00692499999999727	0\\
0.00693499999999369	0\\
0.00694499999999491	0\\
0.00695499999999838	0\\
0.00696500000000615	0\\
0.00697499999999462	0\\
0.00698500000000112	0\\
0.00699500000000616	0\\
0.00700500000000531	0\\
0.00701499999999363	0\\
0.00702499999999411	0\\
0.00703499999999788	0\\
0.00704500000000733	0\\
0.0070550000000056	0\\
0.00706499999999985	0\\
0.00707500000000568	0\\
0.00708500000000166	0\\
0.00709500000000242	0\\
0.00710499999999845	0\\
0.00711499999999963	0\\
0.0071250000000046	0\\
0.00713499999999975	0\\
0.00714500000000307	0\\
0.00715500000000351	0\\
0.00716500000000485	0\\
0.00717499999999486	0\\
0.00718500000000445	0\\
0.00719500000000154	0\\
0.00720499999999543	0\\
0.00721500000000585	0\\
0.00722500000000172	0\\
0.0072350000000059	0\\
0.00724500000000368	0\\
0.00725500000000239	0\\
0.00726500000000024	0\\
0.00727500000000066	0\\
0.00728499999999617	0\\
0.00729499999999802	0\\
0.00730500000000486	0\\
0.0073150000000018	0\\
0.00732500000000549	0\\
0.00733500000000205	0\\
0.00734500000000755	0\\
0.00735500000000575	0\\
0.00736499999999338	0\\
0.00737499999999476	0\\
0.00738499999999937	0\\
0.00739500000000726	0\\
0.00740499999999723	0\\
0.0074150000000036	0\\
0.00742500000000688	0\\
0.00743499999999491	0\\
0.00744499999999332	0\\
0.00745500000000249	0\\
0.00746499999999665	0\\
0.00747500000000117	0\\
0.00748499999999805	0\\
0.00749500000000339	0\\
0.00750500000000393	0\\
0.00751500000000336	0\\
0.00752500000000583	0\\
0.00753499999999949	0\\
0.00754500000000302	0\\
0.00755500000000177	0\\
0.00756499999999432	0\\
0.00757500000000772	0\\
0.00758500000000164	0\\
0.00759499999999439	0\\
0.00760499999999889	0\\
0.007615000000006	0\\
0.00762499999999956	0\\
0.00763500000000365	0\\
0.00764500000000203	0\\
0.00765500000000137	0\\
0.00766499999999848	0\\
0.00767499999999574	0\\
0.00768500000000032	0\\
0.0076950000000075	0\\
0.00770499999999982	0\\
0.00771499999999484	0\\
0.0077249999999961	0\\
0.00773499999999238	0\\
0.0077450000000056	0\\
0.00775499999999285	0\\
0.00776500000000799	0\\
0.00777500000000618	0\\
0.0077850000000056	0\\
0.00779500000000563	0\\
0.00780500000000235	0\\
0.00781500000000426	0\\
0.00782499999999897	0\\
0.00783500000000157	0\\
0.00784500000000494	0\\
0.00785499999999538	0\\
0.00786500000000137	0\\
0.00787499999999421	0\\
0.00788500000000267	0\\
0.00789499999999697	0\\
0.00790500000000363	0\\
0.00791500000000583	0\\
0.00792499999999221	0\\
0.00793500000000624	0\\
0.00794499999999613	0\\
0.00795499999999692	0\\
0.00796499999999695	0\\
0.00797500000000381	0\\
0.00798499999999364	0\\
0.00799499999999408	0\\
0.0080050000000002	0\\
0.00801500000000724	0\\
0.00802499999999321	0\\
0.00803500000000238	0\\
0.00804499999999345	0\\
0.00805500000000711	0\\
0.00806499999999711	0\\
0.00807499999999825	0\\
0.00808500000000775	0\\
0.00809500000000145	0\\
0.008105000000001	0\\
0.00811500000000556	0\\
0.00812500000000817	0\\
0.00813499999999515	0\\
0.00814499999999662	0\\
0.00815500000000092	0\\
0.008165000000005	0\\
0.00817499999999689	0\\
0.0081850000000065	0\\
0.00819500000000233	0\\
0.00820499999999371	0\\
0.00821499999999606	0\\
0.00822499999999597	0\\
0.00823500000000223	0\\
0.00824499999999364	0\\
0.0082550000000047	0\\
0.00826500000000435	0\\
0.00827499999999895	0\\
0.00828499999999732	0\\
0.00829499999999289	0\\
0.00830499999999782	0\\
0.00831500000000785	0\\
0.00832500000000164	0\\
0.00833499999999255	0\\
0.00834499999999339	0\\
0.00835499999999842	0\\
0.00836500000000026	0\\
0.00837500000000693	0\\
0.00838500000000629	0\\
0.00839500000000067	0\\
0.00840500000000639	0\\
0.00841500000000053	0\\
0.00842500000000842	0\\
0.00843499999999746	0\\
0.00844500000000011	0\\
0.00845500000000751	0\\
0.00846500000000429	0\\
0.00847500000000351	0\\
0.00848499999999303	0\\
0.00849500000000613	0\\
0.00850499999999654	0\\
0.00851499999999807	0\\
0.00852499999999963	0\\
0.00853499999999809	0\\
0.00854499999999794	0\\
0.0085549999999929	0\\
0.0085650000000013	0\\
0.00857499999999397	0\\
0.00858500000000135	0\\
0.0085950000000054	0\\
0.00860499999999294	0\\
0.00861499999999135	0\\
0.00862499999999605	0\\
0.0086350000000061	0\\
0.00864500000000566	0\\
0.00865499999999971	0\\
0.00866499999999561	0\\
0.00867500000000268	0\\
0.00868499999999541	0\\
0.00869500000000385	0\\
0.00870500000000417	0\\
0.00871499999999091	0\\
0.00872499999999493	0\\
0.00873499999999173	0\\
0.00874499999999234	0\\
0.00875500000000635	0\\
0.00876500000000487	0\\
0.00877499999999334	0\\
0.00878499999999293	0\\
0.00879500000000342	0\\
0.00880500000000266	0\\
0.00881500000000138	0\\
0.00882500000000608	0\\
0.00883500000000004	0\\
0.00884499999999844	0\\
0.00885499999999241	0\\
0.00886500000000427	0\\
0.00887499999999439	0\\
0.00888500000000924	0\\
0.00889499999999526	0\\
0.00890500000000304	0\\
0.00891500000000081	0\\
0.00892500000000442	0\\
0.00893500000000243	0\\
0.00894499999999296	0\\
0.0089550000000022	0\\
0.00896500000000903	0\\
0.00897500000000082	0\\
0.00898499999999186	0\\
0.00899500000000437	0\\
0.00900499999999268	0\\
0.00901499999999354	0\\
0.00902499999999394	0\\
0.0090350000000061	0\\
0.00904499999999151	0\\
0.00905499999999303	0\\
0.00906500000000208	0\\
0.00907499999999601	0\\
0.00908499999999473	0\\
0.0090950000000035	0\\
0.00910499999999335	0\\
0.00911499999999605	0\\
0.00912500000000849	0\\
0.00913499999999219	0\\
0.00914500000000679	0\\
0.00915499999999934	0\\
0.00916499999999529	0\\
0.0091750000000025	0\\
0.00918499999999155	0\\
0.0091949999999915	0\\
0.00920499999999347	0\\
0.00921500000000799	0\\
0.00922500000000683	0\\
0.00923499999999979	0\\
0.00924499999999586	0\\
0.00925500000000291	0\\
0.00926500000000789	0\\
0.00927499999999589	0\\
0.00928500000000807	0\\
0.00929500000000541	0\\
0.00930500000000437	0\\
0.0093149999999988	0\\
0.00932499999999857	0\\
0.00933499999999026	0\\
0.00934499999999539	0\\
0.00935499999999194	0\\
0.00936499999999227	0\\
0.00937500000000368	0\\
0.00938500000000845	20.0000000000009\\
0.00939500000000273	0\\
0.00940499999999632	0\\
0.00941499999999268	0\\
0.00942500000000836	0\\
0.00943499999999372	0\\
0.00944499999999049	0\\
0.0094549999999934	0\\
0.009465000000009	0\\
0.009474999999996	0\\
0.00948500000000368	0\\
0.00949499999999314	0\\
0.00950499999999579	0\\
0.00951499999999385	0\\
0.00952499999999958	0\\
0.00953499999999526	0\\
0.0095449999999927	0\\
0.00955499999999305	0\\
0.00956500000000655	0\\
0.00957499999999207	0\\
0.00958499999999709	0\\
0.00959499999999714	0\\
0.00960499999999569	0\\
0.00961500000000386	0\\
0.00962499999999993	0\\
0.00963500000000951	0\\
0.00964500000000458	0\\
0.00965500000000399	0\\
0.0096649999999925	0\\
0.00967500000000132	0\\
0.00968500000000672	0\\
0.00969499999999032	0\\
0.00970499999999987	0\\
0.00971500000000687	0\\
0.00972500000000776	0\\
0.00973500000000337	0\\
0.00974499999999865	0\\
0.00975500000000251	0\\
0.00976500000000701	0\\
0.00977500000000756	0\\
0.00978500000000265	0\\
0.00979499999999359	0\\
0.00980500000000479	0\\
0.00981500000000143	0\\
0.00982499999999175	0\\
0.00983500000000639	0\\
0.00984499999999524	0\\
0.00985499999999177	0\\
0.00986500000000998	0\\
0.00987500000000267	0\\
0.00988500000000576	0\\
0.00989499999999342	0\\
0.00990500000000195	0\\
0.0099150000000053	0\\
0.00992499999999759	0\\
0.00993499999999297	0\\
0.00994500000000469	0\\
0.00995500000000312	0\\
0.00996499999999876	0\\
0.00997500000000041	0\\
0.00998499999999404	0\\
0.0099950000000052	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
6.49999999999676e-05	0\\
9.49999999999681e-05	0\\
0.00010500000000004	400\\
0.000115000000000075	1340\\
0.000124999999999926	2780\\
0.000134999999999965	3000\\
0.000144999999999897	3580\\
0.000155000000000134	4400\\
0.000165000000000077	3860\\
0.000175000000000157	4020\\
0.000184999999999952	3620\\
0.000195000000000171	3480\\
0.000205000000000058	3640\\
0.000214999999999931	2760\\
0.000225000000000059	2720\\
0.000235000000000119	2539.99999999999\\
0.000245000000000072	2340.00000000001\\
0.000254999999999847	2559.99999999999\\
0.000265000000000147	2100.00000000001\\
0.000275000000000272	1999.99999999999\\
0.000285000000000296	2220.00000000001\\
0.000294999999999906	1700\\
0.000305000000000102	1800.00000000001\\
0.000324999999999774	1880\\
0.000334999999999707	1900.00000000001\\
0.000344999999999978	1400\\
0.000354999999999915	1340\\
0.000364999999999719	1340\\
0.000375000000000294	940.000000000003\\
0.000385000000000148	1340\\
0.000395000000000262	880.000000000003\\
0.000404999999999603	799.999999999998\\
0.000415000000000198	1040\\
0.000424999999999967	1020\\
0.00043500000000029	820.000000000003\\
0.000445000000000457	1100\\
0.000455000000000361	680.000000000002\\
0.000465000000000067	919.999999999997\\
0.000474999999999747	659.999999999998\\
0.000485000000000488	799.999999999998\\
0.000494999999999875	900.000000000007\\
0.00050499999999992	659.999999999998\\
0.000515000000000211	539.999999999999\\
0.000525000000000095	779.999999999998\\
0.000535000000000037	540.000000000005\\
0.000545000000000292	479.999999999999\\
0.000554999999999455	559.999999999998\\
0.000564999999999568	379.999999999999\\
0.000575000000000263	460.000000000004\\
0.000585000000000092	559.999999999998\\
0.000605000000000288	359.999999999999\\
0.000614999999999731	480.000000000004\\
0.000624999999999509	479.999999999999\\
0.000635000000000554	359.999999999999\\
0.000644999999999328	299.999999999999\\
0.00065500000000005	299.999999999999\\
0.000665000000000636	360.000000000003\\
0.000674999999999691	279.999999999999\\
0.000685000000000441	359.999999999999\\
0.000695000000000679	239.999999999999\\
0.000704999999999851	320.000000000003\\
0.000715000000000632	279.999999999999\\
0.000724999999999344	219.999999999999\\
0.000734999999999688	239.999999999999\\
0.000745000000000742	380.000000000003\\
0.000765000000000592	140\\
0.000775000000000517	299.999999999999\\
0.000784999999999469	140.000000000001\\
0.000794999999999869	219.999999999999\\
0.000804999999999882	160\\
0.000814999999999694	120\\
0.000825000000000223	219.999999999999\\
0.000834999999999826	140.000000000001\\
0.000844999999999323	219.999999999999\\
0.000855000000000273	100\\
0.000865000000000056	199.999999999999\\
0.000875000000000615	120.000000000001\\
0.000884999999999082	120\\
0.000895000000000203	140\\
0.000905000000000927	140\\
0.000914999999999649	100.000000000001\\
0.000924999999999576	160\\
0.000934999999999446	160\\
0.000945000000000975	80\\
0.000954999999999974	40\\
0.000965000000000878	160.000000000001\\
0.000975000000000663	219.999999999997\\
0.00098499999999983	200.000000000004\\
0.000994999999999592	100\\
0.0010050000000005	160\\
0.00101500000000059	40\\
0.00102500000000009	60\\
0.00103499999999919	219.999999999999\\
0.00104499999999891	120\\
0.00105500000000076	80\\
0.00107499999999944	120\\
0.00108500000000007	20\\
0.00109500000000066	60\\
0.0011049999999998	120\\
0.00111499999999889	60\\
0.00112500000000007	100\\
0.00113500000000036	120\\
0.00114499999999955	100\\
0.00115499999999961	120.000000000003\\
0.00116500000000106	40\\
0.00117500000000037	80\\
0.00118499999999993	40\\
0.001195000000001	80\\
0.0012050000000006	40\\
0.00121500000000048	40\\
0.00122500000000012	80\\
0.00123499999999921	20\\
0.0012449999999997	0\\
0.001255	140\\
0.00127499999999898	60\\
0.00128499999999896	60\\
0.00129500000000133	80\\
0.00130499999999993	40\\
0.00131500000000012	60\\
0.00132500000000047	120.000000000003\\
0.00133500000000041	80\\
0.00134500000000003	60\\
0.00135499999999877	100\\
0.0013650000000001	40\\
0.00137500000000109	40\\
0.00138499999999973	0\\
0.0013949999999992	40\\
0.0014049999999991	60.0000000000009\\
0.00141500000000141	40\\
0.0014250000000012	40\\
0.00143499999999925	60\\
0.00144500000000063	60\\
0.00145500000000042	20\\
0.00146500000000139	40\\
0.00147499999999924	0\\
0.00148499999999856	60\\
0.00149500000000053	100.000000000002\\
0.00150500000000146	80\\
0.00151499999999867	80\\
0.00152500000000021	20\\
0.00153499999999945	40\\
0.00154499999999952	40\\
0.00155500000000154	20\\
0.00157499999999915	20\\
0.00159500000000108	60\\
0.00160499999999896	20\\
0.00161499999999997	20\\
0.00162499999999855	0\\
0.0016349999999997	40\\
0.00165500000000012	0\\
0.00166500000000065	0\\
0.00167500000000171	20\\
0.00168499999999849	80\\
0.00169500000000103	20\\
0.00170500000000026	40\\
0.00171499999999913	0\\
0.00173500000000088	0\\
0.00175499999999901	40\\
0.00176500000000156	20\\
0.00177499999999923	60\\
0.00178500000000124	40\\
0.00179500000000052	60\\
0.00180499999999914	20\\
0.00181499999999956	60\\
0.00182499999999823	20\\
0.00183500000000086	60.0000000000009\\
0.00184500000000173	20\\
0.00185499999999954	0\\
0.0018750000000011	40\\
0.00188499999999809	20\\
0.00189499999999957	40\\
0.00190500000000029	20\\
0.00191499999999879	40\\
0.00192500000000036	20\\
0.00193500000000064	40\\
0.0019550000000019	0\\
0.00198499999999991	0\\
0.00199500000000047	40\\
0.00200500000000149	0\\
0.00206500000000201	0\\
0.00207500000000058	20\\
0.00208500000000054	0\\
0.00210500000000096	0\\
0.00211499999999803	20\\
0.00212499999999942	0\\
0.00218500000000113	0\\
0.00219500000000076	20\\
0.00220500000000209	20\\
0.00221499999999957	0\\
0.00222500000000185	0\\
0.00223500000000062	20\\
0.00224500000000189	0\\
0.00225499999999903	40\\
0.00227500000000136	0\\
0.00231499999999997	0\\
0.00232499999999988	20\\
0.00233499999999856	0\\
0.00236499999999756	0\\
0.00237499999999827	20\\
0.00238499999999789	0\\
0.00239499999999819	0\\
0.00240499999999864	20\\
0.00241499999999791	0\\
0.00242500000000197	0\\
0.00243499999999827	20\\
0.00245499999999956	20\\
0.00246499999999903	0\\
0.00247499999999889	0\\
0.00249500000000114	40\\
0.00250499999999767	0\\
0.00251499999999755	20\\
0.0025249999999991	0\\
0.00256499999999897	0\\
0.00258499999999948	40\\
0.0025949999999983	0\\
0.00262499999999996	0\\
0.00263499999999759	20\\
0.00264499999999844	20.0000000000009\\
0.0026550000000009	0\\
0.00267499999999966	0\\
0.00268499999999868	20\\
0.00270499999999813	20\\
0.00271500000000083	0\\
0.00272500000000093	0\\
0.00273499999999987	20\\
0.00274500000000272	0\\
0.00278500000000148	0\\
0.00279499999999826	20\\
0.0028050000000022	0\\
0.00281500000000206	0\\
0.00283500000000089	40\\
0.00284500000000141	0\\
0.00285500000000249	20\\
0.00286499999999786	0\\
0.00289500000000055	0\\
0.00290499999999906	20\\
0.00291499999999954	0\\
0.00297499999999739	0\\
0.00298500000000288	20.0000000000009\\
0.00299499999999944	20\\
0.00300500000000001	0\\
0.00301499999999934	0\\
0.00302500000000085	20\\
0.00303499999999997	0\\
0.00307499999999805	0\\
0.00308500000000319	20\\
0.00309499999999843	0\\
0.00333500000000047	0\\
0.00334500000000128	20\\
0.00335499999999874	0\\
0.00338499999999718	0\\
0.0033950000000007	20\\
0.00340499999999862	0\\
0.00346500000000361	0\\
0.00347500000000271	20\\
0.00348500000000208	0\\
0.00353499999999661	0\\
0.00354500000000183	20\\
0.00355499999999724	20\\
0.00356499999999865	0\\
0.00370500000000273	0\\
0.00371500000000256	20\\
0.00372500000000298	0\\
0.00373499999999641	20\\
0.00374499999999726	0\\
0.00383499999999762	0\\
0.00384500000000162	20.0000000000009\\
0.00385500000000219	0\\
0.00386499999999599	20\\
0.00387500000000182	20\\
0.00388500000000121	0\\
0.00390499999999629	0\\
0.00391499999999697	19.9999999999991\\
0.00392499999999657	0\\
0.00398500000000372	0\\
0.00399500000000329	20.0000000000009\\
0.00400499999999835	0\\
0.00401500000000246	20.0000000000009\\
0.00402499999999862	0\\
0.00407499999999767	0\\
0.00408499999999812	19.9999999999991\\
0.00409499999999736	0\\
0.0041049999999971	20.0000000000009\\
0.00411499999999811	0\\
0.00412500000000031	20.0000000000009\\
0.00413500000000292	0\\
0.004355000000004	0\\
0.00436499999999811	19.9999999999991\\
0.00437500000000222	0\\
0.00446500000000165	0\\
0.00447500000000014	19.9999999999991\\
0.00448499999999835	0\\
0.00453500000000286	0\\
0.00454500000000226	20.0000000000009\\
0.00455500000000324	0\\
0.0047550000000028	0\\
0.00476500000000134	19.9999999999991\\
0.00477499999999893	0\\
0.00510500000000044	0\\
0.0051149999999971	20.0000000000009\\
0.00512499999999943	0\\
0.00638499999999752	0\\
0.00639499999999831	20.0000000000009\\
0.00640500000000582	0\\
0.00937500000000368	0\\
0.00938500000000845	20.0000000000009\\
0.00940499999999632	0\\
0.0100049999999942	0\\
};
\addplot [color=mycolor3, line width=1, forget plot]
  table[row sep=crcr]{%
7.49999999999951e-05	0\\
8.50000000000101e-05	0\\
9.4999999999993e-05	0\\
0.000105000000000012	0\\
0.000114999999999985	0\\
0.000124999999999992	0\\
0.000135	0\\
0.000145000000000011	0\\
0.000155000000000012	0\\
0.000164999999999991	20\\
0.00017500000000002	20\\
0.000185	20\\
0.000195000000000018	100\\
0.000205000000000004	80\\
0.000214999999999987	100\\
0.000225	80\\
0.000234999999999996	99.9999999999998\\
0.000245000000000008	100\\
0.00025499999999998	79.9999999999998\\
0.000265000000000008	140\\
0.000274999999999984	180\\
0.000284999999999998	160\\
0.000294999999999983	180\\
0.000305000000000022	260.000000000001\\
0.000314999999999974	180\\
0.000325000000000029	259.999999999999\\
0.00033499999999997	240.000000000001\\
0.000344999999999978	259.999999999999\\
0.000355000000000008	260.000000000001\\
0.000365000000000005	399.999999999999\\
0.000375	320.000000000001\\
0.000385000000000048	239.999999999999\\
0.000394999999999952	340.000000000001\\
0.000405000000000027	379.999999999999\\
0.000414999999999981	440.000000000001\\
0.000424999999999967	239.999999999999\\
0.000434999999999948	380.000000000001\\
0.000444999999999991	299.999999999999\\
0.000455000000000004	400.000000000001\\
0.000464999999999945	459.999999999999\\
0.000474999999999996	499.999999999999\\
0.000484999999999981	519.999999999999\\
0.000495000000000005	720.000000000006\\
0.000505000000000052	379.999999999999\\
0.000514999999999942	379.999999999999\\
0.000524999999999957	399.999999999999\\
0.000535000000000037	300.000000000003\\
0.000545000000000007	539.999999999999\\
0.000555000000000036	279.999999999999\\
0.000565000000000012	539.999999999999\\
0.000574999999999962	460.000000000004\\
0.000584999999999938	479.999999999999\\
0.000595000000000061	419.999999999999\\
0.000604999999999971	579.999999999998\\
0.000615000000000053	460.000000000004\\
0.000625	399.999999999999\\
0.000635000000000055	439.999999999999\\
0.000645000000000004	459.999999999999\\
0.00065500000000005	239.999999999999\\
0.00066499999999994	660.000000000005\\
0.000675000000000045	619.999999999998\\
0.000685000000000082	479.999999999999\\
0.000694999999999951	319.999999999999\\
0.000705000000000036	700.000000000006\\
0.000715000000000071	619.999999999998\\
0.000724999999999913	659.999999999998\\
0.000735000000000073	419.999999999999\\
0.000744999999999962	540.000000000004\\
0.000754999999999943	499.999999999999\\
0.000764999999999991	539.999999999999\\
0.000774999999999909	499.999999999999\\
0.000785000000000086	300.000000000003\\
0.000795000000000077	419.999999999999\\
0.000805000000000093	459.999999999999\\
0.000814999999999907	579.999999999998\\
0.000825000000000007	339.999999999999\\
0.000835000000000044	340.000000000003\\
0.000844999999999987	479.999999999999\\
0.000855000000000049	319.999999999999\\
0.000865000000000056	659.999999999998\\
0.000874999999999928	380.000000000003\\
0.000885000000000008	679.999999999998\\
0.000894999999999969	459.999999999999\\
0.00090499999999998	559.999999999999\\
0.000914999999999888	400.000000000003\\
0.00092500000000006	419.999999999999\\
0.000934999999999936	339.999999999999\\
0.000944999999999986	399.999999999999\\
0.000954999999999974	539.999999999999\\
0.00096500000000012	500.000000000004\\
0.000974999999999897	239.999999999997\\
0.000985000000000087	700.000000000013\\
0.000995000000000113	399.999999999999\\
0.00100499999999998	579.999999999998\\
0.00101500000000006	419.999999999999\\
0.00102500000000009	439.999999999999\\
0.001035	419.999999999999\\
0.001045	579.999999999998\\
0.00105499999999993	519.999999999999\\
0.00106500000000009	340.000000000006\\
0.00107500000000001	499.999999999999\\
0.00108500000000007	399.999999999999\\
0.00109500000000009	459.999999999999\\
0.00110500000000009	319.999999999999\\
0.00111500000000006	519.999999999999\\
0.00112500000000007	259.999999999999\\
0.00113500000000006	419.999999999999\\
0.00114499999999985	379.999999999999\\
0.00115499999999992	460.000000000009\\
0.00116500000000015	339.999999999999\\
0.00117500000000006	419.999999999999\\
0.00118499999999993	499.999999999999\\
0.00119500000000006	299.999999999999\\
0.00120499999999997	399.999999999999\\
0.00121499999999984	379.999999999999\\
0.00122500000000012	399.999999999999\\
0.00123499999999986	300.000000000006\\
0.00124500000000003	379.999999999999\\
0.001255	399.999999999999\\
0.00126499999999993	539.999999999999\\
0.00127499999999998	200\\
0.00128499999999997	259.999999999999\\
0.00129499999999998	180\\
0.00130499999999993	359.999999999999\\
0.00131500000000012	399.999999999999\\
0.00132500000000013	360.000000000007\\
0.00133500000000006	399.999999999999\\
0.00134500000000003	319.999999999999\\
0.00135499999999984	319.999999999999\\
0.0013650000000001	399.999999999999\\
0.00137500000000001	419.999999999999\\
0.00138500000000009	459.999999999999\\
0.00139499999999993	180\\
0.00140499999999983	320.000000000006\\
0.00141499999999993	299.999999999999\\
0.00142500000000008	359.999999999999\\
0.00143500000000001	379.999999999999\\
0.00144499999999987	299.999999999999\\
0.00145500000000004	339.999999999999\\
0.00146499999999985	259.999999999999\\
0.00147500000000001	319.999999999999\\
0.00148500000000011	279.999999999999\\
0.00149500000000014	180.000000000003\\
0.00150499999999989	299.999999999999\\
0.00151499999999986	219.999999999999\\
0.00152499999999981	379.999999999999\\
0.00153499999999985	359.999999999999\\
0.00154499999999993	259.999999999999\\
0.00155499999999991	239.999999999999\\
0.0015650000000001	419.999999999999\\
0.00157499999999998	240.000000000005\\
0.001585	499.999999999999\\
0.00159499999999982	239.999999999999\\
0.0016049999999998	359.999999999999\\
0.00161499999999997	239.999999999999\\
0.00162499999999983	259.999999999999\\
0.00163500000000013	219.999999999999\\
0.00164499999999995	200\\
0.00165500000000012	279.999999999999\\
0.00166499999999978	420.000000000008\\
0.00167499999999996	359.999999999999\\
0.00168499999999981	259.999999999999\\
0.00169500000000015	319.999999999999\\
0.00170499999999981	160\\
0.00171500000000003	239.999999999999\\
0.001725	239.999999999999\\
0.00173499999999997	279.999999999999\\
0.00174499999999978	300.000000000006\\
0.00175499999999993	259.999999999999\\
0.00176500000000018	339.999999999999\\
0.00177500000000016	239.999999999999\\
0.00178499999999983	379.999999999999\\
0.00179500000000005	279.999999999999\\
0.00180500000000009	339.999999999999\\
0.00181500000000003	319.999999999999\\
0.00182500000000015	239.999999999999\\
0.0018349999999999	240.000000000005\\
0.0018449999999998	399.999999999999\\
0.00185500000000003	279.999999999999\\
0.00186500000000008	239.999999999999\\
0.00187500000000012	180\\
0.00188500000000007	180\\
0.00189500000000007	319.999999999999\\
0.00190499999999979	180\\
0.00191499999999979	279.999999999999\\
0.00192499999999986	160.000000000003\\
0.00193500000000014	200\\
0.0019449999999999	259.999999999999\\
0.00195499999999985	359.999999999991\\
0.00196499999999976	220.000000000009\\
0.00197499999999989	239.999999999999\\
0.00198499999999991	259.999999999999\\
0.00199499999999995	219.999999999999\\
0.00200499999999992	379.999999999999\\
0.00201500000000008	239.999999999999\\
0.00202499999999974	219.999999999999\\
0.00203500000000015	239.999999999999\\
0.00204499999999993	200\\
0.00205499999999984	259.999999999999\\
0.00206499999999985	160\\
0.00207500000000004	200\\
0.00208499999999999	140\\
0.00209500000000025	140\\
0.00210499999999986	180\\
0.00211500000000025	379.999999999999\\
0.00212499999999997	180\\
0.00213500000000012	160.000000000007\\
0.00214499999999979	219.999999999999\\
0.00215499999999992	239.999999999999\\
0.00216499999999975	239.999999999999\\
0.00217499999999988	200\\
0.00218499999999998	299.999999999999\\
0.00219500000000018	140\\
0.00220499999999979	219.999999999999\\
0.00221500000000015	180\\
0.0022250000000001	140\\
0.00223500000000003	219.999999999999\\
0.00224500000000013	120\\
0.00225500000000021	120\\
0.00226499999999998	99.9999999999998\\
0.00227500000000017	160\\
0.00228499999999989	180\\
0.00229500000000013	180\\
0.00230500000000023	240.00000000001\\
0.00231499999999997	219.999999999999\\
0.00232499999999988	219.999999999999\\
0.00233499999999978	339.999999999999\\
0.00234499999999975	219.999999999999\\
0.00235499999999979	279.999999999999\\
0.00236500000000003	279.999999999999\\
0.00237500000000013	259.999999999999\\
0.00238499999999976	99.9999999999998\\
0.00239500000000007	140\\
0.0024049999999999	219.999999999999\\
0.0024149999999998	219.999999999999\\
0.00242500000000006	99.9999999999998\\
0.00243500000000018	79.9999999999998\\
0.00244499999999988	180\\
0.0024550000000002	140\\
0.00246500000000032	279.999999999999\\
0.00247500000000019	200.000000000008\\
0.00248500000000002	59.9999999999999\\
0.00249499999999984	200\\
0.0025050000000003	219.999999999999\\
0.00251500000000018	140\\
0.00252499999999976	200\\
0.00253500000000013	99.9999999999998\\
0.00254499999999972	59.9999999999999\\
0.00255499999999999	120\\
0.00256500000000032	239.999999999999\\
0.00257499999999988	140\\
0.00258500000000015	140\\
0.00259500000000034	219.999999999999\\
0.00260499999999989	200\\
0.00261500000000011	120\\
0.00262499999999996	279.999999999999\\
0.00263499999999966	120\\
0.00264499999999983	140.000000000006\\
0.0026550000000002	219.999999999999\\
0.00266499999999995	99.9999999999998\\
0.00267499999999966	219.999999999999\\
0.00268500000000008	160\\
0.00269500000000029	200\\
0.00270500000000026	160\\
0.00271500000000012	120\\
0.00272500000000021	140\\
0.00273499999999987	120\\
0.00274499999999985	219.999999999999\\
0.00275499999999983	219.999999999999\\
0.00276500000000034	99.9999999999998\\
0.00277499999999964	160\\
0.00278500000000002	160\\
0.00279499999999972	59.9999999999999\\
0.00280499999999999	160\\
0.00281499999999985	140.000000000006\\
0.00282500000000024	120\\
0.00283500000000014	200\\
0.00284499999999992	140\\
0.00285500000000025	79.9999999999998\\
0.00286500000000011	180\\
0.002875	99.9999999999998\\
0.00288499999999971	120\\
0.00289499999999979	239.999999999999\\
0.00290499999999982	59.9999999999999\\
0.00291500000000031	99.9999999999998\\
0.00292499999999988	140\\
0.00293499999999992	120\\
0.00294499999999982	120\\
0.00295499999999968	200\\
0.00296499999999978	200\\
0.00297499999999972	79.9999999999998\\
0.00298499999999975	240.00000000001\\
0.00299500000000023	120\\
0.00300500000000001	39.9999999999999\\
0.00301500000000013	120\\
0.00302500000000005	39.9999999999999\\
0.00303499999999997	120\\
0.00304500000000038	120\\
0.00305499999999983	99.9999999999998\\
0.00306500000000018	39.9999999999999\\
0.00307499999999966	219.999999999999\\
0.00308499999999996	140\\
0.00309500000000005	99.9999999999998\\
0.00310500000000021	180\\
0.00311499999999989	99.9999999999998\\
0.0031250000000002	99.9999999999998\\
0.00313500000000021	79.9999999999998\\
0.00314500000000017	99.9999999999998\\
0.00315500000000032	140.000000000006\\
0.00316499999999999	120\\
0.00317499999999965	99.9999999999998\\
0.00318499999999998	79.9999999999998\\
0.00319499999999966	59.9999999999999\\
0.00320500000000024	79.9999999999998\\
0.00321499999999963	160\\
0.00322500000000023	59.9999999999999\\
0.00323499999999974	160\\
0.00324500000000006	99.9999999999998\\
0.00325500000000042	79.9999999999998\\
0.00326500000000021	79.9999999999998\\
0.00327499999999961	120\\
0.00328499999999962	59.9999999999999\\
0.00329499999999998	59.9999999999999\\
0.00330499999999982	140\\
0.00331499999999961	79.9999999999998\\
0.00332499999999992	180.000000000007\\
0.0033349999999996	20\\
0.0033450000000004	120\\
0.00335499999999962	59.9999999999999\\
0.00336499999999966	79.9999999999998\\
0.00337499999999956	180\\
0.00338499999999984	99.9999999999998\\
0.00339499999999981	140\\
0.0034050000000004	120\\
0.00341500000000021	20\\
0.00342499999999974	59.9999999999999\\
0.00343499999999979	59.9999999999999\\
0.00344499999999997	120\\
0.00345500000000024	120\\
0.00346499999999998	140\\
0.00347499999999998	140\\
0.00348500000000026	79.9999999999998\\
0.00349499999999976	100.000000000004\\
0.00350500000000013	59.9999999999999\\
0.00351500000000043	140\\
0.00352500000000041	39.9999999999999\\
0.00353500000000031	39.9999999999999\\
0.00354499999999997	79.9999999999998\\
0.00355500000000003	20\\
0.00356499999999958	79.9999999999998\\
0.00357499999999965	79.9999999999998\\
0.00358500000000041	20\\
0.00359500000000035	59.9999999999999\\
0.00360499999999953	99.9999999999998\\
0.00361500000000016	59.9999999999999\\
0.0036249999999998	79.9999999999998\\
0.00363499999999999	39.9999999999999\\
0.00364499999999977	79.9999999999998\\
0.00365499999999998	39.9999999999999\\
0.00366500000000002	20.0000000000008\\
0.00367499999999964	160\\
0.00368499999999995	79.9999999999998\\
0.00369499999999974	99.9999999999998\\
0.00370499999999982	39.9999999999999\\
0.00371499999999964	39.9999999999999\\
0.00372500000000005	99.9999999999998\\
0.00373500000000032	120\\
0.0037450000000002	39.9999999999999\\
0.00375500000000023	120\\
0.00376500000000023	59.9999999999999\\
0.00377499999999996	39.9999999999999\\
0.00378499999999986	79.9999999999998\\
0.00379500000000004	39.9999999999999\\
0.00380500000000042	0\\
0.00381499999999999	59.9999999999999\\
0.00382500000000021	20\\
0.00383499999999963	39.9999999999999\\
0.00384499999999961	80.0000000000033\\
0.00385500000000017	120\\
0.00386500000000004	140\\
0.0038749999999998	79.9999999999998\\
0.00388500000000019	79.9999999999998\\
0.00389499999999954	99.9999999999998\\
0.00390500000000038	59.9999999999999\\
0.00391500000000005	79.9999999999964\\
0.00392499999999966	60.0000000000024\\
0.003935	100.000000000004\\
0.00394499999999959	0\\
0.00395500000000002	60.0000000000024\\
0.00396500000000013	59.9999999999973\\
0.0039749999999996	140.000000000006\\
0.00398499999999955	19.9999999999991\\
0.00399500000000015	60.0000000000024\\
0.00400500000000045	79.9999999999964\\
0.00401500000000036	20.0000000000008\\
0.00402499999999967	59.9999999999973\\
0.00403500000000036	40.0000000000016\\
0.0040450000000005	39.9999999999982\\
0.00405499999999994	20.0000000000008\\
0.00406499999999978	119.999999999994\\
0.0040749999999998	60.0000000000024\\
0.00408500000000025	99.9999999999955\\
0.0040949999999995	0\\
0.00410500000000033	20.0000000000008\\
0.00411500000000027	99.9999999999955\\
0.00412500000000031	80.0000000000033\\
0.00413499999999967	119.999999999994\\
0.00414500000000048	60.0000000000024\\
0.00415500000000054	59.9999999999973\\
0.00416500000000036	40.0000000000016\\
0.00417500000000049	39.9999999999982\\
0.00418500000000006	40.0000000000016\\
0.00419499999999971	39.9999999999982\\
0.00420500000000037	60.0000000000024\\
0.00421499999999978	59.9999999999973\\
0.00422500000000021	40.0000000000016\\
0.00423499999999973	19.9999999999991\\
0.00424500000000007	40.0000000000016\\
0.00425500000000028	0\\
0.00426500000000034	40.0000000000016\\
0.00427500000000053	20.0000000000008\\
0.00428499999999969	39.9999999999982\\
0.00429500000000032	20.0000000000008\\
0.0043050000000003	79.9999999999964\\
0.00431500000000038	100.000000000004\\
0.00432500000000056	39.9999999999982\\
0.0043349999999999	80.0000000000033\\
0.00434499999999979	59.9999999999973\\
0.00435499999999944	0\\
0.0043650000000004	19.9999999999991\\
0.00437499999999993	40.0000000000016\\
0.00438500000000027	79.9999999999964\\
0.00439499999999985	80.0000000000033\\
0.00440500000000043	79.9999999999964\\
0.00441499999999957	40.0000000000016\\
0.00442500000000033	79.9999999999964\\
0.00443500000000029	60.0000000000024\\
0.00444500000000031	20.0000000000008\\
0.00445499999999946	39.9999999999982\\
0.00446500000000048	20.0000000000008\\
0.00447500000000014	139.999999999994\\
0.00448499999999953	0\\
0.0044950000000004	0\\
0.00450500000000038	60.0000000000024\\
0.00451499999999995	19.9999999999991\\
0.00452500000000019	40.0000000000016\\
0.00453500000000049	39.9999999999982\\
0.00454499999999988	40.0000000000016\\
0.00455499999999966	59.9999999999973\\
0.00456500000000013	20.0000000000008\\
0.00457499999999974	59.9999999999973\\
0.00458500000000027	60.0000000000024\\
0.00459500000000017	59.9999999999973\\
0.00460499999999986	0\\
0.00461499999999992	60.0000000000024\\
0.0046250000000006	0\\
0.00463500000000009	100.000000000004\\
0.0046450000000001	0\\
0.00465499999999951	40.0000000000016\\
0.00466500000000004	19.9999999999991\\
0.00467499999999998	40.0000000000016\\
0.00468500000000001	39.9999999999982\\
0.00469499999999939	40.0000000000016\\
0.00470499999999956	19.9999999999991\\
0.00471500000000041	20.0000000000008\\
0.00472500000000024	19.9999999999991\\
0.00473499999999954	40.0000000000016\\
0.00474499999999988	79.9999999999964\\
0.00475500000000031	0\\
0.00476500000000009	19.9999999999991\\
0.00477500000000018	20.0000000000008\\
0.00478499999999978	40.0000000000016\\
0.0047950000000005	19.9999999999991\\
0.00480500000000044	20.0000000000008\\
0.00481499999999971	19.9999999999991\\
0.00482499999999965	0\\
0.00483499999999965	39.9999999999982\\
0.00484500000000022	40.0000000000016\\
0.00485499999999986	19.9999999999991\\
0.00486499999999958	40.0000000000016\\
0.0048749999999998	39.9999999999982\\
0.00488499999999989	100.000000000004\\
0.00489500000000027	39.9999999999982\\
0.00490499999999942	20.0000000000008\\
0.004915	0\\
0.00492499999999947	0\\
0.00493500000000017	59.9999999999973\\
0.00494500000000003	20.0000000000008\\
0.00495500000000013	40.0000000000016\\
0.00496499999999937	39.9999999999982\\
0.00497499999999959	40.0000000000016\\
0.00498500000000024	19.9999999999991\\
0.00499499999999968	20.0000000000008\\
0.00500500000000042	19.9999999999991\\
0.00501499999999999	40.0000000000016\\
0.00502500000000021	0\\
0.00503499999999945	20.0000000000008\\
0.00504499999999935	19.9999999999991\\
0.00505499999999976	40.0000000000016\\
0.0050650000000003	19.9999999999991\\
0.00507500000000064	40.0000000000016\\
0.00508499999999944	19.9999999999991\\
0.0050950000000001	20.0000000000008\\
0.00510500000000044	19.9999999999991\\
0.00511499999999978	40.0000000000016\\
0.00512499999999943	40.0000000000016\\
0.00513500000000051	39.9999999999982\\
0.00514500000000043	60.0000000000024\\
0.00515500000000016	39.9999999999982\\
0.00516499999999949	60.0000000000024\\
0.00517500000000034	39.9999999999982\\
0.00518500000000066	0\\
0.00519500000000054	19.9999999999991\\
0.00520500000000025	0\\
0.00521499999999965	19.9999999999991\\
0.00522500000000034	20.0000000000008\\
0.0052349999999997	0\\
0.0052449999999999	40.0000000000016\\
0.00525500000000067	0\\
0.00526500000000014	20.0000000000008\\
0.00527499999999998	0\\
0.00528499999999952	40.0000000000016\\
0.00529499999999949	0\\
0.00530500000000037	19.9999999999991\\
0.00531500000000067	20.0000000000008\\
0.00532499999999943	19.9999999999991\\
0.00533500000000018	0\\
0.0053449999999996	0\\
0.00535499999999985	20.0000000000008\\
0.00536500000000006	59.9999999999973\\
0.00537500000000038	40.0000000000016\\
0.00538500000000049	0\\
0.00539499999999954	0\\
0.00540500000000027	59.9999999999973\\
0.00541500000000062	20.0000000000008\\
0.00542500000000069	19.9999999999991\\
0.00543500000000002	0\\
0.00544500000000046	0\\
0.00545500000000054	20.0000000000008\\
0.00546499999999989	0\\
0.00547499999999936	39.9999999999982\\
0.00548499999999974	40.0000000000016\\
0.00549500000000051	19.9999999999991\\
0.00550500000000006	0\\
0.00551500000000023	19.9999999999991\\
0.00552499999999935	0\\
0.00553499999999976	59.9999999999973\\
0.00554499999999943	0\\
0.00555499999999953	19.9999999999991\\
0.00556500000000045	60.0000000000024\\
0.00557500000000067	19.9999999999991\\
0.00558500000000013	20.0000000000008\\
0.00559500000000061	39.9999999999982\\
0.00560500000000037	0\\
0.00561500000000044	39.9999999999982\\
0.00562499999999927	80.0000000000033\\
0.00563500000000056	0\\
0.0056450000000006	39.9999999999982\\
0.00565500000000058	0\\
0.00566499999999978	19.9999999999991\\
0.00567500000000067	40.0000000000016\\
0.00568500000000058	59.9999999999973\\
0.0056949999999998	20.0000000000008\\
0.00570499999999926	39.9999999999982\\
0.00571499999999975	20.0000000000008\\
0.00572499999999964	39.9999999999982\\
0.00573500000000008	20.0000000000008\\
0.00574499999999976	19.9999999999991\\
0.00575500000000021	0\\
0.00576500000000059	19.9999999999991\\
0.00577499999999996	0\\
0.00578499999999965	0\\
0.00579499999999962	0\\
0.00580499999999928	0\\
0.00581499999999993	19.9999999999991\\
0.0058249999999996	0\\
0.00583500000000008	19.9999999999991\\
0.00584500000000022	60.0000000000024\\
0.00585499999999999	19.9999999999991\\
0.00586499999999993	40.0000000000016\\
0.00587500000000068	0\\
0.00588499999999931	0\\
0.00589499999999968	59.9999999999973\\
0.00590499999999964	20.0000000000008\\
0.00591499999999981	19.9999999999991\\
0.00592500000000005	0\\
0.00593500000000062	19.9999999999991\\
0.00594500000000019	0\\
0.00595500000000011	19.9999999999991\\
0.00596499999999942	60.0000000000024\\
0.00597500000000067	20.0000000000008\\
0.00598500000000025	0\\
0.00599500000000052	40.0000000000016\\
0.00600500000000017	39.9999999999982\\
0.00601500000000015	0\\
0.00602500000000026	0\\
0.00603500000000046	0\\
0.00604500000000063	0\\
0.00605500000000029	40.0000000000016\\
0.00606500000000002	59.9999999999973\\
0.00607499999999961	20.0000000000008\\
0.0060849999999995	39.9999999999982\\
0.00609500000000059	0\\
0.00610499999999926	0\\
0.00611500000000002	0\\
0.0061249999999994	19.9999999999991\\
0.0061350000000002	20.0000000000008\\
0.0061450000000002	20.0000000000008\\
0.00615500000000003	19.9999999999991\\
0.00616499999999994	20.0000000000008\\
0.0061749999999997	0\\
0.00618500000000015	20.0000000000008\\
0.00619499999999996	19.9999999999991\\
0.00620500000000042	20.0000000000008\\
0.00621500000000059	0\\
0.00622500000000053	20.0000000000008\\
0.00623499999999969	19.9999999999991\\
0.00624500000000021	0\\
0.00625500000000039	19.9999999999991\\
0.00626499999999968	0\\
0.00627500000000039	0\\
0.00628499999999951	60.0000000000024\\
0.00629500000000036	0\\
0.00630499999999949	0\\
0.00631499999999999	20.0000000000008\\
0.00632500000000006	0\\
0.00633499999999975	0\\
0.0063449999999995	39.9999999999982\\
0.00635500000000021	0\\
0.00636500000000021	0\\
0.00637500000000034	20.0000000000008\\
0.00638499999999919	0\\
0.00639499999999999	0\\
0.00640500000000079	39.9999999999982\\
0.00641499999999973	20.0000000000008\\
0.00642500000000028	0\\
0.0064349999999998	0\\
0.00644499999999984	0\\
0.00645499999999972	20.0000000000008\\
0.00646500000000019	39.9999999999982\\
0.00647500000000032	0\\
0.00648499999999955	20.0000000000008\\
0.00649499999999968	19.9999999999991\\
0.00650500000000015	0\\
0.00651500000000001	19.9999999999991\\
0.00652500000000008	0\\
0.00653499999999981	0\\
0.00654499999999945	0\\
0.00655500000000038	19.9999999999991\\
0.00656500000000041	20.0000000000008\\
0.00657499999999931	19.9999999999991\\
0.00658499999999925	0\\
0.00659500000000007	0\\
0.00660499999999969	0\\
0.00661499999999979	59.9999999999973\\
0.00662499999999934	0\\
0.00663500000000023	0\\
0.00664499999999914	0\\
0.00665500000000018	0\\
0.00666499999999969	0\\
0.00667500000000074	60.0000000000024\\
0.00668499999999971	19.9999999999991\\
0.00669500000000072	0\\
0.00670500000000054	0\\
0.00671499999999954	0\\
0.0067250000000006	19.9999999999991\\
0.00673500000000083	40.0000000000016\\
0.00674499999999921	19.9999999999991\\
0.00675500000000073	0\\
0.00676499999999931	59.9999999999973\\
0.00677499999999963	0\\
0.00678500000000007	19.9999999999991\\
0.00679500000000038	20.0000000000008\\
0.00680500000000063	0\\
0.00681499999999997	20.0000000000008\\
0.00682499999999917	20.0000000000008\\
0.00683499999999943	0\\
0.00684499999999955	0\\
0.00685500000000013	0\\
0.00686500000000072	20.0000000000008\\
0.00687500000000051	19.9999999999991\\
0.00688500000000083	40.0000000000016\\
0.0068950000000005	19.9999999999991\\
0.00690500000000014	0\\
0.00691499999999932	0\\
0.0069250000000009	0\\
0.00693499999999913	0\\
0.00694500000000036	0\\
0.0069550000000002	0\\
0.00696500000000068	0\\
0.0069750000000001	19.9999999999991\\
0.0069849999999993	40.0000000000016\\
0.00699500000000067	0\\
0.00700499999999981	19.9999999999991\\
0.00701499999999914	0\\
0.00702499999999962	0\\
0.00703499999999972	20.0000000000008\\
0.00704499999999996	19.9999999999991\\
0.00705500000000006	20.0000000000008\\
0.00706499999999985	19.9999999999991\\
0.00707500000000012	0\\
0.0070849999999998	19.9999999999991\\
0.00709500000000057	0\\
0.00710500000000031	0\\
0.00711499999999963	20.0000000000008\\
0.00712500000000087	19.9999999999991\\
0.00713499999999975	0\\
0.00714499999999933	0\\
0.00715499999999976	0\\
0.00716499999999922	20.0000000000008\\
0.0071750000000005	0\\
0.00718500000000068	20.0000000000008\\
0.00719499999999966	19.9999999999991\\
0.0072049999999992	0\\
0.00721500000000018	0\\
0.00722499999999983	0\\
0.00723500000000022	19.9999999999991\\
0.00724499999999989	20.0000000000008\\
0.00725500000000049	0\\
0.00726500000000024	20.0000000000008\\
0.00727500000000066	0\\
0.00728499999999998	0\\
0.00729499999999993	0\\
0.00730499999999912	0\\
0.00731499999999988	0\\
0.00732499999999974	0\\
0.00733500000000013	0\\
0.00734499999999986	0\\
0.00735499999999998	20.0000000000008\\
0.00736499999999916	0\\
0.00737500000000055	20.0000000000008\\
0.00738499999999937	0\\
0.00739499999999951	0\\
0.00740499999999917	0\\
0.00741499999999971	0\\
0.0074249999999991	0\\
0.00743500000000075	0\\
0.00744499999999916	19.9999999999991\\
0.00745500000000054	0\\
0.00746500000000056	19.9999999999991\\
0.00747499999999921	0\\
0.00748500000000001	0\\
0.00749499999999946	0\\
0.007505	0\\
0.00751499999999942	0\\
0.00752499999999992	40.0000000000016\\
0.00753499999999949	0\\
0.00754499999999908	20.0000000000008\\
0.00755499999999979	0\\
0.00756500000000026	0\\
0.00757499999999979	19.9999999999991\\
0.00758499999999966	0\\
0.00759500000000035	0\\
0.00760500000000088	0\\
0.00761500000000002	0\\
0.00762499999999956	0\\
0.00763499999999965	19.9999999999991\\
0.00764500000000003	20.0000000000008\\
0.00765499999999936	0\\
0.00766500000000049	0\\
0.00767499999999975	0\\
0.00768500000000032	0\\
0.00769499999999944	20.0000000000008\\
0.00770499999999982	19.9999999999991\\
0.00771500000000089	0\\
0.00772500000000014	0\\
0.00773500000000048	0\\
0.00774499999999951	39.9999999999982\\
0.00775500000000097	0\\
0.00776499999999986	19.9999999999991\\
0.00777500000000007	0\\
0.00778499999999949	0\\
0.00779499999999951	0\\
0.0078050000000003	0\\
0.00781500000000017	0\\
0.00782500000000102	0\\
0.00783499999999952	39.9999999999947\\
0.00784500000000084	20.0000000000008\\
0.0078549999999995	0\\
0.00786499999999931	0\\
0.00787500000000039	0\\
0.00788500000000061	0\\
0.00789499999999903	0\\
0.0079049999999995	0\\
0.00791499999999961	0\\
0.00792500000000051	0\\
0.00793500000000001	0\\
0.00794500000000029	0\\
0.007954999999999	0\\
0.00796499999999904	19.9999999999974\\
0.00797499999999964	40.0000000000016\\
0.00798499999999991	0\\
0.00799500000000036	0\\
0.0080050000000002	39.9999999999947\\
0.00801500000000094	20.0000000000008\\
0.00802499999999951	0\\
0.00803500000000028	0\\
0.00804499999999976	0\\
0.00805500000000078	0\\
0.00806499999999922	20.0000000000008\\
0.00807500000000036	20.0000000000008\\
0.00808499999999928	0\\
0.00809499999999934	0\\
0.008105000000001	20.0000000000008\\
0.00811499999999919	0\\
0.00812499999999967	20.0000000000008\\
0.00813499999999941	19.9999999999974\\
0.00814500000000089	0\\
0.00815500000000092	0\\
0.00816500000000072	0\\
0.00817499999999903	0\\
0.00818500000000007	0\\
0.00819500000000019	0\\
0.00820500000000015	0\\
0.00821500000000036	0\\
0.00822500000000028	0\\
0.00823500000000008	0\\
0.00824500000000011	0\\
0.00825500000000038	0\\
0.00826500000000003	19.9999999999974\\
0.00827499999999895	0\\
0.00828499999999949	0\\
0.0082949999999994	20.0000000000008\\
0.00830499999999999	19.9999999999974\\
0.00831499999999914	0\\
0.00832499999999946	0\\
0.00833499999999909	0\\
0.00834499999999994	0\\
0.00835500000000061	0\\
0.00836500000000026	0\\
0.00837500000000035	0\\
0.00838499999999971	0\\
0.00839500000000067	0\\
0.00840499999999979	0\\
0.00841500000000053	0\\
0.0084249999999996	0\\
0.00843499999999967	0\\
0.00844500000000011	0\\
0.00845500000000087	0\\
0.00846499999999986	0\\
0.00847499999999907	19.9999999999974\\
0.0084849999999997	0\\
0.00849499999999945	0\\
0.00850500000000099	0\\
0.0085150000000003	0\\
0.00852499999999963	0\\
0.00853500000000033	0\\
0.00854500000000018	0\\
0.00855499999999961	20.0000000000008\\
0.00856499999999906	19.9999999999974\\
0.00857500000000071	0\\
0.0085849999999991	20.0000000000008\\
0.0085950000000009	0\\
0.0086049999999997	0\\
0.00861500000000037	0\\
0.00862500000000057	0\\
0.00863499999999932	20.0000000000008\\
0.00864499999999887	0\\
0.00865499999999971	0\\
0.00866500000000015	0\\
0.00867500000000041	20.0000000000008\\
0.00868499999999995	0\\
0.0086949999999993	0\\
0.00870499999999962	0\\
0.00871500000000004	0\\
0.00872499999999949	0\\
0.00873500000000088	0\\
0.00874499999999921	0\\
0.00875499999999948	0\\
0.00876500000000028	0\\
0.00877500000000023	0\\
0.00878499999999983	0\\
0.00879500000000112	60.0000000000024\\
0.00880500000000035	0\\
0.00881499999999907	0\\
0.00882499999999915	0\\
0.00883500000000004	0\\
0.00884500000000075	0\\
0.00885499999999936	0\\
0.00886499999999963	20.0000000000008\\
0.00887499999999904	0\\
0.00888499999999994	0\\
0.00889499999999992	0\\
0.00890500000000071	0\\
0.00891500000000081	0\\
0.00892499999999975	0\\
0.00893500000000009	0\\
0.00894499999999998	0\\
0.00895499999999985	0\\
0.00896499999999965	0\\
0.00897500000000082	0\\
0.00898499999999892	0\\
0.00899499999999966	0\\
0.00900499999999975	0\\
0.00901500000000062	20.0000000000008\\
0.00902500000000103	0\\
0.009034999999999	0\\
0.00904500000000098	20.0000000000008\\
0.00905500000000014	0\\
0.00906499999999971	20.0000000000008\\
0.00907500000000076	0\\
0.00908499999999949	0\\
0.00909500000000112	0\\
0.0091050000000005	20.0000000000008\\
0.00911500000000082	0\\
0.00912499999999893	0\\
0.00913499999999936	0\\
0.00914499999999961	0\\
0.00915499999999934	0\\
0.00916500000000009	0\\
0.0091750000000001	0\\
0.00918500000000117	0\\
0.00919500000000113	0\\
0.0092050000000007	0\\
0.00921500000000076	0\\
0.00922499999999959	0\\
0.00923499999999979	0\\
0.0092450000000007	0\\
0.00925500000000048	0\\
0.00926500000000061	0\\
0.00927500000000074	0\\
0.00928500000000077	0\\
0.00929500000000055	0\\
0.0093049999999995	0\\
0.0093149999999988	20.0000000000008\\
0.00932500000000101	0\\
0.00933500000000004	0\\
0.00934500000000028	0\\
0.00935499999999929	0\\
0.00936499999999962	19.9999999999974\\
0.00937499999999877	0\\
0.00938500000000108	0\\
0.00939500000000027	0\\
0.00940499999999878	0\\
0.00941500000000007	0\\
0.00942500000000096	0\\
0.00943500000000112	0\\
0.00944500000000038	0\\
0.00945500000000082	0\\
0.00946499999999909	0\\
0.00947500000000096	0\\
0.0094850000000012	20.0000000000008\\
0.0094950000000006	0\\
0.00950500000000077	20.0000000000008\\
0.00951499999999883	0\\
0.00952499999999958	0\\
0.00953500000000026	0\\
0.00954500000000019	0\\
0.00955500000000056	0\\
0.00956499999999904	0\\
0.00957499999999959	20.0000000000008\\
0.0095849999999996	0\\
0.00959499999999965	0\\
0.00960500000000072	0\\
0.00961499999999883	0\\
0.00962499999999993	19.9999999999974\\
0.00963499999999942	20.0000000000008\\
0.00964499999999953	0\\
0.00965499999999894	0\\
0.00966500000000009	0\\
0.00967499999999879	0\\
0.00968499999999911	0\\
0.00969500000000047	0\\
0.00970499999999987	0\\
0.00971499999999924	0\\
0.00972500000000013	0\\
0.00973500000000082	0\\
0.0097450000000012	0\\
0.00975499999999995	19.9999999999974\\
0.00976499999999934	0\\
0.00977499999999989	0\\
0.00978500000000009	0\\
0.00979499999999872	0\\
0.00980499999999966	0\\
0.00981499999999886	0\\
0.00982499999999946	0\\
0.00983500000000125	0\\
0.00984500000000039	0\\
0.00985499999999951	0\\
0.00986499999999965	0\\
0.00987500000000009	0\\
0.00988500000000058	0\\
0.00989500000000119	0\\
0.00990499999999936	0\\
0.00991500000000011	0\\
0.00992500000000018	0\\
0.00993500000000077	0\\
0.00994499999999949	0\\
0.00995500000000052	0\\
0.00996499999999876	0\\
0.00997500000000041	0\\
0.00998499999999927	0\\
0.00999499999999997	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.50000000000016e-05	0\\
0.000155000000000012	0\\
0.000164999999999991	20\\
0.000185	20\\
0.000195000000000018	100\\
0.000205000000000004	80\\
0.000214999999999987	100\\
0.000225	80\\
0.000234999999999996	99.9999999999998\\
0.000245000000000008	100\\
0.00025499999999998	79.9999999999998\\
0.000265000000000008	140\\
0.000274999999999984	180\\
0.000284999999999998	160\\
0.000294999999999983	180\\
0.000305000000000022	260.000000000001\\
0.000314999999999974	180\\
0.000325000000000029	259.999999999999\\
0.00033499999999997	240.000000000001\\
0.000344999999999978	259.999999999999\\
0.000355000000000008	260.000000000001\\
0.000365000000000005	399.999999999999\\
0.000385000000000048	239.999999999999\\
0.000394999999999952	340.000000000001\\
0.000405000000000027	379.999999999999\\
0.000414999999999981	440.000000000001\\
0.000424999999999967	239.999999999999\\
0.000434999999999948	380.000000000001\\
0.000444999999999991	299.999999999999\\
0.000455000000000004	400.000000000001\\
0.000464999999999945	459.999999999999\\
0.000474999999999996	499.999999999999\\
0.000484999999999981	519.999999999999\\
0.000495000000000005	720.000000000006\\
0.000505000000000052	379.999999999999\\
0.000514999999999942	379.999999999999\\
0.000524999999999957	399.999999999999\\
0.000535000000000037	300.000000000003\\
0.000545000000000007	539.999999999999\\
0.000555000000000036	279.999999999999\\
0.000565000000000012	539.999999999999\\
0.000574999999999962	460.000000000004\\
0.000584999999999938	479.999999999999\\
0.000595000000000061	419.999999999999\\
0.000604999999999971	579.999999999998\\
0.000615000000000053	460.000000000004\\
0.000625	399.999999999999\\
0.000635000000000055	439.999999999999\\
0.000645000000000004	459.999999999999\\
0.00065500000000005	239.999999999999\\
0.00066499999999994	660.000000000005\\
0.000675000000000045	619.999999999998\\
0.000685000000000082	479.999999999999\\
0.000694999999999951	319.999999999999\\
0.000705000000000036	700.000000000006\\
0.000715000000000071	619.999999999998\\
0.000724999999999913	659.999999999998\\
0.000735000000000073	419.999999999999\\
0.000744999999999962	540.000000000004\\
0.000754999999999943	499.999999999999\\
0.000764999999999991	539.999999999999\\
0.000774999999999909	499.999999999999\\
0.000785000000000086	300.000000000003\\
0.000795000000000077	419.999999999999\\
0.000805000000000093	459.999999999999\\
0.000814999999999907	579.999999999998\\
0.000825000000000007	339.999999999999\\
0.000835000000000044	340.000000000003\\
0.000844999999999987	479.999999999999\\
0.000855000000000049	319.999999999999\\
0.000865000000000056	659.999999999998\\
0.000874999999999928	380.000000000003\\
0.000885000000000008	679.999999999998\\
0.000894999999999969	459.999999999999\\
0.00090499999999998	559.999999999999\\
0.000914999999999888	400.000000000003\\
0.00092500000000006	419.999999999999\\
0.000934999999999936	339.999999999999\\
0.000944999999999986	399.999999999999\\
0.000954999999999974	539.999999999999\\
0.00096500000000012	500.000000000004\\
0.000974999999999897	239.999999999997\\
0.000985000000000087	700.000000000013\\
0.000995000000000113	399.999999999999\\
0.00100499999999998	579.999999999998\\
0.00101500000000006	419.999999999999\\
0.00102500000000009	439.999999999999\\
0.001035	419.999999999999\\
0.001045	579.999999999998\\
0.00105499999999993	519.999999999999\\
0.00106500000000009	340.000000000006\\
0.00107500000000001	499.999999999999\\
0.00108500000000007	399.999999999999\\
0.00109500000000009	459.999999999999\\
0.00110500000000009	319.999999999999\\
0.00111500000000006	519.999999999999\\
0.00112500000000007	259.999999999999\\
0.00113500000000006	419.999999999999\\
0.00114499999999985	379.999999999999\\
0.00115499999999992	460.000000000009\\
0.00116500000000015	339.999999999999\\
0.00118499999999993	499.999999999999\\
0.00119500000000006	299.999999999999\\
0.00120499999999997	399.999999999999\\
0.00121499999999984	379.999999999999\\
0.00122500000000012	399.999999999999\\
0.00123499999999986	300.000000000006\\
0.00124500000000003	379.999999999999\\
0.001255	399.999999999999\\
0.00126499999999993	539.999999999999\\
0.00127499999999998	200\\
0.00128499999999997	259.999999999999\\
0.00129499999999998	180\\
0.00130499999999993	359.999999999999\\
0.00131500000000012	399.999999999999\\
0.00132500000000013	360.000000000007\\
0.00133500000000006	399.999999999999\\
0.00134500000000003	319.999999999999\\
0.00135499999999984	319.999999999999\\
0.0013650000000001	399.999999999999\\
0.00137500000000001	419.999999999999\\
0.00138500000000009	459.999999999999\\
0.00139499999999993	180\\
0.00140499999999983	320.000000000006\\
0.00141499999999993	299.999999999999\\
0.00142500000000008	359.999999999999\\
0.00143500000000001	379.999999999999\\
0.00144499999999987	299.999999999999\\
0.00145500000000004	339.999999999999\\
0.00146499999999985	259.999999999999\\
0.00147500000000001	319.999999999999\\
0.00148500000000011	279.999999999999\\
0.00149500000000014	180.000000000003\\
0.00150499999999989	299.999999999999\\
0.00151499999999986	219.999999999999\\
0.00152499999999981	379.999999999999\\
0.00153499999999985	359.999999999999\\
0.00154499999999993	259.999999999999\\
0.00155499999999991	239.999999999999\\
0.0015650000000001	419.999999999999\\
0.00157499999999998	240.000000000005\\
0.001585	499.999999999999\\
0.00159499999999982	239.999999999999\\
0.0016049999999998	359.999999999999\\
0.00161499999999997	239.999999999999\\
0.00162499999999983	259.999999999999\\
0.00163500000000013	219.999999999999\\
0.00164499999999995	200\\
0.00165500000000012	279.999999999999\\
0.00166499999999978	420.000000000008\\
0.00167499999999996	359.999999999999\\
0.00168499999999981	259.999999999999\\
0.00169500000000015	319.999999999999\\
0.00170499999999981	160\\
0.00171500000000003	239.999999999999\\
0.001725	239.999999999999\\
0.00173499999999997	279.999999999999\\
0.00174499999999978	300.000000000006\\
0.00175499999999993	259.999999999999\\
0.00176500000000018	339.999999999999\\
0.00177500000000016	239.999999999999\\
0.00178499999999983	379.999999999999\\
0.00179500000000005	279.999999999999\\
0.00180500000000009	339.999999999999\\
0.00181500000000003	319.999999999999\\
0.00182500000000015	239.999999999999\\
0.0018349999999999	240.000000000005\\
0.0018449999999998	399.999999999999\\
0.00185500000000003	279.999999999999\\
0.00186500000000008	239.999999999999\\
0.00187500000000012	180\\
0.00188500000000007	180\\
0.00189500000000007	319.999999999999\\
0.00190499999999979	180\\
0.00191499999999979	279.999999999999\\
0.00192499999999986	160.000000000003\\
0.00193500000000014	200\\
0.0019449999999999	259.999999999999\\
0.00195499999999985	359.999999999991\\
0.00196499999999976	220.000000000009\\
0.00198499999999991	259.999999999999\\
0.00199499999999995	219.999999999999\\
0.00200499999999992	379.999999999999\\
0.00201500000000008	239.999999999999\\
0.00202499999999974	219.999999999999\\
0.00203500000000015	239.999999999999\\
0.00204499999999993	200\\
0.00205499999999984	259.999999999999\\
0.00206499999999985	160\\
0.00207500000000004	200\\
0.00208499999999999	140\\
0.00209500000000025	140\\
0.00210499999999986	180\\
0.00211500000000025	379.999999999999\\
0.00212499999999997	180\\
0.00213500000000012	160.000000000007\\
0.00214499999999979	219.999999999999\\
0.00215499999999992	239.999999999999\\
0.00216499999999975	239.999999999999\\
0.00217499999999988	200\\
0.00218499999999998	299.999999999999\\
0.00219500000000018	140\\
0.00220499999999979	219.999999999999\\
0.0022250000000001	140\\
0.00223500000000003	219.999999999999\\
0.00224500000000013	120\\
0.00225500000000021	120\\
0.00226499999999998	99.9999999999998\\
0.00227500000000017	160\\
0.00228499999999989	180\\
0.00229500000000013	180\\
0.00230500000000023	240.00000000001\\
0.00231499999999997	219.999999999999\\
0.00232499999999988	219.999999999999\\
0.00233499999999978	339.999999999999\\
0.00234499999999975	219.999999999999\\
0.00235499999999979	279.999999999999\\
0.00236500000000003	279.999999999999\\
0.00237500000000013	259.999999999999\\
0.00238499999999976	99.9999999999998\\
0.00239500000000007	140\\
0.0024049999999999	219.999999999999\\
0.0024149999999998	219.999999999999\\
0.00242500000000006	99.9999999999998\\
0.00243500000000018	79.9999999999998\\
0.00244499999999988	180\\
0.0024550000000002	140\\
0.00246500000000032	279.999999999999\\
0.00247500000000019	200.000000000008\\
0.00248500000000002	59.9999999999999\\
0.00249499999999984	200\\
0.0025050000000003	219.999999999999\\
0.00251500000000018	140\\
0.00252499999999976	200\\
0.00253500000000013	99.9999999999998\\
0.00254499999999972	59.9999999999999\\
0.00255499999999999	120\\
0.00256500000000032	239.999999999999\\
0.00257499999999988	140\\
0.00258500000000015	140\\
0.00259500000000034	219.999999999999\\
0.00260499999999989	200\\
0.00261500000000011	120\\
0.00262499999999996	279.999999999999\\
0.00263499999999966	120\\
0.00264499999999983	140.000000000006\\
0.0026550000000002	219.999999999999\\
0.00266499999999995	99.9999999999998\\
0.00267499999999966	219.999999999999\\
0.00268500000000008	160\\
0.00269500000000029	200\\
0.00271500000000012	120\\
0.00272500000000021	140\\
0.00273499999999987	120\\
0.00274499999999985	219.999999999999\\
0.00275499999999983	219.999999999999\\
0.00276500000000034	99.9999999999998\\
0.00277499999999964	160\\
0.00278500000000002	160\\
0.00279499999999972	59.9999999999999\\
0.00280499999999999	160\\
0.00282500000000024	120\\
0.00283500000000014	200\\
0.00285500000000025	79.9999999999998\\
0.00286500000000011	180\\
0.002875	99.9999999999998\\
0.00288499999999971	120\\
0.00289499999999979	239.999999999999\\
0.00290499999999982	59.9999999999999\\
0.00292499999999988	140\\
0.00293499999999992	120\\
0.00294499999999982	120\\
0.00295499999999968	200\\
0.00296499999999978	200\\
0.00297499999999972	79.9999999999998\\
0.00298499999999975	240.00000000001\\
0.00300500000000001	39.9999999999999\\
0.00301500000000013	120\\
0.00302500000000005	39.9999999999999\\
0.00303499999999997	120\\
0.00304500000000038	120\\
0.00305499999999983	99.9999999999998\\
0.00306500000000018	39.9999999999999\\
0.00307499999999966	219.999999999999\\
0.00308499999999996	140\\
0.00309500000000005	99.9999999999998\\
0.00310500000000021	180\\
0.00311499999999989	99.9999999999998\\
0.0031250000000002	99.9999999999998\\
0.00313500000000021	79.9999999999998\\
0.00314500000000017	99.9999999999998\\
0.00315500000000032	140.000000000006\\
0.00319499999999966	59.9999999999999\\
0.00320500000000024	79.9999999999998\\
0.00321499999999963	160\\
0.00322500000000023	59.9999999999999\\
0.00323499999999974	160\\
0.00324500000000006	99.9999999999998\\
0.00325500000000042	79.9999999999998\\
0.00326500000000021	79.9999999999998\\
0.00327499999999961	120\\
0.00328499999999962	59.9999999999999\\
0.00329499999999998	59.9999999999999\\
0.00330499999999982	140\\
0.00331499999999961	79.9999999999998\\
0.00332499999999992	180.000000000007\\
0.0033349999999996	20\\
0.0033450000000004	120\\
0.00335499999999962	59.9999999999999\\
0.00336499999999966	79.9999999999998\\
0.00337499999999956	180\\
0.00338499999999984	99.9999999999998\\
0.00339499999999981	140\\
0.0034050000000004	120\\
0.00341500000000021	20\\
0.00342499999999974	59.9999999999999\\
0.00343499999999979	59.9999999999999\\
0.00344499999999997	120\\
0.00345500000000024	120\\
0.00346499999999998	140\\
0.00347499999999998	140\\
0.00348500000000026	79.9999999999998\\
0.00349499999999976	100.000000000004\\
0.00350500000000013	59.9999999999999\\
0.00351500000000043	140\\
0.00352500000000041	39.9999999999999\\
0.00353500000000031	39.9999999999999\\
0.00354499999999997	79.9999999999998\\
0.00355500000000003	20\\
0.00356499999999958	79.9999999999998\\
0.00357499999999965	79.9999999999998\\
0.00358500000000041	20\\
0.00360499999999953	99.9999999999998\\
0.00361500000000016	59.9999999999999\\
0.0036249999999998	79.9999999999998\\
0.00363499999999999	39.9999999999999\\
0.00364499999999977	79.9999999999998\\
0.00366500000000002	20.0000000000008\\
0.00367499999999964	160\\
0.00368499999999995	79.9999999999998\\
0.00369499999999974	99.9999999999998\\
0.00370499999999982	39.9999999999999\\
0.00371499999999964	39.9999999999999\\
0.00372500000000005	99.9999999999998\\
0.00373500000000032	120\\
0.0037450000000002	39.9999999999999\\
0.00375500000000023	120\\
0.00376500000000023	59.9999999999999\\
0.00377499999999996	39.9999999999999\\
0.00378499999999986	79.9999999999998\\
0.00380500000000042	0\\
0.00381499999999999	59.9999999999999\\
0.00382500000000021	20\\
0.00383499999999963	39.9999999999999\\
0.00386500000000004	140\\
0.0038749999999998	79.9999999999998\\
0.00388500000000019	79.9999999999998\\
0.00389499999999954	99.9999999999998\\
0.00390500000000038	59.9999999999999\\
0.00391500000000005	79.9999999999964\\
0.00392499999999966	60.0000000000024\\
0.003935	100.000000000004\\
0.00394499999999959	0\\
0.00395500000000002	60.0000000000024\\
0.00396500000000013	59.9999999999973\\
0.0039749999999996	140.000000000006\\
0.00398499999999955	19.9999999999991\\
0.00400500000000045	79.9999999999964\\
0.00401500000000036	20.0000000000008\\
0.00402499999999967	59.9999999999973\\
0.00403500000000036	40.0000000000016\\
0.0040450000000005	39.9999999999982\\
0.00405499999999994	20.0000000000008\\
0.00406499999999978	119.999999999994\\
0.0040749999999998	60.0000000000024\\
0.00408500000000025	99.9999999999955\\
0.0040949999999995	0\\
0.00410500000000033	20.0000000000008\\
0.00411500000000027	99.9999999999955\\
0.00412500000000031	80.0000000000033\\
0.00413499999999967	119.999999999994\\
0.00414500000000048	60.0000000000024\\
0.00415500000000054	59.9999999999973\\
0.00416500000000036	40.0000000000016\\
0.00419499999999971	39.9999999999982\\
0.00420500000000037	60.0000000000024\\
0.00421499999999978	59.9999999999973\\
0.00423499999999973	19.9999999999991\\
0.00424500000000007	40.0000000000016\\
0.00425500000000028	0\\
0.00426500000000034	40.0000000000016\\
0.00427500000000053	20.0000000000008\\
0.00428499999999969	39.9999999999982\\
0.00429500000000032	20.0000000000008\\
0.0043050000000003	79.9999999999964\\
0.00431500000000038	100.000000000004\\
0.00432500000000056	39.9999999999982\\
0.0043349999999999	80.0000000000033\\
0.00434499999999979	59.9999999999973\\
0.00435499999999944	0\\
0.00437499999999993	40.0000000000016\\
0.00438500000000027	79.9999999999964\\
0.00440500000000043	79.9999999999964\\
0.00441499999999957	40.0000000000016\\
0.00442500000000033	79.9999999999964\\
0.00443500000000029	60.0000000000024\\
0.00444500000000031	20.0000000000008\\
0.00445499999999946	39.9999999999982\\
0.00446500000000048	20.0000000000008\\
0.00447500000000014	139.999999999994\\
0.00448499999999953	0\\
0.0044950000000004	0\\
0.00450500000000038	60.0000000000024\\
0.00451499999999995	19.9999999999991\\
0.00452500000000019	40.0000000000016\\
0.00454499999999988	40.0000000000016\\
0.00455499999999966	59.9999999999973\\
0.00456500000000013	20.0000000000008\\
0.00457499999999974	59.9999999999973\\
0.00459500000000017	59.9999999999973\\
0.00460499999999986	0\\
0.00461499999999992	60.0000000000024\\
0.0046250000000006	0\\
0.00463500000000009	100.000000000004\\
0.0046450000000001	0\\
0.00465499999999951	40.0000000000016\\
0.00466500000000004	19.9999999999991\\
0.00467499999999998	40.0000000000016\\
0.00469499999999939	40.0000000000016\\
0.00470499999999956	19.9999999999991\\
0.00472500000000024	19.9999999999991\\
0.00473499999999954	40.0000000000016\\
0.00474499999999988	79.9999999999964\\
0.00475500000000031	0\\
0.00476500000000009	19.9999999999991\\
0.00477500000000018	20.0000000000008\\
0.00478499999999978	40.0000000000016\\
0.0047950000000005	19.9999999999991\\
0.00481499999999971	19.9999999999991\\
0.00482499999999965	0\\
0.00483499999999965	39.9999999999982\\
0.00484500000000022	40.0000000000016\\
0.00485499999999986	19.9999999999991\\
0.00486499999999958	40.0000000000016\\
0.0048749999999998	39.9999999999982\\
0.00488499999999989	100.000000000004\\
0.00490499999999942	20.0000000000008\\
0.004915	0\\
0.00492499999999947	0\\
0.00493500000000017	59.9999999999973\\
0.00494500000000003	20.0000000000008\\
0.00495500000000013	40.0000000000016\\
0.00497499999999959	40.0000000000016\\
0.00498500000000024	19.9999999999991\\
0.00500500000000042	19.9999999999991\\
0.00501499999999999	40.0000000000016\\
0.00502500000000021	0\\
0.00503499999999945	20.0000000000008\\
0.00504499999999935	19.9999999999991\\
0.00505499999999976	40.0000000000016\\
0.0050650000000003	19.9999999999991\\
0.00507500000000064	40.0000000000016\\
0.00508499999999944	19.9999999999991\\
0.00510500000000044	19.9999999999991\\
0.00511499999999978	40.0000000000016\\
0.00513500000000051	39.9999999999982\\
0.00514500000000043	60.0000000000024\\
0.00515500000000016	39.9999999999982\\
0.00516499999999949	60.0000000000024\\
0.00517500000000034	39.9999999999982\\
0.00518500000000066	0\\
0.00519500000000054	19.9999999999991\\
0.00520500000000025	0\\
0.00521499999999965	19.9999999999991\\
0.00522500000000034	20.0000000000008\\
0.0052349999999997	0\\
0.0052449999999999	40.0000000000016\\
0.00525500000000067	0\\
0.00526500000000014	20.0000000000008\\
0.00527499999999998	0\\
0.00528499999999952	40.0000000000016\\
0.00529499999999949	0\\
0.00530500000000037	19.9999999999991\\
0.00532499999999943	19.9999999999991\\
0.00533500000000018	0\\
0.0053449999999996	0\\
0.00535499999999985	20.0000000000008\\
0.00536500000000006	59.9999999999973\\
0.00537500000000038	40.0000000000016\\
0.00538500000000049	0\\
0.00539499999999954	0\\
0.00540500000000027	59.9999999999973\\
0.00541500000000062	20.0000000000008\\
0.00542500000000069	19.9999999999991\\
0.00543500000000002	0\\
0.00544500000000046	0\\
0.00545500000000054	20.0000000000008\\
0.00546499999999989	0\\
0.00547499999999936	39.9999999999982\\
0.00548499999999974	40.0000000000016\\
0.00550500000000006	0\\
0.00551500000000023	19.9999999999991\\
0.00552499999999935	0\\
0.00553499999999976	59.9999999999973\\
0.00554499999999943	0\\
0.00555499999999953	19.9999999999991\\
0.00556500000000045	60.0000000000024\\
0.00557500000000067	19.9999999999991\\
0.00558500000000013	20.0000000000008\\
0.00559500000000061	39.9999999999982\\
0.00560500000000037	0\\
0.00562499999999927	80.0000000000033\\
0.00563500000000056	0\\
0.0056450000000006	39.9999999999982\\
0.00565500000000058	0\\
0.00568500000000058	59.9999999999973\\
0.0056949999999998	20.0000000000008\\
0.00570499999999926	39.9999999999982\\
0.00571499999999975	20.0000000000008\\
0.00572499999999964	39.9999999999982\\
0.00573500000000008	20.0000000000008\\
0.00574499999999976	19.9999999999991\\
0.00575500000000021	0\\
0.00576500000000059	19.9999999999991\\
0.00577499999999996	0\\
0.00580499999999928	0\\
0.00581499999999993	19.9999999999991\\
0.0058249999999996	0\\
0.00583500000000008	19.9999999999991\\
0.00584500000000022	60.0000000000024\\
0.00585499999999999	19.9999999999991\\
0.00586499999999993	40.0000000000016\\
0.00587500000000068	0\\
0.00588499999999931	0\\
0.00589499999999968	59.9999999999973\\
0.00590499999999964	20.0000000000008\\
0.00591499999999981	19.9999999999991\\
0.00592500000000005	0\\
0.00593500000000062	19.9999999999991\\
0.00594500000000019	0\\
0.00595500000000011	19.9999999999991\\
0.00596499999999942	60.0000000000024\\
0.00598500000000025	0\\
0.00599500000000052	40.0000000000016\\
0.00600500000000017	39.9999999999982\\
0.00601500000000015	0\\
0.00604500000000063	0\\
0.00606500000000002	59.9999999999973\\
0.00607499999999961	20.0000000000008\\
0.0060849999999995	39.9999999999982\\
0.00609500000000059	0\\
0.00611500000000002	0\\
0.0061249999999994	19.9999999999991\\
0.00616499999999994	20.0000000000008\\
0.0061749999999997	0\\
0.00618500000000015	20.0000000000008\\
0.00620500000000042	20.0000000000008\\
0.00621500000000059	0\\
0.00622500000000053	20.0000000000008\\
0.00623499999999969	19.9999999999991\\
0.00624500000000021	0\\
0.00625500000000039	19.9999999999991\\
0.00626499999999968	0\\
0.00627500000000039	0\\
0.00628499999999951	60.0000000000024\\
0.00629500000000036	0\\
0.00630499999999949	0\\
0.00631499999999999	20.0000000000008\\
0.00632500000000006	0\\
0.00633499999999975	0\\
0.0063449999999995	39.9999999999982\\
0.00635500000000021	0\\
0.00636500000000021	0\\
0.00637500000000034	20.0000000000008\\
0.00638499999999919	0\\
0.00639499999999999	0\\
0.00640500000000079	39.9999999999982\\
0.00642500000000028	0\\
0.00644499999999984	0\\
0.00646500000000019	39.9999999999982\\
0.00647500000000032	0\\
0.00648499999999955	20.0000000000008\\
0.00649499999999968	19.9999999999991\\
0.00650500000000015	0\\
0.00651500000000001	19.9999999999991\\
0.00652500000000008	0\\
0.00654499999999945	0\\
0.00655500000000038	19.9999999999991\\
0.00657499999999931	19.9999999999991\\
0.00658499999999925	0\\
0.00660499999999969	0\\
0.00661499999999979	59.9999999999973\\
0.00662499999999934	0\\
0.00666499999999969	0\\
0.00667500000000074	60.0000000000024\\
0.00669500000000072	0\\
0.00671499999999954	0\\
0.00673500000000083	40.0000000000016\\
0.00675500000000073	0\\
0.00676499999999931	59.9999999999973\\
0.00677499999999963	0\\
0.00678500000000007	19.9999999999991\\
0.00679500000000038	20.0000000000008\\
0.00680500000000063	0\\
0.00681499999999997	20.0000000000008\\
0.00682499999999917	20.0000000000008\\
0.00683499999999943	0\\
0.00685500000000013	0\\
0.00686500000000072	20.0000000000008\\
0.00687500000000051	19.9999999999991\\
0.00688500000000083	40.0000000000016\\
0.00690500000000014	0\\
0.00696500000000068	0\\
0.0069849999999993	40.0000000000016\\
0.00699500000000067	0\\
0.00700499999999981	19.9999999999991\\
0.00701499999999914	0\\
0.00702499999999962	0\\
0.00703499999999972	20.0000000000008\\
0.00706499999999985	19.9999999999991\\
0.00707500000000012	0\\
0.0070849999999998	19.9999999999991\\
0.00709500000000057	0\\
0.00710500000000031	0\\
0.00711499999999963	20.0000000000008\\
0.00712500000000087	19.9999999999991\\
0.00713499999999975	0\\
0.00715499999999976	0\\
0.00716499999999922	20.0000000000008\\
0.0071750000000005	0\\
0.00719499999999966	19.9999999999991\\
0.00721500000000018	0\\
0.00724499999999989	20.0000000000008\\
0.00725500000000049	0\\
0.00726500000000024	20.0000000000008\\
0.00728499999999998	0\\
0.00734499999999986	0\\
0.00735499999999998	20.0000000000008\\
0.00736499999999916	0\\
0.00737500000000055	20.0000000000008\\
0.00739499999999951	0\\
0.00743500000000075	0\\
0.00744499999999916	19.9999999999991\\
0.00745500000000054	0\\
0.00746500000000056	19.9999999999991\\
0.00748500000000001	0\\
0.00751499999999942	0\\
0.00752499999999992	40.0000000000016\\
0.00753499999999949	0\\
0.00754499999999908	20.0000000000008\\
0.00756500000000026	0\\
0.00757499999999979	19.9999999999991\\
0.00759500000000035	0\\
0.00762499999999956	0\\
0.00764500000000003	20.0000000000008\\
0.00766500000000049	0\\
0.00768500000000032	0\\
0.00770499999999982	19.9999999999991\\
0.00772500000000014	0\\
0.00774499999999951	39.9999999999982\\
0.00775500000000097	0\\
0.00776499999999986	19.9999999999991\\
0.00778499999999949	0\\
0.00782500000000102	0\\
0.00783499999999952	39.9999999999947\\
0.00786499999999931	0\\
0.007954999999999	0\\
0.00797499999999964	40.0000000000016\\
0.00799500000000036	0\\
0.0080050000000002	39.9999999999947\\
0.00803500000000028	0\\
0.00805500000000078	0\\
0.00807500000000036	20.0000000000008\\
0.00809499999999934	0\\
0.008105000000001	20.0000000000008\\
0.00811499999999919	0\\
0.00813499999999941	19.9999999999974\\
0.00815500000000092	0\\
0.00825500000000038	0\\
0.00826500000000003	19.9999999999974\\
0.00828499999999949	0\\
0.00830499999999999	19.9999999999974\\
0.00832499999999946	0\\
0.00846499999999986	0\\
0.00847499999999907	19.9999999999974\\
0.00849499999999945	0\\
0.00854500000000018	0\\
0.00856499999999906	19.9999999999974\\
0.00857500000000071	0\\
0.0085849999999991	20.0000000000008\\
0.0086049999999997	0\\
0.00862500000000057	0\\
0.00863499999999932	20.0000000000008\\
0.00865499999999971	0\\
0.00867500000000041	20.0000000000008\\
0.0086949999999993	0\\
0.00878499999999983	0\\
0.00879500000000112	60.0000000000024\\
0.00881499999999907	0\\
0.00885499999999936	0\\
0.00886499999999963	20.0000000000008\\
0.00888499999999994	0\\
0.00900499999999975	0\\
0.00901500000000062	20.0000000000008\\
0.009034999999999	0\\
0.00904500000000098	20.0000000000008\\
0.00905500000000014	0\\
0.00906499999999971	20.0000000000008\\
0.00908499999999949	0\\
0.0091050000000005	20.0000000000008\\
0.00912499999999893	0\\
0.0093049999999995	0\\
0.0093149999999988	20.0000000000008\\
0.00933500000000004	0\\
0.00935499999999929	0\\
0.00936499999999962	19.9999999999974\\
0.00938500000000108	0\\
0.00947500000000096	0\\
0.0094850000000012	20.0000000000008\\
0.0094950000000006	0\\
0.00950500000000077	20.0000000000008\\
0.00952499999999958	0\\
0.00956499999999904	0\\
0.00957499999999959	20.0000000000008\\
0.00959499999999965	0\\
0.00961499999999883	0\\
0.00963499999999942	20.0000000000008\\
0.00965499999999894	0\\
0.0097450000000012	0\\
0.00975499999999995	19.9999999999974\\
0.00977499999999989	0\\
0.0100049999999995	0\\
};
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
7.62499999999956e-05	0\\
7.8750000000107e-05	0\\
8.12499999997414e-05	0\\
8.37499999998939e-05	0\\
8.62499999997799e-05	0\\
8.87499999999439e-05	0\\
9.12499999997027e-05	0\\
9.37499999996441e-05	0\\
9.62499999997977e-05	0\\
9.87500000002335e-05	80\\
0.000101250000000073	400\\
0.000103750000000009	1360\\
0.00010624999999995	2080\\
0.00010875000000003	4560.00000000001\\
0.000111250000000304	7599.99999999998\\
0.000113749999999569	9040.00000000003\\
0.000116249999999971	14800\\
0.00011874999999989	17360\\
0.000121249999999821	18640\\
0.000123749999999661	21840.0000000002\\
0.00012624999999993	23679.9999999999\\
0.000128749999999463	24799.9999999999\\
0.000131250000000522	24719.9999999999\\
0.000133750000000237	24880.0000000002\\
0.000136250000000305	22959.9999999999\\
0.0001387500000001	17440\\
0.000141249999999837	15200\\
0.000143750000000009	18000.0000000001\\
0.000146250000000578	15360\\
0.00014874999999984	14960\\
0.000151250000000329	11920\\
0.000153750000000516	11920.0000000001\\
0.000156249999999816	9039.99999999998\\
0.000158750000000076	8159.99999999998\\
0.000161249999999769	6399.99999999999\\
0.000163749999999948	6159.99999999999\\
0.000166249999999746	5280.00000000004\\
0.000168750000000563	4559.99999999999\\
0.000171250000000402	3919.99999999999\\
0.000173749999999374	3999.99999999999\\
0.000176249999999524	2480.00000000002\\
0.000178750000000088	2319.99999999999\\
0.000181250000000524	2239.99999999999\\
0.000183750000000619	2080\\
0.000186249999999722	1120.00000000001\\
0.000188750000000406	2000\\
0.000191249999999672	1280\\
0.000193750000000459	1040\\
0.000196250000000201	1280.00000000001\\
0.000198749999999473	1360\\
0.000201249999999891	799.999999999996\\
0.000203750000000697	480\\
0.000206249999999975	640\\
0.000208750000000749	400.000000000004\\
0.000211249999999748	640\\
0.000213749999999537	400\\
0.000216250000000382	879.999999999996\\
0.00021874999999961	240.000000000004\\
0.000221249999999684	80\\
0.000223750000000432	240\\
0.000226250000000143	400\\
0.000228750000000301	80\\
0.000231250000000772	320\\
0.000233750000000749	320\\
0.000236250000000646	80\\
0.0002387499999999	80\\
0.00024124999999962	320.000000000004\\
0.000243749999999559	80\\
0.000246250000000892	240.000000000004\\
0.000248750000000321	160\\
0.000251250000000027	160\\
0.00025375000000058	400\\
0.000256249999999385	160\\
0.000258749999999695	80\\
0.000261250000000718	0\\
0.000263749999998981	0\\
0.000266250000000198	0\\
0.000268750000000318	80\\
0.000271250000000478	80\\
0.000273749999999484	80\\
0.000276250000000419	160\\
0.000278750000000781	80\\
0.000281249999999319	0\\
0.000283750000000572	80\\
0.000286249999999176	160\\
0.00028874999999979	160.000000000004\\
0.000291250000000762	160\\
0.000293749999999976	0\\
0.000296250000001108	0\\
0.000298749999999506	0\\
0.000301249999998771	160\\
0.000303750000000637	0\\
0.000306249999999268	80\\
0.000308750000000328	0\\
0.000311250000000454	0\\
0.000313750000000533	0\\
0.000316250000001183	80\\
0.000318750000000288	0\\
0.000321250000000287	0\\
0.000323750000000885	160\\
0.000326250000000538	0\\
0.000328750000001278	0\\
0.000331249999999988	0\\
0.00033375000000137	0\\
0.000336249999999876	0\\
0.00033874999999956	80\\
0.000341249999999177	0\\
0.000343750000000858	80\\
0.000346249999999796	0\\
0.000348750000000393	0\\
0.000351250000001108	0\\
0.000353749999999474	80\\
0.00035625000000016	0\\
0.000358749999998921	0\\
0.000361249999998502	80\\
0.000363749999999962	0\\
0.000366249999998669	0\\
0.000368750000000438	0\\
0.000371249999999493	0\\
0.000373750000000768	0\\
0.000376250000000217	0\\
0.000378750000000312	0\\
0.0003812500000015	0\\
0.000383750000000515	0\\
0.00038624999999892	0\\
0.000388749999999418	0\\
0.000391249999999052	0\\
0.000393749999998808	80\\
0.000396250000000363	0\\
0.000398749999999277	0\\
0.000401250000001262	0\\
0.000403750000001524	0\\
0.000406250000000329	0\\
0.000408750000001476	0\\
0.000411249999999718	0\\
0.000413750000001599	0\\
0.000416250000000872	0\\
0.000418750000001141	0\\
0.000421249999999456	0\\
0.000423750000000092	0\\
0.000426249999999005	80\\
0.000428749999998716	0\\
0.000431250000000621	0\\
0.000433749999999141	0\\
0.000436249999999661	0\\
0.000438749999998662	0\\
0.000441249999998369	0\\
0.000443750000001491	80\\
0.000446250000000133	0\\
0.000448749999999953	0\\
0.000451250000001498	0\\
0.000453750000001612	0\\
0.000456250000000335	0\\
0.000458749999998114	0\\
0.000461249999998319	0\\
0.000463749999999703	0\\
0.00046625000000179	0\\
0.000468750000000092	0\\
0.000471249999998351	0\\
0.000473749999998715	0\\
0.000476250000000883	0\\
0.000478749999998507	0\\
0.00048125000000091	0\\
0.000483749999999971	0\\
0.000486249999998256	0\\
0.000488749999998235	0\\
0.00049125000000052	0\\
0.000493749999999003	0\\
0.00049625000000186	0\\
0.000498749999999922	0\\
0.000501249999998077	0\\
0.000503749999997975	0\\
0.000506249999998145	0\\
0.000508749999999305	0\\
0.000511249999997909	0\\
0.000513750000001911	0\\
0.0005162500000003	0\\
0.000518750000002115	80\\
0.000521249999998838	0\\
0.00052375000000109	0\\
0.000526249999997829	80\\
0.0005287499999993	0\\
0.000531250000001871	0\\
0.000533750000001777	0\\
0.000536250000001001	0\\
0.000538750000000473	0\\
0.000541249999998309	0\\
0.000543749999997764	0\\
0.000546249999997779	0\\
0.000548750000002272	0\\
0.000551249999997998	0\\
0.000553750000001994	0\\
0.000556249999999079	0\\
0.000558749999999935	80\\
0.000561249999997902	0\\
0.000563750000000717	0\\
0.000566250000001996	0\\
0.000568750000000116	0\\
0.000571249999999001	0\\
0.000573749999999806	0\\
0.000576249999997718	0\\
0.000578749999998552	0\\
0.000581250000002176	0\\
0.000583750000000633	0\\
0.000586250000001243	0\\
0.000588750000001413	0\\
0.000591249999997919	0\\
0.000593750000001821	0\\
0.000596249999999238	0\\
0.00059875000000182	80\\
0.000601249999998165	0\\
0.000603750000000504	0\\
0.000606250000001523	0\\
0.000608750000001879	0\\
0.00061124999999781	0\\
0.000613749999999649	0\\
0.000616249999999515	0\\
0.000618750000000775	0\\
0.000621250000001712	0\\
0.000623750000000041	0\\
0.000626249999997861	0\\
0.000628750000001774	0\\
0.000631250000002172	0\\
0.000633750000000115	0\\
0.000636249999997847	0\\
0.000638750000000082	0\\
0.000641249999999492	0\\
0.000643749999999885	0\\
0.000646250000002322	0\\
0.000648750000002037	0\\
0.000651250000001932	0\\
0.000653749999999256	0\\
0.000656249999999731	0\\
0.000658749999999138	0\\
0.000661249999997966	0\\
0.000663749999999963	0\\
0.000666249999999725	0\\
0.000668749999998252	80\\
0.000671250000002217	0\\
0.000673750000000866	0\\
0.000676249999999268	0\\
0.000678750000001362	0\\
0.000681249999998537	0\\
0.000683749999998267	0\\
0.000686250000001847	0\\
0.000688749999999145	0\\
0.000691249999998185	0\\
0.000693749999997457	0\\
0.000696249999998638	0\\
0.000698750000002216	0\\
0.000701249999997336	0\\
0.000703749999998765	0\\
0.000706250000002002	0\\
0.000708750000002911	0\\
0.000711250000000073	0\\
0.000713749999997352	0\\
0.000716250000000684	0\\
0.000718750000002916	0\\
0.000721249999998701	0\\
0.000723749999999854	0\\
0.000726250000002522	80\\
0.000728750000002652	0\\
0.000731249999999683	0\\
0.000733750000000461	0\\
0.000736249999998702	0\\
0.000738749999997503	0\\
0.0007412500000014	0\\
0.000743750000002169	0\\
0.00074625000000199	0\\
0.000748749999999567	0\\
0.00075125000000128	0\\
0.000753750000001117	0\\
0.00075624999999833	0\\
0.000758750000002872	0\\
0.000761250000002786	0\\
0.000763750000001457	0\\
0.000766249999997937	0\\
0.000768749999999211	0\\
0.000771250000000494	0\\
0.000773749999997684	0\\
0.000776250000000153	0\\
0.000778749999998239	0\\
0.000781250000002198	0\\
0.000783750000003232	0\\
0.000786249999999733	0\\
0.000788749999997704	0\\
0.00079124999999803	0\\
0.0007937499999969	0\\
0.000796249999999681	0\\
0.000798750000001691	0\\
0.000801250000002262	0\\
0.000803749999998961	0\\
0.000806250000002062	0\\
0.000808750000001947	0\\
0.000811249999997148	0\\
0.000813750000002554	0\\
0.000816250000003151	0\\
0.000818750000003009	0\\
0.000821249999999582	0\\
0.000823749999999024	0\\
0.000826249999997251	0\\
0.000828750000002397	0\\
0.000831250000002046	0\\
0.000833749999999791	0\\
0.000836250000003494	0\\
0.000838749999999356	0\\
0.000841250000003109	0\\
0.000843749999999117	0\\
0.000846249999998963	0\\
0.000848750000001618	0\\
0.000851250000002886	0\\
0.000853749999997928	0\\
0.000856249999998253	0\\
0.00085874999999871	0\\
0.000861250000001682	0\\
0.000863749999998364	0\\
0.000866250000000561	0\\
0.000868750000000337	0\\
0.000871250000002003	0\\
0.000873750000003486	0\\
0.000876249999999459	0\\
0.000878749999999302	0\\
0.00088125000000114	0\\
0.000883750000002506	0\\
0.000886249999996397	0\\
0.0008887499999971	0\\
0.000891249999999312	0\\
0.00089374999999652	0\\
0.000896249999999749	0\\
0.000898749999996441	0\\
0.000901249999999293	0\\
0.000903749999997555	0\\
0.000906249999998645	0\\
0.000908750000002019	0\\
0.000911250000003162	0\\
0.000913749999997721	0\\
0.000916250000001083	0\\
0.000918749999999068	0\\
0.000921249999998178	0\\
0.000923749999999331	0\\
0.000926250000002258	0\\
0.000928750000002219	0\\
0.000931250000002329	0\\
0.000933750000002647	0\\
0.000936249999996986	0\\
0.000938750000001162	0\\
0.000941250000002892	0\\
0.000943749999997891	0\\
0.000946250000002812	0\\
0.000948749999996904	0\\
0.000951249999998237	0\\
0.000953749999997375	0\\
0.000956250000002179	0\\
0.000958750000003044	0\\
0.00096125000000204	0\\
0.000963750000002187	0\\
0.000966249999996595	0\\
0.000968749999998047	0\\
0.000971250000003989	0\\
0.000973750000001796	0\\
0.000976249999998689	0\\
0.000978750000002958	0\\
0.000981249999996703	0\\
0.000983749999998841	0\\
0.000986249999996928	0\\
0.000988750000002204	0\\
0.000991249999997568	0\\
0.000993750000001331	0\\
0.000996249999998453	0\\
0.000998749999996247	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.37499999997931e-05	0\\
9.62499999997977e-05	0\\
9.87500000002335e-05	80\\
0.000101250000000073	400\\
0.000103750000000009	1360\\
0.00010624999999995	2080\\
0.00010875000000003	4560.00000000001\\
0.000111250000000304	7599.99999999998\\
0.000113749999999569	9040.00000000003\\
0.000116249999999971	14800\\
0.00011874999999989	17360\\
0.000121249999999821	18640\\
0.000123749999999661	21840.0000000002\\
0.00012624999999993	23679.9999999999\\
0.000128749999999463	24799.9999999999\\
0.000131250000000522	24719.9999999999\\
0.000133750000000237	24880.0000000002\\
0.000136250000000305	22959.9999999999\\
0.0001387500000001	17440\\
0.000141249999999837	15200\\
0.000143750000000009	18000.0000000001\\
0.000146250000000578	15360\\
0.00014874999999984	14960\\
0.000151250000000329	11920\\
0.000153750000000516	11920.0000000001\\
0.000156249999999816	9039.99999999998\\
0.000158750000000076	8159.99999999998\\
0.000161249999999769	6399.99999999999\\
0.000163749999999948	6159.99999999999\\
0.000166249999999746	5280.00000000004\\
0.000168750000000563	4559.99999999999\\
0.000171250000000402	3919.99999999999\\
0.000173749999999374	3999.99999999999\\
0.000176249999999524	2480.00000000002\\
0.000178750000000088	2319.99999999999\\
0.000181250000000524	2239.99999999999\\
0.000183750000000619	2080\\
0.000186249999999722	1120.00000000001\\
0.000188750000000406	2000\\
0.000191249999999672	1280\\
0.000193750000000459	1040\\
0.000196250000000201	1280.00000000001\\
0.000198749999999473	1360\\
0.000201249999999891	799.999999999996\\
0.000203750000000697	480\\
0.000206249999999975	640\\
0.000208750000000749	400.000000000004\\
0.000211249999999748	640\\
0.000213749999999537	400\\
0.000216250000000382	879.999999999996\\
0.00021874999999961	240.000000000004\\
0.000221249999999684	80\\
0.000226250000000143	400\\
0.000228750000000301	80\\
0.000231250000000772	320\\
0.000233750000000749	320\\
0.000236250000000646	80\\
0.0002387499999999	80\\
0.00024124999999962	320.000000000004\\
0.000243749999999559	80\\
0.000246250000000892	240.000000000004\\
0.000248750000000321	160\\
0.000251250000000027	160\\
0.00025375000000058	400\\
0.000256249999999385	160\\
0.000261250000000718	0\\
0.000266250000000198	0\\
0.000268750000000318	80\\
0.000273749999999484	80\\
0.000276250000000419	160\\
0.000281249999999319	0\\
0.000286249999999176	160\\
0.000291250000000762	160\\
0.000293749999999976	0\\
0.000298749999999506	0\\
0.000301249999998771	160\\
0.000303750000000637	0\\
0.000306249999999268	80\\
0.000308750000000328	0\\
0.000313750000000533	0\\
0.000316250000001183	80\\
0.000318750000000288	0\\
0.000321250000000287	0\\
0.000323750000000885	160\\
0.000326250000000538	0\\
0.000336249999999876	0\\
0.00033874999999956	80\\
0.000341249999999177	0\\
0.000343750000000858	80\\
0.000346249999999796	0\\
0.000351250000001108	0\\
0.000353749999999474	80\\
0.00035625000000016	0\\
0.000358749999998921	0\\
0.000361249999998502	80\\
0.000363749999999962	0\\
0.000391249999999052	0\\
0.000393749999998808	80\\
0.000396250000000363	0\\
0.000423750000000092	0\\
0.000426249999999005	80\\
0.000428749999998716	0\\
0.000441249999998369	0\\
0.000443750000001491	80\\
0.000446250000000133	0\\
0.0005162500000003	0\\
0.000518750000002115	80\\
0.000521249999998838	0\\
0.00052375000000109	0\\
0.000526249999997829	80\\
0.0005287499999993	0\\
0.000556249999999079	0\\
0.000558749999999935	80\\
0.000561249999997902	0\\
0.000596249999999238	0\\
0.00059875000000182	80\\
0.000601249999998165	0\\
0.000666249999999725	0\\
0.000668749999998252	80\\
0.000671250000002217	0\\
0.000723749999999854	0\\
0.000726250000002522	80\\
0.000728750000002652	0\\
0.0010012499999971	0\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
7.62499999999956e-05	0\\
7.8750000000107e-05	0\\
8.12499999997414e-05	0\\
8.37499999998939e-05	0\\
8.62499999997799e-05	0\\
8.87499999999439e-05	0\\
9.12499999997027e-05	0\\
9.37499999996441e-05	0\\
9.62499999997977e-05	0\\
9.87500000002335e-05	0\\
0.000101250000000073	640\\
0.000103750000000009	1120\\
0.00010624999999995	2559.99999999999\\
0.00010875000000003	4640.00000000001\\
0.000111250000000304	6639.99999999998\\
0.000113749999999569	11920\\
0.000116249999999971	14240\\
0.00011874999999989	17920\\
0.000121249999999821	17840\\
0.000123749999999661	19760.0000000002\\
0.00012624999999993	25039.9999999999\\
0.000128749999999463	25039.9999999999\\
0.000131250000000522	24559.9999999999\\
0.000133750000000237	24960.0000000002\\
0.000136250000000305	20159.9999999999\\
0.0001387500000001	19199.9999999999\\
0.000141249999999837	17440\\
0.000143750000000009	17360.0000000001\\
0.000146250000000578	15600\\
0.00014874999999984	14640\\
0.000151250000000329	12320\\
0.000153750000000516	11040.0000000001\\
0.000156249999999816	9839.99999999997\\
0.000158750000000076	9279.99999999997\\
0.000161249999999769	7039.99999999998\\
0.000163749999999948	5199.99999999999\\
0.000166249999999746	4800.00000000004\\
0.000168750000000563	4079.99999999999\\
0.000171250000000402	3679.99999999999\\
0.000173749999999374	3199.99999999999\\
0.000176249999999524	3360.00000000003\\
0.000178750000000088	2239.99999999999\\
0.000181250000000524	2399.99999999999\\
0.000183750000000619	1440\\
0.000186249999999722	1760.00000000001\\
0.000188750000000406	1200\\
0.000191249999999672	719.999999999996\\
0.000193750000000459	959.999999999996\\
0.000196250000000201	400.000000000004\\
0.000198749999999473	1280\\
0.000201249999999891	959.999999999996\\
0.000203750000000697	640\\
0.000206249999999975	480\\
0.000208750000000749	400.000000000004\\
0.000211249999999748	320\\
0.000213749999999537	320\\
0.000216250000000382	480\\
0.00021874999999961	400.000000000004\\
0.000221249999999684	80\\
0.000223750000000432	160\\
0.000226250000000143	80\\
0.000228750000000301	240.000000000004\\
0.000231250000000772	160\\
0.000233750000000749	160\\
0.000236250000000646	160\\
0.0002387499999999	240\\
0.00024124999999962	160\\
0.000243749999999559	80\\
0.000246250000000892	80\\
0.000248750000000321	0\\
0.000251250000000027	0\\
0.00025375000000058	80\\
0.000256249999999385	160\\
0.000258749999999695	0\\
0.000261250000000718	0\\
0.000263749999998981	0\\
0.000266250000000198	80\\
0.000268750000000318	0\\
0.000271250000000478	0\\
0.000273749999999484	0\\
0.000276250000000419	0\\
0.000278750000000781	80\\
0.000281249999999319	160\\
0.000283750000000572	80\\
0.000286249999999176	0\\
0.00028874999999979	0\\
0.000291250000000762	0\\
0.000293749999999976	80\\
0.000296250000001108	80\\
0.000298749999999506	0\\
0.000301249999998771	0\\
0.000303750000000637	0\\
0.000306249999999268	0\\
0.000308750000000328	80\\
0.000311250000000454	80\\
0.000313750000000533	0\\
0.000316250000001183	0\\
0.000318750000000288	0\\
0.000321250000000287	0\\
0.000323750000000885	0\\
0.000326250000000538	0\\
0.000328750000001278	0\\
0.000331249999999988	0\\
0.00033375000000137	0\\
0.000336249999999876	0\\
0.00033874999999956	0\\
0.000341249999999177	0\\
0.000343750000000858	0\\
0.000346249999999796	0\\
0.000348750000000393	0\\
0.000351250000001108	0\\
0.000353749999999474	0\\
0.00035625000000016	0\\
0.000358749999998921	0\\
0.000361249999998502	80\\
0.000363749999999962	0\\
0.000366249999998669	0\\
0.000368750000000438	0\\
0.000371249999999493	0\\
0.000373750000000768	0\\
0.000376250000000217	0\\
0.000378750000000312	0\\
0.0003812500000015	0\\
0.000383750000000515	0\\
0.00038624999999892	0\\
0.000388749999999418	0\\
0.000391249999999052	0\\
0.000393749999998808	0\\
0.000396250000000363	0\\
0.000398749999999277	0\\
0.000401250000001262	0\\
0.000403750000001524	0\\
0.000406250000000329	0\\
0.000408750000001476	0\\
0.000411249999999718	0\\
0.000413750000001599	0\\
0.000416250000000872	0\\
0.000418750000001141	0\\
0.000421249999999456	0\\
0.000423750000000092	0\\
0.000426249999999005	0\\
0.000428749999998716	0\\
0.000431250000000621	0\\
0.000433749999999141	0\\
0.000436249999999661	0\\
0.000438749999998662	0\\
0.000441249999998369	0\\
0.000443750000001491	0\\
0.000446250000000133	0\\
0.000448749999999953	0\\
0.000451250000001498	0\\
0.000453750000001612	0\\
0.000456250000000335	0\\
0.000458749999998114	0\\
0.000461249999998319	0\\
0.000463749999999703	0\\
0.00046625000000179	0\\
0.000468750000000092	0\\
0.000471249999998351	0\\
0.000473749999998715	0\\
0.000476250000000883	0\\
0.000478749999998507	0\\
0.00048125000000091	0\\
0.000483749999999971	0\\
0.000486249999998256	80\\
0.000488749999998235	0\\
0.00049125000000052	0\\
0.000493749999999003	80\\
0.00049625000000186	0\\
0.000498749999999922	0\\
0.000501249999998077	0\\
0.000503749999997975	0\\
0.000506249999998145	0\\
0.000508749999999305	0\\
0.000511249999997909	0\\
0.000513750000001911	0\\
0.0005162500000003	0\\
0.000518750000002115	0\\
0.000521249999998838	0\\
0.00052375000000109	0\\
0.000526249999997829	0\\
0.0005287499999993	0\\
0.000531250000001871	0\\
0.000533750000001777	80.0000000000036\\
0.000536250000001001	0\\
0.000538750000000473	80\\
0.000541249999998309	0\\
0.000543749999997764	0\\
0.000546249999997779	0\\
0.000548750000002272	0\\
0.000551249999997998	0\\
0.000553750000001994	0\\
0.000556249999999079	0\\
0.000558749999999935	80\\
0.000561249999997902	0\\
0.000563750000000717	0\\
0.000566250000001996	0\\
0.000568750000000116	0\\
0.000571249999999001	0\\
0.000573749999999806	0\\
0.000576249999997718	0\\
0.000578749999998552	0\\
0.000581250000002176	80\\
0.000583750000000633	0\\
0.000586250000001243	0\\
0.000588750000001413	0\\
0.000591249999997919	0\\
0.000593750000001821	0\\
0.000596249999999238	0\\
0.00059875000000182	0\\
0.000601249999998165	0\\
0.000603750000000504	0\\
0.000606250000001523	0\\
0.000608750000001879	0\\
0.00061124999999781	0\\
0.000613749999999649	0\\
0.000616249999999515	0\\
0.000618750000000775	0\\
0.000621250000001712	0\\
0.000623750000000041	0\\
0.000626249999997861	0\\
0.000628750000001774	0\\
0.000631250000002172	0\\
0.000633750000000115	0\\
0.000636249999997847	0\\
0.000638750000000082	0\\
0.000641249999999492	80\\
0.000643749999999885	0\\
0.000646250000002322	0\\
0.000648750000002037	0\\
0.000651250000001932	0\\
0.000653749999999256	80\\
0.000656249999999731	0\\
0.000658749999999138	0\\
0.000661249999997966	0\\
0.000663749999999963	0\\
0.000666249999999725	0\\
0.000668749999998252	0\\
0.000671250000002217	0\\
0.000673750000000866	0\\
0.000676249999999268	0\\
0.000678750000001362	0\\
0.000681249999998537	0\\
0.000683749999998267	0\\
0.000686250000001847	0\\
0.000688749999999145	0\\
0.000691249999998185	0\\
0.000693749999997457	0\\
0.000696249999998638	0\\
0.000698750000002216	0\\
0.000701249999997336	0\\
0.000703749999998765	0\\
0.000706250000002002	0\\
0.000708750000002911	0\\
0.000711250000000073	0\\
0.000713749999997352	0\\
0.000716250000000684	0\\
0.000718750000002916	0\\
0.000721249999998701	0\\
0.000723749999999854	0\\
0.000726250000002522	0\\
0.000728750000002652	0\\
0.000731249999999683	0\\
0.000733750000000461	0\\
0.000736249999998702	0\\
0.000738749999997503	0\\
0.0007412500000014	0\\
0.000743750000002169	0\\
0.00074625000000199	0\\
0.000748749999999567	0\\
0.00075125000000128	0\\
0.000753750000001117	0\\
0.00075624999999833	0\\
0.000758750000002872	0\\
0.000761250000002786	0\\
0.000763750000001457	0\\
0.000766249999997937	0\\
0.000768749999999211	0\\
0.000771250000000494	0\\
0.000773749999997684	0\\
0.000776250000000153	0\\
0.000778749999998239	0\\
0.000781250000002198	0\\
0.000783750000003232	0\\
0.000786249999999733	0\\
0.000788749999997704	0\\
0.00079124999999803	0\\
0.0007937499999969	0\\
0.000796249999999681	0\\
0.000798750000001691	0\\
0.000801250000002262	0\\
0.000803749999998961	0\\
0.000806250000002062	0\\
0.000808750000001947	0\\
0.000811249999997148	0\\
0.000813750000002554	0\\
0.000816250000003151	0\\
0.000818750000003009	0\\
0.000821249999999582	0\\
0.000823749999999024	0\\
0.000826249999997251	0\\
0.000828750000002397	0\\
0.000831250000002046	0\\
0.000833749999999791	0\\
0.000836250000003494	0\\
0.000838749999999356	0\\
0.000841250000003109	0\\
0.000843749999999117	0\\
0.000846249999998963	0\\
0.000848750000001618	0\\
0.000851250000002886	0\\
0.000853749999997928	0\\
0.000856249999998253	0\\
0.00085874999999871	0\\
0.000861250000001682	0\\
0.000863749999998364	0\\
0.000866250000000561	0\\
0.000868750000000337	0\\
0.000871250000002003	0\\
0.000873750000003486	0\\
0.000876249999999459	0\\
0.000878749999999302	0\\
0.00088125000000114	0\\
0.000883750000002506	0\\
0.000886249999996397	0\\
0.0008887499999971	0\\
0.000891249999999312	0\\
0.00089374999999652	0\\
0.000896249999999749	0\\
0.000898749999996441	0\\
0.000901249999999293	0\\
0.000903749999997555	0\\
0.000906249999998645	0\\
0.000908750000002019	0\\
0.000911250000003162	0\\
0.000913749999997721	0\\
0.000916250000001083	0\\
0.000918749999999068	0\\
0.000921249999998178	0\\
0.000923749999999331	0\\
0.000926250000002258	0\\
0.000928750000002219	0\\
0.000931250000002329	0\\
0.000933750000002647	0\\
0.000936249999996986	0\\
0.000938750000001162	0\\
0.000941250000002892	0\\
0.000943749999997891	0\\
0.000946250000002812	0\\
0.000948749999996904	0\\
0.000951249999998237	0\\
0.000953749999997375	0\\
0.000956250000002179	0\\
0.000958750000003044	0\\
0.00096125000000204	0\\
0.000963750000002187	0\\
0.000966249999996595	0\\
0.000968749999998047	0\\
0.000971250000003989	0\\
0.000973750000001796	0\\
0.000976249999998689	0\\
0.000978750000002958	0\\
0.000981249999996703	0\\
0.000983749999998841	0\\
0.000986249999996928	0\\
0.000988750000002204	0\\
0.000991249999997568	0\\
0.000993750000001331	0\\
0.000996249999998453	0\\
0.000998749999996247	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.37499999997931e-05	0\\
9.87500000002335e-05	0\\
0.000101250000000073	640\\
0.000103750000000009	1120\\
0.00010624999999995	2559.99999999999\\
0.00010875000000003	4640.00000000001\\
0.000111250000000304	6639.99999999998\\
0.000113749999999569	11920\\
0.000116249999999971	14240\\
0.00011874999999989	17920\\
0.000121249999999821	17840\\
0.000123749999999661	19760.0000000002\\
0.00012624999999993	25039.9999999999\\
0.000128749999999463	25039.9999999999\\
0.000131250000000522	24559.9999999999\\
0.000133750000000237	24960.0000000002\\
0.000136250000000305	20159.9999999999\\
0.0001387500000001	19199.9999999999\\
0.000141249999999837	17440\\
0.000143750000000009	17360.0000000001\\
0.000146250000000578	15600\\
0.00014874999999984	14640\\
0.000151250000000329	12320\\
0.000153750000000516	11040.0000000001\\
0.000156249999999816	9839.99999999997\\
0.000158750000000076	9279.99999999997\\
0.000161249999999769	7039.99999999998\\
0.000163749999999948	5199.99999999999\\
0.000166249999999746	4800.00000000004\\
0.000168750000000563	4079.99999999999\\
0.000171250000000402	3679.99999999999\\
0.000173749999999374	3199.99999999999\\
0.000176249999999524	3360.00000000003\\
0.000178750000000088	2239.99999999999\\
0.000181250000000524	2399.99999999999\\
0.000183750000000619	1440\\
0.000186249999999722	1760.00000000001\\
0.000188750000000406	1200\\
0.000191249999999672	719.999999999996\\
0.000193750000000459	959.999999999996\\
0.000196250000000201	400.000000000004\\
0.000198749999999473	1280\\
0.000203750000000697	640\\
0.000206249999999975	480\\
0.000211249999999748	320\\
0.000213749999999537	320\\
0.000216250000000382	480\\
0.00021874999999961	400.000000000004\\
0.000221249999999684	80\\
0.000223750000000432	160\\
0.000226250000000143	80\\
0.000228750000000301	240.000000000004\\
0.000231250000000772	160\\
0.000236250000000646	160\\
0.0002387499999999	240\\
0.000243749999999559	80\\
0.000246250000000892	80\\
0.000248750000000321	0\\
0.000251250000000027	0\\
0.000256249999999385	160\\
0.000258749999999695	0\\
0.000263749999998981	0\\
0.000266250000000198	80\\
0.000268750000000318	0\\
0.000276250000000419	0\\
0.000281249999999319	160\\
0.000286249999999176	0\\
0.000291250000000762	0\\
0.000293749999999976	80\\
0.000296250000001108	80\\
0.000298749999999506	0\\
0.000306249999999268	0\\
0.000308750000000328	80\\
0.000311250000000454	80\\
0.000313750000000533	0\\
0.000358749999998921	0\\
0.000361249999998502	80\\
0.000363749999999962	0\\
0.000483749999999971	0\\
0.000486249999998256	80\\
0.000488749999998235	0\\
0.00049125000000052	0\\
0.000493749999999003	80\\
0.00049625000000186	0\\
0.000531250000001871	0\\
0.000533750000001777	80.0000000000036\\
0.000536250000001001	0\\
0.000538750000000473	80\\
0.000541249999998309	0\\
0.000556249999999079	0\\
0.000558749999999935	80\\
0.000561249999997902	0\\
0.000578749999998552	0\\
0.000581250000002176	80\\
0.000583750000000633	0\\
0.000638750000000082	0\\
0.000641249999999492	80\\
0.000643749999999885	0\\
0.000651250000001932	0\\
0.000653749999999256	80\\
0.000656249999999731	0\\
0.0010012499999971	0\\
};
\addplot [color=mycolor3, line width=1pt, forget plot]
  table[row sep=crcr]{%
7.62499999999956e-05	0\\
7.8750000000107e-05	0\\
8.12500000000817e-05	0\\
8.37499999998939e-05	0\\
8.62500000001411e-05	0\\
8.87499999999439e-05	0\\
9.12500000000849e-05	0\\
9.37500000000368e-05	0\\
9.62500000002008e-05	0\\
9.87499999998199e-05	0\\
0.000101250000000073	0\\
0.000103750000000009	0\\
0.00010624999999995	0\\
0.00010875000000003	0\\
0.000111249999999838	0\\
0.000113750000000046	0\\
0.000116249999999971	0\\
0.00011874999999989	0\\
0.000121249999999821	0\\
0.000123750000000179	0\\
0.00012624999999993	0\\
0.000128750000000002	0\\
0.000131249999999972	0\\
0.000133750000000237	0\\
0.000136249999999734	0\\
0.0001387500000001	0\\
0.000141249999999837	0\\
0.000143750000000009	0\\
0.000146249999999965	0\\
0.00014874999999984	0\\
0.000151249999999696	0\\
0.000153749999999872	0\\
0.000156249999999816	0\\
0.000158750000000076	0\\
0.000161249999999769	0\\
0.000163749999999948	160\\
0.000166249999999746	0\\
0.000168749999999857	240\\
0.000171249999999684	559.999999999998\\
0.000173750000000102	559.999999999998\\
0.000176250000000263	1200.00000000001\\
0.000178750000000088	1280\\
0.000181249999999765	2399.99999999999\\
0.00018374999999985	2879.99999999999\\
0.000186249999999722	3360.00000000003\\
0.000188749999999615	5519.99999999999\\
0.000191249999999672	6879.99999999998\\
0.000193749999999647	8639.99999999998\\
0.000196250000000201	9680.00000000008\\
0.000198750000000305	10080\\
0.000201249999999891	11200\\
0.000203749999999843	13680\\
0.000206249999999975	12000\\
0.000208749999999874	15040.0000000001\\
0.000211249999999748	13120\\
0.000213750000000432	14480\\
0.000216250000000382	12080\\
0.00021874999999961	12480.0000000001\\
0.000221249999999684	13440\\
0.000223750000000432	13040\\
0.000226250000000143	14960\\
0.000228750000000301	9280.00000000008\\
0.000231249999999803	10240\\
0.00023374999999977	8239.99999999998\\
0.000236249999999656	9839.99999999997\\
0.0002387499999999	8719.99999999998\\
0.00024124999999962	8080.00000000007\\
0.000243749999999559	8399.99999999989\\
0.000246249999999861	6800.00000000013\\
0.000248750000000321	7759.99999999998\\
0.000251250000000027	6879.99999999998\\
0.000253749999999517	5599.99999999999\\
0.000256250000000458	5119.99999999999\\
0.000258749999999695	5119.99999999999\\
0.000261249999999624	4639.99999999999\\
0.000263750000000085	4959.99999999999\\
0.000266250000000198	4560.00000000009\\
0.000268750000000318	4079.99999999999\\
0.000271250000000478	3759.99999999999\\
0.000273749999999484	4639.99999999999\\
0.000276250000000419	4319.99999999999\\
0.000278749999999614	3679.99999999999\\
0.000281250000000497	3679.99999999999\\
0.000283750000000572	3199.99999999999\\
0.000286250000000375	2559.99999999999\\
0.00028874999999979	2560.00000000005\\
0.000291249999999542	2959.99999999999\\
0.000293749999999976	3199.99999999999\\
0.000296249999999867	2559.99999999999\\
0.000298749999999506	2479.99999999999\\
0.000301250000000033	1680\\
0.000303749999999364	2719.99999999999\\
0.000306250000000551	1440\\
0.000308750000000328	1600.00000000003\\
0.000311250000000454	1040\\
0.000313750000000533	1600\\
0.000316249999999858	1120\\
0.000318750000000288	1440\\
0.000321250000000287	1440\\
0.000323749999999529	1280\\
0.000326250000000538	1520\\
0.000328749999999901	1040\\
0.000331249999999988	1680.00000000003\\
0.000333749999999972	1360\\
0.000336249999999876	959.999999999998\\
0.00033874999999956	1120\\
0.000341250000000606	1040\\
0.000343749999999418	1200\\
0.000346249999999796	1520\\
0.000348750000000393	1040\\
0.000351249999999636	800.000000000015\\
0.000353749999999474	959.999999999998\\
0.00035625000000016	1280\\
0.000358750000000424	639.999999999998\\
0.000361250000000015	399.999999999998\\
0.000363749999999962	1040\\
0.000366250000000203	479.999999999998\\
0.000368750000000438	320\\
0.000371249999999493	719.999999999998\\
0.000373750000000768	320.000000000005\\
0.000376250000000217	320\\
0.000378750000000312	399.999999999998\\
0.000381249999999903	320\\
0.000383750000000515	240\\
0.000386250000000538	240\\
0.000388749999999418	80\\
0.000391250000000691	240\\
0.000393750000000458	400.000000000007\\
0.000396250000000363	80\\
0.000398749999999277	240\\
0.000401249999999582	399.999999999998\\
0.000403749999999833	160\\
0.000406250000000329	80\\
0.000408749999999764	399.999999999998\\
0.000411249999999718	160\\
0.000413749999999866	0\\
0.000416249999999128	240.000000000005\\
0.000418749999999387	160\\
0.000421249999999456	320\\
0.000423750000000092	80\\
0.00042625000000079	80\\
0.000428750000000512	240\\
0.000431250000000621	80\\
0.000433749999999141	240\\
0.000436249999999661	80.0000000000018\\
0.000438750000000499	0\\
0.000441250000000217	80\\
0.000443749999999632	0\\
0.000446250000000133	80\\
0.000448749999999953	80\\
0.000451249999999608	80\\
0.000453749999999711	0\\
0.000456250000000335	80\\
0.000458750000000035	0\\
0.000461250000000251	80\\
0.000463749999999703	0\\
0.000466249999999837	160\\
0.000468750000000092	80\\
0.000471250000000325	0\\
0.000473750000000699	80\\
0.000476250000000883	240\\
0.000478750000000512	160\\
0.00048125000000091	160.000000000004\\
0.000483749999999971	80\\
0.000486250000000293	160\\
0.000488750000000282	0\\
0.00049125000000052	0\\
0.000493749999999003	0\\
0.000496249999999782	0\\
0.000498749999999922	80\\
0.000501250000000176	80\\
0.000503750000000085	160\\
0.000506250000000265	0\\
0.000508749999999305	0\\
0.00051125000000005	80\\
0.000513749999999759	80\\
0.0005162500000003	0\\
0.000518749999999942	0\\
0.000521250000001021	80\\
0.00052375000000109	0\\
0.000526250000000033	0\\
0.0005287499999993	80\\
0.000531249999999646	0\\
0.000533749999999542	0\\
0.000536250000001001	0\\
0.000538750000000473	0\\
0.000541250000000576	0\\
0.000543750000000042	80\\
0.000546250000000067	0\\
0.000548749999999973	0\\
0.000551250000000307	0\\
0.000553749999999675	0\\
0.000556249999999079	0\\
0.000558749999999935	160\\
0.000561250000000252	0\\
0.000563750000000717	0\\
0.000566249999999624	0\\
0.000568750000000116	0\\
0.000571249999999001	0\\
0.000573749999999806	0\\
0.000576250000000132	80.0000000000036\\
0.000578750000000976	80\\
0.000581249999999741	0\\
0.000583750000000633	0\\
0.000586249999998787	0\\
0.000588749999998947	0\\
0.000591250000000395	0\\
0.000593749999999334	0\\
0.000596249999999238	0\\
0.000598749999999312	80\\
0.000601250000000684	0\\
0.000603750000000504	0\\
0.000606249999998983	0\\
0.000608749999999329	0\\
0.00061125000000037	80\\
0.000613749999999649	0\\
0.000616249999999515	0\\
0.000618750000000775	0\\
0.000621249999999109	0\\
0.000623750000000041	0\\
0.000626250000000484	0\\
0.000628749999999141	0\\
0.000631249999999528	0\\
0.000633750000000115	0\\
0.000636250000000512	0\\
0.000638750000000082	0\\
0.000641249999999492	0\\
0.000643749999999885	0\\
0.000646249999999615	0\\
0.00064874999999932	0\\
0.000651249999999204	0\\
0.000653749999999256	0\\
0.000656249999999731	0\\
0.000658749999999138	0\\
0.000661250000000736	0\\
0.000663749999999963	0\\
0.000666249999999725	0\\
0.000668750000001053	0\\
0.000671249999999406	0\\
0.000673750000000866	0\\
0.000676249999999268	0\\
0.000678750000001362	80\\
0.00068125000000139	0\\
0.000683750000001131	0\\
0.000686249999998973	0\\
0.000688749999999145	0\\
0.000691250000001081	0\\
0.000693750000000363	0\\
0.000696249999998638	0\\
0.000698749999999289	0\\
0.000701250000000273	0\\
0.000703749999998765	0\\
0.000706249999999044	0\\
0.000708749999999943	0\\
0.000711250000000073	0\\
0.000713750000000341	0\\
0.000716250000000684	0\\
0.000718749999999906	0\\
0.000721249999998701	0\\
0.000723749999999854	0\\
0.00072624999999948	0\\
0.0007287499999996	0\\
0.000731249999999683	0\\
0.000733750000000461	0\\
0.000736249999998702	0\\
0.000738750000000597	0\\
0.0007412500000014	0\\
0.000743749999999054	0\\
0.000746249999998864	0\\
0.000748749999999567	0\\
0.00075125000000128	0\\
0.000753750000001117	0\\
0.000756250000001498	0\\
0.000758749999999694	0\\
0.000761249999999598	0\\
0.000763750000001457	0\\
0.000766250000001147	0\\
0.000768749999999211	0\\
0.000771250000000494	0\\
0.000773750000000925	0\\
0.000776250000000153	0\\
0.000778750000001501	0\\
0.000781249999998926	0\\
0.000783749999999949	0\\
0.000786249999999733	0\\
0.000788750000001008	0\\
0.000791250000001344	0\\
0.000793750000000224	80\\
0.000796249999999681	0\\
0.000798749999998346	0\\
0.000801249999998905	0\\
0.000803749999998961	0\\
0.000806249999998685	0\\
0.000808749999998559	0\\
0.000811250000000545	0\\
0.000813749999999145	0\\
0.000816249999999732	0\\
0.00081874999999958	0\\
0.000821249999999582	0\\
0.000823749999999024	0\\
0.000826250000000712	0\\
0.000828749999998926	0\\
0.000831249999998565	0\\
0.000833749999999791	0\\
0.000836249999999991	0\\
0.000838749999999356	0\\
0.000841249999999585	0\\
0.000843749999999117	0\\
0.000846249999998963	0\\
0.000848750000001618	0\\
0.000851249999999321	0\\
0.000853750000001504	0\\
0.000856249999998253	0\\
0.00085874999999871	0\\
0.000861250000001682	0\\
0.000863749999998364	0\\
0.000866250000000561	0\\
0.000868750000000337	0\\
0.000871249999998354	0\\
0.000873749999999826	0\\
0.000876249999999459	0\\
0.000878749999999302	0\\
0.00088125000000114	0\\
0.000883749999998804	0\\
0.000886250000000109	0\\
0.000888750000000823	0\\
0.000891249999999312	0\\
0.000893750000000264	0\\
0.000896249999999749	0\\
0.000898750000000205	0\\
0.000901249999999293	0\\
0.00090375000000134	0\\
0.000906249999998645	0\\
0.000908749999998212	0\\
0.000911249999999346	0\\
0.000913750000001549	0\\
0.000916250000001083	0\\
0.000918749999999068	0\\
0.000921249999998178	0\\
0.000923749999999331	0\\
0.000926249999998379	0\\
0.000928749999998329	0\\
0.000931249999998428	0\\
0.000933749999998736	0\\
0.000936250000000908	0\\
0.000938750000001162	0\\
0.00094124999999895	0\\
0.000943750000001843	0\\
0.000946249999998849	0\\
0.000948750000000878	0\\
0.000951249999998237	0\\
0.000953750000001369	0\\
0.000956249999998174	0\\
0.000958749999999029	0\\
0.000961249999998014	0\\
0.00096374999999815	0\\
0.000966250000000642	0\\
0.000968749999998047	0\\
0.000971249999999921	0\\
0.000973750000001796	0\\
0.000976249999998689	0\\
0.000978749999998859	0\\
0.000981250000000813	0\\
0.000983749999998841	0\\
0.000986250000001059	0\\
0.000988749999998063	0\\
0.000991250000001719	0\\
0.000993750000001331	0\\
0.000996249999998453	0\\
0.00099875000000043	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
7.3750000000102e-05	0\\
0.000161249999999769	0\\
0.000163749999999948	160\\
0.000166249999999746	0\\
0.000168749999999857	240\\
0.000171249999999684	559.999999999998\\
0.000173750000000102	559.999999999998\\
0.000176250000000263	1200.00000000001\\
0.000178750000000088	1280\\
0.000181249999999765	2399.99999999999\\
0.000186249999999722	3360.00000000003\\
0.000188749999999615	5519.99999999999\\
0.000191249999999672	6879.99999999998\\
0.000193749999999647	8639.99999999998\\
0.000196250000000201	9680.00000000008\\
0.000198750000000305	10080\\
0.000201249999999891	11200\\
0.000203749999999843	13680\\
0.000206249999999975	12000\\
0.000208749999999874	15040.0000000001\\
0.000211249999999748	13120\\
0.000213750000000432	14480\\
0.000216250000000382	12080\\
0.00021874999999961	12480.0000000001\\
0.000221249999999684	13440\\
0.000223750000000432	13040\\
0.000226250000000143	14960\\
0.000228750000000301	9280.00000000008\\
0.000231249999999803	10240\\
0.00023374999999977	8239.99999999998\\
0.000236249999999656	9839.99999999997\\
0.0002387499999999	8719.99999999998\\
0.00024124999999962	8080.00000000007\\
0.000243749999999559	8399.99999999989\\
0.000246249999999861	6800.00000000013\\
0.000248750000000321	7759.99999999998\\
0.000251250000000027	6879.99999999998\\
0.000253749999999517	5599.99999999999\\
0.000256250000000458	5119.99999999999\\
0.000258749999999695	5119.99999999999\\
0.000261249999999624	4639.99999999999\\
0.000263750000000085	4959.99999999999\\
0.000266250000000198	4560.00000000009\\
0.000268750000000318	4079.99999999999\\
0.000271250000000478	3759.99999999999\\
0.000273749999999484	4639.99999999999\\
0.000276250000000419	4319.99999999999\\
0.000278749999999614	3679.99999999999\\
0.000281250000000497	3679.99999999999\\
0.000283750000000572	3199.99999999999\\
0.000286250000000375	2559.99999999999\\
0.00028874999999979	2560.00000000005\\
0.000291249999999542	2959.99999999999\\
0.000293749999999976	3199.99999999999\\
0.000296249999999867	2559.99999999999\\
0.000298749999999506	2479.99999999999\\
0.000301250000000033	1680\\
0.000303749999999364	2719.99999999999\\
0.000306250000000551	1440\\
0.000308750000000328	1600.00000000003\\
0.000311250000000454	1040\\
0.000313750000000533	1600\\
0.000316249999999858	1120\\
0.000318750000000288	1440\\
0.000321250000000287	1440\\
0.000323749999999529	1280\\
0.000326250000000538	1520\\
0.000328749999999901	1040\\
0.000331249999999988	1680.00000000003\\
0.000333749999999972	1360\\
0.000336249999999876	959.999999999998\\
0.00033874999999956	1120\\
0.000341250000000606	1040\\
0.000343749999999418	1200\\
0.000346249999999796	1520\\
0.000348750000000393	1040\\
0.000351249999999636	800.000000000015\\
0.000353749999999474	959.999999999998\\
0.00035625000000016	1280\\
0.000358750000000424	639.999999999998\\
0.000361250000000015	399.999999999998\\
0.000363749999999962	1040\\
0.000366250000000203	479.999999999998\\
0.000368750000000438	320\\
0.000371249999999493	719.999999999998\\
0.000373750000000768	320.000000000005\\
0.000376250000000217	320\\
0.000378750000000312	399.999999999998\\
0.000383750000000515	240\\
0.000386250000000538	240\\
0.000388749999999418	80\\
0.000393750000000458	400.000000000007\\
0.000396250000000363	80\\
0.000401249999999582	399.999999999998\\
0.000403749999999833	160\\
0.000406250000000329	80\\
0.000408749999999764	399.999999999998\\
0.000411249999999718	160\\
0.000413749999999866	0\\
0.000416249999999128	240.000000000005\\
0.000418749999999387	160\\
0.000421249999999456	320\\
0.000423750000000092	80\\
0.00042625000000079	80\\
0.000428750000000512	240\\
0.000431250000000621	80\\
0.000433749999999141	240\\
0.000436249999999661	80.0000000000018\\
0.000438750000000499	0\\
0.000441250000000217	80\\
0.000443749999999632	0\\
0.000446250000000133	80\\
0.000451249999999608	80\\
0.000453749999999711	0\\
0.000456250000000335	80\\
0.000458750000000035	0\\
0.000461250000000251	80\\
0.000463749999999703	0\\
0.000466249999999837	160\\
0.000471250000000325	0\\
0.000473750000000699	80\\
0.000476250000000883	240\\
0.000478750000000512	160\\
0.00048125000000091	160.000000000004\\
0.000483749999999971	80\\
0.000486250000000293	160\\
0.000488750000000282	0\\
0.000496249999999782	0\\
0.000498749999999922	80\\
0.000501250000000176	80\\
0.000503750000000085	160\\
0.000506250000000265	0\\
0.000508749999999305	0\\
0.00051125000000005	80\\
0.000513749999999759	80\\
0.0005162500000003	0\\
0.000518749999999942	0\\
0.000521250000001021	80\\
0.00052375000000109	0\\
0.000526250000000033	0\\
0.0005287499999993	80\\
0.000531249999999646	0\\
0.000541250000000576	0\\
0.000543750000000042	80\\
0.000546250000000067	0\\
0.000556249999999079	0\\
0.000558749999999935	160\\
0.000561250000000252	0\\
0.000573749999999806	0\\
0.000576250000000132	80.0000000000036\\
0.000578750000000976	80\\
0.000581249999999741	0\\
0.000596249999999238	0\\
0.000598749999999312	80\\
0.000601250000000684	0\\
0.000608749999999329	0\\
0.00061125000000037	80\\
0.000613749999999649	0\\
0.000676249999999268	0\\
0.000678750000001362	80\\
0.00068125000000139	0\\
0.000791250000001344	0\\
0.000793750000000224	80\\
0.000796249999999681	0\\
0.00100125000000129	0\\
};
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
height=0.25\linewidth,
at={(0.7in,-0.6in)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$e_{rms}$ [-]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={cdf [-]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width = 1, forget plot]
  table[row sep=crcr]{%
9.97825506955183e-05	0\\
9.97825506955183e-05	0.000200000000000422\\
0.000101101105564826	0.000200000000000422\\
0.000101101105564826	0.000399999999999956\\
0.000101260983866325	0.000399999999999956\\
0.000101260983866325	0.000600000000000378\\
0.000101922517252755	0.000600000000000378\\
0.000101922517252755	0.000799999999999912\\
0.000102000134983458	0.000799999999999912\\
0.000102000134983458	0.00100000000000033\\
0.000102437758360932	0.00100000000000033\\
0.000102437758360932	0.00119999999999987\\
0.000102590952722089	0.00119999999999987\\
0.000102590952722089	0.00140000000000029\\
0.000102726231495192	0.00140000000000029\\
0.000102726231495192	0.00159999999999982\\
0.000102902374519698	0.00159999999999982\\
0.000102902374519698	0.00180000000000025\\
0.000103064504057029	0.00180000000000025\\
0.000103064504057029	0.00199999999999978\\
0.000103305267108467	0.00199999999999978\\
0.000103305267108467	0.0022000000000002\\
0.000103419955246872	0.0022000000000002\\
0.000103419955246872	0.00239999999999974\\
0.000103529087581541	0.00239999999999974\\
0.000103529087581541	0.00260000000000016\\
0.000103928559834882	0.00260000000000016\\
0.000103928559834882	0.00279999999999969\\
0.00010404240495954	0.00279999999999969\\
0.00010404240495954	0.00300000000000011\\
0.00010405380073506	0.00319999999999965\\
0.000104234818895043	0.00319999999999965\\
0.000104234818895043	0.00340000000000007\\
0.000104318879775279	0.00340000000000007\\
0.000104318879775279	0.0035999999999996\\
0.000104350639580591	0.00399999999999956\\
0.000104734344901531	0.00399999999999956\\
0.000104734344901531	0.00419999999999998\\
0.000104820806392335	0.00419999999999998\\
0.000104820806392335	0.0044000000000004\\
0.000104863812299994	0.0044000000000004\\
0.000104863812299994	0.00459999999999994\\
0.000105028374072571	0.00459999999999994\\
0.000105028374072571	0.00480000000000036\\
0.000105102135095081	0.00480000000000036\\
0.000105102135095081	0.00499999999999989\\
0.000105103022310802	0.00520000000000032\\
0.000105212608322968	0.00520000000000032\\
0.000105212608322968	0.00539999999999985\\
0.000105345784424488	0.00539999999999985\\
0.000105345784424488	0.00560000000000027\\
0.000105488752758568	0.00560000000000027\\
0.000105488752758568	0.00579999999999981\\
0.000105644285908835	0.00579999999999981\\
0.000105644285908835	0.00600000000000023\\
0.000105727533428699	0.00600000000000023\\
0.000105727533428699	0.00619999999999976\\
0.000105759051318824	0.00640000000000018\\
0.000105931917429626	0.00640000000000018\\
0.000105931917429626	0.00659999999999972\\
0.000106453109801232	0.00659999999999972\\
0.000106453109801232	0.00680000000000014\\
0.000106497912179438	0.00680000000000014\\
0.000106497912179438	0.00699999999999967\\
0.000106514763947709	0.00739999999999963\\
0.000106614011616482	0.00739999999999963\\
0.000106614011616482	0.00760000000000005\\
0.000106682095714117	0.00760000000000005\\
0.000106682095714117	0.00779999999999959\\
0.000106796968464051	0.00779999999999959\\
0.000106796968464051	0.00800000000000001\\
0.000106924518074528	0.00800000000000001\\
0.000106924518074528	0.00820000000000043\\
0.00010699200057914	0.00820000000000043\\
0.00010699200057914	0.00839999999999996\\
0.000107022600835181	0.00879999999999992\\
0.000107236062786263	0.00879999999999992\\
0.000107236062786263	0.00900000000000034\\
0.000107311847073483	0.00900000000000034\\
0.000107311847073483	0.00919999999999987\\
0.000107375049070539	0.00919999999999987\\
0.000107375049070539	0.0094000000000003\\
0.000107475757468674	0.0094000000000003\\
0.000107475757468674	0.00959999999999983\\
0.000107490087286606	0.00980000000000025\\
0.000107535138960618	0.00980000000000025\\
0.000107535138960618	0.00999999999999979\\
0.000107627215478331	0.00999999999999979\\
0.000107627215478331	0.0102000000000002\\
0.000107684166556911	0.0106000000000002\\
0.000107760109992327	0.0106000000000002\\
0.000107760109992327	0.0107999999999997\\
0.000107781753801637	0.0111999999999997\\
0.000107874528167465	0.0111999999999997\\
0.000107874528167465	0.0114000000000001\\
0.000107937311985757	0.0114000000000001\\
0.000107937311985757	0.0115999999999996\\
0.000108022084041425	0.0115999999999996\\
0.000108022084041425	0.0118\\
0.000108125897059575	0.0125999999999999\\
0.000108238280155902	0.0125999999999999\\
0.000108238280155902	0.0128000000000004\\
0.000108280244947309	0.0128000000000004\\
0.000108280244947309	0.0129999999999999\\
0.000108325716560238	0.0129999999999999\\
0.000108325716560238	0.0132000000000003\\
0.000108345141233415	0.0133999999999999\\
0.000108445316973583	0.0133999999999999\\
0.000108445316973583	0.0136000000000003\\
0.00010848142538263	0.0140000000000002\\
0.000108587758312567	0.0140000000000002\\
0.000108587758312567	0.0141999999999998\\
0.000108619800154423	0.0148000000000001\\
0.000108639092384148	0.0152000000000001\\
0.000108697222626395	0.0152000000000001\\
0.000108697222626395	0.0153999999999996\\
0.000108708846782188	0.0157999999999996\\
0.000108750294482999	0.0162000000000004\\
0.000108965780958047	0.0162000000000004\\
0.000108965780958047	0.0164\\
0.000109069360399609	0.0164\\
0.000109069360399609	0.0166000000000004\\
0.000109080478798235	0.0167999999999999\\
0.00010913787320902	0.0167999999999999\\
0.00010913787320902	0.0170000000000003\\
0.00010925438381195	0.0170000000000003\\
0.00010925438381195	0.0171999999999999\\
0.000109289701892005	0.0174000000000003\\
0.000109422022749888	0.0174000000000003\\
0.000109422022749888	0.0175999999999998\\
0.000109488371119013	0.0175999999999998\\
0.000109488371119013	0.0178000000000003\\
0.000109550441522577	0.0178000000000003\\
0.000109550441522577	0.0179999999999998\\
0.000109574763125701	0.0182000000000002\\
0.000109629778683401	0.0182000000000002\\
0.000109629778683401	0.0183999999999997\\
0.00010968307637418	0.0187999999999997\\
0.00010968307637418	0.0190000000000001\\
0.000109706053950643	0.0194000000000001\\
0.000109798967145282	0.0194000000000001\\
0.000109798967145282	0.0195999999999996\\
0.000109877547350469	0.0204000000000004\\
0.000109877547350469	0.0206\\
0.00010992193852464	0.0206\\
0.00010992193852464	0.0208000000000004\\
0.000109931647979195	0.0209999999999999\\
0.000109980623312759	0.0209999999999999\\
0.000109980623312759	0.0212000000000003\\
0.000110040748152044	0.0212000000000003\\
0.000110040748152044	0.0213999999999999\\
0.000110071791908385	0.0217999999999998\\
0.0001101256982751	0.0217999999999998\\
0.0001101256982751	0.0220000000000002\\
0.000110167049621969	0.0224000000000002\\
0.000110291597860901	0.024\\
0.000110331161755374	0.024\\
0.000110331161755374	0.0242000000000004\\
0.000110372741518838	0.0246000000000004\\
0.000110469276756983	0.0246000000000004\\
0.000110469276756983	0.0247999999999999\\
0.0001105864005488	0.0259999999999998\\
0.000110691922672504	0.0259999999999998\\
0.000110691922672504	0.0262000000000002\\
0.000110692418265235	0.0263999999999998\\
0.000110790183291072	0.0263999999999998\\
0.000110790183291072	0.0266000000000002\\
0.000110806035006647	0.0267999999999997\\
0.000110885080363264	0.0267999999999997\\
0.000110885080363264	0.0270000000000001\\
0.000110902154177323	0.0271999999999997\\
0.000110964672286244	0.0271999999999997\\
0.000110964672286244	0.0274000000000001\\
0.000110997745052982	0.0279999999999996\\
0.000111045437940536	0.0279999999999996\\
0.000111045437940536	0.0282\\
0.000111151991656817	0.0288000000000004\\
0.000111205440506888	0.0288000000000004\\
0.000111205440506888	0.0289999999999999\\
0.000111271423671258	0.0289999999999999\\
0.000111271423671258	0.0292000000000003\\
0.000111344007262385	0.0301999999999998\\
0.000111416707089342	0.0301999999999998\\
0.000111416707089342	0.0304000000000002\\
0.000111471776692807	0.0313999999999997\\
0.000111513614750697	0.0317999999999996\\
0.000111513614750697	0.032\\
0.000111610466348462	0.0326000000000004\\
0.000111610466348462	0.0327999999999999\\
0.000111655777111342	0.0335999999999999\\
0.000111728355756765	0.0335999999999999\\
0.000111728355756765	0.0338000000000003\\
0.00011174780964295	0.0339999999999998\\
0.000111790925564418	0.0339999999999998\\
0.000111790925564418	0.0342000000000002\\
0.000111810237687432	0.0343999999999998\\
0.000111853908038738	0.0343999999999998\\
0.000111853908038738	0.0346000000000002\\
0.000111886007755754	0.0347999999999997\\
0.000111933443310681	0.0347999999999997\\
0.000111933443310681	0.0350000000000001\\
0.000112001312164421	0.0362\\
0.000112050246951111	0.0362\\
0.000112050246951111	0.0364000000000004\\
0.000112107146958352	0.0364000000000004\\
0.000112107146958352	0.0366\\
0.000112151583707019	0.0366\\
0.000112151583707019	0.0368000000000004\\
0.000112292105330777	0.0385999999999997\\
0.000112497076670973	0.04\\
0.000112497076670973	0.0401999999999996\\
0.000112545752675151	0.0401999999999996\\
0.000112545752675151	0.0404\\
0.000112546736728119	0.0406000000000004\\
0.000112601332937925	0.0406000000000004\\
0.000112601332937925	0.0407999999999999\\
0.000112630155857779	0.0414000000000003\\
0.000112678777144433	0.0418000000000003\\
0.000112723724123275	0.0418000000000003\\
0.000112723724123275	0.0419999999999998\\
0.000112759362351255	0.0423999999999998\\
0.000112777477754935	0.0426000000000002\\
0.000112837138375488	0.0426000000000002\\
0.000112837138375488	0.0427999999999997\\
0.000112943524289593	0.0427999999999997\\
0.000112943524289593	0.0430000000000001\\
0.000112952557412132	0.0431999999999997\\
0.000113008828474246	0.0431999999999997\\
0.000113008828474246	0.0434000000000001\\
0.000113204694020903	0.0449999999999999\\
0.000113204694020903	0.0452000000000004\\
0.000113301782660567	0.0460000000000003\\
0.000113301782660567	0.0461999999999998\\
0.00011332066430894	0.0465999999999998\\
0.000113470213304758	0.0477999999999996\\
0.000113470213304758	0.048\\
0.000113520070223634	0.0486000000000004\\
0.000113619896848502	0.0491999999999999\\
0.000113619896848502	0.0494000000000003\\
0.00011366613298139	0.0502000000000002\\
0.000113714218965146	0.0506000000000002\\
0.000113714218965146	0.0507999999999997\\
0.000113815243604343	0.0518000000000001\\
0.000113991608727095	0.0528000000000004\\
0.000113991608727095	0.0529999999999999\\
0.000114030932734479	0.0536000000000003\\
0.000114083943980137	0.0536000000000003\\
0.000114083943980137	0.0537999999999998\\
0.00011411854976799	0.0548000000000002\\
0.000114161010797645	0.0548000000000002\\
0.000114161010797645	0.0549999999999997\\
0.00011433156155833	0.0566000000000004\\
0.00011433156155833	0.0568\\
0.000114364038584758	0.0574000000000003\\
0.000114379391886452	0.0575999999999999\\
0.00011442513780932	0.0575999999999999\\
0.00011442513780932	0.0578000000000003\\
0.000114483304969921	0.0587999999999997\\
0.000114542855134953	0.0594000000000001\\
0.000114577893402354	0.0598000000000001\\
0.000114577893402354	0.0599999999999996\\
0.000114710056087271	0.0608000000000004\\
0.000114710056087271	0.0609999999999999\\
0.000114806886012872	0.0609999999999999\\
0.000114806886012872	0.0612000000000004\\
0.000114831299945691	0.0616000000000003\\
0.000114886005998667	0.0616000000000003\\
0.000114886005998667	0.0617999999999999\\
0.000114920383617403	0.0624000000000002\\
0.000115029962044929	0.0632000000000001\\
0.000115029962044929	0.0633999999999997\\
0.000115139104054464	0.0655999999999999\\
0.000115185019395291	0.0655999999999999\\
0.000115185019395291	0.0658000000000003\\
0.000115311946382898	0.0693999999999999\\
0.000115446840701127	0.0709999999999997\\
0.000115521616558475	0.0709999999999997\\
0.000115521616558475	0.0712000000000002\\
0.00011553810729364	0.0716000000000001\\
0.000115589974862956	0.0716000000000001\\
0.000115589974862956	0.0717999999999996\\
0.000115739318213725	0.0743999999999998\\
0.000115787966538592	0.0747999999999998\\
0.000115787966538592	0.0750000000000002\\
0.000115896372416996	0.0766\\
0.000115896372416996	0.0768000000000004\\
0.000116000862847789	0.0780000000000003\\
0.000116054885459635	0.0780000000000003\\
0.000116054885459635	0.0781999999999998\\
0.000116096771378429	0.0788000000000002\\
0.000116096771378429	0.0789999999999997\\
0.000116159939957044	0.0801999999999996\\
0.000116245374503924	0.0801999999999996\\
0.000116245374503924	0.0804\\
0.000116316428777579	0.0811999999999999\\
0.000116316428777579	0.0814000000000004\\
0.00011635530400162	0.0822000000000003\\
0.000116399140383461	0.0822000000000003\\
0.000116399140383461	0.0823999999999998\\
0.000116450240730527	0.0835999999999997\\
0.000116603034954834	0.0853999999999999\\
0.000116651757590017	0.0853999999999999\\
0.000116651757590017	0.0856000000000003\\
0.000116695142063531	0.0856000000000003\\
0.000116695142063531	0.0857999999999999\\
0.000116856491213135	0.0891999999999999\\
0.000117200461587435	0.0948000000000002\\
0.000117247454167019	0.0948000000000002\\
0.000117247454167019	0.0949999999999998\\
0.000117315731888682	0.0960000000000001\\
0.000117315731888682	0.0961999999999996\\
0.000117372509674978	0.0982000000000003\\
0.000117457746292238	0.0991999999999997\\
0.000117457746292238	0.0994000000000002\\
0.000117477100640194	0.0998000000000001\\
0.000117526143621136	0.1002\\
0.000117526143621136	0.1004\\
0.000117544306460788	0.101\\
0.000117590253062803	0.101\\
0.000117590253062803	0.1012\\
0.000117689322089218	0.104\\
0.000117840935528138	0.1066\\
0.000117840935528138	0.1068\\
0.000117896618125995	0.1074\\
0.000117896618125995	0.1076\\
0.000117911566508265	0.108\\
0.000117955025228725	0.108\\
0.000117955025228725	0.1082\\
0.000117963331567104	0.1084\\
0.0001180072401269	0.1084\\
0.0001180072401269	0.1086\\
0.000118024003227686	0.109\\
0.000118069301232252	0.109\\
0.000118069301232252	0.1092\\
0.000118120294298093	0.1098\\
0.000118120294298093	0.11\\
0.000118190636250336	0.1108\\
0.000118239215288374	0.1114\\
0.000118239215288374	0.1116\\
0.000118260122606423	0.1118\\
0.000118312008602243	0.1118\\
0.000118312008602243	0.112\\
0.000118401977223908	0.1134\\
0.000118401977223908	0.1136\\
0.00011848863740477	0.1156\\
0.000118547863898388	0.1162\\
0.000118547863898388	0.1164\\
0.000118622874830007	0.1182\\
0.000118622874830007	0.1184\\
0.000118678971847152	0.1194\\
0.000118678971847152	0.1196\\
0.000118746878663508	0.1208\\
0.000118746878663508	0.121\\
0.000118842063252351	0.122\\
0.000118928023822296	0.1232\\
0.000118928023822296	0.1234\\
0.000118969291498415	0.1248\\
0.000118969291498415	0.125\\
0.000119442359839426	0.1352\\
0.000119518159665937	0.1358\\
0.000119518159665937	0.136\\
0.000119523411124899	0.1362\\
0.000119568212030377	0.1362\\
0.000119568212030377	0.1364\\
0.000119690421318338	0.1376\\
0.000119753476714273	0.1384\\
0.000119753476714273	0.1386\\
0.000119875014743067	0.1416\\
0.000119959163896133	0.1424\\
0.000119959163896133	0.1426\\
0.000120142882359857	0.1472\\
0.000120232198295207	0.148\\
0.000120232198295207	0.1482\\
0.000120292455423344	0.149\\
0.000120339175518897	0.1496\\
0.000120339175518897	0.1498\\
0.000120388092814014	0.1508\\
0.000120444150153897	0.1516\\
0.000120444150153897	0.1518\\
0.000120508528823841	0.153\\
0.000120576521162386	0.1536\\
0.000120576521162386	0.1538\\
0.000120598441284112	0.1542\\
0.000120678689826276	0.1548\\
0.000120678689826276	0.155\\
0.000120731465571777	0.1564\\
0.000120950933636677	0.1608\\
0.000120950933636677	0.161\\
0.000121011475340719	0.1622\\
0.000121011475340719	0.1624\\
0.00012111391617004	0.1648\\
0.000121165959389523	0.1654\\
0.000121165959389523	0.1656\\
0.000121223458282168	0.1682\\
0.000121291431141009	0.1692\\
0.000121291431141009	0.1694\\
0.000121329188973082	0.1698\\
0.000121354087177259	0.1704\\
0.000121354087177259	0.1706\\
0.000121635105323693	0.1758\\
0.000121689708896921	0.1758\\
0.000121689708896921	0.176\\
0.000121736770974125	0.1764\\
0.000121736770974125	0.1766\\
0.000121768856829634	0.1774\\
0.000121812914830462	0.1774\\
0.000121812914830462	0.1776\\
0.000121891191319131	0.1796\\
0.000121945181044322	0.18\\
0.000121945181044322	0.1802\\
0.000122363341036348	0.1872\\
0.000122401278437904	0.1876\\
0.000122401278437904	0.1878\\
0.000122467847302457	0.1896\\
0.000122520970108521	0.1902\\
0.000122520970108521	0.1904\\
0.000122643515593179	0.1928\\
0.000122710645379211	0.194\\
0.000122710645379211	0.1942\\
0.00012275495448037	0.1956\\
0.000122801112040889	0.1972\\
0.000122953834595231	0.2026\\
0.000123061942445397	0.2044\\
0.000123061942445397	0.2046\\
0.000123108357741539	0.2056\\
0.00012316052856255	0.2068\\
0.00012316052856255	0.207\\
0.000123308859877146	0.2098\\
0.000123308859877146	0.21\\
0.000123372796544851	0.2114\\
0.000123469885842287	0.215\\
0.000123469885842287	0.2152\\
0.000123508171489272	0.2156\\
0.00012353714169581	0.216\\
0.00012353714169581	0.2162\\
0.000123569573252313	0.2168\\
0.000123569573252313	0.217\\
0.000123574095287135	0.2172\\
0.000123623723474233	0.2172\\
0.000123623723474233	0.2174\\
0.000123686728872952	0.2186\\
0.000123743601948247	0.2192\\
0.000123743601948247	0.2194\\
0.000123783482307676	0.2204\\
0.000123894616613075	0.223\\
0.000123894616613075	0.2232\\
0.000123931410539686	0.224\\
0.00012399639009055	0.2244\\
0.00012399639009055	0.2246\\
0.000124043537591082	0.2246\\
0.000124043537591082	0.2248\\
0.000124190300793875	0.2286\\
0.000124190300793875	0.2288\\
0.000124262841624771	0.2302\\
0.000124262841624771	0.2304\\
0.000124308739388951	0.2304\\
0.000124308739388951	0.2306\\
0.000124379020035992	0.2316\\
0.000124627054929576	0.2362\\
0.000124627054929576	0.2364\\
0.000124668418705307	0.2368\\
0.000124668418705307	0.237\\
0.000124789266285364	0.24\\
0.000124789266285364	0.2402\\
0.000124815940708304	0.2408\\
0.000124871248487237	0.2412\\
0.000124871248487237	0.2414\\
0.000125095258385163	0.2466\\
0.000125136585080361	0.247\\
0.000125136585080361	0.2472\\
0.000125207879440061	0.2478\\
0.000125207879440061	0.248\\
0.000125255284600758	0.248\\
0.000125255284600758	0.2482\\
0.000125297858620891	0.2494\\
0.00012535506815378	0.2506\\
0.00012541946191522	0.2516\\
0.00012541946191522	0.2518\\
0.000125542845467882	0.255\\
0.000125542845467882	0.2552\\
0.000125606789457499	0.2566\\
0.000125658975257205	0.2574\\
0.000125658975257205	0.2576\\
0.000125703276253092	0.259\\
0.000125703276253092	0.2592\\
0.000125743117787175	0.2602\\
0.00012578072276497	0.2606\\
0.00012578072276497	0.2608\\
0.000125852553622226	0.2622\\
0.000125901925712684	0.263\\
0.000125901925712684	0.2632\\
0.000125962999433299	0.264\\
0.000125962999433299	0.2642\\
0.000126071515901059	0.267\\
0.000126071515901059	0.2672\\
0.000126261386550076	0.2738\\
0.000126297512824029	0.2758\\
0.000126297512824029	0.276\\
0.000126475125559291	0.2814\\
0.000126536144790762	0.282\\
0.000126536144790762	0.2822\\
0.000126583339041419	0.2828\\
0.000126583339041419	0.283\\
0.000126663790283214	0.2856\\
0.000126735077753332	0.2864\\
0.000126735077753332	0.2866\\
0.000126782587694884	0.2872\\
0.000126846618947788	0.2882\\
0.000126846618947788	0.2884\\
0.000126890590266808	0.2896\\
0.000127012892771175	0.293\\
0.000127012892771175	0.2932\\
0.000127149731453686	0.2966\\
0.000127149731453686	0.2968\\
0.000127183871474819	0.2976\\
0.000127183871474819	0.2978\\
0.000127235250135663	0.2984\\
0.000127289372060946	0.299\\
0.000127289372060946	0.2992\\
0.000127320768939841	0.2996\\
0.000127320768939841	0.2998\\
0.000127366555230057	0.3006\\
0.000127366555230057	0.3008\\
0.000127447278285481	0.3024\\
0.000127486190053258	0.3032\\
0.000127486190053258	0.3034\\
0.000127541170735976	0.305\\
0.000127541170735976	0.3052\\
0.000127623493192142	0.3058\\
0.000127623493192142	0.306\\
0.00012768064153142	0.3084\\
0.000128039335624007	0.3172\\
0.000128039335624007	0.3174\\
0.000128063771660153	0.318\\
0.000128096021271321	0.3186\\
0.000128096021271321	0.3188\\
0.000128138366177838	0.3202\\
0.000128172606102141	0.321\\
0.000128172606102141	0.3212\\
0.000128247948283706	0.3228\\
0.000128310949057487	0.3244\\
0.000128310949057487	0.3246\\
0.000128334217695993	0.3256\\
0.000128374189589991	0.326\\
0.000128374189589991	0.3262\\
0.000128496895601421	0.3292\\
0.000128496895601421	0.3294\\
0.000128594962027711	0.3322\\
0.000128594962027711	0.3324\\
0.000128668185718427	0.3348\\
0.000128718459378189	0.3348\\
0.000128718459378189	0.335\\
0.000128766013530157	0.3376\\
0.000128845682844476	0.3392\\
0.000128845682844476	0.3394\\
0.000128911955605911	0.3404\\
0.000128911955605911	0.3406\\
0.000128958825952856	0.3426\\
0.000129045567474519	0.345\\
0.000129045567474519	0.3452\\
0.000129096960056127	0.3466\\
0.000129170154628049	0.3478\\
0.000129170154628049	0.348\\
0.000129213951533594	0.3484\\
0.000129213951533594	0.3486\\
0.000129520959841955	0.3546\\
0.000129520959841955	0.3548\\
0.000129950874510691	0.365\\
0.000129950874510691	0.3652\\
0.000130022613619972	0.3662\\
0.000130022613619972	0.3664\\
0.000130068848463731	0.3674\\
0.000130115482571188	0.3688\\
0.000130115482571188	0.369\\
0.000130171665753333	0.3698\\
0.000130171665753333	0.37\\
0.000130244444922078	0.3716\\
0.000130359496584516	0.3742\\
0.000130359496584516	0.3744\\
0.000130403533803424	0.375\\
0.000130403533803424	0.3752\\
0.000130480653093774	0.3772\\
0.000130480653093774	0.3774\\
0.000130571823716974	0.379\\
0.000130598742042067	0.3796\\
0.000130598742042067	0.3798\\
0.000130712132485723	0.383\\
0.000130892892314535	0.3878\\
0.000130892892314535	0.388\\
0.00013092414281074	0.3892\\
0.00013092414281074	0.3894\\
0.000131130026751313	0.395\\
0.00013119016849391	0.3954\\
0.00013119016849391	0.3956\\
0.000131247695068182	0.3962\\
0.000131247695068182	0.3964\\
0.00013130678691709	0.3982\\
0.000131341338905475	0.3998\\
0.000131341338905475	0.4\\
0.00013151393782144	0.4026\\
0.00013151393782144	0.4028\\
0.000131582525925775	0.4042\\
0.000131655485854825	0.4058\\
0.000131655485854825	0.406\\
0.000131751964628369	0.4082\\
0.000131803183840161	0.4096\\
0.000131803183840161	0.4098\\
0.000131850256318274	0.4108\\
0.000131850256318274	0.411\\
0.000131938163714671	0.4134\\
0.000132202477726087	0.4194\\
0.000132261416099252	0.4202\\
0.000132261416099252	0.4204\\
0.000132328758329385	0.422\\
0.00013237387357644	0.423\\
0.00013237387357644	0.4232\\
0.000132475721424812	0.427\\
0.000132778288415273	0.4348\\
0.000132778288415273	0.435\\
0.000132828754984112	0.436\\
0.000132873614831097	0.4366\\
0.000132873614831097	0.4368\\
0.000132919017037504	0.4388\\
0.000133081314557384	0.4422\\
0.000133081314557384	0.4424\\
0.000133233464546396	0.4472\\
0.000133417856622615	0.451\\
0.000133417856622615	0.4512\\
0.000133459019560265	0.4526\\
0.000133519005583043	0.4544\\
0.000133519005583043	0.4546\\
0.000133596965997927	0.4578\\
0.00013363558818785	0.4584\\
0.00013363558818785	0.4586\\
0.000133677511383546	0.4604\\
0.000133790062415751	0.4626\\
0.000133790062415751	0.4628\\
0.000133887381020531	0.4648\\
0.000133938423640361	0.4658\\
0.000133938423640361	0.466\\
0.000133989830572619	0.4674\\
0.000134076099881935	0.4694\\
0.000134076099881935	0.4696\\
0.000134124115616949	0.471\\
0.000134124115616949	0.4712\\
0.000134739206462093	0.485\\
0.000134739206462093	0.4852\\
0.000134800590806753	0.4864\\
0.000134800590806753	0.4866\\
0.000135137399955765	0.4926\\
0.000135137399955765	0.4928\\
0.000135159005397939	0.4942\\
0.000135208581741706	0.4942\\
0.000135208581741706	0.4944\\
0.000135245299759081	0.4954\\
0.000135297778532008	0.4954\\
0.000135297778532008	0.4956\\
0.000135368166450262	0.4994\\
0.000135413028595342	0.5002\\
0.000135413028595342	0.5004\\
0.0001354806139946	0.5016\\
0.0001354806139946	0.5018\\
0.000135510042217936	0.5026\\
0.000135564209710116	0.5034\\
0.000135564209710116	0.5036\\
0.000135878276945325	0.5114\\
0.000135941102626098	0.5122\\
0.000135941102626098	0.5124\\
0.000136028806106921	0.5142\\
0.000136496325006394	0.525\\
0.000136496325006394	0.5252\\
0.0001365369556906	0.526\\
0.000136583807750937	0.5266\\
0.000136583807750937	0.5268\\
0.000136635289082806	0.5276\\
0.000136778938385827	0.5304\\
0.000136778938385827	0.5306\\
0.00013681834097062	0.5312\\
0.00013690231932243	0.5326\\
0.00013690231932243	0.5328\\
0.00013707140424629	0.5372\\
0.000137127864923587	0.5376\\
0.000137127864923587	0.5378\\
0.000137177081148727	0.5398\\
0.000137257448275737	0.5408\\
0.000137257448275737	0.541\\
0.00013732241275154	0.5428\\
0.000137377188732376	0.5434\\
0.000137377188732376	0.5436\\
0.000137438205698321	0.5452\\
0.000137438205698321	0.5454\\
0.000137539319961667	0.548\\
0.000137602457377773	0.548\\
0.000137602457377773	0.5482\\
0.000137649743630292	0.5492\\
0.000137745433861061	0.55\\
0.000137745433861061	0.5502\\
0.000137885078654579	0.552\\
0.000137885078654579	0.5522\\
0.000137989537697545	0.5534\\
0.000137989537697545	0.5536\\
0.000138060672974728	0.5566\\
0.000138107897216113	0.557\\
0.000138107897216113	0.5572\\
0.000138167540574485	0.5578\\
0.000138167540574485	0.558\\
0.000138257100835717	0.5594\\
0.000138311077383567	0.56\\
0.000138311077383567	0.5602\\
0.000138365330763827	0.5608\\
0.000138547680939674	0.564\\
0.000138614406307757	0.565\\
0.000138614406307757	0.5652\\
0.000138655495505825	0.5664\\
0.000138745442641948	0.567\\
0.000138745442641948	0.5672\\
0.000138823012990141	0.5694\\
0.000138907120174611	0.5708\\
0.000138907120174611	0.571\\
0.000138956568305422	0.5722\\
0.000139031258126931	0.5728\\
0.000139031258126931	0.573\\
0.000139065776818559	0.5734\\
0.000139115030334871	0.574\\
0.000139115030334871	0.5742\\
0.000139166680364957	0.5742\\
0.000139166680364957	0.5744\\
0.000139231160892421	0.576\\
0.000139367037552009	0.5784\\
0.000139367037552009	0.5786\\
0.00013941148389622	0.5794\\
0.00013941148389622	0.5796\\
0.000139507919056901	0.581\\
0.000139507919056901	0.5812\\
0.000139567223562901	0.5822\\
0.000139567223562901	0.5824\\
0.000139621953380397	0.5842\\
0.000140076352801387	0.5924\\
0.000140076352801387	0.5926\\
0.000140165694487755	0.5944\\
0.000140236801540227	0.595\\
0.000140236801540227	0.5952\\
0.000140863699261492	0.6056\\
0.000140981624705969	0.6076\\
0.000140981624705969	0.6078\\
0.000141264407439485	0.6112\\
0.000141264407439485	0.6114\\
0.00014131574447028	0.6128\\
0.00014139777387143	0.6136\\
0.000141498919029118	0.6144\\
0.000141498919029118	0.6146\\
0.000141508801486322	0.615\\
0.000141567490963646	0.615\\
0.000141567490963646	0.6152\\
0.000141652360218618	0.6164\\
0.000141652360218618	0.6166\\
0.000141697362165525	0.618\\
0.00014186917526595	0.6222\\
0.00014192219617654	0.6222\\
0.00014192219617654	0.6224\\
0.000141975891368045	0.6232\\
0.000141975891368045	0.6234\\
0.000142105838507452	0.6254\\
0.000142177532072139	0.6254\\
0.000142177532072139	0.6256\\
0.000142266165047714	0.6274\\
0.000142327061233818	0.6274\\
0.000142327061233818	0.6276\\
0.000142348351331102	0.6278\\
0.000142420373480058	0.6278\\
0.000142420373480058	0.628\\
0.000142476602696169	0.6286\\
0.000142516517046319	0.6292\\
0.000142516517046319	0.6294\\
0.000142554566904328	0.63\\
0.000142554566904328	0.6302\\
0.000142773299490786	0.6348\\
0.000142773299490786	0.635\\
0.000142834563435471	0.637\\
0.000142924722928873	0.6378\\
0.000142924722928873	0.638\\
0.000142996092525661	0.639\\
0.000143106952681206	0.6408\\
0.000143106952681206	0.641\\
0.000143251389294753	0.6426\\
0.000143251389294753	0.6428\\
0.000143316380425644	0.6446\\
0.000143457793279752	0.647\\
0.000143457793279752	0.6472\\
0.000143474313268681	0.6476\\
0.0001435486653706	0.6476\\
0.0001435486653706	0.6478\\
0.000143621423074252	0.6492\\
0.00014368674880411	0.6496\\
0.00014368674880411	0.6498\\
0.000143714876318734	0.6504\\
0.000143760624624928	0.651\\
0.000143760624624928	0.6512\\
0.000143831725411141	0.6532\\
0.000143890391450534	0.6538\\
0.000143890391450534	0.654\\
0.000143932260062513	0.6546\\
0.000143932260062513	0.6548\\
0.000143997232234773	0.656\\
0.000143997232234773	0.6562\\
0.000144055944098442	0.6578\\
0.000144058070153326	0.658\\
0.0001441133245049	0.658\\
0.0001441133245049	0.6582\\
0.000144171064483535	0.6592\\
0.000144300314315745	0.6612\\
0.000144300314315745	0.6614\\
0.000144425687106714	0.6636\\
0.000144425687106714	0.6638\\
0.000144494424453816	0.6658\\
0.000144678073112402	0.6684\\
0.000144678073112402	0.6686\\
0.000144924002573814	0.6716\\
0.000144924002573814	0.6718\\
0.00014503458351586	0.674\\
0.000145117115250831	0.6746\\
0.000145117115250831	0.6748\\
0.00014520313654531	0.677\\
0.000145291459556579	0.677\\
0.000145291459556579	0.6772\\
0.000145320502100456	0.6784\\
0.000145394970744164	0.6784\\
0.000145394970744164	0.6786\\
0.000145443662188556	0.68\\
0.000145499329459329	0.68\\
0.000145499329459329	0.6802\\
0.000145570490211212	0.6808\\
0.000145570490211212	0.681\\
0.000145656328261002	0.6822\\
0.000145656328261002	0.6824\\
0.000145708131546105	0.6838\\
0.000145775898540629	0.6842\\
0.000145775898540629	0.6844\\
0.000146047531756261	0.689\\
0.000146047531756261	0.6892\\
0.000146082396344018	0.69\\
0.000146143572131619	0.6904\\
0.000146143572131619	0.6906\\
0.000146239169465828	0.6918\\
0.000146296802978036	0.693\\
0.000146296802978036	0.6932\\
0.000146423083789814	0.695\\
0.000146423083789814	0.6952\\
0.000146543548924442	0.6966\\
0.000146543548924442	0.6968\\
0.000146650565324983	0.6996\\
0.000146712387840265	0.7\\
0.000146712387840265	0.7002\\
0.000146765614345668	0.7014\\
0.000147010483545601	0.7054\\
0.000147010483545601	0.7056\\
0.000147059376798548	0.7068\\
0.000147154576351513	0.709\\
0.000147220928539785	0.7094\\
0.000147345784635405	0.7094\\
0.000147345784635405	0.7096\\
0.00014740427810415	0.711\\
0.000147464624291337	0.7116\\
0.000147464624291337	0.7118\\
0.000147538295701018	0.7124\\
0.000147605345952215	0.7132\\
0.000147605345952215	0.7134\\
0.000147681261303755	0.715\\
0.000147735838758417	0.7156\\
0.000147735838758417	0.7158\\
0.000147800568907105	0.717\\
0.000147868157252477	0.7178\\
0.000147868157252477	0.718\\
0.000147931284874559	0.7192\\
0.000147988050016693	0.7198\\
0.000147988050016693	0.72\\
0.000148104795831945	0.722\\
0.000148104795831945	0.7222\\
0.000148465296067376	0.7268\\
0.000148541132998733	0.7268\\
0.000148541132998733	0.727\\
0.000148578617134366	0.728\\
0.000148640592304214	0.7286\\
0.000148640592304214	0.7288\\
0.000148697689076937	0.7298\\
0.000148754090697107	0.7304\\
0.000148754090697107	0.7306\\
0.000148803693799445	0.7316\\
0.000148854705419971	0.732\\
0.000148854705419971	0.7322\\
0.000148913111776974	0.733\\
0.000148913111776974	0.7332\\
0.000148994337596782	0.734\\
0.000148994337596782	0.7342\\
0.000149059813012691	0.735\\
0.000149059813012691	0.7352\\
0.000149098926312082	0.7362\\
0.000149098926312082	0.7364\\
0.000149216966266294	0.738\\
0.000149278240405095	0.738\\
0.000149278240405095	0.7382\\
0.0001493433398517	0.7392\\
0.000149830218112833	0.7474\\
0.000149963614513642	0.7494\\
0.000150029624198532	0.7498\\
0.000150029624198532	0.75\\
0.000150067291252412	0.7508\\
0.000150158453865469	0.7514\\
0.000150158453865469	0.7516\\
0.000150247869308396	0.753\\
0.000150292084447733	0.7536\\
0.000150292084447733	0.7538\\
0.00015042009368088	0.7548\\
0.00015042009368088	0.755\\
0.000150493860218532	0.7558\\
0.00015071740449749	0.7594\\
0.00015071740449749	0.7596\\
0.000150894833974689	0.7618\\
0.000151081246932775	0.7634\\
0.000151081246932775	0.7636\\
0.000151173128892895	0.7644\\
0.000151238327695792	0.7644\\
0.000151238327695792	0.7646\\
0.0001512701518934	0.7654\\
0.00015136579560578	0.7654\\
0.00015136579560578	0.7656\\
0.000151443845713729	0.767\\
0.000151559252890607	0.7688\\
0.000151643923220103	0.7694\\
0.00015173182871061	0.77\\
0.00015173182871061	0.7702\\
0.000151807721800062	0.7714\\
0.000152025748760557	0.774\\
0.000152209120690715	0.7754\\
0.000152209120690715	0.7756\\
0.000152447329951975	0.7784\\
0.000152447329951975	0.7786\\
0.000152563510644425	0.78\\
0.000152563510644425	0.7802\\
0.000152573367428743	0.7804\\
0.000152645318128481	0.7804\\
0.000152645318128481	0.7806\\
0.000152759620412795	0.7818\\
0.000152759620412795	0.782\\
0.00015280634441959	0.783\\
0.00015290649690809	0.7836\\
0.00015290649690809	0.7838\\
0.000153107986334476	0.7872\\
0.000153107986334476	0.7874\\
0.000153310065279848	0.79\\
0.000153477243243303	0.7908\\
0.000153477243243303	0.791\\
0.00015352127041948	0.7918\\
0.000153601931866145	0.7926\\
0.000153601931866145	0.7928\\
0.000153667350266943	0.7938\\
0.000153904020006933	0.797\\
0.000153967179284499	0.797\\
0.000153967179284499	0.7972\\
0.000154028436806378	0.798\\
0.000154028436806378	0.7982\\
0.000154112733688129	0.7986\\
0.000154112733688129	0.7988\\
0.000154335274950097	0.8022\\
0.000154415615984954	0.8022\\
0.000154415615984954	0.8024\\
0.000154422690595134	0.8028\\
0.000154479487424251	0.8028\\
0.000154479487424251	0.803\\
0.000154582706249126	0.8042\\
0.000154680325719172	0.805\\
0.000154756948450499	0.8058\\
0.000154756948450499	0.806\\
0.000154784415730392	0.8068\\
0.000154907338275863	0.8074\\
0.000154907338275863	0.8076\\
0.000154961841595092	0.8084\\
0.000155308966768688	0.813\\
0.000155349984205261	0.8134\\
0.000155349984205261	0.8136\\
0.000155368917115877	0.8138\\
0.000155516309519191	0.8138\\
0.000155516309519191	0.814\\
0.000155600103643138	0.8152\\
0.000155666729068918	0.8152\\
0.000155666729068918	0.8154\\
0.000155724143689979	0.8158\\
0.000155784000120545	0.8158\\
0.000155784000120545	0.816\\
0.000155876545696541	0.8166\\
0.000155876545696541	0.8168\\
0.000156043035848474	0.819\\
0.000156106603580412	0.8194\\
0.000156106603580412	0.8196\\
0.000156287934923415	0.822\\
0.000156402063205708	0.823\\
0.000156402063205708	0.8232\\
0.000156518754457071	0.8238\\
0.000156518754457071	0.824\\
0.000156593407538042	0.8244\\
0.000156593407538042	0.8246\\
0.000156614764862653	0.8248\\
0.000156686190137418	0.8248\\
0.000156686190137418	0.825\\
0.000156884397847828	0.827\\
0.000156974453813623	0.8282\\
0.000157138109725361	0.8282\\
0.000157138109725361	0.8284\\
0.000157206245744674	0.8292\\
0.000157327148276722	0.83\\
0.000157441598223453	0.8308\\
0.000157441598223453	0.831\\
0.000157453662420634	0.8316\\
0.000157507291928616	0.8318\\
0.000157582463451656	0.8318\\
0.000157582463451656	0.832\\
0.000157637538917073	0.8328\\
0.00015767428684282	0.8334\\
0.0001577471987526	0.8334\\
0.0001577471987526	0.8336\\
0.000157800174530981	0.8344\\
0.000157862393573338	0.835\\
0.000157940372136041	0.8356\\
0.000157940372136041	0.8358\\
0.000157997956789925	0.8358\\
0.000157997956789925	0.836\\
0.000158057397339397	0.8366\\
0.000158087933536845	0.837\\
0.000158211229678161	0.837\\
0.000158211229678161	0.8372\\
0.000158242554055649	0.838\\
0.000158304670640204	0.838\\
0.000158304670640204	0.8382\\
0.000158456218664733	0.8402\\
0.00015854420054647	0.8402\\
0.00015854420054647	0.8404\\
0.000158648539347093	0.841\\
0.000158648539347093	0.8412\\
0.000158713986455235	0.8416\\
0.000158754725774049	0.842\\
0.000158754725774049	0.8422\\
0.000158862598979724	0.8434\\
0.000158862598979724	0.8436\\
0.000158973870167651	0.8444\\
0.000159040939878822	0.845\\
0.000159040939878822	0.8452\\
0.000159100131066874	0.8452\\
0.000159100131066874	0.8454\\
0.00015917457949316	0.8462\\
0.000159217270584957	0.8464\\
0.000159305880318923	0.8464\\
0.000159305880318923	0.8466\\
0.000159481731860221	0.8478\\
0.000159481731860221	0.848\\
0.000159538009613706	0.849\\
0.000159732419440046	0.85\\
0.000159732419440046	0.8502\\
0.000159749099188093	0.8504\\
0.000159838394671975	0.8504\\
0.000159838394671975	0.8506\\
0.000159883206900013	0.8512\\
0.000159940641972468	0.8512\\
0.000159940641972468	0.8514\\
0.000159999182202315	0.8518\\
0.000159999182202315	0.852\\
0.000160012098590027	0.8522\\
0.000160076307703254	0.8522\\
0.000160076307703254	0.8524\\
0.000160128594708076	0.8528\\
0.000160184076472299	0.8532\\
0.000160184076472299	0.8534\\
0.00016021573959314	0.8536\\
0.000160283440367673	0.8536\\
0.000160283440367673	0.8538\\
0.000160362606852579	0.8538\\
0.000160362606852579	0.854\\
0.0001604772902862	0.8546\\
0.0001604772902862	0.8548\\
0.000160674293285276	0.8564\\
0.000160791670450667	0.8564\\
0.000160791670450667	0.8566\\
0.000160870225312253	0.8576\\
0.000161214379648286	0.8596\\
0.000161214379648286	0.8598\\
0.000161256733306166	0.86\\
0.000161352192354813	0.86\\
0.000161352192354813	0.8602\\
0.000162068120160066	0.866\\
0.000162139255703455	0.866\\
0.000162139255703455	0.8662\\
0.000162235637416641	0.8662\\
0.000162235637416641	0.8664\\
0.000162274961846951	0.8666\\
0.000162366678481769	0.8666\\
0.000162366678481769	0.8668\\
0.000162479655424444	0.8676\\
0.000162479655424444	0.8678\\
0.000162608112716142	0.869\\
0.000162793818477159	0.8702\\
0.000162793818477159	0.8704\\
0.000163014797163781	0.8724\\
0.000163014797163781	0.8726\\
0.000163351598716515	0.874\\
0.000163474265807001	0.874\\
0.000163474265807001	0.8742\\
0.000163518580934017	0.875\\
0.00016360953776485	0.875\\
0.00016360953776485	0.8752\\
0.000163708002625115	0.8752\\
0.000163708002625115	0.8754\\
0.000163803762776705	0.876\\
0.000164245345709688	0.8794\\
0.000164245345709688	0.8796\\
0.000164269154553437	0.88\\
0.000164340843113026	0.88\\
0.000164340843113026	0.8802\\
0.000164415508892087	0.881\\
0.000164703708597171	0.8822\\
0.000164764464048586	0.8822\\
0.000164764464048586	0.8824\\
0.000164803832707119	0.8828\\
0.000164970776307204	0.8828\\
0.000164970776307204	0.883\\
0.000165040797785961	0.8836\\
0.000165063878056962	0.8838\\
0.000165128644205623	0.8838\\
0.000165128644205623	0.884\\
0.000165205339397268	0.8848\\
0.000165271028586297	0.8848\\
0.000165271028586297	0.885\\
0.000165288258422538	0.8852\\
0.0001653721975091	0.8852\\
0.0001653721975091	0.8854\\
0.000165418275857913	0.8858\\
0.000165572885990637	0.8858\\
0.000165572885990637	0.886\\
0.000165602886132117	0.8864\\
0.000165701779047822	0.8864\\
0.000165701779047822	0.8866\\
0.000165766370355852	0.8866\\
0.000165766370355852	0.8868\\
0.00016577768528128	0.887\\
0.000165876406257596	0.887\\
0.000165876406257596	0.8872\\
0.000166060478592291	0.8872\\
0.000166060478592291	0.8874\\
0.000166156188622981	0.8882\\
0.000166256708465277	0.8892\\
0.000166408153642282	0.8892\\
0.000166408153642282	0.8894\\
0.000166444030358158	0.8898\\
0.000166513313404664	0.8904\\
0.000166513313404664	0.8906\\
0.000166575093298997	0.8912\\
0.000166627603440221	0.8914\\
0.000166743698353794	0.8914\\
0.000166743698353794	0.8916\\
0.000166757963974078	0.8918\\
0.000166825725655925	0.8918\\
0.000166825725655925	0.892\\
0.000166899195270714	0.8936\\
0.000167058152457078	0.8946\\
0.00016739228142799	0.896\\
0.00016739228142799	0.8962\\
0.000167460975088736	0.8962\\
0.000167460975088736	0.8964\\
0.000167525407433695	0.8972\\
0.000167615461217196	0.8972\\
0.000167615461217196	0.8974\\
0.000167741607768805	0.898\\
0.000167741607768805	0.8982\\
0.000167756073804239	0.8988\\
0.000167833900633816	0.8988\\
0.000167833900633816	0.899\\
0.000168018553698765	0.899\\
0.000168018553698765	0.8992\\
0.000168075046527508	0.9\\
0.000168136586300542	0.9\\
0.000168136586300542	0.9002\\
0.000168163588305013	0.9006\\
0.00016831766334631	0.9006\\
0.00016831766334631	0.9008\\
0.000168372173934449	0.9012\\
0.000168550433453267	0.9012\\
0.000168550433453267	0.9014\\
0.000168654686884058	0.9014\\
0.000168654686884058	0.9016\\
0.000168714758837057	0.9016\\
0.000168714758837057	0.9018\\
0.000168755407681203	0.9022\\
0.000168825975067415	0.9026\\
0.000168946111179348	0.9026\\
0.000168946111179348	0.9028\\
0.000168994592490329	0.9034\\
0.000169085152759029	0.9044\\
0.000169207139292265	0.9044\\
0.000169207139292265	0.9046\\
0.000169429953503094	0.906\\
0.000169532453485772	0.906\\
0.000169532453485772	0.9062\\
0.000169568265270804	0.9068\\
0.000169568265270804	0.907\\
0.000169687224384775	0.907\\
0.000169687224384775	0.9072\\
0.000169750002580254	0.9072\\
0.000169750002580254	0.9074\\
0.000169785378673891	0.9076\\
0.000169895925270073	0.9076\\
0.000169895925270073	0.9078\\
0.000169928222742301	0.908\\
0.00017005277679338	0.908\\
0.00017005277679338	0.9082\\
0.000170084948479857	0.9084\\
0.000170233866041703	0.9084\\
0.000170233866041703	0.9086\\
0.000170296323697107	0.9086\\
0.000170296323697107	0.9088\\
0.000170324007349456	0.909\\
0.000170474224426082	0.909\\
0.000170474224426082	0.9092\\
0.000170513068742541	0.9094\\
0.000170720075418539	0.9094\\
0.000170720075418539	0.9096\\
0.000170788708760388	0.91\\
0.000170969528105541	0.9108\\
0.000170969528105541	0.911\\
0.000170994727743323	0.9114\\
0.000171080366952912	0.9114\\
0.000171080366952912	0.9116\\
0.000171173292219536	0.912\\
0.000171173292219536	0.9122\\
0.000171280044233516	0.9122\\
0.000171280044233516	0.9124\\
0.000171366380380825	0.9128\\
0.000171419533144304	0.913\\
0.000171498186727692	0.913\\
0.000171498186727692	0.9132\\
0.000171518953314656	0.9134\\
0.000171711931440682	0.9134\\
0.000171711931440682	0.9136\\
0.000171784365441451	0.9144\\
0.000171801713522846	0.9146\\
0.000171925301014457	0.9146\\
0.000171925301014457	0.9148\\
0.000172062722685152	0.9148\\
0.000172062722685152	0.915\\
0.000172138533830171	0.9158\\
0.000172350267820798	0.9168\\
0.000172350267820798	0.917\\
0.000172469679493816	0.9178\\
0.000172566393856589	0.9178\\
0.000172566393856589	0.918\\
0.000172701880991657	0.9188\\
0.000172701880991657	0.919\\
0.000172761105234885	0.9192\\
0.000172877685300369	0.9192\\
0.000172877685300369	0.9194\\
0.000172991907864449	0.9194\\
0.000172991907864449	0.9196\\
0.000173030897653491	0.9202\\
0.000173176967759075	0.9202\\
0.000173176967759075	0.9204\\
0.000173398535456075	0.922\\
0.000173398535456075	0.9222\\
0.000173548488587666	0.9228\\
0.000173548488587666	0.923\\
0.000173666660351047	0.924\\
0.000173751004129112	0.924\\
0.000173751004129112	0.9242\\
0.00017378410999201	0.9246\\
0.000173948439289083	0.9246\\
0.000173948439289083	0.9248\\
0.000174407787804015	0.9266\\
0.000174582494701948	0.9266\\
0.000174582494701948	0.9268\\
0.000174702457872917	0.9272\\
0.000174806840208237	0.9272\\
0.000174806840208237	0.9274\\
0.00017489538640237	0.9274\\
0.00017489538640237	0.9276\\
0.00017491551752723	0.9278\\
0.000175021056882129	0.9278\\
0.000175021056882129	0.928\\
0.000175064348730618	0.9282\\
0.000175337454884492	0.9282\\
0.000175337454884492	0.9284\\
0.000175350524505529	0.9286\\
0.000175416511679352	0.9286\\
0.000175416511679352	0.9288\\
0.000175434504365783	0.929\\
0.000175585584557099	0.929\\
0.000175585584557099	0.9292\\
0.000175765167346285	0.9292\\
0.000175765167346285	0.9294\\
0.000175789815650487	0.9296\\
0.00017590576427577	0.9296\\
0.00017590576427577	0.9298\\
0.000175910742862873	0.93\\
0.00017597829820555	0.93\\
0.00017597829820555	0.9302\\
0.00017599700992604	0.9304\\
0.000176223670694616	0.9304\\
0.000176223670694616	0.9306\\
0.000176288960453392	0.9306\\
0.000176288960453392	0.9308\\
0.000176368671197501	0.9308\\
0.000176368671197501	0.931\\
0.00017650979640314	0.9316\\
0.00017650979640314	0.9318\\
0.000176513373614234	0.932\\
0.000176622944013776	0.932\\
0.000176622944013776	0.9322\\
0.00017670995358475	0.9328\\
0.000176796229130993	0.9328\\
0.000176796229130993	0.933\\
0.000176934574504063	0.933\\
0.000176934574504063	0.9332\\
0.000176970111821203	0.9336\\
0.000177113583644864	0.9336\\
0.000177113583644864	0.9338\\
0.000177211783050246	0.9338\\
0.000177211783050246	0.934\\
0.000177505524279951	0.934\\
0.000177505524279951	0.9342\\
0.000177509582649297	0.9344\\
0.000177765251414126	0.9344\\
0.000177765251414126	0.9346\\
0.000177856965731149	0.9354\\
0.000177900243163965	0.9356\\
0.000177975223196245	0.9356\\
0.000177975223196245	0.9358\\
0.000178039478729296	0.9364\\
0.000178146645627328	0.9364\\
0.000178146645627328	0.9366\\
0.000178225923176625	0.9366\\
0.000178225923176625	0.9368\\
0.00017823135381737	0.937\\
0.00017836734586634	0.937\\
0.00017836734586634	0.9372\\
0.000178412764392397	0.9376\\
0.000178474591766109	0.938\\
0.000178724188486604	0.938\\
0.000178724188486604	0.9382\\
0.000178769202089613	0.9386\\
0.000178888530681837	0.9386\\
0.000178888530681837	0.9388\\
0.000178948823230585	0.939\\
0.000179121603525496	0.939\\
0.000179121603525496	0.9392\\
0.000179195891860567	0.9396\\
0.000179922278761669	0.9396\\
0.000179922278761669	0.9398\\
0.000180166120840594	0.9398\\
0.000180166120840594	0.94\\
0.000180214722140516	0.9406\\
0.00018038489265376	0.9406\\
0.00018038489265376	0.9408\\
0.000180396908542806	0.941\\
0.000180575353250614	0.941\\
0.000180575353250614	0.9412\\
0.000180585390454145	0.9414\\
0.000180696148294124	0.9414\\
0.000180696148294124	0.9416\\
0.000180827669766297	0.9416\\
0.000180827669766297	0.9418\\
0.000181239991986622	0.9418\\
0.000181239991986622	0.942\\
0.000181260369134816	0.9424\\
0.000181382837201142	0.9424\\
0.000181382837201142	0.9426\\
0.000181473606652833	0.9432\\
0.000181550671166516	0.9432\\
0.000181550671166516	0.9434\\
0.000181658072279241	0.9438\\
0.000181796907162602	0.9438\\
0.000181796907162602	0.944\\
0.000181908760124959	0.9446\\
0.000182059238567407	0.9446\\
0.000182059238567407	0.9448\\
0.000182244362012806	0.9448\\
0.000182244362012806	0.945\\
0.000182410594735457	0.945\\
0.000182410594735457	0.9452\\
0.000182439399598351	0.9454\\
0.000182531916271473	0.9454\\
0.000182531916271473	0.9456\\
0.000182584259730976	0.9458\\
0.00018278103386203	0.9458\\
0.00018278103386203	0.946\\
0.000182962264882577	0.946\\
0.000182962264882577	0.9462\\
0.000183008780003485	0.9464\\
0.000183206525674688	0.9464\\
0.000183206525674688	0.9466\\
0.000183242788555011	0.9468\\
0.00018337598316202	0.9468\\
0.00018337598316202	0.947\\
0.000183447844801759	0.9474\\
0.000183590320517847	0.9474\\
0.000183590320517847	0.9476\\
0.000183787429760932	0.9476\\
0.000183787429760932	0.9478\\
0.00018392893733722	0.9478\\
0.00018392893733722	0.948\\
0.000183933386088284	0.9482\\
0.000184110745167749	0.9482\\
0.000184110745167749	0.9484\\
0.000184214766766546	0.9484\\
0.000184214766766546	0.9486\\
0.000184367348307995	0.9486\\
0.000184367348307995	0.9488\\
0.00018439547093968	0.949\\
0.000184527453441336	0.949\\
0.000184527453441336	0.9492\\
0.000184597288148764	0.9496\\
0.000184597288148764	0.9498\\
0.000184608802347631	0.95\\
0.000184754466061076	0.95\\
0.000184754466061076	0.9502\\
0.000184778692961626	0.9506\\
0.000185321611291098	0.9506\\
0.000185321611291098	0.9508\\
0.000185355650029556	0.951\\
0.000185473450118254	0.951\\
0.000185473450118254	0.9512\\
0.000185767582098917	0.9512\\
0.000185767582098917	0.9514\\
0.000185918964438419	0.9514\\
0.000185918964438419	0.9516\\
0.000185995302725688	0.9516\\
0.000185995302725688	0.9518\\
0.000186032559168143	0.9522\\
0.000186246911476552	0.9522\\
0.000186246911476552	0.9524\\
0.000186385397779286	0.9524\\
0.000186385397779286	0.9526\\
0.000186871806697873	0.9526\\
0.000186871806697873	0.9528\\
0.000187220058261065	0.9528\\
0.000187220058261065	0.953\\
0.000187247570813772	0.9532\\
0.000187397598726615	0.9532\\
0.000187397598726615	0.9534\\
0.000187750126711589	0.9534\\
0.000187750126711589	0.9536\\
0.000187889174016996	0.9536\\
0.000187889174016996	0.9538\\
0.000188097116975055	0.9548\\
0.000188279461879183	0.9548\\
0.000188279461879183	0.955\\
0.000188351355995162	0.955\\
0.000188351355995162	0.9552\\
0.000188439412433799	0.9552\\
0.000188439412433799	0.9554\\
0.000188623037763748	0.9554\\
0.000188623037763748	0.9556\\
0.000188696383903669	0.9556\\
0.000188696383903669	0.9558\\
0.000188756735694128	0.956\\
0.000188849552062522	0.956\\
0.000188849552062522	0.9562\\
0.000188897639895837	0.9566\\
0.000189000955673751	0.9566\\
0.000189000955673751	0.9568\\
0.000189073170786387	0.9568\\
0.000189073170786387	0.957\\
0.000189169792497051	0.957\\
0.000189169792497051	0.9572\\
0.000189231400751229	0.9578\\
0.000189290600425617	0.958\\
0.000189744380731351	0.958\\
0.000189744380731351	0.9582\\
0.000189929323584629	0.9582\\
0.000189929323584629	0.9584\\
0.000190052093506706	0.9584\\
0.000190052093506706	0.9586\\
0.000190059885798083	0.9588\\
0.000190161738894948	0.9588\\
0.000190161738894948	0.959\\
0.000190354421667805	0.959\\
0.000190354421667805	0.9592\\
0.00019035826625608	0.9594\\
0.00019062378622785	0.9594\\
0.00019062378622785	0.9596\\
0.000190654322401912	0.9598\\
0.000190946916900615	0.9598\\
0.000190946916900615	0.96\\
0.000190992474073318	0.9602\\
0.00019141860610079	0.9602\\
0.00019141860610079	0.9604\\
0.000191476384994351	0.9606\\
0.000191687419571859	0.9606\\
0.000191687419571859	0.9608\\
0.000191869355379432	0.9608\\
0.000191869355379432	0.961\\
0.000191880808476121	0.9612\\
0.000192363568244162	0.9612\\
0.000192363568244162	0.9614\\
0.000192488113053882	0.9614\\
0.000192488113053882	0.9616\\
0.000192528580560426	0.9618\\
0.000192629217341494	0.9618\\
0.000192629217341494	0.962\\
0.000193178751366485	0.962\\
0.000193178751366485	0.9622\\
0.000193351522194086	0.9622\\
0.000193351522194086	0.9624\\
0.00019347872825385	0.9624\\
0.00019347872825385	0.9626\\
0.000193598129936032	0.9626\\
0.000193598129936032	0.9628\\
0.000193847939587118	0.9628\\
0.000193847939587118	0.963\\
0.000193948496640757	0.963\\
0.000193948496640757	0.9632\\
0.000193982706175347	0.9634\\
0.00019429285905417	0.9634\\
0.00019429285905417	0.9636\\
0.000194365744093624	0.9636\\
0.000194365744093624	0.9638\\
0.000194575696935094	0.9638\\
0.000194575696935094	0.964\\
0.000194954201434126	0.964\\
0.000194954201434126	0.9642\\
0.000195132386821087	0.9642\\
0.000195132386821087	0.9644\\
0.000195223638477386	0.9648\\
0.000195301640379434	0.9648\\
0.000195301640379434	0.965\\
0.000195374728540281	0.965\\
0.000195374728540281	0.9652\\
0.000195422138752292	0.9656\\
0.000195623728008764	0.9656\\
0.000195623728008764	0.9658\\
0.000195715303758649	0.9658\\
0.000195715303758649	0.966\\
0.00019572640386511	0.9662\\
0.000195803517634654	0.9662\\
0.000195803517634654	0.9664\\
0.000196251668311736	0.9664\\
0.000196251668311736	0.9666\\
0.000196359428077458	0.967\\
0.000196774333253398	0.967\\
0.000196774333253398	0.9672\\
0.000197103662629991	0.9672\\
0.000197103662629991	0.9674\\
0.000197673456784797	0.9674\\
0.000197673456784797	0.9676\\
0.000197818941234361	0.9676\\
0.000197818941234361	0.9678\\
0.000197946626332914	0.9678\\
0.000197946626332914	0.968\\
0.000198070080026864	0.968\\
0.000198070080026864	0.9682\\
0.000198090512850192	0.9686\\
0.000198296442450496	0.9686\\
0.000198296442450496	0.9688\\
0.000198558254845681	0.9688\\
0.000198558254845681	0.969\\
0.00019893723634618	0.969\\
0.00019893723634618	0.9692\\
0.000199064809363924	0.9692\\
0.000199064809363924	0.9694\\
0.000199101997413885	0.9696\\
0.000199223711233119	0.9696\\
0.000199223711233119	0.9698\\
0.000199372603540746	0.9698\\
0.000199372603540746	0.97\\
0.000199486112744671	0.97\\
0.000199486112744671	0.9702\\
0.000199786244259007	0.9702\\
0.000199786244259007	0.9704\\
0.000199791409823271	0.9706\\
0.000199970514523887	0.9706\\
0.000199970514523887	0.9708\\
0.000200184355789152	0.9708\\
0.000200184355789152	0.971\\
0.000200340127657911	0.971\\
0.000200340127657911	0.9712\\
0.000200445795622102	0.9712\\
0.000200445795622102	0.9714\\
0.000200713804540661	0.9714\\
0.000200713804540661	0.9716\\
0.000200735128618936	0.972\\
0.00020087406762819	0.972\\
0.00020087406762819	0.9722\\
0.000201009831405788	0.9722\\
0.000201009831405788	0.9724\\
0.000201545358367442	0.9724\\
0.000201545358367442	0.9726\\
0.000201780040989755	0.9726\\
0.000201780040989755	0.9728\\
0.000202714567059007	0.9728\\
0.000202714567059007	0.973\\
0.000202810120157092	0.973\\
0.000202810120157092	0.9732\\
0.000203150262429508	0.9732\\
0.000203150262429508	0.9734\\
0.000203421787982839	0.9734\\
0.000203421787982839	0.9736\\
0.000203597480739437	0.9736\\
0.000203597480739437	0.9738\\
0.000204986451304111	0.9738\\
0.000204986451304111	0.974\\
0.000205028123737547	0.9742\\
0.000205817257687342	0.9742\\
0.000205817257687342	0.9744\\
0.000206097558217486	0.9744\\
0.000206097558217486	0.9746\\
0.000206234042621665	0.9746\\
0.000206234042621665	0.9748\\
0.000206590670458286	0.9748\\
0.000206590670458286	0.975\\
0.000207040210812024	0.975\\
0.000207040210812024	0.9752\\
0.000207157033255266	0.9752\\
0.000207157033255266	0.9754\\
0.000207385494266868	0.9754\\
0.000207385494266868	0.9756\\
0.000207504123005681	0.9756\\
0.000207504123005681	0.9758\\
0.00020761226522629	0.9762\\
0.000207810930468466	0.9762\\
0.000207810930468466	0.9764\\
0.000209496157055279	0.9764\\
0.000209496157055279	0.9766\\
0.000210081256718641	0.9766\\
0.000210081256718641	0.9768\\
0.000210333985120115	0.9768\\
0.000210333985120115	0.977\\
0.000210381058223726	0.9772\\
0.000210570820196773	0.9772\\
0.000210570820196773	0.9774\\
0.000210936151805821	0.9774\\
0.000210936151805821	0.9776\\
0.000211100111214944	0.9776\\
0.000211100111214944	0.9778\\
0.000211602079636986	0.9778\\
0.000211602079636986	0.978\\
0.000211753016403141	0.978\\
0.000211753016403141	0.9782\\
0.000212770262369287	0.9782\\
0.000212770262369287	0.9784\\
0.000213160066530688	0.9784\\
0.000213160066530688	0.9786\\
0.00021335566793465	0.9786\\
0.00021335566793465	0.9788\\
0.000213512225759578	0.9788\\
0.000213512225759578	0.979\\
0.000214785738935895	0.979\\
0.000214785738935895	0.9792\\
0.000215030612791482	0.9792\\
0.000215030612791482	0.9794\\
0.000215364242471652	0.9794\\
0.000215364242471652	0.9796\\
0.000215395748404808	0.9798\\
0.000215669224205335	0.9798\\
0.000215669224205335	0.98\\
0.000215702505872243	0.9804\\
0.000215810759179978	0.9804\\
0.000215810759179978	0.9806\\
0.000216542749020368	0.9806\\
0.000216542749020368	0.9808\\
0.000216719583549822	0.9808\\
0.000216719583549822	0.981\\
0.000217008221464749	0.981\\
0.000217008221464749	0.9812\\
0.00021708997447956	0.9812\\
0.00021708997447956	0.9814\\
0.000218308478999809	0.9814\\
0.000218308478999809	0.9816\\
0.000218983811657158	0.9816\\
0.000218983811657158	0.9818\\
0.000219296811774634	0.9818\\
0.000219296811774634	0.982\\
0.000220349578223621	0.982\\
0.000220349578223621	0.9822\\
0.000222510716493629	0.9822\\
0.000222510716493629	0.9824\\
0.000223842015566733	0.9824\\
0.000223842015566733	0.9826\\
0.000224735165335116	0.9826\\
0.000224735165335116	0.9828\\
0.000225680671923428	0.9828\\
0.000225680671923428	0.983\\
0.000226150853040545	0.983\\
0.000226150853040545	0.9832\\
0.000226425908612187	0.9832\\
0.000226425908612187	0.9834\\
0.000226602627585498	0.9834\\
0.000226602627585498	0.9836\\
0.000227304632591809	0.9836\\
0.000227304632591809	0.9838\\
0.000227737292359597	0.9838\\
0.000227737292359597	0.984\\
0.000230394718057827	0.984\\
0.000230394718057827	0.9842\\
0.000230532290255214	0.9842\\
0.000230532290255214	0.9844\\
0.00023209089652245	0.9844\\
0.00023209089652245	0.9846\\
0.000232486039476561	0.9846\\
0.000232486039476561	0.9848\\
0.000232746947003932	0.9848\\
0.000232746947003932	0.985\\
0.000233036480380283	0.985\\
0.000233036480380283	0.9852\\
0.000233063956164709	0.9854\\
0.000234949677636487	0.9854\\
0.000234949677636487	0.9856\\
0.000236723466509167	0.9856\\
0.000236723466509167	0.9858\\
0.000238310807790198	0.9858\\
0.000238310807790198	0.986\\
0.000240327742808825	0.986\\
0.000240327742808825	0.9862\\
0.000241073505932326	0.9862\\
0.000241073505932326	0.9864\\
0.000242098092805447	0.9864\\
0.000242098092805447	0.9866\\
0.000242475702469433	0.9866\\
0.000242475702469433	0.9868\\
0.000243313997618288	0.9868\\
0.000243313997618288	0.987\\
0.000245323748202539	0.987\\
0.000245323748202539	0.9872\\
0.000245636642406695	0.9872\\
0.000245636642406695	0.9874\\
0.000247140377984913	0.9874\\
0.000247140377984913	0.9876\\
0.000248659120118631	0.9876\\
0.000248659120118631	0.9878\\
0.000249477343380493	0.9878\\
0.000249477343380493	0.988\\
0.000250133622282567	0.988\\
0.000250133622282567	0.9882\\
0.00025202638360621	0.9882\\
0.00025202638360621	0.9884\\
0.000252637633823441	0.9884\\
0.000252637633823441	0.9886\\
0.000252656218134441	0.9888\\
0.000253346689139586	0.9888\\
0.000253346689139586	0.989\\
0.000254547070564774	0.989\\
0.000254547070564774	0.9892\\
0.000254703787641098	0.9892\\
0.000254703787641098	0.9894\\
0.000255675398291565	0.9894\\
0.000255675398291565	0.9896\\
0.000256222027590548	0.9896\\
0.000256222027590548	0.9898\\
0.000258302056569277	0.9898\\
0.000258302056569277	0.99\\
0.000269208388841518	0.99\\
0.000269208388841518	0.9902\\
0.000270307462384336	0.9902\\
0.000270307462384336	0.9904\\
0.000273304661848358	0.9904\\
0.000273304661848358	0.9906\\
0.000275312734668389	0.9906\\
0.000275312734668389	0.9908\\
0.000275854946742306	0.9908\\
0.000275854946742306	0.991\\
0.000278554129212418	0.991\\
0.000278554129212418	0.9912\\
0.000284331802645874	0.9912\\
0.000284331802645874	0.9914\\
0.000285755761101922	0.9914\\
0.000285755761101922	0.9916\\
0.000285997263901377	0.9916\\
0.000285997263901377	0.9918\\
0.000288808567348661	0.9918\\
0.000288808567348661	0.992\\
0.000289585856515069	0.992\\
0.000289585856515069	0.9922\\
0.000290576026659915	0.9922\\
0.000290576026659915	0.9924\\
0.000292397923884693	0.9924\\
0.000292397923884693	0.9926\\
0.000300625833656083	0.9926\\
0.000300625833656083	0.9928\\
0.000301587647905312	0.9928\\
0.000301587647905312	0.993\\
0.000307013109173044	0.993\\
0.000307013109173044	0.9932\\
0.000315341147550552	0.9932\\
0.000315341147550552	0.9934\\
0.000322518683670638	0.9934\\
0.000322518683670638	0.9936\\
0.000323044986260177	0.9936\\
0.000323044986260177	0.9938\\
0.000338105778152052	0.9938\\
0.000338105778152052	0.994\\
0.000344692330012203	0.994\\
0.000344692330012203	0.9942\\
0.000354119388900422	0.9942\\
0.000354119388900422	0.9944\\
0.000360629054503074	0.9944\\
0.000360629054503074	0.9946\\
0.000394606188576914	0.9946\\
0.000394606188576914	0.9948\\
0.000425218910548962	0.9948\\
0.000425218910548962	0.995\\
0.000444547226795272	0.995\\
0.000444547226795272	0.9952\\
0.000519003209090802	0.9952\\
0.000519003209090802	0.9954\\
0.000525456994026462	0.9954\\
0.000525456994026462	0.9956\\
0.00055963880055234	0.9956\\
0.00055963880055234	0.9958\\
0.000598708628195561	0.9958\\
0.000598708628195561	0.996\\
0.000667738676979746	0.996\\
0.000667738676979746	0.9962\\
0.000727028863693301	0.9962\\
0.000727028863693301	0.9964\\
0.00103389683659846	0.9964\\
};
\addplot [color=mycolor2, line width = 1, dashed,  forget plot]
  table[row sep=crcr]{%
0.000100495507208683	0\\
0.000100495507208683	0.000199999999999978\\
0.000101217179833853	0.000199999999999978\\
0.000101217179833853	0.000399999999999956\\
0.00010132000777985	0.000399999999999956\\
0.00010132000777985	0.000599999999999934\\
0.000101345112561637	0.000799999999999912\\
0.000101475446083554	0.000799999999999912\\
0.000101475446083554	0.00099999999999989\\
0.000101908068368408	0.00099999999999989\\
0.000101908068368408	0.00119999999999987\\
0.000102336575904592	0.00119999999999987\\
0.000102336575904592	0.00139999999999985\\
0.000102472650653982	0.00139999999999985\\
0.000102472650653982	0.00159999999999982\\
0.00010268363821625	0.00159999999999982\\
0.00010268363821625	0.0017999999999998\\
0.000103278478450555	0.0017999999999998\\
0.000103278478450555	0.00199999999999978\\
0.00010356908274963	0.00199999999999978\\
0.00010356908274963	0.0022000000000002\\
0.000103895045554496	0.0022000000000002\\
0.000103895045554496	0.00240000000000018\\
0.00010398492821892	0.00240000000000018\\
0.00010398492821892	0.00260000000000016\\
0.000104096613122406	0.00260000000000016\\
0.000104096613122406	0.00280000000000014\\
0.000104426496667629	0.00280000000000014\\
0.000104426496667629	0.00300000000000011\\
0.000104513291353902	0.00300000000000011\\
0.000104513291353902	0.00320000000000009\\
0.00010459299758741	0.00320000000000009\\
0.00010459299758741	0.00340000000000007\\
0.000104611249736442	0.00360000000000005\\
0.000104791385713531	0.00360000000000005\\
0.000104791385713531	0.00380000000000003\\
0.00010488938096503	0.00380000000000003\\
0.00010488938096503	0.004\\
0.000104925298896335	0.00439999999999996\\
0.000105113473415427	0.00439999999999996\\
0.000105113473415427	0.00459999999999994\\
0.000105314742656538	0.00459999999999994\\
0.000105314742656538	0.00479999999999992\\
0.000105317726923104	0.00499999999999989\\
0.000105403209007338	0.00499999999999989\\
0.000105403209007338	0.00519999999999987\\
0.000105503762752823	0.00519999999999987\\
0.000105503762752823	0.00539999999999985\\
0.000105544995800289	0.00539999999999985\\
0.000105544995800289	0.00559999999999983\\
0.000105656975246365	0.00559999999999983\\
0.000105656975246365	0.00579999999999981\\
0.000105758467169177	0.00660000000000016\\
0.000105846192120907	0.00660000000000016\\
0.000105846192120907	0.00680000000000014\\
0.00010608361830229	0.00680000000000014\\
0.00010608361830229	0.00700000000000012\\
0.000106151369692142	0.00700000000000012\\
0.000106151369692142	0.0072000000000001\\
0.000106164285558475	0.00740000000000007\\
0.000106203567629043	0.00740000000000007\\
0.000106203567629043	0.00760000000000005\\
0.000106458859901198	0.00760000000000005\\
0.000106458859901198	0.00780000000000003\\
0.000106510344686054	0.00780000000000003\\
0.000106510344686054	0.00800000000000001\\
0.000106617061288959	0.00800000000000001\\
0.000106617061288959	0.00819999999999999\\
0.000106727576023252	0.00819999999999999\\
0.000106727576023252	0.00839999999999996\\
0.000106883216358716	0.00839999999999996\\
0.000106883216358716	0.00859999999999994\\
0.000106935224671713	0.0089999999999999\\
0.000107034621258999	0.0089999999999999\\
0.000107034621258999	0.00919999999999987\\
0.00010708062918354	0.00959999999999983\\
0.000107142273374269	0.00959999999999983\\
0.000107142273374269	0.00979999999999981\\
0.000107284788535435	0.00979999999999981\\
0.000107284788535435	0.00999999999999979\\
0.00010732959278727	0.00999999999999979\\
0.00010732959278727	0.0102000000000002\\
0.000107389196383493	0.0102000000000002\\
0.000107389196383493	0.0104000000000002\\
0.00010743565669293	0.0108000000000001\\
0.000107520725056272	0.0108000000000001\\
0.000107520725056272	0.0110000000000001\\
0.000107562240449439	0.0110000000000001\\
0.000107562240449439	0.0112000000000001\\
0.000107613973471232	0.0112000000000001\\
0.000107613973471232	0.0114000000000001\\
0.000107654932136155	0.0114000000000001\\
0.000107654932136155	0.0116000000000001\\
0.000107710417228161	0.0116000000000001\\
0.000107710417228161	0.0118\\
0.000107790717864076	0.0118\\
0.000107790717864076	0.012\\
0.000107801354142963	0.0122\\
0.000107849397458223	0.0122\\
0.000107849397458223	0.0124\\
0.00010789600658651	0.0124\\
0.00010789600658651	0.0125999999999999\\
0.000107903965818257	0.0127999999999999\\
0.00010807278402021	0.0127999999999999\\
0.00010807278402021	0.0129999999999999\\
0.000108173677815021	0.0129999999999999\\
0.000108173677815021	0.0131999999999999\\
0.000108280761813589	0.0131999999999999\\
0.000108280761813589	0.0133999999999999\\
0.000108408758010206	0.0144000000000002\\
0.000108454472901294	0.0144000000000002\\
0.000108454472901294	0.0146000000000002\\
0.000108540351390441	0.0156000000000001\\
0.000108618907243775	0.0156000000000001\\
0.000108618907243775	0.0158\\
0.000108647085778729	0.016\\
0.000108785478550474	0.016\\
0.000108785478550474	0.0162\\
0.000108795822836492	0.0164\\
0.000108884204534096	0.0164\\
0.000108884204534096	0.0165999999999999\\
0.000108920874021172	0.0171999999999999\\
0.000109054842234572	0.0171999999999999\\
0.000109054842234572	0.0173999999999999\\
0.000109106212319929	0.0179999999999998\\
0.000109186803449711	0.0179999999999998\\
0.000109186803449711	0.0182000000000002\\
0.000109194887366141	0.0184000000000002\\
0.000109234821803175	0.0184000000000002\\
0.000109234821803175	0.0186000000000002\\
0.000109431948322667	0.0198\\
0.000109509463974875	0.0198\\
0.000109509463974875	0.02\\
0.000109560423245049	0.02\\
0.000109560423245049	0.0202\\
0.000109591609106847	0.0204\\
0.000109729516955513	0.0204\\
0.000109729516955513	0.0206\\
0.000109778254000291	0.0211999999999999\\
0.000109851689313044	0.0211999999999999\\
0.000109851689313044	0.0213999999999999\\
0.000110018311101756	0.0226000000000002\\
0.000110063207830483	0.0226000000000002\\
0.000110063207830483	0.0228000000000002\\
0.000110105275396474	0.0228000000000002\\
0.000110105275396474	0.0230000000000001\\
0.000110189458218086	0.0238\\
0.000110259136602672	0.0238\\
0.000110259136602672	0.024\\
0.00011035240845688	0.0246\\
0.00011035240845688	0.0247999999999999\\
0.000110372198323655	0.0249999999999999\\
0.000110468508194234	0.0249999999999999\\
0.000110468508194234	0.0251999999999999\\
0.00011053510170759	0.0251999999999999\\
0.00011053510170759	0.0253999999999999\\
0.000110652564793189	0.0268000000000002\\
0.000110759751865319	0.0268000000000002\\
0.000110759751865319	0.0270000000000001\\
0.000110898797580691	0.0278\\
0.000110898797580691	0.028\\
0.000110960637284654	0.028\\
0.000110960637284654	0.0282\\
0.000111015258709047	0.0289999999999999\\
0.000111092410308008	0.0297999999999998\\
0.000111145548904134	0.0297999999999998\\
0.000111145548904134	0.0299999999999998\\
0.000111187082520428	0.0304000000000002\\
0.000111187082520428	0.0306000000000002\\
0.000111280586440964	0.0316000000000001\\
0.000111363393493868	0.0316000000000001\\
0.000111363393493868	0.0318000000000001\\
0.0001114041013572	0.0318000000000001\\
0.0001114041013572	0.032\\
0.000111446744001325	0.0327999999999999\\
0.000111573847935922	0.0339999999999998\\
0.000111699652870444	0.0350000000000001\\
0.000111798086784687	0.0350000000000001\\
0.000111798086784687	0.0352000000000001\\
0.000111848536620097	0.036\\
0.000111968178265866	0.036\\
0.000111968178265866	0.0362\\
0.000112112160331431	0.0373999999999999\\
0.000112195122283615	0.0373999999999999\\
0.000112195122283615	0.0375999999999999\\
0.000112242091509131	0.0375999999999999\\
0.000112242091509131	0.0377999999999998\\
0.000112283440217929	0.0384000000000002\\
0.000112376192105345	0.0384000000000002\\
0.000112376192105345	0.0386000000000002\\
0.000112386336119528	0.0388000000000002\\
0.00011246052872143	0.0388000000000002\\
0.00011246052872143	0.0390000000000001\\
0.000112518196937842	0.0390000000000001\\
0.000112518196937842	0.0392000000000001\\
0.000112559183651043	0.0392000000000001\\
0.000112559183651043	0.0394000000000001\\
0.000112589759554677	0.0398000000000001\\
0.000112662335132892	0.0404\\
0.000112662335132892	0.0406\\
0.00011266522189482	0.0407999999999999\\
0.000112719588437807	0.0407999999999999\\
0.000112719588437807	0.0409999999999999\\
0.000112720454397646	0.0411999999999999\\
0.000112810766291419	0.0411999999999999\\
0.000112810766291419	0.0413999999999999\\
0.000112852906643892	0.0413999999999999\\
0.000112852906643892	0.0415999999999999\\
0.000112901674754646	0.0426000000000002\\
0.000112901674754646	0.0428000000000002\\
0.000112960880555298	0.044\\
0.000113005911962266	0.044\\
0.000113005911962266	0.0442\\
0.000113070279334543	0.0453999999999999\\
0.000113146836394238	0.0453999999999999\\
0.000113146836394238	0.0455999999999999\\
0.000113204182743751	0.0461999999999998\\
0.000113204182743751	0.0464000000000002\\
0.000113246606061849	0.0474000000000001\\
0.000113409110134137	0.0491999999999999\\
0.000113471870518232	0.0497999999999998\\
0.000113471870518232	0.0499999999999998\\
0.000113676642396396	0.0539999999999998\\
0.000113740897058816	0.0546000000000002\\
0.000113740897058816	0.0548000000000002\\
0.000113859815793889	0.056\\
0.000113859815793889	0.0562\\
0.000113941783808622	0.0562\\
0.000113941783808622	0.0564\\
0.000113993136141924	0.0573999999999999\\
0.000114043531198703	0.0581999999999998\\
0.000114103939506877	0.0581999999999998\\
0.000114103939506877	0.0583999999999998\\
0.000114152211424594	0.0592000000000001\\
0.000114215388613914	0.0602\\
0.000114285274180332	0.0608\\
0.000114367706754303	0.0608\\
0.000114367706754303	0.0609999999999999\\
0.000114414595820362	0.0609999999999999\\
0.000114414595820362	0.0611999999999999\\
0.000114592802836161	0.0632000000000001\\
0.000114592802836161	0.0634000000000001\\
0.000114680126380274	0.0644\\
0.000114680126380274	0.0646\\
0.000114725842229406	0.0649999999999999\\
0.000114779776816726	0.0649999999999999\\
0.000114779776816726	0.0651999999999999\\
0.000114821499279195	0.0651999999999999\\
0.000114821499279195	0.0653999999999999\\
0.000114890881704121	0.0678000000000001\\
0.000114932013492663	0.0678000000000001\\
0.000114932013492663	0.0680000000000001\\
0.00011498042175056	0.0688\\
0.000115043498660108	0.0691999999999999\\
0.000115108121694537	0.0697999999999999\\
0.000115108121694537	0.0699999999999998\\
0.000115134731567385	0.0706000000000002\\
0.000115181571800711	0.0710000000000002\\
0.000115181571800711	0.0712000000000002\\
0.000115233564762888	0.0716000000000001\\
0.000115233564762888	0.0718000000000001\\
0.000115297016513192	0.0733999999999999\\
0.000115309352320485	0.0735999999999999\\
0.000115361114734405	0.0735999999999999\\
0.000115361114734405	0.0737999999999999\\
0.000115413677978589	0.0748000000000002\\
0.000115413677978589	0.0750000000000002\\
0.000115506124144948	0.0760000000000001\\
0.000115584536215472	0.0764\\
0.000115633829814164	0.0764\\
0.000115633829814164	0.0766\\
0.000115673837579514	0.0773999999999999\\
0.000115738630430842	0.0779999999999998\\
0.000115738630430842	0.0781999999999998\\
0.000116005556611246	0.0815999999999999\\
0.000116005556611246	0.0817999999999999\\
0.000116137272961937	0.0844\\
0.000116180567733513	0.0848\\
0.000116180567733513	0.085\\
0.000116250634286719	0.0865999999999998\\
0.000116304984211277	0.0876000000000001\\
0.000116304984211277	0.0878000000000001\\
0.000116358381683157	0.089\\
0.000116484720597108	0.0899999999999999\\
0.000116484720597108	0.0901999999999998\\
0.000116532904828791	0.0901999999999998\\
0.000116532904828791	0.0903999999999998\\
0.000116594971787265	0.0922000000000001\\
0.000116594971787265	0.0924\\
0.000116644844465683	0.0928\\
0.000116644844465683	0.093\\
0.000116745991471415	0.0941999999999998\\
0.000116790866679501	0.0941999999999998\\
0.000116790866679501	0.0943999999999998\\
0.000116860879190718	0.0952000000000002\\
0.000116860879190718	0.0954000000000002\\
0.000116909181052087	0.0958000000000001\\
0.000116909181052087	0.0960000000000001\\
0.000116972573023111	0.0966\\
0.000117025739423418	0.0966\\
0.000117025739423418	0.0968\\
0.000117119456815134	0.0981999999999998\\
0.000117119456815134	0.0983999999999998\\
0.000117126436886187	0.0985999999999998\\
0.00011718939999779	0.0985999999999998\\
0.00011718939999779	0.0988000000000002\\
0.00011724732167077	0.0994000000000002\\
0.00011724732167077	0.0996000000000001\\
0.000117345704876236	0.1008\\
0.000117345704876236	0.101\\
0.000117375214589022	0.1016\\
0.000117421797527916	0.102\\
0.000117421797527916	0.1022\\
0.00011747464980886	0.1036\\
0.000117507689457903	0.1046\\
0.000117507689457903	0.1048\\
0.000117749424870111	0.1098\\
0.000117813748795529	0.1098\\
0.000117813748795529	0.11\\
0.000118002346278871	0.1142\\
0.000118120152530059	0.1152\\
0.000118120152530059	0.1154\\
0.000118138949965111	0.1158\\
0.000118203142914029	0.1158\\
0.000118203142914029	0.116\\
0.0001183567404059	0.1178\\
0.000118450477777873	0.1184\\
0.000118450477777873	0.1186\\
0.000118570047593912	0.121\\
0.000118570047593912	0.1212\\
0.000118605429676404	0.1224\\
0.000118701908869881	0.1236\\
0.000118736118832813	0.124\\
0.000118736118832813	0.1242\\
0.000118883491413417	0.1276\\
0.000118923905264615	0.1282\\
0.000118923905264615	0.1284\\
0.000119019308601674	0.129\\
0.000119019308601674	0.1292\\
0.000119059426257237	0.1304\\
0.000119152063557716	0.1316\\
0.000119152063557716	0.1318\\
0.000119219163622788	0.1326\\
0.000119219163622788	0.1328\\
0.000119355314547313	0.1356\\
0.00011945020072277	0.1364\\
0.00011945020072277	0.1366\\
0.000119545974165141	0.1386\\
0.000119592436671187	0.1386\\
0.000119592436671187	0.1388\\
0.000119645684398107	0.1396\\
0.000119645684398107	0.1398\\
0.000119731815153306	0.1422\\
0.000119731815153306	0.1424\\
0.000119799737813763	0.145\\
0.000119940888462025	0.148\\
0.000119940888462025	0.1482\\
0.000120006713421096	0.1494\\
0.0001201709609047	0.1526\\
0.0001201709609047	0.1528\\
0.000120205959249223	0.154\\
0.000120443149839241	0.157\\
0.000120443149839241	0.1572\\
0.000120501491763177	0.158\\
0.000120501491763177	0.1582\\
0.000120559466021627	0.1588\\
0.000120559466021627	0.159\\
0.000120596784130204	0.16\\
0.000121076643791218	0.17\\
0.000121176923628692	0.171\\
0.000121176923628692	0.1712\\
0.000121306535833624	0.1722\\
0.000121306535833624	0.1724\\
0.0001213622390319	0.1742\\
0.000121413895302915	0.1748\\
0.000121449470625226	0.1754\\
0.000121449470625226	0.1756\\
0.000121494593325424	0.1764\\
0.00012160733684412	0.1774\\
0.00012160733684412	0.1776\\
0.000121653512621504	0.1804\\
0.000121708578193343	0.181\\
0.000121708578193343	0.1812\\
0.000121950137495967	0.1844\\
0.000122055154776261	0.1854\\
0.000122055154776261	0.1856\\
0.000122058744051108	0.186\\
0.00012212296723128	0.186\\
0.00012212296723128	0.1862\\
0.000122160331991413	0.1872\\
0.000122340478042434	0.1912\\
0.000122340478042434	0.1914\\
0.00012239055768909	0.192\\
0.00012244186829922	0.1926\\
0.00012244186829922	0.1928\\
0.000122492875991088	0.1938\\
0.000122572399906966	0.1954\\
0.000122572399906966	0.1956\\
0.000122795797153723	0.2012\\
0.000122795797153723	0.2014\\
0.000122921047913134	0.2052\\
0.000122921047913134	0.2054\\
0.000123025125509347	0.2072\\
0.000123025125509347	0.2074\\
0.000123060304606399	0.2086\\
0.000123214026478598	0.2106\\
0.000123214026478598	0.2108\\
0.000123239903596952	0.2122\\
0.000123313703398234	0.2122\\
0.000123313703398234	0.2124\\
0.000123342162662114	0.213\\
0.000123342162662114	0.2132\\
0.000123351182955577	0.2136\\
0.000123424467880087	0.2136\\
0.000123424467880087	0.2138\\
0.000123476654351305	0.2156\\
0.00012350989162818	0.216\\
0.00012350989162818	0.2162\\
0.000123564784187778	0.2174\\
0.000123668289873924	0.2194\\
0.000123668289873924	0.2196\\
0.000123757276355629	0.221\\
0.000123837295007663	0.2216\\
0.000123837295007663	0.2218\\
0.000123959257542088	0.2242\\
0.000123959257542088	0.2244\\
0.000124140538287125	0.2298\\
0.000124173606749446	0.2302\\
0.000124173606749446	0.2304\\
0.000124215154213354	0.2316\\
0.000124273273884529	0.2324\\
0.000124273273884529	0.2326\\
0.000124318179128379	0.2326\\
0.000124318179128379	0.2328\\
0.000124423648086872	0.2344\\
0.000124423648086872	0.2346\\
0.000124483485407663	0.2362\\
0.000124538193800122	0.2368\\
0.000124538193800122	0.237\\
0.000124563386420947	0.2374\\
0.000124635606431077	0.238\\
0.000124635606431077	0.2382\\
0.000124695014735631	0.239\\
0.000124768025443182	0.24\\
0.000124830141486665	0.24\\
0.000124830141486665	0.2402\\
0.000124876133759412	0.2408\\
0.000125031698527864	0.244\\
0.000125031698527864	0.2442\\
0.000125044363977414	0.2444\\
0.00012509235135544	0.2444\\
0.00012509235135544	0.2446\\
0.000125126064465908	0.246\\
0.000125175442264231	0.246\\
0.000125175442264231	0.2462\\
0.000125220898420058	0.2474\\
0.000125390657683356	0.2522\\
0.000125390657683356	0.2524\\
0.000125411665339264	0.2542\\
0.000125411665339264	0.2544\\
0.000125749441345502	0.2636\\
0.000125749441345502	0.2638\\
0.000125877515323177	0.2672\\
0.000125946244266374	0.2684\\
0.000125946244266374	0.2686\\
0.000126000657151165	0.2696\\
0.000126000657151165	0.2698\\
0.00012605753520046	0.2712\\
0.000126097024575193	0.272\\
0.000126097024575193	0.2722\\
0.000126188245368502	0.274\\
0.000126224571719458	0.2744\\
0.000126224571719458	0.2746\\
0.000126271118530395	0.2762\\
0.000126350938005799	0.2784\\
0.000126407206631824	0.279\\
0.000126407206631824	0.2792\\
0.00012645428408361	0.2804\\
0.000126515353096118	0.281\\
0.000126515353096118	0.2812\\
0.000126566595460197	0.2826\\
0.000126615461208805	0.2842\\
0.000126615461208805	0.2844\\
0.00012669588619347	0.2866\\
0.00012669588619347	0.2868\\
0.000127016617366945	0.2944\\
0.000127016617366945	0.2946\\
0.000127082304844854	0.2966\\
0.000127176921629935	0.2978\\
0.000127176921629935	0.298\\
0.000127228742905456	0.3\\
0.000127290993757797	0.3014\\
0.000127404215705669	0.3038\\
0.000127404215705669	0.304\\
0.000127456232979535	0.3052\\
0.000127508678610746	0.3058\\
0.000127508678610746	0.306\\
0.000127596173832265	0.3084\\
0.000127739612017883	0.3112\\
0.000127739612017883	0.3114\\
0.000127815106339449	0.313\\
0.000127815106339449	0.3132\\
0.000127860161293561	0.3144\\
0.000127860161293561	0.3146\\
0.000127948347872502	0.316\\
0.000128007398199104	0.3164\\
0.000128007398199104	0.3166\\
0.000128119133527533	0.3218\\
0.000128159521523062	0.3222\\
0.000128159521523062	0.3224\\
0.000128250796419597	0.324\\
0.000128250796419597	0.3242\\
0.000128319221025178	0.3264\\
0.000128608876124347	0.3338\\
0.000128648510907052	0.3342\\
0.000128648510907052	0.3344\\
0.000128734272979205	0.3364\\
0.000128734272979205	0.3366\\
0.000129223289494455	0.3492\\
0.000129223289494455	0.3494\\
0.000129262855670724	0.3508\\
0.000129344249372948	0.3522\\
0.000129344249372948	0.3524\\
0.000129377566126765	0.354\\
0.000129377566126765	0.3542\\
0.000129424612727227	0.3548\\
0.000129648735350499	0.3586\\
0.000129648735350499	0.3588\\
0.000129697196855997	0.3608\\
0.000129757029452705	0.3614\\
0.000129757029452705	0.3616\\
0.000129815311379105	0.3622\\
0.000129815311379105	0.3624\\
0.000129974999130833	0.3678\\
0.000130162041559543	0.3726\\
0.000130162041559543	0.3728\\
0.000130217991638312	0.3744\\
0.000130289011525942	0.3758\\
0.000130406920270136	0.3778\\
0.000130406920270136	0.378\\
0.000130450135436769	0.3786\\
0.000130499219222745	0.38\\
0.000130499219222745	0.3802\\
0.000130531098124265	0.3812\\
0.000130636270487946	0.3822\\
0.000130636270487946	0.3824\\
0.000130676630360611	0.3836\\
0.000130759554762305	0.3844\\
0.000130759554762305	0.3846\\
0.000130953481172128	0.3888\\
0.000130953481172128	0.389\\
0.000131089247982675	0.3924\\
0.000131124576693288	0.3928\\
0.000131124576693288	0.393\\
0.0001311943720939	0.3952\\
0.000131485192811093	0.4008\\
0.000131527984803838	0.4016\\
0.000131527984803838	0.4018\\
0.000131617191317887	0.4044\\
0.000131617191317887	0.4046\\
0.000131843931293957	0.4106\\
0.000131876721684867	0.4112\\
0.000131876721684867	0.4114\\
0.000131947215957511	0.4134\\
0.000132012088198736	0.4148\\
0.000132012088198736	0.415\\
0.000132052413435337	0.416\\
0.000132096600732845	0.4168\\
0.000132096600732845	0.417\\
0.000132472316735117	0.4286\\
0.000132472316735117	0.4288\\
0.000132512432466538	0.4302\\
0.000132544788129572	0.4306\\
0.000132544788129572	0.4308\\
0.000132645120387673	0.434\\
0.000132645120387673	0.4342\\
0.000132671529578478	0.4354\\
0.000132741505619185	0.4362\\
0.000132741505619185	0.4364\\
0.000132796994030879	0.4386\\
0.000132832013475713	0.4392\\
0.000132832013475713	0.4394\\
0.000132912720326986	0.442\\
0.000133019834630427	0.4448\\
0.00013306391201227	0.4454\\
0.00013306391201227	0.4456\\
0.000133112615059629	0.4466\\
0.000133154350998134	0.4476\\
0.000133233755711366	0.449\\
0.000133233755711366	0.4492\\
0.000133459899478971	0.4558\\
0.000133533612703844	0.4572\\
0.000133573750386893	0.4576\\
0.000133573750386893	0.4578\\
0.000133580304029685	0.4586\\
0.000133633976936859	0.459\\
0.000133633976936859	0.4592\\
0.000133672095021127	0.4598\\
0.000133672095021127	0.46\\
0.000133789947533235	0.4626\\
0.00013382868737792	0.4632\\
0.00013382868737792	0.4634\\
0.00013385996497617	0.4642\\
0.000133912744011408	0.4646\\
0.000133912744011408	0.4648\\
0.000133994805514145	0.4666\\
0.000133994805514145	0.4668\\
0.000134034234371748	0.4684\\
0.000134059863925913	0.469\\
0.000134059863925913	0.4692\\
0.000134101184334902	0.4698\\
0.000134101184334902	0.47\\
0.000134135102925329	0.471\\
0.000134194442072682	0.4714\\
0.000134194442072682	0.4716\\
0.000134253845088391	0.4744\\
0.000134286081098187	0.475\\
0.000134330109673815	0.4754\\
0.000134330109673815	0.4756\\
0.000134371661130456	0.4764\\
0.000134483785463001	0.478\\
0.000134483785463001	0.4782\\
0.000134650554653772	0.4836\\
0.000134709080792454	0.4852\\
0.000134709080792454	0.4854\\
0.000134875928231702	0.4898\\
0.000134941758329848	0.491\\
0.000134941758329848	0.4912\\
0.000135084677979731	0.4942\\
0.000135180494011887	0.4956\\
0.000135180494011887	0.4958\\
0.000135212930384372	0.497\\
0.000135212930384372	0.4972\\
0.000135259274132235	0.4992\\
0.000135331074792006	0.5006\\
0.000135331074792006	0.5008\\
0.000135430217309664	0.5036\\
0.000135500503877566	0.5042\\
0.000135500503877566	0.5044\\
0.000135629844375423	0.5058\\
0.000135629844375423	0.506\\
0.00013568160345881	0.5078\\
0.00013568160345881	0.508\\
0.000135725632951171	0.509\\
0.000135785147229536	0.51\\
0.000135785147229536	0.5102\\
0.000135988306363035	0.5144\\
0.000136024896352009	0.5152\\
0.000136024896352009	0.5154\\
0.000136096926778419	0.5174\\
0.00013613918256549	0.5182\\
0.00013613918256549	0.5184\\
0.00013651546108307	0.5266\\
0.00013651546108307	0.5268\\
0.0001372222397393	0.5362\\
0.0001372222397393	0.5364\\
0.000137302144701741	0.538\\
0.000137447015593597	0.5412\\
0.000137447015593597	0.5414\\
0.000137480892091141	0.5426\\
0.000137546424933746	0.5426\\
0.000137546424933746	0.5428\\
0.000137646072221774	0.5444\\
0.000137646072221774	0.5446\\
0.000137710593107442	0.546\\
0.000138018726923375	0.5522\\
0.000138070579167322	0.5522\\
0.000138070579167322	0.5524\\
0.000138070961963816	0.5526\\
0.000138141326301532	0.5526\\
0.000138141326301532	0.5528\\
0.000138215998130881	0.5542\\
0.000138215998130881	0.5544\\
0.00013831523449906	0.5564\\
0.000138377107605382	0.5574\\
0.000138377107605382	0.5576\\
0.00013864452038663	0.5638\\
0.000138695992762106	0.5642\\
0.000138695992762106	0.5644\\
0.000138872401316435	0.5678\\
0.000138872401316435	0.568\\
0.000138926674350511	0.5688\\
0.000138926674350511	0.569\\
0.000139092845636192	0.5726\\
0.000139229156576286	0.574\\
0.000139229156576286	0.5742\\
0.000139282346838941	0.5752\\
0.000139317453271795	0.5758\\
0.000139317453271795	0.576\\
0.000139364966826916	0.577\\
0.00013948182986923	0.579\\
0.00013948182986923	0.5792\\
0.00013953503446949	0.5792\\
0.00013953503446949	0.5794\\
0.000139738770833868	0.585\\
0.000140047270495635	0.5916\\
0.000140107628815126	0.592\\
0.000140107628815126	0.5922\\
0.000140193305194144	0.5944\\
0.000140193305194144	0.5946\\
0.000140254764110072	0.5958\\
0.000140330069970319	0.5962\\
0.000140330069970319	0.5964\\
0.000140447117651374	0.5994\\
0.000140625459953082	0.6022\\
0.000140677883622423	0.6026\\
0.000140677883622423	0.6028\\
0.000140742036510549	0.6046\\
0.000140816975149989	0.6046\\
0.000140816975149989	0.6048\\
0.000140908061610042	0.6056\\
0.000140908061610042	0.6058\\
0.00014101578736554	0.6072\\
0.00014101578736554	0.6074\\
0.000141057754539302	0.6084\\
0.000141102289702129	0.6092\\
0.000141102289702129	0.6094\\
0.000141211086624543	0.611\\
0.000141318483130068	0.612\\
0.000141318483130068	0.6122\\
0.000141344085926902	0.6128\\
0.000141344085926902	0.613\\
0.000141415144246831	0.6146\\
0.000141583513870826	0.62\\
0.000141636159518513	0.6204\\
0.000141636159518513	0.6206\\
0.000141808784346608	0.6238\\
0.000141923580884129	0.6246\\
0.000141923580884129	0.6248\\
0.000142334626525566	0.6312\\
0.000142334626525566	0.6314\\
0.000142400779396531	0.6328\\
0.000142460045340444	0.6336\\
0.000142460045340444	0.6338\\
0.000142919998072139	0.6412\\
0.000142919998072139	0.6414\\
0.000143034654016256	0.6432\\
0.000143034654016256	0.6434\\
0.000143284719241594	0.647\\
0.000143284719241594	0.6472\\
0.00014343142201088	0.6492\\
0.00014343142201088	0.6494\\
0.000143499010034526	0.6512\\
0.00014361035112759	0.6532\\
0.00014361035112759	0.6534\\
0.000143647015887484	0.6542\\
0.000143647015887484	0.6544\\
0.000143747057037307	0.6558\\
0.00014402155144549	0.6582\\
0.00014402155144549	0.6584\\
0.000144578987543887	0.6702\\
0.000144638317486851	0.6706\\
0.000144638317486851	0.6708\\
0.00014483512279545	0.6752\\
0.000144895296231916	0.6758\\
0.000144895296231916	0.676\\
0.000144963801942129	0.6776\\
0.00014502046218054	0.678\\
0.00014502046218054	0.6782\\
0.00014517916272383	0.6804\\
0.000145236416758589	0.681\\
0.000145236416758589	0.6812\\
0.000145496365322923	0.6846\\
0.000145496365322923	0.6848\\
0.000145630270340913	0.6868\\
0.000145687535437239	0.6872\\
0.000145687535437239	0.6874\\
0.00014590624822557	0.6916\\
0.00014604852557108	0.6926\\
0.00014604852557108	0.6928\\
0.000146097911013724	0.6934\\
0.000146145842492852	0.694\\
0.000146145842492852	0.6942\\
0.000146183830226158	0.6952\\
0.000146183830226158	0.6954\\
0.000146245579122516	0.6964\\
0.000146245579122516	0.6966\\
0.000146296747790351	0.6978\\
0.000146296747790351	0.698\\
0.000146330605843468	0.6988\\
0.000146383968467502	0.6992\\
0.000146383968467502	0.6994\\
0.000146469083879674	0.7004\\
0.0001465396374639	0.7008\\
0.0001465396374639	0.701\\
0.000146586550183881	0.7024\\
0.000146586550183881	0.7026\\
0.000146627953489917	0.703\\
0.000146687767801935	0.7034\\
0.000146687767801935	0.7036\\
0.000146781955422874	0.7044\\
0.000146862667329875	0.7052\\
0.000146862667329875	0.7054\\
0.000146955257464428	0.7072\\
0.000147059116739671	0.7084\\
0.000147059116739671	0.7086\\
0.000147190252766491	0.71\\
0.000147190252766491	0.7102\\
0.000147222252071253	0.7118\\
0.000147222252071253	0.712\\
0.000147575276534997	0.7174\\
0.000147682175959209	0.7184\\
0.000147682175959209	0.7186\\
0.000148029110649765	0.7246\\
0.000148029110649765	0.7248\\
0.00014809112008584	0.7264\\
0.000148139746692575	0.7268\\
0.000148139746692575	0.727\\
0.000148421593404665	0.7314\\
0.000148421593404665	0.7316\\
0.000148586250153983	0.734\\
0.000148586250153983	0.7342\\
0.000148693211986459	0.7352\\
0.000148783085306037	0.7358\\
0.000148783085306037	0.736\\
0.000148987239310607	0.7408\\
0.000149065661921336	0.7414\\
0.000149065661921336	0.7416\\
0.000149158271820996	0.7424\\
0.000149158271820996	0.7426\\
0.000149212858617796	0.743\\
0.000149212858617796	0.7432\\
0.000149258745805748	0.7436\\
0.000149316009116845	0.744\\
0.000149316009116845	0.7442\\
0.000149441563492689	0.7458\\
0.000149441563492689	0.746\\
0.000149547168421175	0.747\\
0.000149547168421175	0.7472\\
0.000149599539523251	0.7484\\
0.000149711118700535	0.7492\\
0.000149711118700535	0.7494\\
0.000149864789586483	0.752\\
0.000149928968541866	0.7524\\
0.000149980529818311	0.753\\
0.000149980529818311	0.7532\\
0.000150007151026445	0.7534\\
0.0001500664035654	0.7534\\
0.0001500664035654	0.7536\\
0.000150121705192225	0.7544\\
0.000150256532895038	0.7568\\
0.000150364868240081	0.7568\\
0.000150364868240081	0.757\\
0.000150400677665621	0.7576\\
0.000150498331179311	0.7582\\
0.000150498331179311	0.7584\\
0.000150595358644687	0.759\\
0.000150595358644687	0.7592\\
0.000150654542430483	0.7608\\
0.000150720706272392	0.7622\\
0.000150887162419453	0.7634\\
0.000150887162419453	0.7636\\
0.000150937387277787	0.764\\
0.000150937387277787	0.7642\\
0.00015098997604111	0.7648\\
0.00015104576307225	0.7648\\
0.00015104576307225	0.765\\
0.000151273371003813	0.7678\\
0.000151273371003813	0.768\\
0.000151340995082294	0.7694\\
0.000151398683042325	0.7694\\
0.000151398683042325	0.7696\\
0.000151462673202335	0.7708\\
0.000151577370698912	0.7718\\
0.000151577370698912	0.772\\
0.0001516285877424	0.7732\\
0.000151641439708954	0.7734\\
0.000151703782610582	0.7734\\
0.000151703782610582	0.7736\\
0.000151864454440342	0.776\\
0.000151864454440342	0.7762\\
0.000151928069110895	0.777\\
0.000152044341833437	0.7776\\
0.000152044341833437	0.7778\\
0.000152056971154605	0.7782\\
0.0001521306138022	0.7786\\
0.0001521306138022	0.7788\\
0.000152191846843714	0.7794\\
0.000152258663185264	0.78\\
0.000152258663185264	0.7802\\
0.000152340015377429	0.7812\\
0.00015269972185709	0.7872\\
0.000152887310556069	0.7886\\
0.000152947328771277	0.7886\\
0.000152947328771277	0.7888\\
0.000153023281289959	0.7896\\
0.000153023281289959	0.7898\\
0.000153105788725082	0.7898\\
0.000153105788725082	0.79\\
0.000153318484484017	0.7916\\
0.000153318484484017	0.7918\\
0.000153365665714238	0.7922\\
0.000153365665714238	0.7924\\
0.000153456761539309	0.7934\\
0.00015351787697692	0.7938\\
0.00015351787697692	0.794\\
0.000153530061329334	0.7946\\
0.000153690626650766	0.7954\\
0.000153690626650766	0.7956\\
0.000153748741940988	0.7964\\
0.000153748741940988	0.7966\\
0.000153950388286488	0.7998\\
0.000154020296531949	0.7998\\
0.000154020296531949	0.8\\
0.000154100198943916	0.8014\\
0.000154151499264635	0.8018\\
0.000154151499264635	0.802\\
0.000154152477298301	0.8022\\
0.000154231880670939	0.8022\\
0.000154231880670939	0.8024\\
0.000154302928191494	0.8036\\
0.000154392162472875	0.8042\\
0.000154392162472875	0.8044\\
0.000154436240347077	0.805\\
0.000154522299422003	0.8056\\
0.000154522299422003	0.8058\\
0.00015465930783013	0.808\\
0.000154847143698411	0.8092\\
0.000154847143698411	0.8094\\
0.000154999665224892	0.8114\\
0.000154999665224892	0.8116\\
0.000155057585203618	0.8116\\
0.000155057585203618	0.8118\\
0.000155058784376416	0.812\\
0.000155117489850188	0.812\\
0.000155117489850188	0.8122\\
0.000155162796509308	0.8128\\
0.00015524638164936	0.8128\\
0.00015524638164936	0.813\\
0.000155377171791881	0.8144\\
0.000155488964878333	0.8144\\
0.000155488964878333	0.8146\\
0.000155688352283915	0.816\\
0.000155688352283915	0.8162\\
0.000155749584064214	0.8166\\
0.000155787005389912	0.8174\\
0.000155787005389912	0.8176\\
0.000155823104459622	0.819\\
0.000155913823060356	0.8198\\
0.000155913823060356	0.82\\
0.000156159870111957	0.8228\\
0.000156159870111957	0.823\\
0.000156233885475829	0.8238\\
0.000156233885475829	0.824\\
0.000156283188603053	0.8244\\
0.00015639456402583	0.8254\\
0.00015639456402583	0.8256\\
0.000156454313469927	0.8262\\
0.000156454313469927	0.8264\\
0.000156525759763072	0.8276\\
0.000156525759763072	0.8278\\
0.000156601343830909	0.8278\\
0.000156601343830909	0.828\\
0.000156670822230125	0.8294\\
0.000157006656567912	0.8316\\
0.000157006656567912	0.8318\\
0.000157083169224468	0.8326\\
0.000157131964711563	0.8328\\
0.000157203991725938	0.8328\\
0.000157203991725938	0.833\\
0.000157373765845247	0.835\\
0.000157427990384602	0.8354\\
0.000157427990384602	0.8356\\
0.000157483418218184	0.8362\\
0.000157970777460566	0.8412\\
0.000157970777460566	0.8414\\
0.000158042124827542	0.8422\\
0.000158122838455099	0.8426\\
0.000158122838455099	0.8428\\
0.000158197626415661	0.8442\\
0.000158321516437848	0.8454\\
0.000158321516437848	0.8456\\
0.000158583559647806	0.8482\\
0.000158651491927851	0.8482\\
0.000158651491927851	0.8484\\
0.000158702069019436	0.8492\\
0.000158702069019436	0.8494\\
0.000158796910145449	0.8508\\
0.000158871420551338	0.8514\\
0.000158871420551338	0.8516\\
0.000158928951171394	0.852\\
0.000158991491741654	0.8528\\
0.000159071010283666	0.8534\\
0.000159071010283666	0.8536\\
0.000159147212717331	0.8546\\
0.000159211463420293	0.8546\\
0.000159211463420293	0.8548\\
0.000159306106722208	0.8548\\
0.000159306106722208	0.855\\
0.000159447206377704	0.855\\
0.000159447206377704	0.8552\\
0.000159529701725425	0.8562\\
0.000159621201668537	0.8568\\
0.000159621201668537	0.857\\
0.000159637906603884	0.8574\\
0.000159818079596596	0.8574\\
0.000159818079596596	0.8576\\
0.000159877051885101	0.858\\
0.000160019385321298	0.8596\\
0.000160096493687054	0.8596\\
0.000160096493687054	0.8598\\
0.000160175923388852	0.8606\\
0.000160175923388852	0.8608\\
0.000160224532762058	0.8612\\
0.000160349804178734	0.862\\
0.000160349804178734	0.8622\\
0.000160508311662628	0.8634\\
0.000160584689608109	0.864\\
0.000160584689608109	0.8642\\
0.000160833764145995	0.8662\\
0.00016087614764146	0.8666\\
0.00016087614764146	0.8668\\
0.000161000223308652	0.8682\\
0.000161087027216753	0.8682\\
0.000161087027216753	0.8684\\
0.00016114633919548	0.8688\\
0.000161195674223962	0.8696\\
0.000161301579768455	0.8696\\
0.000161301579768455	0.8698\\
0.000161343598629007	0.8706\\
0.000161480895665776	0.8706\\
0.000161480895665776	0.8708\\
0.00016154056941366	0.8716\\
0.000161620395091157	0.8716\\
0.000161620395091157	0.8718\\
0.000161643602799746	0.872\\
0.000161704039654142	0.872\\
0.000161704039654142	0.8722\\
0.00016170669625641	0.8724\\
0.000161798463623752	0.8724\\
0.000161798463623752	0.8726\\
0.000161854780416316	0.8732\\
0.000161959801976187	0.8732\\
0.000161959801976187	0.8734\\
0.000162036544249983	0.8734\\
0.000162036544249983	0.8736\\
0.00016207938175074	0.8748\\
0.000162206104895567	0.8754\\
0.000162206104895567	0.8756\\
0.000162230750665995	0.8762\\
0.000162392662765465	0.877\\
0.000162593781661935	0.877\\
0.000162593781661935	0.8772\\
0.000162693834300735	0.8778\\
0.000162693834300735	0.878\\
0.00016279536518954	0.878\\
0.00016279536518954	0.8782\\
0.000162932661147775	0.8794\\
0.000163048180090311	0.8794\\
0.000163048180090311	0.8796\\
0.000163205210580231	0.8808\\
0.000163333431470882	0.8808\\
0.000163333431470882	0.881\\
0.000163428419421007	0.8814\\
0.000163590602913952	0.8814\\
0.000163590602913952	0.8816\\
0.000163629722028838	0.882\\
0.000163692528356776	0.883\\
0.000163814604870392	0.883\\
0.000163814604870392	0.8832\\
0.000163817788714049	0.8834\\
0.000163881246390028	0.8834\\
0.000163881246390028	0.8836\\
0.000163963659369628	0.8842\\
0.000163963659369628	0.8844\\
0.000163997896339654	0.8846\\
0.000164098398412376	0.8846\\
0.000164098398412376	0.8848\\
0.000164168574479182	0.8848\\
0.000164168574479182	0.885\\
0.000164231121776461	0.885\\
0.000164231121776461	0.8852\\
0.000164362400481773	0.8852\\
0.000164362400481773	0.8854\\
0.000164382705213996	0.886\\
0.000164448506647148	0.886\\
0.000164448506647148	0.8862\\
0.000164547125972965	0.887\\
0.000164547125972965	0.8872\\
0.000164635291002527	0.8872\\
0.000164635291002527	0.8874\\
0.000164701504112876	0.8878\\
0.000164701504112876	0.888\\
0.000164756405805211	0.8888\\
0.000164877347938273	0.8888\\
0.000164877347938273	0.889\\
0.000165002739979408	0.8902\\
0.000165345528767043	0.892\\
0.000165499548270104	0.8926\\
0.000165499548270104	0.8928\\
0.000165706861223718	0.8944\\
0.000165706861223718	0.8946\\
0.000165790004493242	0.8946\\
0.000165790004493242	0.8948\\
0.000165862565608812	0.8948\\
0.000165862565608812	0.895\\
0.00016589607201153	0.8954\\
0.000166047153481566	0.8954\\
0.000166047153481566	0.8956\\
0.00016613321668382	0.8962\\
0.000166224051795386	0.8962\\
0.000166224051795386	0.8964\\
0.000166364211169798	0.897\\
0.000166427018200005	0.897\\
0.000166427018200005	0.8972\\
0.000166500434081903	0.8976\\
0.00016660102327111	0.8976\\
0.00016660102327111	0.8978\\
0.00016666290546674	0.8982\\
0.000166871323726095	0.8994\\
0.000166968630421705	0.8994\\
0.000166968630421705	0.8996\\
0.000167255473518795	0.901\\
0.000167255473518795	0.9012\\
0.000167301479938333	0.9018\\
0.000167359888361896	0.902\\
0.000167536975640079	0.902\\
0.000167536975640079	0.9022\\
0.000167639492938009	0.9026\\
0.000167824820974586	0.9034\\
0.000167824820974586	0.9036\\
0.000167916810907243	0.904\\
0.000168012294184653	0.904\\
0.000168012294184653	0.9042\\
0.000168069105576942	0.9046\\
0.000168174289121317	0.9046\\
0.000168174289121317	0.9048\\
0.000168245565329815	0.9048\\
0.000168245565329815	0.905\\
0.000168292638959134	0.9054\\
0.000168385893225619	0.9054\\
0.000168385893225619	0.9056\\
0.000168759463584426	0.907\\
0.000168759463584426	0.9072\\
0.000168808860466799	0.9076\\
0.000169124863417496	0.909\\
0.000169124863417496	0.9092\\
0.000169196256155172	0.9092\\
0.000169196256155172	0.9094\\
0.000169294472226642	0.9094\\
0.000169294472226642	0.9096\\
0.000169348947107292	0.91\\
0.000169450666207157	0.9106\\
0.000169546323112237	0.9106\\
0.000169546323112237	0.9108\\
0.000169668498902329	0.9108\\
0.000169668498902329	0.911\\
0.000169740819995878	0.9116\\
0.000169790280361165	0.9118\\
0.000169946119060213	0.9118\\
0.000169946119060213	0.912\\
0.000170096632247848	0.9128\\
0.000170208910248069	0.9128\\
0.000170208910248069	0.913\\
0.000170232972950984	0.9132\\
0.000170607061864063	0.9132\\
0.000170607061864063	0.9134\\
0.000170677133940391	0.914\\
0.000170817044095157	0.914\\
0.000170817044095157	0.9142\\
0.000170895787089171	0.9154\\
0.00017092611051593	0.9156\\
0.00017104007488414	0.9156\\
0.00017104007488414	0.9158\\
0.00017113903516837	0.917\\
0.000171205573244805	0.917\\
0.000171205573244805	0.9172\\
0.000171253025093183	0.9174\\
0.000171403006345638	0.9174\\
0.000171403006345638	0.9176\\
0.000171456793745418	0.918\\
0.000171524347406486	0.918\\
0.000171524347406486	0.9182\\
0.000171547880618685	0.9184\\
0.000171635920024356	0.9184\\
0.000171635920024356	0.9186\\
0.00017175271346876	0.9186\\
0.00017175271346876	0.9188\\
0.000171799844594931	0.9194\\
0.00017194680636264	0.9194\\
0.00017194680636264	0.9196\\
0.000172018671206745	0.9204\\
0.000172053915316079	0.9206\\
0.000172212470551143	0.9206\\
0.000172212470551143	0.9208\\
0.00017235522684079	0.9208\\
0.00017235522684079	0.921\\
0.000172396595656296	0.9214\\
0.000172606088421838	0.9214\\
0.000172606088421838	0.9216\\
0.000172641195754429	0.9222\\
0.000172718506246702	0.9222\\
0.000172718506246702	0.9224\\
0.000172787445714839	0.9224\\
0.000172787445714839	0.9226\\
0.000172855501005261	0.9232\\
0.000173007726886115	0.9238\\
0.000173007726886115	0.924\\
0.000173045383398666	0.9242\\
0.000173153226017053	0.9242\\
0.000173153226017053	0.9244\\
0.00017324382831755	0.925\\
0.000173416234830812	0.925\\
0.000173416234830812	0.9252\\
0.000173485207323073	0.9252\\
0.000173485207323073	0.9254\\
0.000173718414517098	0.9254\\
0.000173718414517098	0.9256\\
0.000173726422819697	0.9258\\
0.000173828523276699	0.9258\\
0.000173828523276699	0.926\\
0.000173905700170886	0.926\\
0.000173905700170886	0.9262\\
0.000174067827328412	0.927\\
0.000174160169516332	0.927\\
0.000174160169516332	0.9272\\
0.000174264794817381	0.928\\
0.000174350176003826	0.928\\
0.000174350176003826	0.9282\\
0.000174468820556456	0.929\\
0.000174636756320377	0.929\\
0.000174636756320377	0.9292\\
0.000174878709531374	0.9292\\
0.000174878709531374	0.9294\\
0.000175035569293122	0.9294\\
0.000175035569293122	0.9296\\
0.000175061930387804	0.9298\\
0.000175169029813717	0.9298\\
0.000175169029813717	0.93\\
0.000175256859093581	0.9306\\
0.000175426497674409	0.9306\\
0.000175426497674409	0.9308\\
0.000175512254450201	0.9308\\
0.000175512254450201	0.931\\
0.000175584124582028	0.9314\\
0.000175584124582028	0.9316\\
0.000175611746995199	0.9318\\
0.000175696282874232	0.9318\\
0.000175696282874232	0.932\\
0.000175711979671344	0.9322\\
0.000175831061470321	0.9322\\
0.000175831061470321	0.9324\\
0.000175957319384032	0.9324\\
0.000175957319384032	0.9326\\
0.000176138037256895	0.9336\\
0.000176138037256895	0.9338\\
0.000176231165693955	0.9338\\
0.000176231165693955	0.934\\
0.000176240153643968	0.9342\\
0.000176530929314243	0.9342\\
0.000176530929314243	0.9344\\
0.000176602848363857	0.935\\
0.000176889426402778	0.935\\
0.000176889426402778	0.9352\\
0.000176934392554765	0.9356\\
0.000176998880448457	0.9356\\
0.000176998880448457	0.9358\\
0.000177062110421718	0.9358\\
0.000177062110421718	0.936\\
0.000177117332776558	0.9364\\
0.00017728534213987	0.9364\\
0.00017728534213987	0.9366\\
0.000177383654954418	0.9366\\
0.000177383654954418	0.9368\\
0.000177465625214668	0.9378\\
0.000177615661310071	0.9378\\
0.000177615661310071	0.938\\
0.000177673503618344	0.9382\\
0.000177846615330358	0.9382\\
0.000177846615330358	0.9384\\
0.00017798719767478	0.939\\
0.000178056060790254	0.939\\
0.000178056060790254	0.9392\\
0.000178124823541491	0.9392\\
0.000178124823541491	0.9394\\
0.000178200754675317	0.9394\\
0.000178200754675317	0.9396\\
0.000178283509840358	0.94\\
0.000178405574649141	0.94\\
0.000178405574649141	0.9402\\
0.000178487314192344	0.9402\\
0.000178487314192344	0.9404\\
0.000178559422467515	0.9408\\
0.000178794154626544	0.9408\\
0.000178794154626544	0.941\\
0.000178916707719549	0.9418\\
0.000179122662710652	0.9418\\
0.000179122662710652	0.942\\
0.000179210256532475	0.942\\
0.000179210256532475	0.9422\\
0.000179382854174352	0.9422\\
0.000179382854174352	0.9424\\
0.000179386465149022	0.9426\\
0.000179636661125358	0.9426\\
0.000179636661125358	0.9428\\
0.000179708862217182	0.9428\\
0.000179708862217182	0.943\\
0.000179981234605505	0.943\\
0.000179981234605505	0.9432\\
0.000180039416285289	0.9438\\
0.000180156562599429	0.9438\\
0.000180156562599429	0.944\\
0.000180193250812743	0.9442\\
0.000180481171505942	0.9442\\
0.000180481171505942	0.9444\\
0.000180513870797274	0.9448\\
0.000180618338025722	0.9448\\
0.000180618338025722	0.945\\
0.000180820346348937	0.945\\
0.000180820346348937	0.9452\\
0.000180834065463939	0.9456\\
0.000180982131335441	0.9456\\
0.000180982131335441	0.9458\\
0.000181028909951995	0.946\\
0.000181107723685885	0.946\\
0.000181107723685885	0.9462\\
0.000181186593022903	0.9462\\
0.000181186593022903	0.9464\\
0.000181251405184544	0.9468\\
0.000181351585110495	0.9468\\
0.000181351585110495	0.947\\
0.000181411658144732	0.9474\\
0.000181476357968012	0.9474\\
0.000181476357968012	0.9476\\
0.000181578248778318	0.9476\\
0.000181578248778318	0.9478\\
0.000181599200952449	0.948\\
0.000181684908913749	0.948\\
0.000181684908913749	0.9482\\
0.000181701862299455	0.9484\\
0.000181803556900936	0.9484\\
0.000181803556900936	0.9486\\
0.000181874744492791	0.949\\
0.000182084156661488	0.949\\
0.000182084156661488	0.9492\\
0.000182492857640644	0.9492\\
0.000182492857640644	0.9494\\
0.000182563240651955	0.9494\\
0.000182563240651955	0.9496\\
0.000182858607585086	0.9496\\
0.000182858607585086	0.9498\\
0.000183044767944086	0.9504\\
0.000183126805224292	0.9504\\
0.000183126805224292	0.9506\\
0.000183138738983334	0.9508\\
0.00018360609878287	0.9508\\
0.00018360609878287	0.951\\
0.000183859673521143	0.951\\
0.000183859673521143	0.9512\\
0.000183938993953489	0.9516\\
0.000184290647294634	0.9516\\
0.000184290647294634	0.9518\\
0.000184627474028275	0.9518\\
0.000184627474028275	0.952\\
0.000184730442063527	0.952\\
0.000184730442063527	0.9522\\
0.000184827290894367	0.9528\\
0.000184987027102242	0.9528\\
0.000184987027102242	0.953\\
0.000185000761617773	0.9532\\
0.000185119595534555	0.9532\\
0.000185119595534555	0.9534\\
0.000185190902657663	0.9534\\
0.000185190902657663	0.9536\\
0.000185691776908038	0.9536\\
0.000185691776908038	0.9538\\
0.000185777345302009	0.9538\\
0.000185777345302009	0.954\\
0.000185934899486033	0.954\\
0.000185934899486033	0.9542\\
0.000185972211694195	0.9544\\
0.00018616762359835	0.9544\\
0.00018616762359835	0.9546\\
0.000186247461848949	0.9546\\
0.000186247461848949	0.9548\\
0.000186263101402194	0.955\\
0.000186401387473307	0.955\\
0.000186401387473307	0.9552\\
0.000186446660766681	0.9556\\
0.000186824304410347	0.9556\\
0.000186824304410347	0.9558\\
0.000186945196748286	0.9558\\
0.000186945196748286	0.956\\
0.000187022372455491	0.956\\
0.000187022372455491	0.9562\\
0.000187086716915382	0.957\\
0.000187458339041503	0.957\\
0.000187458339041503	0.9572\\
0.000187468560573461	0.9574\\
0.000187586612973066	0.9574\\
0.000187586612973066	0.9576\\
0.000188141823914225	0.9576\\
0.000188141823914225	0.9578\\
0.000188220730036453	0.9578\\
0.000188220730036453	0.958\\
0.00018837336664925	0.958\\
0.00018837336664925	0.9582\\
0.000188459644504738	0.9582\\
0.000188459644504738	0.9584\\
0.000188562977442758	0.9584\\
0.000188562977442758	0.9586\\
0.000188666535467196	0.9586\\
0.000188666535467196	0.9588\\
0.000188856941706021	0.9588\\
0.000188856941706021	0.959\\
0.000188951040652536	0.959\\
0.000188951040652536	0.9592\\
0.000189027273394704	0.9592\\
0.000189027273394704	0.9594\\
0.000189269306754943	0.9594\\
0.000189269306754943	0.9596\\
0.000189311304721992	0.9598\\
0.000189431948352229	0.9598\\
0.000189431948352229	0.96\\
0.000189804128399714	0.96\\
0.000189804128399714	0.9602\\
0.000189936306687558	0.9602\\
0.000189936306687558	0.9604\\
0.000190391501707575	0.9604\\
0.000190391501707575	0.9606\\
0.000190600600185423	0.9606\\
0.000190600600185423	0.9608\\
0.000190769424904755	0.9608\\
0.000190769424904755	0.961\\
0.000191167031485846	0.961\\
0.000191167031485846	0.9612\\
0.000191286117608385	0.9612\\
0.000191286117608385	0.9614\\
0.000191526669493446	0.9614\\
0.000191526669493446	0.9616\\
0.000192003422587648	0.9616\\
0.000192003422587648	0.9618\\
0.000192402435709498	0.9618\\
0.000192402435709498	0.962\\
0.000192404123128795	0.9622\\
0.000192651574461535	0.9622\\
0.000192651574461535	0.9624\\
0.000192799775183432	0.9624\\
0.000192799775183432	0.9626\\
0.000193023757862898	0.9626\\
0.000193023757862898	0.9628\\
0.000193027921349115	0.963\\
0.000193539118948098	0.963\\
0.000193539118948098	0.9632\\
0.000193847351637731	0.9632\\
0.000193847351637731	0.9634\\
0.000194020914814317	0.9634\\
0.000194020914814317	0.9636\\
0.000194064648775199	0.9638\\
0.000194225640249457	0.9638\\
0.000194225640249457	0.964\\
0.000194257033752172	0.9642\\
0.00019462428778768	0.9642\\
0.00019462428778768	0.9644\\
0.000194696643664054	0.9644\\
0.000194696643664054	0.9646\\
0.000195146683816608	0.9646\\
0.000195146683816608	0.9648\\
0.000195687513314739	0.9648\\
0.000195687513314739	0.965\\
0.000196022654630617	0.965\\
0.000196022654630617	0.9652\\
0.000196865796333401	0.9652\\
0.000196865796333401	0.9654\\
0.000197418879230018	0.9654\\
0.000197418879230018	0.9656\\
0.000197517108820307	0.9656\\
0.000197517108820307	0.9658\\
0.000197657661265582	0.9658\\
0.000197657661265582	0.966\\
0.000197789986013182	0.966\\
0.000197789986013182	0.9662\\
0.000197893860554546	0.9662\\
0.000197893860554546	0.9664\\
0.000197933104450737	0.9668\\
0.000198132428046289	0.9668\\
0.000198132428046289	0.967\\
0.000198176604213676	0.9672\\
0.000198801535186816	0.9672\\
0.000198801535186816	0.9674\\
0.000199051412496393	0.9674\\
0.000199051412496393	0.9676\\
0.000199094523845769	0.9678\\
0.000199241801030466	0.9678\\
0.000199241801030466	0.968\\
0.000199457378332978	0.968\\
0.000199457378332978	0.9682\\
0.000199476925206048	0.9684\\
0.000199763851057177	0.9684\\
0.000199763851057177	0.9686\\
0.000199791555435792	0.9688\\
0.000200308773856281	0.9688\\
0.000200308773856281	0.969\\
0.00020071962890203	0.969\\
0.00020071962890203	0.9692\\
0.000200902079188508	0.9692\\
0.000200902079188508	0.9694\\
0.000201002834706761	0.9694\\
0.000201002834706761	0.9696\\
0.000201044152131681	0.9698\\
0.000201609197478509	0.9698\\
0.000201609197478509	0.97\\
0.000201998919662342	0.97\\
0.000201998919662342	0.9702\\
0.000202170392505394	0.9702\\
0.000202170392505394	0.9704\\
0.000202266846828382	0.9704\\
0.000202266846828382	0.9706\\
0.000202311437616089	0.9708\\
0.000202414653000803	0.9708\\
0.000202414653000803	0.971\\
0.000202453571037292	0.9712\\
0.000202848325408827	0.9712\\
0.000202848325408827	0.9714\\
0.000203252925160803	0.9714\\
0.000203252925160803	0.9716\\
0.000203445113410938	0.9716\\
0.000203445113410938	0.9718\\
0.000203743275748031	0.9718\\
0.000203743275748031	0.972\\
0.000204351042081611	0.972\\
0.000204351042081611	0.9722\\
0.000204576819481589	0.9722\\
0.000204576819481589	0.9724\\
0.000204758419565558	0.9724\\
0.000204758419565558	0.9726\\
0.000204963023657119	0.9726\\
0.000204963023657119	0.9728\\
0.00020503833817112	0.9732\\
0.000205191630584869	0.9732\\
0.000205191630584869	0.9734\\
0.000205431775458584	0.9734\\
0.000205431775458584	0.9736\\
0.000205866100144363	0.9736\\
0.000205866100144363	0.9738\\
0.000205986651321384	0.9738\\
0.000205986651321384	0.974\\
0.000207548768504352	0.974\\
0.000207548768504352	0.9742\\
0.00020772822459717	0.9742\\
0.00020772822459717	0.9744\\
0.000208291666807098	0.9744\\
0.000208291666807098	0.9746\\
0.000208631796928528	0.9746\\
0.000208631796928528	0.9748\\
0.000209030348105211	0.9748\\
0.000209030348105211	0.975\\
0.000210212970179485	0.975\\
0.000210212970179485	0.9752\\
0.000210347384294697	0.9752\\
0.000210347384294697	0.9754\\
0.000212336969654625	0.9754\\
0.000212336969654625	0.9756\\
0.000212436810351209	0.9756\\
0.000212436810351209	0.9758\\
0.000212569830462478	0.9758\\
0.000212569830462478	0.976\\
0.000213764439891334	0.976\\
0.000213764439891334	0.9762\\
0.000214268409979273	0.9762\\
0.000214268409979273	0.9764\\
0.000214646160920951	0.9764\\
0.000214646160920951	0.9766\\
0.000215642236070729	0.9766\\
0.000215642236070729	0.9768\\
0.000216039963654347	0.9768\\
0.000216039963654347	0.977\\
0.000216184333339051	0.977\\
0.000216184333339051	0.9772\\
0.000216375450396856	0.9772\\
0.000216375450396856	0.9774\\
0.000217082969267867	0.9774\\
0.000217082969267867	0.9776\\
0.000217358661568501	0.9776\\
0.000217358661568501	0.9778\\
0.00021772886426775	0.9778\\
0.00021772886426775	0.978\\
0.000217929208946149	0.978\\
0.000217929208946149	0.9782\\
0.0002191474760051	0.9782\\
0.0002191474760051	0.9784\\
0.000219243806704249	0.9784\\
0.000219243806704249	0.9786\\
0.00021943495006445	0.9786\\
0.00021943495006445	0.9788\\
0.000221151845571855	0.9788\\
0.000221151845571855	0.979\\
0.00022425122341921	0.979\\
0.00022425122341921	0.9792\\
0.000224449170171683	0.9792\\
0.000224449170171683	0.9794\\
0.000226486363764016	0.9794\\
0.000226486363764016	0.9796\\
0.000228072301461591	0.9796\\
0.000228072301461591	0.9798\\
0.000228404528056867	0.9798\\
0.000228404528056867	0.98\\
0.000229831018211219	0.98\\
0.000229831018211219	0.9802\\
0.000231410900213535	0.9802\\
0.000231410900213535	0.9804\\
0.000232361896773693	0.9804\\
0.000232361896773693	0.9806\\
0.000233319748201235	0.9806\\
0.000233319748201235	0.9808\\
0.000233522139719169	0.9808\\
0.000233522139719169	0.981\\
0.000235003141881583	0.981\\
0.000235003141881583	0.9812\\
0.000235042165921244	0.9814\\
0.000238148278998276	0.9814\\
0.000238148278998276	0.9816\\
0.000239902911269973	0.9816\\
0.000239902911269973	0.9818\\
0.000239945507785287	0.982\\
0.000241377068688947	0.982\\
0.000241377068688947	0.9822\\
0.000242247405587345	0.9822\\
0.000242247405587345	0.9824\\
0.000243293625957006	0.9824\\
0.000243293625957006	0.9826\\
0.000246336125759175	0.9826\\
0.000246336125759175	0.9828\\
0.000254778558340434	0.9828\\
0.000254778558340434	0.983\\
0.000256040722175079	0.983\\
0.000256040722175079	0.9832\\
0.000257451027562287	0.9832\\
0.000257451027562287	0.9834\\
0.000266938463609236	0.9834\\
0.000266938463609236	0.9836\\
0.000278060055407291	0.9836\\
0.000278060055407291	0.9838\\
0.00028012854081132	0.9838\\
0.00028012854081132	0.984\\
0.000280855350317989	0.984\\
0.000280855350317989	0.9842\\
0.000282788345971522	0.9842\\
0.000282788345971522	0.9844\\
0.000294813616680555	0.9844\\
0.000294813616680555	0.9846\\
0.000296978433680339	0.9846\\
0.000296978433680339	0.9848\\
0.000308699461519128	0.9848\\
0.000308699461519128	0.985\\
0.000311910949599038	0.985\\
0.000311910949599038	0.9852\\
0.000361132759969556	0.9852\\
0.000361132759969556	0.9854\\
0.000485822120158239	0.9854\\
0.000485822120158239	0.9856\\
0.000494657184643116	0.9856\\
0.000494657184643116	0.9858\\
0.000534441221646425	0.9858\\
0.000534441221646425	0.986\\
0.00053994515466377	0.986\\
0.00053994515466377	0.9862\\
0.000558522096658143	0.9862\\
0.000558522096658143	0.9864\\
0.000581111242197894	0.9864\\
0.000581111242197894	0.9866\\
0.000641790102356534	0.9866\\
0.000641790102356534	0.9868\\
0.000654564727300784	0.9868\\
0.000654564727300784	0.987\\
0.00103768113479616	0.987\\
};
\addplot [color=mycolor3, line width = 1, dashed, forget plot]
  table[row sep=crcr]{%
0.000164469175496968	0\\
0.000164469175496968	0.000199999999999978\\
0.000164868763682385	0.000199999999999978\\
0.000164868763682385	0.000399999999999956\\
0.000167821722323759	0.000399999999999956\\
0.000167821722323759	0.000599999999999934\\
0.000168714237117764	0.000599999999999934\\
0.000168714237117764	0.000799999999999912\\
0.0001688942188674	0.000799999999999912\\
0.0001688942188674	0.00099999999999989\\
0.000170386646863723	0.00099999999999989\\
0.000170386646863723	0.00119999999999987\\
0.00017043266909268	0.00139999999999985\\
0.000170731634248968	0.00139999999999985\\
0.000170731634248968	0.00159999999999982\\
0.000171670176379468	0.00159999999999982\\
0.000171670176379468	0.0017999999999998\\
0.000171773692347374	0.0017999999999998\\
0.000171773692347374	0.00199999999999978\\
0.000171909676591452	0.00199999999999978\\
0.000171909676591452	0.0022000000000002\\
0.000171932741604541	0.00240000000000018\\
0.000172549377936412	0.00240000000000018\\
0.000172549377936412	0.00260000000000016\\
0.000172554948970825	0.00280000000000014\\
0.000173268276492542	0.00280000000000014\\
0.000173268276492542	0.00300000000000011\\
0.000174071703754963	0.00300000000000011\\
0.000174071703754963	0.00320000000000009\\
0.000174318199249877	0.00320000000000009\\
0.000174318199249877	0.00340000000000007\\
0.000174545953102395	0.00340000000000007\\
0.000174545953102395	0.00360000000000005\\
0.000174612714361187	0.00360000000000005\\
0.000174612714361187	0.00380000000000003\\
0.000175094079411593	0.00380000000000003\\
0.000175094079411593	0.004\\
0.000175304194546334	0.004\\
0.000175304194546334	0.00419999999999998\\
0.000175347324084611	0.00459999999999994\\
0.000175474666493951	0.00459999999999994\\
0.000175474666493951	0.00479999999999992\\
0.000175489785596793	0.00499999999999989\\
0.0001756782812565	0.00499999999999989\\
0.0001756782812565	0.00519999999999987\\
0.000175842736667853	0.00519999999999987\\
0.000175842736667853	0.00539999999999985\\
0.000175916836411874	0.00539999999999985\\
0.000175916836411874	0.00559999999999983\\
0.000176345576037534	0.00559999999999983\\
0.000176345576037534	0.00579999999999981\\
0.000176722192361206	0.00579999999999981\\
0.000176722192361206	0.00599999999999978\\
0.000176798265117045	0.00599999999999978\\
0.000176798265117045	0.00620000000000021\\
0.000177135063364647	0.00620000000000021\\
0.000177135063364647	0.00640000000000018\\
0.000177300476737197	0.00640000000000018\\
0.000177300476737197	0.00660000000000016\\
0.000177413668748074	0.00660000000000016\\
0.000177413668748074	0.00680000000000014\\
0.000177551011115717	0.00680000000000014\\
0.000177551011115717	0.00700000000000012\\
0.000177698326943015	0.00700000000000012\\
0.000177698326943015	0.0072000000000001\\
0.000177969477205223	0.0072000000000001\\
0.000177969477205223	0.00740000000000007\\
0.000178297024386863	0.00740000000000007\\
0.000178297024386863	0.00760000000000005\\
0.000178457642507308	0.00760000000000005\\
0.000178457642507308	0.00780000000000003\\
0.000178621794864356	0.00780000000000003\\
0.000178621794864356	0.00800000000000001\\
0.000178710268387968	0.00800000000000001\\
0.000178710268387968	0.00819999999999999\\
0.000178785640280261	0.00819999999999999\\
0.000178785640280261	0.00839999999999996\\
0.000179254543162041	0.00839999999999996\\
0.000179254543162041	0.00859999999999994\\
0.000179582377690468	0.00859999999999994\\
0.000179582377690468	0.00879999999999992\\
0.000179680287926648	0.00879999999999992\\
0.000179680287926648	0.0089999999999999\\
0.000179721178531741	0.00939999999999985\\
0.000179804616787801	0.00979999999999981\\
0.000179914270175792	0.00979999999999981\\
0.000179914270175792	0.00999999999999979\\
0.000180243632700863	0.00999999999999979\\
0.000180243632700863	0.0102000000000002\\
0.000180350146720459	0.0106000000000002\\
0.000180605002345451	0.0106000000000002\\
0.000180605002345451	0.0108000000000001\\
0.000180637928441257	0.0110000000000001\\
0.000180874592643277	0.0110000000000001\\
0.000180874592643277	0.0112000000000001\\
0.000180944562901643	0.0112000000000001\\
0.000180944562901643	0.0114000000000001\\
0.000180975383942518	0.0118\\
0.000181063582067813	0.0118\\
0.000181063582067813	0.012\\
0.000181153722553318	0.0125999999999999\\
0.000181284420252929	0.0125999999999999\\
0.000181284420252929	0.0127999999999999\\
0.000181288618736	0.0129999999999999\\
0.000181550335346352	0.0129999999999999\\
0.000181550335346352	0.0131999999999999\\
0.000181593232785341	0.0135999999999998\\
0.000181708750674166	0.0135999999999998\\
0.000181708750674166	0.0137999999999998\\
0.000181784442724786	0.0142000000000002\\
0.000181899925528425	0.0142000000000002\\
0.000181899925528425	0.0144000000000002\\
0.000182092360722055	0.0144000000000002\\
0.000182092360722055	0.0146000000000002\\
0.000182095869022178	0.0148000000000001\\
0.000182205201517563	0.0148000000000001\\
0.000182205201517563	0.0150000000000001\\
0.000182209980435453	0.0154000000000001\\
0.000182287130130962	0.0154000000000001\\
0.000182287130130962	0.0156000000000001\\
0.00018232721434451	0.016\\
0.000182584957077364	0.016\\
0.000182584957077364	0.0162\\
0.000182807776462102	0.0162\\
0.000182807776462102	0.0164\\
0.000182990024433341	0.0171999999999999\\
0.000183068899244407	0.0171999999999999\\
0.000183068899244407	0.0173999999999999\\
0.000183165608902423	0.0179999999999998\\
0.000183294381237195	0.0179999999999998\\
0.000183294381237195	0.0182000000000002\\
0.000183424261797786	0.0182000000000002\\
0.000183424261797786	0.0184000000000002\\
0.000183508015952376	0.0184000000000002\\
0.000183508015952376	0.0186000000000002\\
0.000183528817025223	0.0188000000000001\\
0.000183695256752308	0.0188000000000001\\
0.000183695256752308	0.0190000000000001\\
0.000183756120056937	0.0192000000000001\\
0.000183844457093091	0.0192000000000001\\
0.000183844457093091	0.0194000000000001\\
0.000183899459683719	0.0198\\
0.000184010704697671	0.0198\\
0.000184010704697671	0.02\\
0.000184124708487078	0.0211999999999999\\
0.000184281239538578	0.0211999999999999\\
0.000184281239538578	0.0213999999999999\\
0.000184368699825504	0.0213999999999999\\
0.000184368699825504	0.0215999999999998\\
0.000184474725787652	0.0219999999999998\\
0.000184745178575957	0.0219999999999998\\
0.000184745178575957	0.0222000000000002\\
0.000184813086034233	0.0228000000000002\\
0.000184897436841272	0.0228000000000002\\
0.000184897436841272	0.0230000000000001\\
0.000184931863527151	0.0232000000000001\\
0.000185025831144932	0.0232000000000001\\
0.000185025831144932	0.0234000000000001\\
0.000185091749328907	0.0234000000000001\\
0.000185091749328907	0.0236000000000001\\
0.000185192973056409	0.0236000000000001\\
0.000185192973056409	0.0238\\
0.000185278894514677	0.0238\\
0.000185278894514677	0.024\\
0.000185433641427917	0.024\\
0.000185433641427917	0.0242\\
0.000185444469142359	0.0244\\
0.000185635063719899	0.0244\\
0.000185635063719899	0.0246\\
0.000185712464831649	0.0249999999999999\\
0.000185747995549216	0.0253999999999999\\
0.000185828896346119	0.0253999999999999\\
0.000185828896346119	0.0255999999999998\\
0.000185937258753629	0.0262000000000002\\
0.000186033148551974	0.0262000000000002\\
0.000186033148551974	0.0264000000000002\\
0.000186132937277381	0.0264000000000002\\
0.000186132937277381	0.0266000000000002\\
0.000186193294140524	0.0278\\
0.000186337808262418	0.0278\\
0.000186337808262418	0.028\\
0.00018635098810901	0.0282\\
0.000186421310175856	0.0282\\
0.000186421310175856	0.0284\\
0.000186563751691413	0.0284\\
0.000186563751691413	0.0286\\
0.000186798210516327	0.0286\\
0.000186798210516327	0.0287999999999999\\
0.000186925526376523	0.0293999999999999\\
0.000187050922214743	0.0293999999999999\\
0.000187050922214743	0.0295999999999998\\
0.000187227788887554	0.0310000000000001\\
0.000187331504099296	0.0310000000000001\\
0.000187331504099296	0.0312000000000001\\
0.000187431511633208	0.0312000000000001\\
0.000187431511633208	0.0314000000000001\\
0.000187517752172838	0.0318000000000001\\
0.000187648305452039	0.0327999999999999\\
0.000187648305452039	0.0329999999999999\\
0.000187695602920555	0.0333999999999999\\
0.000187762886622375	0.0333999999999999\\
0.000187762886622375	0.0335999999999999\\
0.00018779950637568	0.0337999999999998\\
0.000187894281061748	0.0337999999999998\\
0.000187894281061748	0.0339999999999998\\
0.000187900682303125	0.0341999999999998\\
0.000187973297605212	0.0341999999999998\\
0.000187973297605212	0.0344000000000002\\
0.000188046091411713	0.0348000000000002\\
0.000188153584681251	0.0352000000000001\\
0.000188153584681251	0.0354000000000001\\
0.00018823079636329	0.0354000000000001\\
0.00018823079636329	0.0356000000000001\\
0.000188380958574552	0.0371999999999999\\
0.000188455185205728	0.0371999999999999\\
0.000188455185205728	0.0373999999999999\\
0.000188528513243566	0.0379999999999998\\
0.000188626371669783	0.0384000000000002\\
0.000188626371669783	0.0386000000000002\\
0.00018873261778032	0.0386000000000002\\
0.00018873261778032	0.0388000000000002\\
0.00018881986201504	0.0388000000000002\\
0.00018881986201504	0.0390000000000001\\
0.000188838251326586	0.0394000000000001\\
0.000188937409388473	0.0394000000000001\\
0.000188937409388473	0.0396000000000001\\
0.000189011085300418	0.0404\\
0.000189075204758396	0.0407999999999999\\
0.000189244264293364	0.0407999999999999\\
0.000189244264293364	0.0409999999999999\\
0.000189409392511338	0.0417999999999998\\
0.000189409392511338	0.0419999999999998\\
0.000189469268788184	0.0430000000000001\\
0.000189555989790583	0.0430000000000001\\
0.000189555989790583	0.0432000000000001\\
0.000189642024984153	0.0432000000000001\\
0.000189642024984153	0.0434000000000001\\
0.000189766704270449	0.0434000000000001\\
0.000189766704270449	0.0436000000000001\\
0.000189894967232414	0.0444\\
0.000189894967232414	0.0446\\
0.000189992830882575	0.0453999999999999\\
0.000190065086204028	0.0453999999999999\\
0.000190065086204028	0.0455999999999999\\
0.000190176885039967	0.0464000000000002\\
0.000190447002786915	0.048\\
0.000190498575182943	0.0482\\
0.000190645314334464	0.0482\\
0.000190645314334464	0.0484\\
0.00019067006604614	0.0488\\
0.000190796010999623	0.0488\\
0.000190796010999623	0.0489999999999999\\
0.000190865488220272	0.0489999999999999\\
0.000190865488220272	0.0491999999999999\\
0.000190932285537246	0.0499999999999998\\
0.000190932285537246	0.0501999999999998\\
0.000190966773155875	0.0504000000000002\\
0.000191061524684016	0.0504000000000002\\
0.000191061524684016	0.0506000000000002\\
0.00019123182225565	0.0528\\
0.000191407830310974	0.0539999999999998\\
0.000191407830310974	0.0541999999999998\\
0.000191509645485551	0.0554000000000001\\
0.000191599416185143	0.0558000000000001\\
0.000191599416185143	0.056\\
0.000192127465068312	0.0598000000000001\\
0.00019231792302962	0.0606\\
0.00019231792302962	0.0608\\
0.000192968517036245	0.0663999999999998\\
0.000193051414781641	0.0663999999999998\\
0.000193051414781641	0.0666000000000002\\
0.000193184447277468	0.0676000000000001\\
0.000193184447277468	0.0678000000000001\\
0.00019318694811804	0.0680000000000001\\
0.00019325871128945	0.0680000000000001\\
0.00019325871128945	0.0682\\
0.00019354140816062	0.0708000000000002\\
0.000193656666322072	0.0708000000000002\\
0.000193656666322072	0.0710000000000002\\
0.000193812381503681	0.0722\\
0.000193812381503681	0.0724\\
0.000193912558720613	0.0735999999999999\\
0.000194122260651115	0.0752000000000002\\
0.000194122260651115	0.0754000000000001\\
0.000194196171479432	0.0760000000000001\\
0.00019430187464095	0.0766\\
0.00019430187464095	0.0768\\
0.000194363783859407	0.0771999999999999\\
0.000194363783859407	0.0773999999999999\\
0.000194520851614619	0.0790000000000002\\
0.000194709376241398	0.0813999999999999\\
0.000194709376241398	0.0815999999999999\\
0.000194816939474971	0.0821999999999998\\
0.000194816939474971	0.0823999999999998\\
0.000194910825772402	0.0836000000000001\\
0.000195161413205734	0.0855999999999999\\
0.000195161413205734	0.0857999999999999\\
0.000195319094376194	0.0870000000000002\\
0.000195319094376194	0.0872000000000002\\
0.000195491506772863	0.0888\\
0.000195518904429972	0.089\\
0.000195599073555937	0.089\\
0.000195599073555937	0.0891999999999999\\
0.000195752917932057	0.0910000000000002\\
0.000195835945053098	0.0914000000000001\\
0.000195835945053098	0.0916000000000001\\
0.000196079704145968	0.0931999999999999\\
0.000196079704145968	0.0933999999999999\\
0.000196318016630621	0.0958000000000001\\
0.000196318016630621	0.0960000000000001\\
0.000196326096208836	0.0962000000000001\\
0.000196407846012237	0.0962000000000001\\
0.000196407846012237	0.0964\\
0.000196677729745074	0.0994000000000002\\
0.000196677729745074	0.0996000000000001\\
0.000196782668141235	0.1012\\
0.000196782668141235	0.1014\\
0.000196871859634066	0.102\\
0.000196954738928968	0.1024\\
0.000196954738928968	0.1026\\
0.000197074912403893	0.1044\\
0.000197074912403893	0.1046\\
0.00019715813864353	0.1054\\
0.00019715813864353	0.1056\\
0.000197177524367817	0.1058\\
0.000197331280098529	0.1058\\
0.000197331280098529	0.106\\
0.000197371190732244	0.1066\\
0.000197437419874333	0.1072\\
0.000197437419874333	0.1074\\
0.000197507187121687	0.1086\\
0.000197630788666639	0.1098\\
0.000197630788666639	0.11\\
0.000197703971871265	0.1106\\
0.000197763147986129	0.1112\\
0.000197763147986129	0.1114\\
0.000197918097888032	0.1134\\
0.000198013000316312	0.1138\\
0.000198137071023221	0.1138\\
0.000198137071023221	0.114\\
0.000198151936660072	0.1146\\
0.000198230365336394	0.1146\\
0.000198230365336394	0.1148\\
0.000198488306325191	0.1184\\
0.000198558595180687	0.119\\
0.000198558595180687	0.1192\\
0.000198642325649259	0.12\\
0.000198724222970114	0.1204\\
0.000198724222970114	0.1206\\
0.000199401829079862	0.128\\
0.000199536140012856	0.1286\\
0.000199536140012856	0.1288\\
0.000199687946753445	0.131\\
0.000199823539810822	0.1318\\
0.000199823539810822	0.132\\
0.00019991282094552	0.1326\\
0.000200621159337787	0.1396\\
0.000200621159337787	0.1398\\
0.00020069859242047	0.1402\\
0.00020069859242047	0.1404\\
0.000200780143172692	0.1414\\
0.00020160527606873	0.1508\\
0.00020160527606873	0.151\\
0.000201679131640316	0.1516\\
0.000201679131640316	0.1518\\
0.000201992138632192	0.1542\\
0.000201992138632192	0.1544\\
0.000202109543738138	0.1554\\
0.000202179735357117	0.1564\\
0.000202179735357117	0.1566\\
0.000202239335466735	0.1574\\
0.000202239335466735	0.1576\\
0.000202814330362363	0.1658\\
0.00020288754589774	0.1662\\
0.00020288754589774	0.1664\\
0.00020296215577375	0.1676\\
0.00020296215577375	0.1678\\
0.000203307440695846	0.171\\
0.000203307440695846	0.1712\\
0.000203479970084205	0.1738\\
0.000203479970084205	0.174\\
0.000203591638152413	0.1762\\
0.000203674508157123	0.177\\
0.000203674508157123	0.1772\\
0.000203730667014463	0.1778\\
0.000203925144553543	0.1798\\
0.000203925144553543	0.18\\
0.000204060231214445	0.1816\\
0.000204060231214445	0.1818\\
0.000204136107888746	0.184\\
0.000204232750352663	0.1846\\
0.000204232750352663	0.1848\\
0.000204292862617302	0.186\\
0.00020434788276011	0.1864\\
0.00020434788276011	0.1866\\
0.000204363758111112	0.1868\\
0.000204442477430921	0.1868\\
0.000204442477430921	0.187\\
0.000204572765796714	0.1884\\
0.000204638041602329	0.189\\
0.000204638041602329	0.1892\\
0.000205389792009364	0.2012\\
0.00020546123299829	0.2016\\
0.00020546123299829	0.2018\\
0.000205603038320094	0.204\\
0.000205655473238356	0.2048\\
0.000205655473238356	0.205\\
0.000205730948541389	0.206\\
0.000205730948541389	0.2062\\
0.000205916059296868	0.2074\\
0.000206049327764183	0.2074\\
0.000206049327764183	0.2076\\
0.000206103053215279	0.2082\\
0.000206197663354376	0.2092\\
0.000206197663354376	0.2094\\
0.000206308754230719	0.2112\\
0.000206322518931161	0.2114\\
0.00020641503250013	0.2114\\
0.00020641503250013	0.2116\\
0.000206499414125488	0.2134\\
0.000206607445889944	0.214\\
0.000206607445889944	0.2142\\
0.000206686415481536	0.2148\\
0.000207191685631959	0.2212\\
0.000207191685631959	0.2214\\
0.000207258554849578	0.2226\\
0.000207458839931808	0.2256\\
0.00020767374562351	0.2274\\
0.00020767374562351	0.2276\\
0.000207743903097183	0.2284\\
0.000207743903097183	0.2286\\
0.000207829671440133	0.2302\\
0.000207912397272991	0.231\\
0.000207912397272991	0.2312\\
0.000208033649273841	0.2326\\
0.00020811645886268	0.2334\\
0.00020811645886268	0.2336\\
0.000208270322004737	0.2356\\
0.000208323212270032	0.236\\
0.000208323212270032	0.2362\\
0.000208427968571756	0.2372\\
0.000208625208017763	0.2408\\
0.000208625208017763	0.241\\
0.000208827958027115	0.2454\\
0.00020891916723851	0.246\\
0.00020891916723851	0.2462\\
0.000209046485895786	0.2482\\
0.000209046485895786	0.2484\\
0.000209174223226298	0.2506\\
0.000209397838341523	0.2526\\
0.000209397838341523	0.2528\\
0.000209604008115259	0.2558\\
0.000209736434855039	0.2586\\
0.000209736434855039	0.2588\\
0.000209822478019367	0.2606\\
0.00020994871646524	0.2628\\
0.00020994871646524	0.263\\
0.000210192570912975	0.2656\\
0.000210192570912975	0.2658\\
0.000210256735215058	0.2676\\
0.000210548546209351	0.2708\\
0.000210548546209351	0.271\\
0.000210628598475574	0.271\\
0.000210628598475574	0.2712\\
0.000210762930885515	0.2732\\
0.000211256499129986	0.2798\\
0.000211256499129986	0.28\\
0.000211978509155259	0.2908\\
0.000212072320482771	0.2914\\
0.000212072320482771	0.2916\\
0.000212168881587856	0.2924\\
0.000212168881587856	0.2926\\
0.000212322236739588	0.2944\\
0.000212397490115189	0.295\\
0.000212397490115189	0.2952\\
0.000212574309782669	0.297\\
0.000212574309782669	0.2972\\
0.000212729286913881	0.2982\\
0.000212729286913881	0.2984\\
0.000212864422731971	0.3002\\
0.00021292994655253	0.3012\\
0.00021292994655253	0.3014\\
0.000214999336668928	0.3324\\
0.000215099851215927	0.3332\\
0.000215099851215927	0.3334\\
0.000215353531377691	0.3378\\
0.000215402587223944	0.3384\\
0.000215402587223944	0.3386\\
0.000215486054574239	0.3392\\
0.000215694525171541	0.3406\\
0.000215694525171541	0.3408\\
0.000215813281862459	0.342\\
0.000215813281862459	0.3422\\
0.000215880223624212	0.343\\
0.000216002506629685	0.3436\\
0.000216002506629685	0.3438\\
0.000216054022094215	0.3452\\
0.000216116306294452	0.3456\\
0.000216116306294452	0.3458\\
0.000216192356912239	0.3464\\
0.000217134243020395	0.3576\\
0.000217134243020395	0.3578\\
0.000217191707653421	0.3582\\
0.000217191707653421	0.3584\\
0.000217251227709348	0.3592\\
0.000217342444928214	0.36\\
0.000217342444928214	0.3602\\
0.000217405898235144	0.3614\\
0.000217405898235144	0.3616\\
0.000217440811093783	0.3624\\
0.000217536933227634	0.363\\
0.000217536933227634	0.3632\\
0.0002178216774811	0.3688\\
0.000217920860253909	0.3688\\
0.000217920860253909	0.369\\
0.000218010116174259	0.3712\\
0.000218348736350611	0.3748\\
0.000218348736350611	0.375\\
0.000218422325980433	0.3756\\
0.000218422325980433	0.3758\\
0.000218577036844631	0.377\\
0.000218577036844631	0.3772\\
0.000218643576903567	0.3784\\
0.000218643576903567	0.3786\\
0.000218748405421253	0.3794\\
0.000218884025137986	0.3802\\
0.000218884025137986	0.3804\\
0.000219033432747121	0.3816\\
0.000219033432747121	0.3818\\
0.000219179133505475	0.3842\\
0.000219265989858803	0.385\\
0.000219265989858803	0.3852\\
0.00021931518492437	0.3864\\
0.000219455562190528	0.3876\\
0.000219455562190528	0.3878\\
0.000219565007333093	0.3892\\
0.000219994865931437	0.3936\\
0.000219994865931437	0.3938\\
0.000220070386200214	0.3944\\
0.000220070386200214	0.3946\\
0.000220331676665911	0.398\\
0.000220425780756845	0.3986\\
0.000220425780756845	0.3988\\
0.000220484879507382	0.4\\
0.000220565674791857	0.4008\\
0.000220565674791857	0.401\\
0.000220652404577093	0.4028\\
0.000220831086317689	0.4058\\
0.000220831086317689	0.406\\
0.000221129890059775	0.408\\
0.000221129890059775	0.4082\\
0.000221176541710563	0.4088\\
0.000221260564564178	0.4088\\
0.000221260564564178	0.409\\
0.000221357763646245	0.4106\\
0.000221484884427726	0.4122\\
0.000221484884427726	0.4124\\
0.000221840062461053	0.4168\\
0.000221840062461053	0.417\\
0.000221891579718414	0.4186\\
0.000221935311054775	0.4192\\
0.000221935311054775	0.4194\\
0.000222034955121462	0.4212\\
0.000222096560669289	0.4218\\
0.000222096560669289	0.422\\
0.000222174533343947	0.423\\
0.000222174533343947	0.4232\\
0.00022225632493493	0.4244\\
0.000222321531591733	0.4254\\
0.000222321531591733	0.4256\\
0.000222504854353914	0.4274\\
0.000222504854353914	0.4276\\
0.000222572234131946	0.429\\
0.000222759975169606	0.431\\
0.000222759975169606	0.4312\\
0.000222861873241848	0.4324\\
0.000222966815634375	0.4334\\
0.000222966815634375	0.4336\\
0.000223063609763348	0.4358\\
0.000223209839579305	0.4366\\
0.000223209839579305	0.4368\\
0.000224027595902908	0.447\\
0.000224100531883278	0.4476\\
0.000224100531883278	0.4478\\
0.000224173240485209	0.4488\\
0.000224271979683328	0.4496\\
0.000224271979683328	0.4498\\
0.000224391489493793	0.4514\\
0.000224444102645815	0.4522\\
0.000224444102645815	0.4524\\
0.000224705188866345	0.456\\
0.000224768355222796	0.4564\\
0.000224768355222796	0.4566\\
0.000224878949566308	0.4582\\
0.000224931086450178	0.4586\\
0.000224931086450178	0.4588\\
0.000224992507884479	0.4598\\
0.000224992507884479	0.46\\
0.000225576923076495	0.47\\
0.000225576923076495	0.4702\\
0.000226240428179657	0.4784\\
0.000226240428179657	0.4786\\
0.000226297010809226	0.4796\\
0.000226385835333029	0.4802\\
0.000226385835333029	0.4804\\
0.000226462864618555	0.482\\
0.000226548365585114	0.4824\\
0.000226548365585114	0.4826\\
0.000226701850606218	0.4846\\
0.000226701850606218	0.4848\\
0.00022680353531551	0.4866\\
0.000227325632331317	0.495\\
0.000227391507775773	0.496\\
0.000227391507775773	0.4962\\
0.000228117902630481	0.5034\\
0.000228211441873103	0.5034\\
0.000228211441873103	0.5036\\
0.000228339682209115	0.5044\\
0.000228339682209115	0.5046\\
0.000228350224737278	0.5048\\
0.000228459478849213	0.5048\\
0.000228459478849213	0.505\\
0.000228535138521678	0.5056\\
0.000228535138521678	0.5058\\
0.000228638599818113	0.507\\
0.000228715234464071	0.5076\\
0.000228715234464071	0.5078\\
0.000228765331611684	0.509\\
0.000228852665724961	0.509\\
0.000228852665724961	0.5092\\
0.000228929457898756	0.5102\\
0.000228990449377843	0.511\\
0.000228990449377843	0.5112\\
0.0002290831007098	0.5124\\
0.000229148076030165	0.5128\\
0.000229148076030165	0.513\\
0.000229596995864079	0.518\\
0.000229765450818331	0.5192\\
0.000229765450818331	0.5194\\
0.00022983378439711	0.52\\
0.000229931244818638	0.52\\
0.000229931244818638	0.5202\\
0.000230018537207657	0.5208\\
0.000230018537207657	0.521\\
0.000230148206498793	0.5226\\
0.000230922835001867	0.5304\\
0.000230922835001867	0.5306\\
0.000231018676330822	0.5322\\
0.000231110401317384	0.5326\\
0.000231110401317384	0.5328\\
0.000231156376134713	0.5334\\
0.000231156376134713	0.5336\\
0.000231298444655331	0.5346\\
0.000231298444655331	0.5348\\
0.000231434170631798	0.5358\\
0.000231434170631798	0.536\\
0.000231538663103086	0.5374\\
0.000231917552097441	0.5402\\
0.000231978273293151	0.5408\\
0.000231978273293151	0.541\\
0.000232090706330241	0.5416\\
0.000232090706330241	0.5418\\
0.000232115558511762	0.5426\\
0.00023219848749818	0.543\\
0.00023219848749818	0.5432\\
0.000232661195189245	0.548\\
0.000232819493150075	0.549\\
0.000232819493150075	0.5492\\
0.000232910093672041	0.55\\
0.000233018702145496	0.5508\\
0.000233018702145496	0.551\\
0.000233331584399406	0.552\\
0.000233331584399406	0.5522\\
0.000233640944663642	0.5558\\
0.000233640944663642	0.556\\
0.000233705646509579	0.5568\\
0.000235108547126622	0.5682\\
0.000235108547126622	0.5684\\
0.000235243096724706	0.5708\\
0.000235463917707422	0.5724\\
0.00023611596085559	0.5784\\
0.000236324814673929	0.58\\
0.000236324814673929	0.5802\\
0.000236421308486972	0.5816\\
0.000236476972502965	0.5822\\
0.000236476972502965	0.5824\\
0.000236567744345751	0.5828\\
0.000236567744345751	0.583\\
0.000236654642200489	0.5842\\
0.00023678848470302	0.5842\\
0.00023678848470302	0.5844\\
0.000237045793186002	0.5862\\
0.000237045793186002	0.5864\\
0.000237125380972775	0.5876\\
0.000237237766104375	0.5876\\
0.000237237766104375	0.5878\\
0.000237363065225116	0.5894\\
0.000237467033080872	0.5904\\
0.000237467033080872	0.5906\\
0.000237660010571812	0.5934\\
0.000237748434694748	0.5938\\
0.000237748434694748	0.594\\
0.000237953393895946	0.595\\
0.000238133123164819	0.5958\\
0.000238133123164819	0.596\\
0.000238219714106226	0.5966\\
0.000238431717175708	0.5976\\
0.000238431717175708	0.5978\\
0.000238594880377915	0.5986\\
0.000238594880377915	0.5988\\
0.000238686596902821	0.6002\\
0.000238745586314735	0.6008\\
0.000238745586314735	0.601\\
0.000238889101620064	0.6028\\
0.000238997222346749	0.6034\\
0.000238997222346749	0.6036\\
0.000239143881155905	0.6042\\
0.000239143881155905	0.6044\\
0.000239281069077203	0.607\\
0.000239366881691264	0.607\\
0.000239366881691264	0.6072\\
0.000239418046394882	0.608\\
0.000239513053258386	0.6086\\
0.000239513053258386	0.6088\\
0.000239594997302479	0.6098\\
0.000240578257943063	0.6188\\
0.000240578257943063	0.619\\
0.000241024154191004	0.622\\
0.000241123613868128	0.6224\\
0.000241123613868128	0.6226\\
0.000241311038834071	0.6234\\
0.000241311038834071	0.6236\\
0.000241317914186931	0.6238\\
0.000241411219239915	0.6238\\
0.000241411219239915	0.624\\
0.000241500574873817	0.6244\\
0.000241701402175214	0.6272\\
0.000241826256082344	0.6278\\
0.000241826256082344	0.628\\
0.000241953820024123	0.6298\\
0.000242100371654807	0.6306\\
0.000242100371654807	0.6308\\
0.000242140421003885	0.6314\\
0.000242226749063293	0.6314\\
0.000242226749063293	0.6316\\
0.000242314217587444	0.632\\
0.000242314217587444	0.6322\\
0.00024239621626209	0.6328\\
0.000242493070583801	0.6332\\
0.000242493070583801	0.6334\\
0.000242649038397794	0.6348\\
0.000242846701399011	0.636\\
0.000242846701399011	0.6362\\
0.00024327550645644	0.6394\\
0.000243350680242461	0.6404\\
0.000243350680242461	0.6406\\
0.000243434555555667	0.641\\
0.000243434555555667	0.6412\\
0.000243586157053067	0.6428\\
0.000243694860628131	0.6434\\
0.000243694860628131	0.6436\\
0.000243853746161315	0.646\\
0.0002439007585284	0.6462\\
0.000244001012442416	0.6462\\
0.000244001012442416	0.6464\\
0.000244074629240935	0.6478\\
0.000244218171486446	0.6488\\
0.000244218171486446	0.649\\
0.000244337219370715	0.649\\
0.000244337219370715	0.6492\\
0.000244441114292107	0.6498\\
0.00024461185605934	0.6512\\
0.00024461185605934	0.6514\\
0.000244618025820453	0.6516\\
0.000244706802218927	0.6516\\
0.000244706802218927	0.6518\\
0.000244852837717083	0.6524\\
0.000244852837717083	0.6526\\
0.000244860371133187	0.6528\\
0.000244949669124836	0.6528\\
0.000244949669124836	0.653\\
0.000245145221937161	0.655\\
0.000245312192849953	0.6562\\
0.000245426501334935	0.6562\\
0.000245426501334935	0.6564\\
0.000245719897365883	0.6592\\
0.000245996602475701	0.6604\\
0.000245996602475701	0.6606\\
0.00024606068392684	0.6614\\
0.000246161502344557	0.6614\\
0.000246161502344557	0.6616\\
0.000246254733861035	0.6622\\
0.000246501966182303	0.6642\\
0.000246644923275291	0.6648\\
0.000246644923275291	0.665\\
0.000246813221273495	0.6662\\
0.000246813221273495	0.6664\\
0.000247041651259747	0.6684\\
0.000247041651259747	0.6686\\
0.000247344588666896	0.6702\\
0.000247512900205521	0.6716\\
0.000247512900205521	0.6718\\
0.000247613062389537	0.6718\\
0.000247613062389537	0.672\\
0.00024793883760326	0.6754\\
0.00024793883760326	0.6756\\
0.000248004082926752	0.676\\
0.000248004082926752	0.6762\\
0.000248060648568342	0.6772\\
0.00024837272416229	0.6794\\
0.00024837272416229	0.6796\\
0.000248452636952515	0.6806\\
0.0002485975019745	0.6812\\
0.0002485975019745	0.6814\\
0.000248653261431735	0.682\\
0.000248786656942108	0.6824\\
0.000248786656942108	0.6826\\
0.000248874556986459	0.683\\
0.000248874556986459	0.6832\\
0.000248961797096404	0.684\\
0.000249421026459875	0.6862\\
0.000249421026459875	0.6864\\
0.000249527726442319	0.6872\\
0.000249716337936042	0.688\\
0.000249716337936042	0.6882\\
0.000249805111862367	0.6896\\
0.000249927949820911	0.6904\\
0.000250600247384262	0.6942\\
0.000250600247384262	0.6944\\
0.000250712306888861	0.6952\\
0.000250865833869227	0.6958\\
0.000250865833869227	0.696\\
0.000251465692934861	0.7002\\
0.000251551370321883	0.7008\\
0.000251551370321883	0.701\\
0.000251607762383571	0.7016\\
0.000251698904336043	0.7022\\
0.000251698904336043	0.7024\\
0.000251913147886805	0.7046\\
0.000252044366026117	0.7052\\
0.000252153629283004	0.7056\\
0.000252153629283004	0.7058\\
0.000252796554584404	0.7094\\
0.000252907230170725	0.7094\\
0.000252907230170725	0.7096\\
0.000252984426563258	0.7102\\
0.000253061009536867	0.7106\\
0.000253061009536867	0.7108\\
0.000253285839151267	0.712\\
0.000253285839151267	0.7122\\
0.000253365728923265	0.7138\\
0.000253588587073555	0.7146\\
0.000253588587073555	0.7148\\
0.000253764876210819	0.7152\\
0.000253922688046318	0.7158\\
0.000253922688046318	0.716\\
0.000253959370627705	0.7162\\
0.000254074656269626	0.7162\\
0.000254074656269626	0.7164\\
0.000254259381991377	0.718\\
0.000254259381991377	0.7182\\
0.000254445459660781	0.7194\\
0.000254552181998897	0.7194\\
0.000254552181998897	0.7196\\
0.000254626307297794	0.72\\
0.000254719390289055	0.72\\
0.000254719390289055	0.7202\\
0.000254906863310152	0.7216\\
0.000254906863310152	0.7218\\
0.000255556538033613	0.7246\\
0.000255556538033613	0.7248\\
0.000255651876632416	0.7256\\
0.000255763409142111	0.7256\\
0.000255763409142111	0.7258\\
0.000255963936977253	0.7274\\
0.000256406286946275	0.7296\\
0.000256406286946275	0.7298\\
0.000256515336283831	0.7304\\
0.000256610171560304	0.7304\\
0.000256610171560304	0.7306\\
0.000256702098348373	0.7306\\
0.000256702098348373	0.7308\\
0.000257068058880754	0.732\\
0.000257068058880754	0.7322\\
0.000257276636939357	0.7328\\
0.000257276636939357	0.733\\
0.000257386613761858	0.734\\
0.000257694411265285	0.7358\\
0.00025779147337836	0.7362\\
0.00025779147337836	0.7364\\
0.000257893297935033	0.7374\\
0.000258148895980216	0.7374\\
0.000258148895980216	0.7376\\
0.00025824739924395	0.7388\\
0.00025854002224634	0.7388\\
0.00025854002224634	0.739\\
0.000258634156898854	0.7396\\
0.000258727575545982	0.7396\\
0.000258727575545982	0.7398\\
0.000258868893015221	0.741\\
0.000259074740045098	0.7418\\
0.000259074740045098	0.742\\
0.000259152601983067	0.7436\\
0.000259277037327877	0.7436\\
0.000259277037327877	0.7438\\
0.000259373354817545	0.7438\\
0.000259373354817545	0.744\\
0.000259554678688685	0.7448\\
0.000259554678688685	0.745\\
0.000259936869258392	0.7472\\
0.000259936869258392	0.7474\\
0.00026004177473006	0.7478\\
0.000260226771963297	0.7488\\
0.000260226771963297	0.749\\
0.000260379979946112	0.7496\\
0.000260542422969483	0.7496\\
0.000260542422969483	0.7498\\
0.000260611811726273	0.7504\\
0.000260991041854686	0.7516\\
0.00026111668103416	0.7516\\
0.00026111668103416	0.7518\\
0.000261229550738654	0.7518\\
0.000261229550738654	0.752\\
0.000261307193420686	0.7528\\
0.000261307193420686	0.753\\
0.000261409343014815	0.7534\\
0.000261409343014815	0.7536\\
0.000261424974846597	0.7542\\
0.000261620461060933	0.7548\\
0.000261620461060933	0.755\\
0.00026163777594522	0.7552\\
0.000261769411273497	0.7552\\
0.000261769411273497	0.7554\\
0.000262036362030225	0.7564\\
0.000262036362030225	0.7566\\
0.000262221119653407	0.7574\\
0.000262221119653407	0.7576\\
0.000262371004933073	0.7584\\
0.000262702169236945	0.7606\\
0.000262702169236945	0.7608\\
0.000262835613234598	0.7614\\
0.000262991710172062	0.7614\\
0.000262991710172062	0.7616\\
0.000263158044646081	0.762\\
0.000263260195372297	0.762\\
0.000263260195372297	0.7622\\
0.0002633295177711	0.7626\\
0.000263456583816126	0.7632\\
0.000263456583816126	0.7634\\
0.00026362939255118	0.7642\\
0.00026362939255118	0.7644\\
0.000263869607300064	0.7654\\
0.00026399368136037	0.7654\\
0.00026399368136037	0.7656\\
0.000264106885106298	0.7662\\
0.000264313047689414	0.7672\\
0.000264313047689414	0.7674\\
0.000264417618766535	0.768\\
0.000264629873262812	0.7692\\
0.000264718035205652	0.7696\\
0.000264718035205652	0.7698\\
0.000264812269750127	0.7704\\
0.000265705497907333	0.775\\
0.000265883309032484	0.775\\
0.000265883309032484	0.7752\\
0.000265886577074116	0.7754\\
0.00026599879656173	0.7754\\
0.00026599879656173	0.7756\\
0.000266091545716885	0.7768\\
0.000266391443575999	0.7776\\
0.000266490880620576	0.7776\\
0.000266490880620576	0.7778\\
0.000266907718386072	0.7794\\
0.000266907718386072	0.7796\\
0.00026699368815086	0.7802\\
0.000267244875293696	0.7812\\
0.000267244875293696	0.7814\\
0.000267330852563954	0.7822\\
0.00026775798807468	0.7842\\
0.000268024171318534	0.7842\\
0.000268024171318534	0.7844\\
0.000268039553215599	0.7846\\
0.0002681742510965	0.7846\\
0.0002681742510965	0.7848\\
0.000268327610160431	0.7854\\
0.000268842396382263	0.7872\\
0.000268842396382263	0.7874\\
0.000268898432522816	0.7878\\
0.000269134853696034	0.7884\\
0.000269134853696034	0.7886\\
0.000269361037792508	0.7902\\
0.000269361037792508	0.7904\\
0.000269750340107414	0.7924\\
0.000269750340107414	0.7926\\
0.000270005701509749	0.7932\\
0.000270005701509749	0.7934\\
0.000270066786714129	0.7938\\
0.00027033523593686	0.7948\\
0.000270545773949755	0.7948\\
0.000270545773949755	0.795\\
0.000270695326924475	0.7958\\
0.000270975415283477	0.7968\\
0.000270975415283477	0.797\\
0.000271104785511008	0.797\\
0.000271104785511008	0.7972\\
0.000271729691117741	0.8002\\
0.000271836385776968	0.8002\\
0.000271836385776968	0.8004\\
0.000271996916862717	0.8004\\
0.000271996916862717	0.8006\\
0.0002723599391446	0.8022\\
0.0002723599391446	0.8024\\
0.000272410765868414	0.8026\\
0.000272541709383869	0.8026\\
0.000272541709383869	0.8028\\
0.000272629324942465	0.8032\\
0.000272629324942465	0.8034\\
0.000272698947598393	0.8038\\
0.000272858422853939	0.8052\\
0.000272858422853939	0.8054\\
0.000272865173783373	0.8056\\
0.000273008571253982	0.8056\\
0.000273008571253982	0.8058\\
0.000273110027975108	0.8064\\
0.00027328057087499	0.8064\\
0.00027328057087499	0.8066\\
0.000273373799014262	0.8076\\
0.000273490627178675	0.808\\
0.000273490627178675	0.8082\\
0.000273540081767667	0.8086\\
0.000273669762102165	0.8086\\
0.000273669762102165	0.8088\\
0.000273842762774581	0.8094\\
0.000273842762774581	0.8096\\
0.000274152239829036	0.8118\\
0.000274295970271858	0.8118\\
0.000274295970271858	0.812\\
0.000274419688172668	0.812\\
0.000274419688172668	0.8122\\
0.000274630323798973	0.813\\
0.000274630323798973	0.8132\\
0.000274907661409038	0.814\\
0.000274907661409038	0.8142\\
0.000275062668505418	0.8142\\
0.000275062668505418	0.8144\\
0.000275388459377172	0.816\\
0.000275525846993741	0.816\\
0.000275525846993741	0.8162\\
0.00027567560576596	0.8162\\
0.00027567560576596	0.8164\\
0.000275700410642009	0.8168\\
0.000275912676432987	0.8168\\
0.000275912676432987	0.817\\
0.000276040611945505	0.8176\\
0.000276117689992128	0.8182\\
0.000276117689992128	0.8184\\
0.000276183040295323	0.819\\
0.000276724331924321	0.821\\
0.000276724331924321	0.8212\\
0.000276880309849688	0.822\\
0.000276880309849688	0.8222\\
0.000276998061946398	0.8236\\
0.00027701978056476	0.8238\\
0.00027723443815571	0.8238\\
0.00027723443815571	0.824\\
0.000277339698733629	0.824\\
0.000277339698733629	0.8242\\
0.000277529504069411	0.8254\\
0.000277889503308922	0.8254\\
0.000277889503308922	0.8256\\
0.000277948838006551	0.8258\\
0.000278126135275708	0.8258\\
0.000278126135275708	0.826\\
0.000278236872900827	0.8266\\
0.000278584939804854	0.8278\\
0.000278584939804854	0.828\\
0.000278620278149486	0.8282\\
0.000278732976884906	0.8282\\
0.000278732976884906	0.8284\\
0.000278895794069841	0.8284\\
0.000278895794069841	0.8286\\
0.000278987162648608	0.8292\\
0.000279206017475181	0.8306\\
0.000279206017475181	0.8308\\
0.00027951682955055	0.832\\
0.000279739260368425	0.8326\\
0.000279739260368425	0.8328\\
0.000279830760131841	0.8338\\
0.000279949104963016	0.8338\\
0.000279949104963016	0.834\\
0.000280134361989102	0.835\\
0.000280673298454558	0.835\\
0.000280673298454558	0.8352\\
0.000282045018503258	0.8414\\
0.000282045018503258	0.8416\\
0.000282230153050325	0.843\\
0.000282289372802424	0.8432\\
0.000282404869525616	0.8432\\
0.000282404869525616	0.8434\\
0.000282756832334221	0.8434\\
0.000282756832334221	0.8436\\
0.00028290820651674	0.8442\\
0.000283018198815491	0.8442\\
0.000283018198815491	0.8444\\
0.000283135289177224	0.8454\\
0.000283351090153	0.8454\\
0.000283351090153	0.8456\\
0.000283523953151879	0.8464\\
0.000283523953151879	0.8466\\
0.00028374403835813	0.8484\\
0.000284090244889966	0.8492\\
0.000284202521845231	0.8492\\
0.000284202521845231	0.8494\\
0.000284434022411749	0.85\\
0.000284434022411749	0.8502\\
0.000284741782972424	0.8512\\
0.000284985469255801	0.8512\\
0.000284985469255801	0.8514\\
0.000285055837819177	0.8518\\
0.000285377645822628	0.8526\\
0.000285377645822628	0.8528\\
0.000285929571396997	0.8546\\
0.000286110533286672	0.8546\\
0.000286110533286672	0.8548\\
0.000286549946832804	0.856\\
0.000286549946832804	0.8562\\
0.000286662991381594	0.8562\\
0.000286662991381594	0.8564\\
0.000286739390993099	0.8568\\
0.000286862982348466	0.8568\\
0.000286862982348466	0.857\\
0.00028714724939591	0.857\\
0.00028714724939591	0.8572\\
0.000287172299871663	0.8574\\
0.00028735512083536	0.8574\\
0.00028735512083536	0.8576\\
0.000287492530345487	0.8576\\
0.000287492530345487	0.8578\\
0.000287576068439519	0.8582\\
0.000287784620210599	0.8582\\
0.000287784620210599	0.8584\\
0.000287914962994784	0.8588\\
0.000288228436297628	0.8588\\
0.000288228436297628	0.859\\
0.000288245739010053	0.8592\\
0.000288368471997396	0.8592\\
0.000288368471997396	0.8594\\
0.000288612518314077	0.86\\
0.000288801399181507	0.86\\
0.000288801399181507	0.8602\\
0.000288837533409802	0.8612\\
0.000288956258229732	0.8612\\
0.000288956258229732	0.8614\\
0.000289034788534319	0.8622\\
0.000289369839251323	0.8622\\
0.000289369839251323	0.8624\\
0.000289507551899104	0.8624\\
0.000289507551899104	0.8626\\
0.000289523938130449	0.8628\\
0.000289686820089288	0.8628\\
0.000289686820089288	0.863\\
0.000289732048684801	0.8632\\
0.000289849559993023	0.8632\\
0.000289849559993023	0.8634\\
0.000290336595961755	0.8654\\
0.000290502288550404	0.8654\\
0.000290502288550404	0.8656\\
0.000290621700995251	0.8656\\
0.000290621700995251	0.8658\\
0.000290861629850701	0.867\\
0.000291046690045692	0.867\\
0.000291046690045692	0.8672\\
0.000291169783107492	0.8672\\
0.000291169783107492	0.8674\\
0.000291282719955799	0.8674\\
0.000291282719955799	0.8676\\
0.00029135676530444	0.868\\
0.000291478504228667	0.868\\
0.000291478504228667	0.8682\\
0.000292141681356954	0.8698\\
0.000292141681356954	0.87\\
0.000292404698098591	0.8714\\
0.000292458137371207	0.8716\\
0.000292573889723726	0.8716\\
0.000292573889723726	0.8718\\
0.000292754395001119	0.8718\\
0.000292754395001119	0.872\\
0.000292840274603133	0.8724\\
0.000293187877401451	0.8732\\
0.000293187877401451	0.8734\\
0.000293232683888555	0.8736\\
0.000293412876380683	0.8736\\
0.000293412876380683	0.8738\\
0.000293742676287997	0.8746\\
0.000293742676287997	0.8748\\
0.000294071480298881	0.876\\
0.000294209388715691	0.876\\
0.000294209388715691	0.8762\\
0.000294293429710726	0.8768\\
0.000294418279416002	0.8772\\
0.000294529694599735	0.8772\\
0.000294529694599735	0.8774\\
0.000294620753742428	0.8784\\
0.000294767623052379	0.8792\\
0.000294767623052379	0.8794\\
0.000294833420675662	0.8796\\
0.000295010867659685	0.8796\\
0.000295010867659685	0.8798\\
0.0002950262506196	0.88\\
0.000295182922114338	0.88\\
0.000295182922114338	0.8802\\
0.000295185830955726	0.8804\\
0.000295394697795027	0.8804\\
0.000295394697795027	0.8806\\
0.000295419081532942	0.8808\\
0.000295581211366982	0.8808\\
0.000295581211366982	0.881\\
0.000295744536861975	0.881\\
0.000295744536861975	0.8812\\
0.000295852232943697	0.8812\\
0.000295852232943697	0.8814\\
0.000296020501203029	0.8814\\
0.000296020501203029	0.8816\\
0.000296162408302483	0.8816\\
0.000296162408302483	0.8818\\
0.000296243023576288	0.8822\\
0.000296377521172591	0.8828\\
0.000296377521172591	0.883\\
0.000296522153513847	0.8836\\
0.000296625100471838	0.8838\\
0.00029688047213802	0.8838\\
0.00029688047213802	0.884\\
0.000296940010318456	0.8846\\
0.000297214431113193	0.8852\\
0.000297214431113193	0.8854\\
0.000297324778745928	0.886\\
0.000297629031115889	0.886\\
0.000297629031115889	0.8862\\
0.000297788395001707	0.8862\\
0.000297788395001707	0.8864\\
0.00029779843897724	0.8866\\
0.000298057774546128	0.8866\\
0.000298057774546128	0.8868\\
0.00029815256319505	0.8874\\
0.000298646274128586	0.89\\
0.000298914516744467	0.89\\
0.000298914516744467	0.8902\\
0.000299014410365948	0.8904\\
0.000299309553187589	0.8904\\
0.000299309553187589	0.8906\\
0.000299413177725233	0.8908\\
0.000299572401110718	0.8908\\
0.000299572401110718	0.891\\
0.000299680734373412	0.891\\
0.000299680734373412	0.8912\\
0.000299734353744478	0.8918\\
0.000299875609401907	0.8918\\
0.000299875609401907	0.892\\
0.00029989503032933	0.8922\\
0.000300147439565236	0.8922\\
0.000300147439565236	0.8924\\
0.000300249224758547	0.8926\\
0.000300426675891174	0.8926\\
0.000300426675891174	0.8928\\
0.000300435275146232	0.893\\
0.000300776897667431	0.893\\
0.000300776897667431	0.8932\\
0.000300806623013576	0.8934\\
0.000301014409845657	0.8934\\
0.000301014409845657	0.8936\\
0.000301063638816325	0.894\\
0.000301256274237282	0.894\\
0.000301256274237282	0.8942\\
0.00030135144599188	0.895\\
0.000301517173563823	0.895\\
0.000301517173563823	0.8952\\
0.000301628828669271	0.8952\\
0.000301628828669271	0.8954\\
0.000301754160838013	0.8954\\
0.000301754160838013	0.8956\\
0.000301816117330314	0.8958\\
0.000302047685705754	0.8958\\
0.000302047685705754	0.896\\
0.000302081960328003	0.8962\\
0.000302403953417541	0.8962\\
0.000302403953417541	0.8964\\
0.000302547574856157	0.8964\\
0.000302547574856157	0.8966\\
0.0003025713431251	0.897\\
0.000302779676427947	0.897\\
0.000302779676427947	0.8972\\
0.0003028821613248	0.8976\\
0.000303104812982406	0.8976\\
0.000303104812982406	0.8978\\
0.000303331906938598	0.8986\\
0.000303565289914554	0.8986\\
0.000303565289914554	0.8988\\
0.000303810399211071	0.8998\\
0.000303947314517011	0.9004\\
0.000303947314517011	0.9006\\
0.000304045924182652	0.9012\\
0.00030415071809922	0.9016\\
0.000304509806772317	0.9016\\
0.000304509806772317	0.9018\\
0.000304866372004149	0.9028\\
0.000304866372004149	0.903\\
0.000304905400445499	0.9032\\
0.000305100812040594	0.9032\\
0.000305100812040594	0.9034\\
0.000305193613159674	0.9036\\
0.000305349152199293	0.9036\\
0.000305349152199293	0.9038\\
0.000305474143223474	0.9038\\
0.000305474143223474	0.904\\
0.000305722214188481	0.904\\
0.000305722214188481	0.9042\\
0.000305878422417673	0.9042\\
0.000305878422417673	0.9044\\
0.000306112735952959	0.9044\\
0.000306112735952959	0.9046\\
0.000306354972531449	0.9046\\
0.000306354972531449	0.9048\\
0.000306570431325683	0.9048\\
0.000306570431325683	0.905\\
0.000306738056669572	0.905\\
0.000306738056669572	0.9052\\
0.000306928972226781	0.9052\\
0.000306928972226781	0.9054\\
0.000307080679649176	0.906\\
0.000307080679649176	0.9062\\
0.000307183588330917	0.9066\\
0.000307378771379518	0.9066\\
0.000307378771379518	0.9068\\
0.000307527810317094	0.9068\\
0.000307527810317094	0.907\\
0.000307632402191413	0.9074\\
0.000307937244276023	0.9074\\
0.000307937244276023	0.9076\\
0.000308145755271799	0.908\\
0.000308383474585942	0.908\\
0.000308383474585942	0.9082\\
0.000308596412639538	0.9088\\
0.000308596412639538	0.909\\
0.000308691031662843	0.9094\\
0.000308973509655871	0.9094\\
0.000308973509655871	0.9096\\
0.000309156408750076	0.91\\
0.000309375568982449	0.91\\
0.000309375568982449	0.9102\\
0.000309809250287538	0.9102\\
0.000309809250287538	0.9104\\
0.000309945762364855	0.9104\\
0.000309945762364855	0.9106\\
0.000310042692219692	0.911\\
0.000310348014704865	0.911\\
0.000310348014704865	0.9112\\
0.000310535900511654	0.9112\\
0.000310535900511654	0.9114\\
0.000310996636373523	0.9114\\
0.000310996636373523	0.9116\\
0.000311043800784295	0.9118\\
0.000311464500532094	0.9118\\
0.000311464500532094	0.912\\
0.000311522001126761	0.9122\\
0.000311671822835985	0.9122\\
0.000311671822835985	0.9124\\
0.000311967166642426	0.9124\\
0.000311967166642426	0.9126\\
0.000312170221847971	0.9126\\
0.000312170221847971	0.9128\\
0.000312180224152853	0.913\\
0.000312420960473779	0.913\\
0.000312420960473779	0.9132\\
0.000312573712236616	0.9136\\
0.000312718675402738	0.9136\\
0.000312718675402738	0.9138\\
0.000312854015038855	0.9142\\
0.000313019197709738	0.9142\\
0.000313019197709738	0.9144\\
0.000313224193037337	0.9144\\
0.000313224193037337	0.9146\\
0.000313451400713331	0.9146\\
0.000313451400713331	0.9148\\
0.000313586462485072	0.9148\\
0.000313586462485072	0.915\\
0.000313859629951352	0.915\\
0.000313859629951352	0.9152\\
0.000314302936229987	0.9164\\
0.000314302936229987	0.9166\\
0.000314619394204776	0.9166\\
0.000314619394204776	0.9168\\
0.000314726549538244	0.917\\
0.000314942898584836	0.917\\
0.000314942898584836	0.9172\\
0.000314984321458341	0.9174\\
0.000315318187953159	0.9174\\
0.000315318187953159	0.9176\\
0.000315515198804848	0.9176\\
0.000315515198804848	0.9178\\
0.000316015341755315	0.919\\
0.000316258832478974	0.919\\
0.000316258832478974	0.9192\\
0.000316419659255422	0.9192\\
0.000316419659255422	0.9194\\
0.000316560547296179	0.9194\\
0.000316560547296179	0.9196\\
0.000316637416985677	0.9198\\
0.000317352317346166	0.9198\\
0.000317352317346166	0.92\\
0.000317482062850966	0.92\\
0.000317482062850966	0.9202\\
0.000317605427647294	0.9202\\
0.000317605427647294	0.9204\\
0.000317664839353254	0.9206\\
0.000318095572948278	0.9206\\
0.000318095572948278	0.9208\\
0.000318158816735822	0.9212\\
0.000318409525200886	0.9212\\
0.000318409525200886	0.9214\\
0.000318628715686473	0.9214\\
0.000318628715686473	0.9216\\
0.000318925535480275	0.9216\\
0.000318925535480275	0.9218\\
0.000319134217312887	0.9218\\
0.000319134217312887	0.922\\
0.000319185702869475	0.9222\\
0.000319342671757354	0.9222\\
0.000319342671757354	0.9224\\
0.000319346165840215	0.9226\\
0.000319527490278658	0.9226\\
0.000319527490278658	0.9228\\
0.000319562575290089	0.923\\
0.000319732631242035	0.923\\
0.000319732631242035	0.9232\\
0.000319994788338156	0.9238\\
0.000320332759596367	0.9238\\
0.000320332759596367	0.924\\
0.000320579459486357	0.924\\
0.000320579459486357	0.9242\\
0.000320581870796914	0.9244\\
0.000320927733492883	0.9244\\
0.000320927733492883	0.9246\\
0.00032104662363083	0.9246\\
0.00032104662363083	0.9248\\
0.000321137316594969	0.9254\\
0.000321366689154229	0.9254\\
0.000321366689154229	0.9256\\
0.000321552958634018	0.926\\
0.000321712526379057	0.926\\
0.000321712526379057	0.9262\\
0.000321813481161394	0.9266\\
0.000322095948556336	0.9266\\
0.000322095948556336	0.9268\\
0.000322264536898488	0.9272\\
0.000322264536898488	0.9274\\
0.000322516591844168	0.9274\\
0.000322516591844168	0.9276\\
0.000322584984681919	0.9278\\
0.000323105177023954	0.9278\\
0.000323105177023954	0.928\\
0.000323391328280311	0.928\\
0.000323391328280311	0.9282\\
0.000323660925098085	0.9282\\
0.000323660925098085	0.9284\\
0.000324280123475136	0.9296\\
0.000324402622905874	0.9296\\
0.000324402622905874	0.9298\\
0.000324447826188034	0.9302\\
0.000324750340401203	0.9302\\
0.000324750340401203	0.9304\\
0.000324908270146595	0.9304\\
0.000324908270146595	0.9306\\
0.000325238918939236	0.9306\\
0.000325238918939236	0.9308\\
0.000325519717446856	0.9308\\
0.000325519717446856	0.931\\
0.000325681429484237	0.931\\
0.000325681429484237	0.9312\\
0.000325777646379792	0.9316\\
0.000326053681615381	0.9322\\
0.000326245780366221	0.9322\\
0.000326245780366221	0.9324\\
0.000326276330290217	0.9326\\
0.000326465279712105	0.9326\\
0.000326465279712105	0.9328\\
0.000326582720160807	0.9332\\
0.000326754869447523	0.9332\\
0.000326754869447523	0.9334\\
0.000326813836760593	0.9336\\
0.000327057999804985	0.9336\\
0.000327057999804985	0.9338\\
0.000327170364202177	0.9342\\
0.000327264178879739	0.9344\\
0.000327946603075929	0.9344\\
0.000327946603075929	0.9346\\
0.000328032020461757	0.935\\
0.000328156793830728	0.9354\\
0.000328631688768084	0.9354\\
0.000328631688768084	0.9356\\
0.000328949215109668	0.9356\\
0.000328949215109668	0.9358\\
0.000329043155776522	0.9362\\
0.00032933690306088	0.9362\\
0.00032933690306088	0.9364\\
0.000329493948284277	0.9364\\
0.000329493948284277	0.9366\\
0.000329698379932531	0.9366\\
0.000329698379932531	0.9368\\
0.000329844072059505	0.9368\\
0.000329844072059505	0.937\\
0.000330039401800038	0.937\\
0.000330039401800038	0.9372\\
0.000330386877013167	0.9386\\
0.000330465752529224	0.9388\\
0.000330822367594233	0.9388\\
0.000330822367594233	0.939\\
0.000330905687109772	0.9392\\
0.000331102247395652	0.9392\\
0.000331102247395652	0.9394\\
0.000331216685199816	0.9398\\
0.000331448151381996	0.9398\\
0.000331448151381996	0.94\\
0.00033162621536606	0.94\\
0.00033162621536606	0.9402\\
0.000331822789621832	0.9402\\
0.000331822789621832	0.9404\\
0.000331956843118449	0.9408\\
0.000332111963595804	0.9412\\
0.000332506924632686	0.9412\\
0.000332506924632686	0.9414\\
0.000333078986763511	0.9414\\
0.000333078986763511	0.9416\\
0.000333104935580437	0.9418\\
0.00033323131425685	0.9418\\
0.00033323131425685	0.942\\
0.000333340497243612	0.9424\\
0.000333693344578355	0.9424\\
0.000333693344578355	0.9426\\
0.000333707575156237	0.9428\\
0.000333942000692349	0.9428\\
0.000333942000692349	0.943\\
0.000334380014196857	0.944\\
0.000334662782775231	0.944\\
0.000334662782775231	0.9442\\
0.000334747793196451	0.9446\\
0.000335549731683387	0.9446\\
0.000335549731683387	0.9448\\
0.000335702451552007	0.9452\\
0.000335855215913242	0.9452\\
0.000335855215913242	0.9454\\
0.000336301523745686	0.9454\\
0.000336301523745686	0.9456\\
0.000336430471753896	0.946\\
0.00033660821751125	0.946\\
0.00033660821751125	0.9462\\
0.000336834102440956	0.9466\\
0.000337175203733078	0.9466\\
0.000337175203733078	0.9468\\
0.000337452587047326	0.9468\\
0.000337452587047326	0.947\\
0.000337823649681522	0.947\\
0.000337823649681522	0.9472\\
0.000337865334766044	0.9474\\
0.000338076005838744	0.9474\\
0.000338076005838744	0.9476\\
0.000338347087148837	0.9476\\
0.000338347087148837	0.9478\\
0.000338431089992413	0.948\\
0.000338596595218537	0.948\\
0.000338596595218537	0.9482\\
0.000338677877384386	0.9484\\
0.000339328456942903	0.9484\\
0.000339328456942903	0.9486\\
0.000339500233333261	0.9486\\
0.000339500233333261	0.9488\\
0.00033963545834237	0.9488\\
0.00033963545834237	0.949\\
0.000339822543742283	0.949\\
0.000339822543742283	0.9492\\
0.000340400988311517	0.9506\\
0.000340854771179759	0.9506\\
0.000340854771179759	0.9508\\
0.000341535227377233	0.9508\\
0.000341535227377233	0.951\\
0.000341690586268849	0.951\\
0.000341690586268849	0.9512\\
0.000341792155376069	0.9516\\
0.000341988685554308	0.9516\\
0.000341988685554308	0.9518\\
0.000342097442836735	0.952\\
0.00034233747800137	0.952\\
0.00034233747800137	0.9522\\
0.000342662204507759	0.9528\\
0.000342958772035923	0.9528\\
0.000342958772035923	0.953\\
0.000342972938667539	0.9532\\
0.000343132229443152	0.9532\\
0.000343132229443152	0.9534\\
0.000343260960010296	0.9534\\
0.000343260960010296	0.9536\\
0.000343476232513944	0.954\\
0.000343666991369956	0.954\\
0.000343666991369956	0.9542\\
0.000343711986420571	0.9544\\
0.000344615696613203	0.9544\\
0.000344615696613203	0.9546\\
0.000345065768047971	0.9558\\
0.000345347830059464	0.9558\\
0.000345347830059464	0.956\\
0.000345600587651746	0.9566\\
0.00034618075927488	0.9566\\
0.00034618075927488	0.9568\\
0.000346211744580946	0.957\\
0.000346382175086688	0.957\\
0.000346382175086688	0.9572\\
0.000346386586148084	0.9574\\
0.000346561179840368	0.9574\\
0.000346561179840368	0.9576\\
0.000346739286149487	0.9576\\
0.000346739286149487	0.9578\\
0.000346784122429648	0.958\\
0.000347027399063307	0.958\\
0.000347027399063307	0.9582\\
0.000347095945499872	0.9586\\
0.000347185274815975	0.9588\\
0.00034741018351602	0.9588\\
0.00034741018351602	0.959\\
0.000347567235243891	0.9596\\
0.000347980309672183	0.9596\\
0.000347980309672183	0.9598\\
0.000348397148507341	0.9598\\
0.000348397148507341	0.96\\
0.000348527632047533	0.9604\\
0.000348821144356057	0.9604\\
0.000348821144356057	0.9606\\
0.000348963335251382	0.9606\\
0.000348963335251382	0.9608\\
0.000349127917660019	0.9614\\
0.000349807798727491	0.9614\\
0.000349807798727491	0.9616\\
0.000349849756012066	0.9618\\
0.000350001117314687	0.9618\\
0.000350001117314687	0.962\\
0.000350545655398699	0.962\\
0.000350545655398699	0.9622\\
0.000350717123475983	0.9622\\
0.000350717123475983	0.9624\\
0.0003507313043896	0.9626\\
0.000351027533644215	0.9626\\
0.000351027533644215	0.9628\\
0.000351355542377781	0.9628\\
0.000351355542377781	0.963\\
0.000351814378770635	0.963\\
0.000351814378770635	0.9632\\
0.000351946512255332	0.9632\\
0.000351946512255332	0.9634\\
0.000352022144555158	0.9636\\
0.000352231580854823	0.9636\\
0.000352231580854823	0.9638\\
0.000352596573943404	0.9638\\
0.000352596573943404	0.964\\
0.000352676537894482	0.9642\\
0.000353183330109044	0.9642\\
0.000353183330109044	0.9644\\
0.000353245885055183	0.9648\\
0.000353583514190074	0.9648\\
0.000353583514190074	0.965\\
0.000354067723072004	0.965\\
0.000354067723072004	0.9652\\
0.000354289635996627	0.9652\\
0.000354289635996627	0.9654\\
0.000354417407272986	0.9654\\
0.000354417407272986	0.9656\\
0.000354629168726124	0.9656\\
0.000354629168726124	0.9658\\
0.000354795464206542	0.9658\\
0.000354795464206542	0.966\\
0.000354979799022715	0.966\\
0.000354979799022715	0.9662\\
0.000355144723892281	0.9662\\
0.000355144723892281	0.9664\\
0.00035531002667383	0.9664\\
0.00035531002667383	0.9666\\
0.000355519031870862	0.9672\\
0.000355590772566418	0.9674\\
0.000355759630255145	0.9674\\
0.000355759630255145	0.9676\\
0.000355983626060744	0.9676\\
0.000355983626060744	0.9678\\
0.000356554637666344	0.9678\\
0.000356554637666344	0.968\\
0.000356670362496899	0.9684\\
0.00035700248880114	0.9684\\
0.00035700248880114	0.9686\\
0.000357161391053971	0.9692\\
0.000357441057041082	0.9692\\
0.000357441057041082	0.9694\\
0.000357555090220816	0.9696\\
0.000357760518007178	0.9696\\
0.000357760518007178	0.9698\\
0.000357828085124647	0.97\\
0.000358515582327429	0.97\\
0.000358515582327429	0.9702\\
0.000358779194727467	0.9702\\
0.000358779194727467	0.9704\\
0.000359209815502354	0.9704\\
0.000359209815502354	0.9706\\
0.000359519260202678	0.9706\\
0.000359519260202678	0.9708\\
0.000359644135346885	0.971\\
0.0003605204874684	0.971\\
0.0003605204874684	0.9712\\
0.000360691110590856	0.9712\\
0.000360691110590856	0.9714\\
0.00036129652702841	0.9714\\
0.00036129652702841	0.9716\\
0.000361304803014934	0.9718\\
0.000361533340578886	0.9718\\
0.000361533340578886	0.972\\
0.000362786598936131	0.972\\
0.000362786598936131	0.9722\\
0.00036343964936759	0.9722\\
0.00036343964936759	0.9724\\
0.000363473647323946	0.9726\\
0.000363629898234422	0.9726\\
0.000363629898234422	0.9728\\
0.000363756048009087	0.9732\\
0.00036390777510113	0.9732\\
0.00036390777510113	0.9734\\
0.000364051467410267	0.9734\\
0.000364051467410267	0.9736\\
0.000364222860795409	0.974\\
0.000364454373745161	0.974\\
0.000364454373745161	0.9742\\
0.000364627609254933	0.9742\\
0.000364627609254933	0.9744\\
0.000364947860637585	0.9744\\
0.000364947860637585	0.9746\\
0.000365029310304427	0.9748\\
0.000365335555230042	0.9748\\
0.000365335555230042	0.975\\
0.00036545620102387	0.9752\\
0.00036634586670346	0.9752\\
0.00036634586670346	0.9754\\
0.000366361764294196	0.9756\\
0.000367019065119741	0.9756\\
0.000367019065119741	0.9758\\
0.000367882745846374	0.9758\\
0.000367882745846374	0.976\\
0.000369053474430637	0.976\\
0.000369053474430637	0.9762\\
0.000369837841310824	0.9762\\
0.000369837841310824	0.9764\\
0.000369846112222751	0.9766\\
0.000370528715305786	0.9766\\
0.000370528715305786	0.9768\\
0.000370910806438412	0.9768\\
0.000370910806438412	0.977\\
0.000370969689159022	0.9772\\
0.000371134841478358	0.9772\\
0.000371134841478358	0.9774\\
0.000371497920036595	0.9774\\
0.000371497920036595	0.9776\\
0.000371625646295934	0.978\\
0.000372193405799597	0.978\\
0.000372193405799597	0.9782\\
0.000372275957164844	0.9784\\
0.000372709019592638	0.9784\\
0.000372709019592638	0.9786\\
0.000373203786966325	0.9786\\
0.000373203786966325	0.9788\\
0.000373412309950714	0.9788\\
0.000373412309950714	0.979\\
0.000373769350822448	0.979\\
0.000373769350822448	0.9792\\
0.000375407872441545	0.9792\\
0.000375407872441545	0.9794\\
0.00037696162294063	0.9794\\
0.00037696162294063	0.9796\\
0.000377379083318353	0.9796\\
0.000377379083318353	0.9798\\
0.000377388535853278	0.98\\
0.000377683733439118	0.98\\
0.000377683733439118	0.9802\\
0.000377694818122296	0.9804\\
0.000378318263340667	0.9804\\
0.000378318263340667	0.9806\\
0.000378931603659708	0.9806\\
0.000378931603659708	0.9808\\
0.000379970870145855	0.9808\\
0.000379970870145855	0.981\\
0.000380013932791609	0.9812\\
0.00038125725322449	0.9812\\
0.00038125725322449	0.9814\\
0.000382006533317925	0.9814\\
0.000382006533317925	0.9816\\
0.000382412436792983	0.9816\\
0.000382412436792983	0.9818\\
0.000383082063263499	0.9818\\
0.000383082063263499	0.982\\
0.000384381450196555	0.982\\
0.000384381450196555	0.9822\\
0.000384861353007354	0.9822\\
0.000384861353007354	0.9824\\
0.000386376652548087	0.9824\\
0.000386376652548087	0.9826\\
0.000386719467498799	0.9826\\
0.000386719467498799	0.9828\\
0.000387448547485769	0.9828\\
0.000387448547485769	0.983\\
0.000389100155582568	0.983\\
0.000389100155582568	0.9832\\
0.000390238012356312	0.9832\\
0.000390238012356312	0.9834\\
0.000390661281532289	0.9834\\
0.000390661281532289	0.9836\\
0.000391844312773075	0.9836\\
0.000391844312773075	0.9838\\
0.000392770621937369	0.9838\\
0.000392770621937369	0.984\\
0.000393421531789882	0.984\\
0.000393421531789882	0.9842\\
0.000393639265011071	0.9842\\
0.000393639265011071	0.9844\\
0.00039386559315443	0.9844\\
0.00039386559315443	0.9846\\
0.000394308877952785	0.9846\\
0.000394308877952785	0.9848\\
0.000395533522077063	0.9848\\
0.000395533522077063	0.985\\
0.000397755575490135	0.985\\
0.000397755575490135	0.9852\\
0.000398175081297641	0.9852\\
0.000398175081297641	0.9854\\
0.000399576545610541	0.9854\\
0.000399576545610541	0.9856\\
0.000400268784667236	0.9856\\
0.000400268784667236	0.9858\\
0.000400793345081237	0.9858\\
0.000400793345081237	0.986\\
0.000401042369588287	0.986\\
0.000401042369588287	0.9862\\
0.000401338246885219	0.9862\\
0.000401338246885219	0.9864\\
0.000401847273187105	0.9864\\
0.000401847273187105	0.9866\\
0.00040381778304981	0.9866\\
0.00040381778304981	0.9868\\
0.000404851023837504	0.9868\\
0.000404851023837504	0.987\\
0.000405610638592963	0.987\\
0.000405610638592963	0.9872\\
0.000407691098704438	0.9872\\
0.000407691098704438	0.9874\\
0.000408141533783356	0.9874\\
0.000408141533783356	0.9876\\
0.000409120353080467	0.9876\\
0.000409120353080467	0.9878\\
0.000409334638252526	0.9878\\
0.000409334638252526	0.988\\
0.000409558049483981	0.988\\
0.000409558049483981	0.9882\\
0.000410353383108026	0.9882\\
0.000410353383108026	0.9884\\
0.000411483200512901	0.9884\\
0.000411483200512901	0.9886\\
0.000415735990251458	0.9886\\
0.000415735990251458	0.9888\\
0.000416303995797317	0.9888\\
0.000416303995797317	0.989\\
0.000416886191495838	0.989\\
0.000416886191495838	0.9892\\
0.000417707349856332	0.9892\\
0.000417707349856332	0.9894\\
0.000419912516829829	0.9894\\
0.000419912516829829	0.9896\\
0.000420153723414574	0.9896\\
0.000420153723414574	0.9898\\
0.000420375893991334	0.9902\\
0.000421594819820855	0.9902\\
0.000421594819820855	0.9904\\
0.000423745187061439	0.9904\\
0.000423745187061439	0.9906\\
0.000425692955003422	0.9906\\
0.000425692955003422	0.9908\\
0.000427681720762321	0.9908\\
0.000427681720762321	0.991\\
0.000429054646659187	0.991\\
0.000429054646659187	0.9912\\
0.000429479980424602	0.9912\\
0.000429479980424602	0.9914\\
0.000431535866057075	0.9914\\
0.000431535866057075	0.9916\\
0.000432592433255044	0.9916\\
0.000432592433255044	0.9918\\
0.000433427509862782	0.9918\\
0.000433427509862782	0.992\\
0.000434308524334798	0.992\\
0.000434308524334798	0.9922\\
0.000436801074883095	0.9922\\
0.000436801074883095	0.9924\\
0.000440093484320931	0.9924\\
0.000440093484320931	0.9926\\
0.000445355648171948	0.9926\\
0.000445355648171948	0.9928\\
0.000449901593115988	0.9928\\
0.000449901593115988	0.993\\
0.000451389570074463	0.993\\
0.000451389570074463	0.9932\\
0.000455879185462562	0.9932\\
0.000455879185462562	0.9934\\
0.000460119205048818	0.9934\\
0.000460119205048818	0.9936\\
0.000465492638220835	0.9936\\
0.000465492638220835	0.9938\\
0.000465575535936158	0.994\\
0.00046778425841668	0.994\\
0.00046778425841668	0.9942\\
0.000473440134385169	0.9942\\
0.000473440134385169	0.9944\\
0.000475896540137372	0.9944\\
0.000475896540137372	0.9946\\
0.000476087868693562	0.9946\\
0.000476087868693562	0.9948\\
0.00047628625441795	0.9948\\
0.00047628625441795	0.995\\
0.00047805020942963	0.995\\
0.00047805020942963	0.9952\\
0.000479488596623754	0.9952\\
0.000479488596623754	0.9954\\
0.000481414055129371	0.9954\\
0.000481414055129371	0.9956\\
0.000481496482115444	0.9958\\
0.000484167462969487	0.9958\\
0.000484167462969487	0.996\\
0.000485428644410733	0.996\\
0.000485428644410733	0.9962\\
0.000485767642112565	0.9962\\
0.000485767642112565	0.9964\\
0.000498198946764382	0.9964\\
0.000498198946764382	0.9966\\
0.000501534767120412	0.9966\\
0.000501534767120412	0.9968\\
0.000503170706256774	0.9968\\
0.000503170706256774	0.997\\
0.000504107556113124	0.997\\
0.000504107556113124	0.9972\\
0.000512271578700026	0.9972\\
0.000512271578700026	0.9974\\
0.000513585733529515	0.9974\\
0.000513585733529515	0.9976\\
0.000520411669743086	0.9976\\
0.000520411669743086	0.9978\\
0.000529747528578301	0.9978\\
0.000529747528578301	0.998\\
0.00054277819671858	0.998\\
0.00054277819671858	0.9982\\
0.000557550191860398	0.9982\\
0.000557550191860398	0.9984\\
0.000559312655040053	0.9984\\
0.000559312655040053	0.9986\\
0.000576484007324066	0.9986\\
0.000576484007324066	0.9988\\
0.000579892426889951	0.9988\\
0.000579892426889951	0.999\\
0.00059925822267585	0.999\\
0.00059925822267585	0.9992\\
0.000612414995548296	0.9992\\
0.000612414995548296	0.9994\\
0.00067833410612762	0.9994\\
0.00067833410612762	0.9996\\
0.000793864833638665	0.9996\\
0.000793864833638665	0.9998\\
0.00129566842014876	0.9998\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00010399251209461	0\\
0.000109927856845889	0.00099999999999989\\
0.000111116742182829	0.0017999999999998\\
0.000112704451412472	0.00240000000000018\\
0.000113872829444638	0.00300000000000011\\
0.000114242157363612	0.00360000000000005\\
0.000114782229941915	0.00360000000000005\\
0.000114869755292896	0.00419999999999998\\
0.000115056928497788	0.00479999999999992\\
0.000115705305199815	0.00479999999999992\\
0.00011665032605261	0.00559999999999983\\
0.000116779312519399	0.00640000000000018\\
0.000119348881047052	0.00819999999999999\\
0.000119770710620502	0.00879999999999992\\
0.000119874399839563	0.00939999999999985\\
0.000120205474706669	0.00939999999999985\\
0.000121053783274373	0.0106000000000002\\
0.000121642691627653	0.0106000000000002\\
0.000121999342185692	0.0112000000000001\\
0.000122004341455699	0.0116000000000001\\
0.000122342233708072	0.0116000000000001\\
0.0001223990450248	0.0122\\
0.000122725211845814	0.0122\\
0.000123732955662564	0.0133999999999999\\
0.000123830026316264	0.0139999999999998\\
0.000125441056964081	0.0165999999999999\\
0.000125466753822881	0.0171999999999999\\
0.000125634190249302	0.0171999999999999\\
0.000125688710751648	0.0177999999999998\\
0.000125812283003172	0.0177999999999998\\
0.000125866713623036	0.0184000000000002\\
0.000126140894714086	0.0184000000000002\\
0.000126169324132916	0.0190000000000001\\
0.000126487964243108	0.0190000000000001\\
0.000126558284516212	0.0194000000000001\\
0.000126721874174667	0.0194000000000001\\
0.00012680203470586	0.02\\
0.000126988463058188	0.02\\
0.000127250595832224	0.0209999999999999\\
0.000127772741306843	0.0209999999999999\\
0.000127821244961275	0.0213999999999999\\
0.000127953905092382	0.0213999999999999\\
0.000127966602904734	0.0217999999999998\\
0.000128092886768965	0.0217999999999998\\
0.000128202594661978	0.0226000000000002\\
0.000128401682850703	0.0226000000000002\\
0.000128451529359211	0.0230000000000001\\
0.000128833265790121	0.0230000000000001\\
0.000128953859390455	0.0236000000000001\\
0.000129327263739041	0.0236000000000001\\
0.000129728091682169	0.0246\\
0.000129755534558118	0.0251999999999999\\
0.000129923935669528	0.0251999999999999\\
0.000129971041628739	0.0255999999999998\\
0.00013017583643122	0.0255999999999998\\
0.000130195358759915	0.0259999999999998\\
0.000130547443651329	0.0259999999999998\\
0.000130728913564219	0.0266000000000002\\
0.000131055849000316	0.0272000000000001\\
0.000131078176439485	0.0276000000000001\\
0.000131254611912854	0.0276000000000001\\
0.000131490928989404	0.0282\\
0.000131610298160918	0.0282\\
0.000131703299400758	0.0287999999999999\\
0.000132114232272495	0.0287999999999999\\
0.000132228779348074	0.0301999999999998\\
0.000132386533431415	0.0301999999999998\\
0.000132881495630432	0.0308000000000002\\
0.000133014872181926	0.0318000000000001\\
0.000133182159896568	0.0318000000000001\\
0.00013318492642629	0.0322\\
0.000133527791145554	0.0322\\
0.000133536840853762	0.0326\\
0.000133681918102575	0.0326\\
0.000133721189755491	0.0333999999999999\\
0.000133950521090457	0.0333999999999999\\
0.000134340885696257	0.0348000000000002\\
0.00013457444728815	0.0348000000000002\\
0.000134793078676156	0.0356000000000001\\
0.000134919446912641	0.0356000000000001\\
0.000135222048337856	0.0362\\
0.00013529712562994	0.0369999999999999\\
0.000135429736161214	0.0369999999999999\\
0.000135484473404013	0.0373999999999999\\
0.000135627519811023	0.0373999999999999\\
0.000135860957932107	0.0381999999999998\\
0.000136065708333777	0.0381999999999998\\
0.000136091195180889	0.0386000000000002\\
0.000136263484261941	0.0386000000000002\\
0.000136382584329777	0.0392000000000001\\
0.000136556623715702	0.0392000000000001\\
0.000136910053627188	0.0407999999999999\\
0.0001370171273033	0.0409999999999999\\
0.00013725437117818	0.0409999999999999\\
0.000137373100160126	0.0413999999999999\\
0.000137891447240866	0.0413999999999999\\
0.000138045022600128	0.0424000000000002\\
0.000138201115674031	0.0424000000000002\\
0.00013837684460144	0.044\\
0.000138539217313779	0.044\\
0.000138550723800781	0.0444\\
0.000139146942372888	0.0444\\
0.000139268052165171	0.0449999999999999\\
0.000139403277318605	0.0449999999999999\\
0.000139707849391698	0.0461999999999998\\
0.000139921080989721	0.0461999999999998\\
0.000140119329950885	0.0474000000000001\\
0.000140369314952822	0.0474000000000001\\
0.000140621106397578	0.048\\
0.00014088657823906	0.0489999999999999\\
0.000141272925996997	0.0489999999999999\\
0.000141376038944398	0.0495999999999999\\
0.00014162831651997	0.0495999999999999\\
0.000142015687828044	0.0514000000000001\\
0.000142154377963831	0.0514000000000001\\
0.000143317492700035	0.0568\\
0.000143594167105077	0.0577999999999999\\
0.000143792238779943	0.0583999999999998\\
0.000143919202880182	0.0583999999999998\\
0.000144097982071878	0.0594000000000001\\
0.000144375883141427	0.0594000000000001\\
0.000144449701063437	0.0600000000000001\\
0.000144611630835769	0.0600000000000001\\
0.000144712981432378	0.0611999999999999\\
0.000144867690844715	0.0611999999999999\\
0.000145267671926122	0.0626000000000002\\
0.000145499800490838	0.0626000000000002\\
0.000145982785183196	0.0632000000000001\\
0.000146103122039351	0.0640000000000001\\
0.000146368671585547	0.0644\\
0.000146682782173637	0.0644\\
0.000146997623515484	0.0651999999999999\\
0.000147095487483856	0.0661999999999998\\
0.000147391196864867	0.0676000000000001\\
0.000148018161408295	0.069\\
0.000148281473053223	0.0703999999999998\\
0.000148542327263496	0.0714000000000001\\
0.000148805532132874	0.0714000000000001\\
0.00014890915390271	0.0722\\
0.00014904433717625	0.0722\\
0.000149322513502422	0.073\\
0.000149614757769113	0.073\\
0.000149652232452411	0.0735999999999999\\
0.00014978454310806	0.0735999999999999\\
0.000150083625325395	0.0746000000000002\\
0.000150415625138726	0.0746000000000002\\
0.000150566676352675	0.0752000000000002\\
0.000150772293398676	0.0752000000000002\\
0.000151009640124249	0.0762\\
0.00015133268983966	0.0768\\
0.000151350708944027	0.0771999999999999\\
0.000151636157349496	0.0771999999999999\\
0.000151809735548436	0.0777999999999999\\
0.000151901637116146	0.0786000000000002\\
0.000152120501919361	0.0792000000000002\\
0.000152257396153395	0.0802\\
0.0001525792062711	0.0808\\
0.000152668946185232	0.0811999999999999\\
0.000152928052449767	0.0811999999999999\\
0.000152969155542153	0.0815999999999999\\
0.000153275843673727	0.0815999999999999\\
0.000153451154452374	0.0823999999999998\\
0.000153712537546662	0.0830000000000002\\
0.000154526437901653	0.0844\\
0.000154889954300709	0.085\\
0.00015500032913785	0.0859999999999999\\
0.000155405230583769	0.0859999999999999\\
0.000155489797660785	0.0865999999999998\\
0.000155741249009741	0.0872000000000002\\
0.000155931914178002	0.0886\\
0.000156124640077579	0.0893999999999999\\
0.000156287364865873	0.0893999999999999\\
0.000156440446995018	0.0899999999999999\\
0.000156790769172874	0.0905999999999998\\
0.000156938224033896	0.0916000000000001\\
0.000157192561747417	0.0922000000000001\\
0.000157312549114767	0.0928\\
0.000157560643822125	0.0928\\
0.000157728706231059	0.0939999999999999\\
0.000158353953387264	0.0952000000000002\\
0.000158558812091774	0.0958000000000001\\
0.000158792729372786	0.097\\
0.000159477261716433	0.1006\\
0.000159993523757611	0.1024\\
0.000162215530387244	0.1064\\
0.000162349179829199	0.1076\\
0.00016265181332308	0.1084\\
0.000162761313312361	0.1092\\
0.000162939732653617	0.1092\\
0.000163300562199863	0.1106\\
0.000163591256984013	0.1112\\
0.00016365879368982	0.1116\\
0.000163850902473164	0.1116\\
0.000164089425653144	0.1128\\
0.000164272683193844	0.1128\\
0.000164831965513887	0.1152\\
0.000164939633699263	0.116\\
0.000165391892450093	0.116\\
0.000165731192144149	0.1166\\
0.000165925770493287	0.1176\\
0.00016634613635388	0.1186\\
0.000167582008321374	0.1232\\
0.000167947990334011	0.124\\
0.000168131995924072	0.1246\\
0.0001683834941419	0.1246\\
0.000168777381345027	0.1254\\
0.000169392305136169	0.1288\\
0.000169541394944578	0.1288\\
0.000169585126951	0.1294\\
0.000169761510402819	0.1294\\
0.000169981416251271	0.1302\\
0.000170143543502694	0.1302\\
0.000170330812230536	0.1312\\
0.000171042128501963	0.1326\\
0.000171155123051373	0.1334\\
0.000171590279717701	0.1342\\
0.000171844119913317	0.1354\\
0.000172837268069512	0.137\\
0.000173047644010571	0.138\\
0.000173218601270103	0.138\\
0.000173591628223535	0.1386\\
0.000173975210273278	0.14\\
0.000174178429647308	0.14\\
0.000175019439411549	0.1436\\
0.000175519011528707	0.1436\\
0.00017564583659317	0.1444\\
0.00017588221828818	0.1444\\
0.000176001797705556	0.145\\
0.000176188107820887	0.1456\\
0.000176416436418403	0.1456\\
0.00017691023230622	0.146\\
0.000176948652437742	0.1468\\
0.000177167385670945	0.1468\\
0.000177694218470784	0.1476\\
0.000177733141963417	0.1482\\
0.000177982608354192	0.1482\\
0.000178420359376151	0.1504\\
0.000178639647830398	0.1514\\
0.000179349172118004	0.1522\\
0.000179662761525099	0.1534\\
0.000180251122024909	0.156\\
0.000180462728960271	0.1574\\
0.000180806347300512	0.1574\\
0.000180922567673898	0.1588\\
0.000181156550712589	0.1588\\
0.000181439428310462	0.1596\\
0.000181825548902557	0.1602\\
0.000181900861829941	0.161\\
0.000182280437960551	0.161\\
0.000182568198871879	0.1626\\
0.000182824633542554	0.1626\\
0.000182989113939818	0.1634\\
0.000183346470981687	0.1646\\
0.000183627525336335	0.1646\\
0.000183750106138358	0.1652\\
0.00018490458573364	0.1692\\
0.000185169586177349	0.1706\\
0.000185454862681913	0.1712\\
0.000185545139419822	0.1722\\
0.000185845570087035	0.1722\\
0.000186006636513013	0.1732\\
0.000186228435635356	0.1732\\
0.000186900184242368	0.1738\\
0.000187120479224291	0.1744\\
0.000187296466238374	0.1756\\
0.000187483775836521	0.1756\\
0.00018770087986248	0.1762\\
0.000187900002176163	0.1762\\
0.000187959515168172	0.1768\\
0.000188189291530603	0.1768\\
0.000188264345471373	0.1778\\
0.000188557002807863	0.1784\\
0.000188564250313735	0.1788\\
0.000188731225976776	0.1788\\
0.000188840702151159	0.1794\\
0.000189153102966304	0.1794\\
0.000189406464447606	0.1802\\
0.000189590159247329	0.1802\\
0.00018992980721755	0.1812\\
0.000190192839978584	0.1818\\
0.000190451857263235	0.1824\\
0.000190873695864788	0.1852\\
0.000191411809406831	0.1872\\
0.000191739318954115	0.188\\
0.000192086826470966	0.189\\
0.000192403268826165	0.189\\
0.000192651170563586	0.1908\\
0.000193086225352192	0.1912\\
0.000193444013231771	0.193\\
0.000193671765356018	0.1936\\
0.000193911438273627	0.1954\\
0.000194550257748995	0.1974\\
0.000194818902515619	0.1982\\
0.000195034000042697	0.1982\\
0.00019542986228019	0.1992\\
0.000195952930153544	0.2002\\
0.000196012643208479	0.201\\
0.000196343570863784	0.2018\\
0.000196702469544543	0.2032\\
0.000196890749383069	0.2032\\
0.000197053654583272	0.2046\\
0.000197325655883888	0.2056\\
0.00019750445522268	0.2056\\
0.000197913770710628	0.2062\\
0.000198067398505876	0.207\\
0.00019845307777071	0.208\\
0.00019866376056401	0.208\\
0.000198701727808194	0.2086\\
0.000198932369686827	0.2086\\
0.000199541799274536	0.2102\\
0.000199774002149605	0.2102\\
0.000200019677385586	0.2112\\
0.00020054685955333	0.2116\\
0.000200980122984758	0.2138\\
0.000201238541282652	0.2138\\
0.0002025666136218	0.218\\
0.000203151743789216	0.2186\\
0.000203924543924285	0.2218\\
0.000204139356964642	0.2218\\
0.000204154998568011	0.2222\\
0.000204534186001506	0.2222\\
0.000204976539215545	0.224\\
0.000205623877689876	0.225\\
0.000205776473074741	0.226\\
0.000206210653467308	0.226\\
0.000206688647680173	0.228\\
0.000206689656115984	0.2284\\
0.000206917333666733	0.2284\\
0.000206992010224814	0.229\\
0.000207586086429191	0.2296\\
0.000208182514343945	0.2296\\
0.000208507398571383	0.2302\\
0.000209231492715692	0.2308\\
0.00020935110058005	0.2318\\
0.000209568362509534	0.2318\\
0.000209658188374601	0.2326\\
0.00020987573941646	0.2326\\
0.000210236852629612	0.2342\\
0.000210442540131464	0.2342\\
0.000210584532716189	0.2348\\
0.000210778659050392	0.2348\\
0.000211019693575279	0.2364\\
0.000211556550768418	0.237\\
0.000212326239092766	0.2396\\
0.000212648744738998	0.2396\\
0.00021364360973303	0.2426\\
0.000213842244931944	0.2426\\
0.000214221223156021	0.2432\\
0.00021422208987697	0.2436\\
0.000214498153821555	0.2436\\
0.000214617879520876	0.2444\\
0.00021500825029712	0.245\\
0.000215329862434873	0.2462\\
0.000215634191090288	0.247\\
0.000215828153714928	0.247\\
0.000216328317613805	0.2496\\
0.000216677498678952	0.2508\\
0.000217032959223591	0.2508\\
0.000217237662834261	0.2518\\
0.000217667167508761	0.2526\\
0.000218030151716769	0.2534\\
0.000218132211855385	0.2538\\
0.00021840525091454	0.2538\\
0.000218777369325413	0.255\\
0.000219252981147103	0.2556\\
0.000220033335633233	0.2586\\
0.000220321242546399	0.2586\\
0.000220879758212322	0.2592\\
0.000221294466880691	0.2606\\
0.000221641298695958	0.2606\\
0.000222584888921961	0.2628\\
0.000222783986316199	0.2628\\
0.000222843500755006	0.2634\\
0.000223109583044603	0.2634\\
0.000223302237205779	0.2642\\
0.000223668972463104	0.2656\\
0.000223945262604262	0.2656\\
0.000224244287059692	0.2664\\
0.000225157978694818	0.2672\\
0.000225518356283927	0.2678\\
0.000225725033997396	0.2688\\
0.000226158256963043	0.2694\\
0.000226188541304657	0.27\\
0.000226635815501098	0.2708\\
0.000226832237653941	0.2714\\
0.000227297184589248	0.2714\\
0.000227532040197259	0.2724\\
0.000227733690103595	0.2724\\
0.000227879871510118	0.2728\\
0.000228425972090114	0.2728\\
0.000228881403350159	0.274\\
0.000229124794383507	0.274\\
0.000229273631178315	0.2746\\
0.000229827681833974	0.2752\\
0.00023007241834052	0.2762\\
0.000231062112072669	0.2772\\
0.000231163838692238	0.2782\\
0.000231399325941999	0.2782\\
0.000231843134735277	0.2796\\
0.00023236951554817	0.2802\\
0.000233228970761958	0.2832\\
0.000233639221875741	0.2832\\
0.000233873517941955	0.2838\\
0.000234357767705213	0.2854\\
0.000234655153967848	0.2854\\
0.00023492437070096	0.286\\
0.000235342781637507	0.286\\
0.000235460060501263	0.287\\
0.000236758388180559	0.2886\\
0.000237502578540945	0.2908\\
0.000238394235105036	0.2932\\
0.000238658446022972	0.2938\\
0.000239259819219151	0.2944\\
0.000239274739573946	0.2948\\
0.000239526127267057	0.2948\\
0.000239634588001029	0.2954\\
0.000240003402677583	0.2962\\
0.000240558558616098	0.297\\
0.000240749292639104	0.298\\
0.000241044076403471	0.2986\\
0.000241690746754265	0.3004\\
0.000241996753564963	0.3004\\
0.000242565517856322	0.3012\\
0.000242600024218769	0.3016\\
0.000242905064484594	0.3016\\
0.000243200551212189	0.3026\\
0.000243586956294813	0.3026\\
0.000243756365560544	0.3034\\
0.000244182954947583	0.305\\
0.000244473762413872	0.3062\\
0.000244769023170812	0.3062\\
0.000245333814074914	0.308\\
0.000245578657689005	0.309\\
0.00024589998053661	0.309\\
0.000246479366241349	0.3098\\
0.000247002493579341	0.3104\\
0.000247417494611505	0.311\\
0.000247794490691039	0.312\\
0.000248993912789001	0.3146\\
0.000249393737003404	0.3146\\
0.000250170008236016	0.3168\\
0.000250398814013242	0.3168\\
0.000250511517445549	0.3176\\
0.000250827652845811	0.3176\\
0.000251125556963518	0.3182\\
0.000251428622611018	0.319\\
0.000251751947164295	0.319\\
0.000252031907336056	0.3196\\
0.000252446203175835	0.3202\\
0.000252595750511506	0.3212\\
0.000253047888231019	0.3218\\
0.000253139786493458	0.3222\\
0.000253620677782274	0.3222\\
0.000253642812884874	0.3226\\
0.000254097972500548	0.3226\\
0.000254328520156109	0.3238\\
0.000254560394346715	0.3238\\
0.000254691450307653	0.3244\\
0.000255193022976594	0.3252\\
0.000255741722894541	0.3258\\
0.000255982199483996	0.3272\\
0.000256239301947375	0.3272\\
0.000256370169909205	0.328\\
0.000256627144104179	0.328\\
0.000256673305050705	0.3286\\
0.000256956905567467	0.3286\\
0.000257231875752212	0.3294\\
0.000257801279871642	0.33\\
0.000257904788307035	0.3306\\
0.000258336988979106	0.3306\\
0.000259115057385122	0.333\\
0.000259640504603493	0.333\\
0.000261335010836402	0.338\\
0.000261710440300701	0.3386\\
0.00026206914246293	0.3392\\
0.000262400078201451	0.3392\\
0.000262573224723915	0.34\\
0.00026333345994371	0.3406\\
0.000263578823226156	0.3416\\
0.00026411840808855	0.3416\\
0.000264201075499333	0.342\\
0.000264630798157421	0.342\\
0.000264858743410682	0.3434\\
0.000265210313171066	0.344\\
0.000265819227142174	0.3454\\
0.000266175691527829	0.3454\\
0.000266410779203942	0.346\\
0.000266733254106716	0.3466\\
0.000267146535405785	0.3472\\
0.000267173793131136	0.3476\\
0.000267554884594868	0.3476\\
0.000267559761929671	0.348\\
0.000267969423883421	0.348\\
0.000268515252586576	0.3492\\
0.000268991393624454	0.3498\\
0.000269183133038038	0.3506\\
0.000269535677283194	0.3506\\
0.000270232103279995	0.3528\\
0.00027062025700789	0.3542\\
0.000271489139056915	0.3566\\
0.000271837078833832	0.3576\\
0.000272081912392153	0.3576\\
0.000274285682498837	0.3624\\
0.000275078650041319	0.363\\
0.000275255295424045	0.364\\
0.000276124783089872	0.3652\\
0.000276269405205067	0.366\\
0.000278095049150361	0.368\\
0.000278483982275554	0.3692\\
0.000279562373488181	0.372\\
0.000279816488755395	0.372\\
0.000280320783986442	0.3726\\
0.000280514996653153	0.3732\\
0.00028129621861717	0.3746\\
0.000281551664868669	0.3746\\
0.000281746318746019	0.3754\\
0.000286323280778427	0.3854\\
0.000286841916495256	0.3854\\
0.000286996850248122	0.3864\\
0.000287554580624799	0.3872\\
0.000287823247011482	0.3878\\
0.00028827001294666	0.3884\\
0.000288481553110788	0.3896\\
0.000288785518480707	0.3896\\
0.000289274668475097	0.3902\\
0.000289839942014498	0.3922\\
0.000290631395165252	0.3932\\
0.000290837535208958	0.3944\\
0.000291151941812235	0.3944\\
0.000291577326844619	0.396\\
0.000292060047933922	0.3966\\
0.000292173835813393	0.397\\
0.000292514019878857	0.397\\
0.000292926310273011	0.3976\\
0.000293342271095729	0.3982\\
0.000293350679008334	0.3986\\
0.000293737501772869	0.3986\\
0.000293987687908577	0.3994\\
0.000294172665173284	0.4002\\
0.000294456835686547	0.4002\\
0.000296839085882483	0.4054\\
0.000297184479116621	0.4054\\
0.00029820343386389	0.408\\
0.00029889728950781	0.4088\\
0.000299265001133285	0.4094\\
0.000300427044837085	0.4132\\
0.000300900392702801	0.4138\\
0.000302930840094327	0.418\\
0.000303372902797968	0.4186\\
0.000303692296959204	0.4186\\
0.000304014468907703	0.4196\\
0.000304395597211055	0.4196\\
0.000304676252105187	0.4204\\
0.000304958278633793	0.4204\\
0.000305049652510103	0.4212\\
0.000305467957507675	0.4218\\
0.000305763011566076	0.4226\\
0.000306336864304168	0.4232\\
0.000306363253025534	0.4236\\
0.000306722633344523	0.4236\\
0.000307053560658097	0.4242\\
0.000307411807609084	0.4242\\
0.00030778164611373	0.425\\
0.000310051385183232	0.4288\\
0.000310657268178143	0.4296\\
0.00031077537191593	0.4302\\
0.000311301002253123	0.4302\\
0.000311672433895213	0.4314\\
0.000312011807141601	0.4314\\
0.000312289006834693	0.4324\\
0.000312595292233767	0.4324\\
0.000314041577026756	0.436\\
0.000314692585668885	0.4378\\
0.00031515334657605	0.4378\\
0.000315999489826174	0.4386\\
0.000316994201776236	0.4408\\
0.000317139861319841	0.4416\\
0.000317866107104274	0.4424\\
0.000318231570398308	0.4434\\
0.00031836076624288	0.4438\\
0.000318847901874175	0.4438\\
0.000318948849603489	0.4444\\
0.000319409138168823	0.4444\\
0.000319735752168784	0.4452\\
0.000320704631270288	0.4458\\
0.000320865604968146	0.4464\\
0.000321464533195631	0.4472\\
0.000321747125638481	0.4484\\
0.00032210333125669	0.4484\\
0.000322165257980373	0.449\\
0.00032263937479429	0.449\\
0.000323354148633544	0.4496\\
0.000323678879409328	0.4508\\
0.000324025600182386	0.4508\\
0.000324088466915751	0.4514\\
0.000324503488982593	0.4514\\
0.000324831264123237	0.452\\
0.000325414670954013	0.4526\\
0.000327280550628576	0.454\\
0.000329041529807367	0.4574\\
0.000329967321193584	0.4584\\
0.000330449390845069	0.459\\
0.000330607950161848	0.4596\\
0.000330969192279117	0.4602\\
0.00033123938139264	0.4608\\
0.000331596857031459	0.4608\\
0.000332126555808682	0.4614\\
0.000333155137001487	0.4632\\
0.000333629508641995	0.4638\\
0.00033565128557649	0.468\\
0.000335952313632783	0.468\\
0.000339364915392897	0.4744\\
0.000339961146117783	0.4744\\
0.000341314675751985	0.4776\\
0.000341640356753325	0.4788\\
0.000342689333032379	0.4798\\
0.000342985361144832	0.4806\\
0.000343584258750153	0.4806\\
0.000343948322630992	0.482\\
0.000344815383928859	0.4832\\
0.000345254320648875	0.4838\\
0.000345584859048654	0.4844\\
0.000345924862051254	0.4856\\
0.000346324802861268	0.4856\\
0.000346723598832025	0.4864\\
0.000346878495683083	0.4868\\
0.00034736946631894	0.4868\\
0.00034788245213829	0.4874\\
0.000348504507118711	0.488\\
0.000348743631317429	0.4886\\
0.000349770623562288	0.4896\\
0.000351139340602693	0.4908\\
0.000351593371712032	0.4928\\
0.000352203409585804	0.4934\\
0.000352481483897257	0.4942\\
0.000352827072811179	0.4942\\
0.000353140480292055	0.4954\\
0.000353836133155659	0.4968\\
0.000354465075634425	0.4974\\
0.000354806992122393	0.4974\\
0.000355784794599578	0.4998\\
0.000356380213894271	0.5004\\
0.000357445400817844	0.5026\\
0.00035846842797051	0.5036\\
0.000358645618116356	0.5046\\
0.000359157081153946	0.5052\\
0.000359167045423081	0.5056\\
0.000359490949063342	0.5056\\
0.000359862272008863	0.5064\\
0.000360360105937377	0.5064\\
0.000361184356881809	0.507\\
0.00036167371180633	0.5078\\
0.000362134157187127	0.5088\\
0.000362658414391167	0.5088\\
0.000363213104357611	0.5096\\
0.000363565154767969	0.5096\\
0.000363911757979665	0.5106\\
0.00036435980251499	0.5112\\
0.000364639882894465	0.5118\\
0.000365061453494912	0.5118\\
0.000365377587815328	0.5126\\
0.000366185673206984	0.5126\\
0.000366566376473219	0.5132\\
0.000367694414637559	0.5146\\
0.000368287541299288	0.516\\
0.000368835328257892	0.5168\\
0.000369497886469851	0.5176\\
0.000369671259739805	0.5182\\
0.000370195123017199	0.5182\\
0.000370777029622244	0.519\\
0.00037112219322165	0.519\\
0.000371289403198261	0.5196\\
0.000371987668713121	0.5204\\
0.000372003067816057	0.5208\\
0.000372514347932973	0.5208\\
0.000372785137423645	0.5214\\
0.000373397158985085	0.5214\\
0.000373720508845845	0.5222\\
0.000374486633468335	0.523\\
0.000375061920262161	0.5236\\
0.000376185660186092	0.5244\\
0.000376586451058234	0.5252\\
0.000377190492977078	0.526\\
0.000377725143630335	0.527\\
0.000378099023616475	0.527\\
0.000378440470730892	0.5278\\
0.000379071218276932	0.5284\\
0.000379773089532699	0.5294\\
0.000380450039885346	0.53\\
0.000380755458581164	0.5308\\
0.000381785679292602	0.5324\\
0.000383213017780491	0.5336\\
0.00038386332385549	0.5346\\
0.00038441243663882	0.5346\\
0.000384435157702413	0.535\\
0.000384803697765041	0.535\\
0.000385470196262859	0.536\\
0.000386667394065262	0.5368\\
0.000386799269555122	0.5372\\
0.000387227773647476	0.5372\\
0.000387585379364278	0.538\\
0.000388067513776067	0.538\\
0.000388386010785622	0.5386\\
0.000389035703297955	0.5386\\
0.000389274752096806	0.5394\\
0.000389799444271698	0.5406\\
0.000391211276226274	0.5406\\
0.000391553590832754	0.5414\\
0.000392036866035969	0.5414\\
0.000392557222494105	0.5428\\
0.000393317399929771	0.5436\\
0.00039354731474709	0.5442\\
0.000394049927145332	0.5442\\
0.000394341940539161	0.5452\\
0.000395073851014178	0.5452\\
0.00039584423777017	0.546\\
0.000397123974093656	0.548\\
0.000399503643068463	0.5498\\
0.00040009543651175	0.5512\\
0.000401506809115931	0.5532\\
0.000401917475778989	0.5532\\
0.000402935701085376	0.5538\\
0.000404607322588692	0.5566\\
0.000405138865654631	0.5566\\
0.000405495720680096	0.5576\\
0.000406382936986735	0.5582\\
0.000406552502353773	0.5586\\
0.000407013379941191	0.5586\\
0.000407982485100057	0.5602\\
0.00041065808039303	0.5644\\
0.000412162085556891	0.5656\\
0.00041251325617075	0.5662\\
0.000412921824404098	0.5662\\
0.000413393387869002	0.5668\\
0.000414022412666101	0.5674\\
0.000414294318805455	0.568\\
0.000415275265336412	0.5686\\
0.000415608083955421	0.5698\\
0.000416330190790224	0.5704\\
0.000416813810831278	0.571\\
0.000417686466769958	0.571\\
0.000418316788840745	0.5716\\
0.000418692642040888	0.5726\\
0.000419431123735485	0.5734\\
0.000419881030836603	0.574\\
0.000420025871149928	0.5748\\
0.000420896746659683	0.5748\\
0.000421345457272345	0.5756\\
0.000423465202221635	0.5788\\
0.000424309548588974	0.5788\\
0.000425084687884765	0.5802\\
0.000425442280083727	0.581\\
0.000427148124240087	0.5816\\
0.000427459709770035	0.5826\\
0.000429354211257517	0.584\\
0.000430375293449599	0.5856\\
0.000431226979568906	0.5856\\
0.000431611955362443	0.5864\\
0.000432408793544308	0.5872\\
0.000433349576804999	0.5872\\
0.000433643518513929	0.588\\
0.000434110280324641	0.588\\
0.000434439510750134	0.589\\
0.000435446326236451	0.5898\\
0.000435895652599213	0.5906\\
0.000438921887245807	0.5928\\
0.000439460441456664	0.5938\\
0.000440017962679215	0.5944\\
0.00044128387352556	0.5964\\
0.000443556234678567	0.598\\
0.000444282870222893	0.5994\\
0.000445112487854343	0.5994\\
0.000445174194597522	0.6\\
0.000446319954203263	0.6\\
0.00044685652209095	0.6006\\
0.000447300463963446	0.6012\\
0.000447975177801921	0.6012\\
0.000449984573352123	0.6036\\
0.000450529098750938	0.6036\\
0.000450706520171324	0.6042\\
0.000451381138206442	0.6042\\
0.00045254303935486	0.606\\
0.000453471136792569	0.6066\\
0.000453945475844359	0.6074\\
0.000454506936152919	0.6074\\
0.000455458608317939	0.6092\\
0.000456754116734237	0.6092\\
0.000457443151718251	0.6098\\
0.000457824225499911	0.6108\\
0.000458552672017941	0.6108\\
0.000459049544295348	0.6114\\
0.000460633267980262	0.6126\\
0.000461143478168172	0.6134\\
0.000462376097007784	0.6142\\
0.00046373361188417	0.615\\
0.000466037652981234	0.6176\\
0.000466718938216544	0.6176\\
0.000467128603538014	0.6184\\
0.000467539161187618	0.6192\\
0.000468457973015845	0.6192\\
0.000468880622960522	0.62\\
0.000469748271775969	0.62\\
0.000469846974131465	0.6204\\
0.000470432909998654	0.6204\\
0.000470618997217783	0.6208\\
0.000471263087315263	0.6208\\
0.000472105262850454	0.6214\\
0.000473222463701617	0.623\\
0.000473916873870797	0.623\\
0.000474472816956498	0.6238\\
0.000475088180176512	0.625\\
0.000475722910496999	0.625\\
0.000476382619813568	0.6256\\
0.000477190607609105	0.627\\
0.000477764737285553	0.627\\
0.00047870439965345	0.6286\\
0.000479545959749117	0.6292\\
0.000480031654367995	0.63\\
0.000482509264054984	0.6316\\
0.000482747883690335	0.6324\\
0.00048330867582541	0.6324\\
0.000483401420804852	0.633\\
0.000483973822267675	0.633\\
0.000484921096708122	0.635\\
0.000485419885223576	0.635\\
0.000486147883330544	0.6364\\
0.000486586675605871	0.6364\\
0.000487550130872994	0.6378\\
0.000490625683174466	0.6396\\
0.000491887201747943	0.6402\\
0.00049234151565904	0.641\\
0.000493440489990479	0.641\\
0.000494202468594891	0.6416\\
0.00049458136231131	0.6426\\
0.000495063551238923	0.6426\\
0.00049632251566254	0.6436\\
0.000497053880490202	0.645\\
0.000499690920408327	0.6466\\
0.000500268802964531	0.6472\\
0.000500789699157184	0.6472\\
0.000501428282831964	0.6482\\
0.000502150186030778	0.6482\\
0.000502749393633576	0.6492\\
0.000503435150464412	0.6492\\
0.000507266284984216	0.6544\\
0.000507928839159822	0.655\\
0.000509410633337246	0.6558\\
0.00050995185090345	0.6566\\
0.000511315100836943	0.6576\\
0.000511393586330298	0.658\\
0.000512000899875053	0.658\\
0.000512686294816988	0.659\\
0.00051337802306633	0.659\\
0.000515777996049125	0.66\\
0.00051649565193757	0.6606\\
0.000517019416257481	0.6606\\
0.00051758310738068	0.6616\\
0.000518190684266055	0.6616\\
0.000518334638203748	0.6622\\
0.000519021816934628	0.6628\\
0.000519097884154833	0.6632\\
0.000519739276847541	0.6632\\
0.000520219426799528	0.6638\\
0.000521521102153195	0.6656\\
0.000521794676761783	0.666\\
0.000522788963474524	0.666\\
0.000523043062255805	0.6668\\
0.000523695651132042	0.6668\\
0.000524445490329265	0.6678\\
0.000526635949499272	0.6698\\
0.00052754245231774	0.6698\\
0.000528317249290784	0.6708\\
0.000530534166840064	0.6714\\
0.000531219445469349	0.6728\\
0.00053170128589593	0.6728\\
0.000531946083591701	0.6732\\
0.000532513294813784	0.6732\\
0.000533175886462947	0.6746\\
0.00053342928893138	0.675\\
0.000533989993193937	0.675\\
0.000534641595112645	0.6756\\
0.000537032490936501	0.6766\\
0.000537723756353348	0.6772\\
0.000540113775360085	0.6784\\
0.000540821530528125	0.679\\
0.000541944458607283	0.6804\\
0.000543224470319724	0.6804\\
0.000543307309455697	0.6808\\
0.00054422515567364	0.6808\\
0.000545110434490108	0.6818\\
0.000547574341958074	0.6828\\
0.000548897519840628	0.6846\\
0.000549615495445722	0.6846\\
0.000551420204115258	0.6854\\
0.000551547688413186	0.686\\
0.000552782733671082	0.686\\
0.000554091270521234	0.6866\\
0.000555178774180832	0.6872\\
0.000556649406221867	0.6886\\
0.00055724566948916	0.6886\\
0.000558638382252673	0.6896\\
0.000558796524050094	0.6902\\
0.000559255623224437	0.6904\\
0.000560425075648839	0.6904\\
0.000560933052993851	0.691\\
0.000562365715245073	0.6918\\
0.000562869715277613	0.6924\\
0.000563419364311888	0.6924\\
0.000563904387546674	0.6934\\
0.000564499166885044	0.6934\\
0.000564872555212955	0.6938\\
0.000565837383074015	0.6938\\
0.000566920516406831	0.6944\\
0.000568461611979828	0.695\\
0.000570037583836959	0.696\\
0.000570496637319126	0.6966\\
0.000572211072677665	0.6972\\
0.000572834151430673	0.6978\\
0.000573459359533703	0.6978\\
0.00057478565092558	0.6984\\
0.000575315060121462	0.6992\\
0.000576819880676786	0.6992\\
0.000576845181402829	0.6996\\
0.000577390900810553	0.6996\\
0.000577583328011594	0.7002\\
0.000578583169160109	0.7002\\
0.000579031285575139	0.7008\\
0.000581292834896689	0.7018\\
0.000581838131700719	0.7024\\
0.000583892669398247	0.7032\\
0.000583921705669974	0.7036\\
0.000584828327095642	0.7036\\
0.000586903470984672	0.7046\\
0.00058905822175256	0.7056\\
0.000590680927279811	0.7066\\
0.000591780813892167	0.7078\\
0.000593068939837372	0.7078\\
0.000594144439443306	0.709\\
0.000595566010883323	0.709\\
0.000595809184209439	0.7094\\
0.000596455477977035	0.7094\\
0.000597356734771015	0.71\\
0.00059802411733176	0.71\\
0.000600209116293473	0.711\\
0.000601732274182504	0.7124\\
0.000603421474020051	0.7124\\
0.00060347225709115	0.713\\
0.00060443795035841	0.713\\
0.0006048020008996	0.7134\\
0.000605556195909773	0.7134\\
0.000606059245724325	0.714\\
0.000606899194224637	0.714\\
0.000608945624611679	0.7158\\
0.000609511137234171	0.7158\\
0.000610630616186802	0.717\\
0.000613102744707954	0.7176\\
0.000615787743106618	0.7184\\
0.000616274658859709	0.719\\
0.000617335946573066	0.7202\\
0.00061799193712083	0.7202\\
0.000618463113535378	0.7208\\
0.000619368658737294	0.7208\\
0.000619764211077411	0.7212\\
0.000620547906433803	0.7212\\
0.000620637099429887	0.7216\\
0.000621271811536555	0.7216\\
0.000622076875503317	0.7222\\
0.000622337318077848	0.7226\\
0.000623394466180269	0.7226\\
0.000624054360444186	0.7232\\
0.000624592382664873	0.7244\\
0.000628566448365751	0.7258\\
0.000629034709167778	0.7264\\
0.000629591812703033	0.7264\\
0.000630643721649254	0.727\\
0.000630786700420852	0.7278\\
0.000631629870000146	0.7278\\
0.000632077339718919	0.7282\\
0.000633255467406568	0.7282\\
0.000633412196538627	0.729\\
0.00063401061032842	0.729\\
0.000634787023840409	0.7298\\
0.000638995428994799	0.7312\\
0.000639854338507564	0.7312\\
0.000640273280519251	0.7318\\
0.00064181609422541	0.7318\\
0.0006419772973608	0.7324\\
0.000643158244238678	0.7324\\
0.000647344847560974	0.734\\
0.000649753684346188	0.7346\\
0.000650371134600858	0.7356\\
0.00065145503329523	0.7356\\
0.000651592009643625	0.736\\
0.00065277068465828	0.736\\
0.000654177248275061	0.7366\\
0.000656261328681276	0.7376\\
0.000656754332042467	0.7382\\
0.000657516314069734	0.7382\\
0.000657659267561266	0.7388\\
0.000658739643954939	0.7388\\
0.000659229129221024	0.7392\\
0.000660004425707725	0.7392\\
0.000660747566201106	0.7398\\
0.000661644672510356	0.7398\\
0.000662879179798958	0.7404\\
0.000663222101888086	0.7408\\
0.000664030002741996	0.7408\\
0.000665910823484021	0.7422\\
0.000666352325610308	0.7428\\
0.00066779932465824	0.7428\\
0.00066874429985766	0.7436\\
0.000670840877259411	0.7446\\
0.000671282080128181	0.7452\\
0.000673198152676681	0.7452\\
0.000673975803480296	0.7458\\
0.000674691967055118	0.7458\\
0.000677246431308738	0.747\\
0.000678024608668943	0.7476\\
0.000679442763942629	0.7484\\
0.000679804446256313	0.749\\
0.000681766816614255	0.7496\\
0.000682496578993121	0.7502\\
0.00068335778622926	0.7502\\
0.000683855334064772	0.751\\
0.000684517454864388	0.751\\
0.000685259917506319	0.7516\\
0.000686009281779593	0.7516\\
0.000687070568142384	0.7524\\
0.000688174740725609	0.753\\
0.000690250259566452	0.754\\
0.000690715760829616	0.7546\\
0.00069232781307238	0.7546\\
0.000693062932729256	0.7554\\
0.000695113164557552	0.7562\\
0.000698086626605067	0.7572\\
0.00069868190483228	0.7578\\
0.000700150434873204	0.7578\\
0.000701544149419077	0.7586\\
0.000704052780153078	0.7598\\
0.000705139651527207	0.7606\\
0.000706234589313309	0.761\\
0.000707691275407125	0.761\\
0.000708111476152429	0.7616\\
0.000712528995162661	0.7616\\
0.000712601587959651	0.762\\
0.000713614941960489	0.762\\
0.000714592469490797	0.7634\\
0.000715849180308391	0.7634\\
0.000716262351592153	0.764\\
0.000718473985026705	0.7648\\
0.000718592239572152	0.7652\\
0.000719312490920243	0.7652\\
0.000719795790497765	0.7658\\
0.000721450363533856	0.7658\\
0.000723234794096092	0.7664\\
0.000723705191014153	0.7672\\
0.000724615947734201	0.7672\\
0.00072576049740529	0.7678\\
0.000726545293652526	0.7684\\
0.000727276216441114	0.7684\\
0.000733583311413977	0.7702\\
0.00073416790583307	0.7712\\
0.000736230826046656	0.772\\
0.000736393931787917	0.7724\\
0.000737377046053767	0.7724\\
0.000737831866668998	0.7728\\
0.000739839649482558	0.7728\\
0.00074045788296573	0.7734\\
0.000742947139390154	0.7742\\
0.000744125020897245	0.7752\\
0.000746357755460593	0.777\\
0.000752743414777059	0.7792\\
0.000754531845448261	0.7792\\
0.000754734145074379	0.7796\\
0.000755626179274711	0.7796\\
0.000758765218769459	0.7802\\
0.000758968741629118	0.7808\\
0.000759769965980914	0.7808\\
0.00076099502679634	0.7822\\
0.00076331970341142	0.7822\\
0.000764561925637268	0.7828\\
0.000765043478932138	0.7832\\
0.000766203224638244	0.7832\\
0.000767996282015878	0.7838\\
0.000769659201546136	0.7848\\
0.000770861966688423	0.7848\\
0.000771183487029919	0.7852\\
0.000772192294665967	0.7852\\
0.000773078010488961	0.7862\\
0.000774191302185768	0.7862\\
0.000774195996060542	0.7866\\
0.000775755203092847	0.7866\\
0.000775823385803803	0.7872\\
0.000776750433285068	0.7872\\
0.000779049835313859	0.7878\\
0.000779357264484111	0.7884\\
0.00078045430158758	0.7884\\
0.00078804466554157	0.7912\\
0.000789307141202833	0.7922\\
0.000791080422120176	0.793\\
0.000791657912902957	0.7938\\
0.000797485407262203	0.7958\\
0.000798614177221292	0.7964\\
0.00079964208163109	0.7974\\
0.000800645033919249	0.7974\\
0.000801647203247671	0.7982\\
0.000804134577812887	0.7982\\
0.000807333144843807	0.7988\\
0.000810539040167117	0.7994\\
0.000810687678124887	0.7998\\
0.000811596158380549	0.7998\\
0.000812934134949011	0.8004\\
0.000813354342388438	0.801\\
0.00081413247675346	0.801\\
0.000814316007792259	0.8014\\
0.000815326399869694	0.8014\\
0.000816693070722134	0.8024\\
0.000817508528179324	0.8024\\
0.000818866707819967	0.8036\\
0.000819936868737811	0.8036\\
0.000822641400159136	0.8044\\
0.00082307190420629	0.8054\\
0.00082388023155012	0.8054\\
0.000824453729898629	0.806\\
0.000825782049915071	0.806\\
0.000827051112696163	0.8066\\
0.00082822090406976	0.8072\\
0.000840534514340036	0.8104\\
0.000844176420147986	0.8114\\
0.000847633563387774	0.8114\\
0.000848386752077888	0.812\\
0.000850207842231882	0.8128\\
0.000850596043124482	0.8134\\
0.000854071981637718	0.8138\\
0.000854909125132934	0.8146\\
0.000855688778972582	0.8146\\
0.00085995926612649	0.8158\\
0.000863431667260975	0.8166\\
0.000868588517289629	0.8174\\
0.000869220795448857	0.8178\\
0.000870466583532303	0.8178\\
0.000871915717944015	0.8182\\
0.000886309785259996	0.8226\\
0.000886801760179108	0.823\\
0.00088838285688298	0.823\\
0.00088891063953281	0.8236\\
0.000891972779143627	0.8248\\
0.000892890040752348	0.8256\\
0.000895569052996831	0.8256\\
0.000900678934630697	0.8268\\
0.000901416818653047	0.8274\\
0.00090221159388833	0.8274\\
0.000904416225578409	0.828\\
0.000905267429176104	0.8288\\
0.000909147014374289	0.8302\\
0.000910906186881575	0.831\\
0.000912052985137285	0.831\\
0.000914304389710364	0.8314\\
0.000914451260905656	0.8318\\
0.000915405034274706	0.8318\\
0.000915800563344126	0.8324\\
0.000917744599421318	0.8324\\
0.000922670818739079	0.833\\
0.000922938589939584	0.8334\\
0.000924127584726193	0.8334\\
0.00093113154882912	0.8342\\
0.000936092888715024	0.835\\
0.000938560468664346	0.8354\\
0.000941950530612119	0.8362\\
0.000943887313271605	0.8374\\
0.000946843168292805	0.8374\\
0.000949108426277784	0.8378\\
0.000953686087094565	0.8384\\
0.000959380444461248	0.84\\
0.000962972001037712	0.8406\\
0.000964636062741785	0.8412\\
0.000972636397593423	0.8432\\
0.000973912467269799	0.8432\\
0.000975055093968981	0.8438\\
0.00097690694296768	0.8438\\
0.000982620343847356	0.8452\\
0.000986906717622266	0.8452\\
0.000987170029877471	0.8456\\
0.000988974250850216	0.8456\\
0.000989275808031989	0.8462\\
0.000990299490733674	0.8462\\
0.000993301304249101	0.8472\\
0.000993816842627122	0.8476\\
0.000995255738660205	0.8476\\
0.000999922151132563	0.8486\\
0.0010023162905653	0.8486\\
0.00100409991872221	0.8492\\
0.00101141360439305	0.85\\
0.00101248522817302	0.8508\\
0.00101559765913263	0.8508\\
0.00101567707902174	0.8512\\
0.00101720714432563	0.8512\\
0.00102058476383199	0.852\\
0.00102372575639024	0.8526\\
0.00102374511839978	0.853\\
0.00102640120208214	0.853\\
0.00102748961611334	0.8538\\
0.00102944475471071	0.8538\\
0.00102979313679351	0.8544\\
0.00103081800009276	0.8544\\
0.0010379449826793	0.8552\\
0.00104083953612493	0.8562\\
0.00104403431546647	0.8562\\
0.00104436237689144	0.8566\\
0.00104749536838835	0.8566\\
0.00104789751007833	0.857\\
0.00105380819136183	0.857\\
0.00105479839342561	0.8576\\
0.00105598307627481	0.8576\\
0.00105721126314119	0.8584\\
0.00106081196462397	0.8584\\
0.00106127779113724	0.859\\
0.0010681768760065	0.8608\\
0.00107111254460206	0.8608\\
0.0010717472269801	0.8612\\
0.00107391219794469	0.8612\\
0.00107860934972189	0.8616\\
0.00107910913855788	0.862\\
0.00108035152742302	0.862\\
0.00108082338201374	0.8624\\
0.00108266737319431	0.8624\\
0.00108385551984266	0.8632\\
0.00108481046104105	0.8632\\
0.00108754210388765	0.8638\\
0.00109155416633401	0.8644\\
0.0010919091553572	0.865\\
0.00109424425980689	0.865\\
0.00110254929714361	0.8668\\
0.00110452135692147	0.8668\\
0.00110844190312016	0.8674\\
0.00111091956490674	0.8678\\
0.00111095690259224	0.8682\\
0.00111278078341354	0.8682\\
0.0011154609839147	0.8696\\
0.00111808093144716	0.8696\\
0.00111881342045423	0.87\\
0.00112012654923483	0.87\\
0.00112043674703362	0.8708\\
0.00112281472769336	0.8708\\
0.00112313114095365	0.8714\\
0.00112445458814118	0.8714\\
0.00112499402087719	0.872\\
0.00112755586426958	0.872\\
0.00112812000842817	0.8724\\
0.00113184022523673	0.8724\\
0.0011323983173403	0.8728\\
0.00113638257946101	0.8728\\
0.00113987331580413	0.8734\\
0.00114333332436656	0.874\\
0.00114451242672174	0.8746\\
0.00114518368360698	0.875\\
0.00114684237311245	0.875\\
0.00114872757459903	0.8766\\
0.00115047086135811	0.8766\\
0.0011508964058779	0.877\\
0.00115383520333788	0.877\\
0.00115841701264374	0.878\\
0.00116142762040777	0.878\\
0.00116739018456128	0.8786\\
0.00117575203550736	0.8798\\
0.00118045270448519	0.8798\\
0.00118087779783815	0.8804\\
0.00118424785311501	0.8804\\
0.00118939194697564	0.881\\
0.00119413008060777	0.8818\\
0.00119778867036115	0.8824\\
0.00120358729550929	0.883\\
0.00120609057208667	0.8834\\
0.00121208289060404	0.8844\\
0.00121953387413299	0.886\\
0.00122436034918349	0.886\\
0.00122479229139007	0.8864\\
0.00122606977385077	0.8864\\
0.00123224938480733	0.8868\\
0.00124226422839034	0.889\\
0.00124500328701054	0.889\\
0.00124815221346095	0.8896\\
0.00125323584664744	0.8896\\
0.00125355410516008	0.89\\
0.00125507172903169	0.89\\
0.00126151647678562	0.8912\\
0.00126396280208385	0.8912\\
0.00127074584189663	0.892\\
0.00127938484783708	0.8934\\
0.00128322600382367	0.8934\\
0.00128494588909139	0.8944\\
0.00128748970509912	0.8944\\
0.00128817280505359	0.8948\\
0.00129317886286142	0.8948\\
0.00131167413154065	0.897\\
0.00131703532901596	0.897\\
0.00133060506615758	0.8976\\
0.00133478768842933	0.8982\\
0.00133495386743176	0.8986\\
0.00133660152641253	0.8986\\
0.00134025273223143	0.8996\\
0.00134591097997433	0.8996\\
0.00134832483132718	0.9002\\
0.00135480283898361	0.901\\
0.00135505554098376	0.9014\\
0.00135706795808674	0.9014\\
0.00137156843596395	0.9024\\
0.00137885153642431	0.9032\\
0.00138149741803404	0.9032\\
0.0013876747242076	0.9044\\
0.00139603868642652	0.905\\
0.00140161079526256	0.905\\
0.00142182516986324	0.9076\\
0.0014267102320451	0.9084\\
0.00142682020642474	0.9088\\
0.0014284525482146	0.9088\\
0.00142958357417266	0.9096\\
0.00143128880007249	0.91\\
0.00143685458468774	0.91\\
0.00143869411303896	0.9106\\
0.00144307565298322	0.9106\\
0.00144377946727633	0.911\\
0.00144859408803664	0.911\\
0.00144881617113185	0.9114\\
0.00145129963041964	0.9114\\
0.0014574830514567	0.9122\\
0.00146269818364171	0.9122\\
0.00146642786156377	0.9132\\
0.00147163474867286	0.9136\\
0.0014724882903428	0.9142\\
0.00147632223780413	0.9142\\
0.00147641609118952	0.9146\\
0.00148081213995931	0.9146\\
0.00149931350212657	0.9164\\
0.00150422785613302	0.9164\\
0.00150584925929652	0.9168\\
0.00152184117969717	0.9168\\
0.00153787574139101	0.9176\\
0.00154108239887217	0.9182\\
0.00154172089561529	0.9186\\
0.00154441353986138	0.9186\\
0.00155757824367734	0.9192\\
0.00155896124469198	0.9198\\
0.00156053958663296	0.9206\\
0.00156410964895065	0.9206\\
0.00157663868546656	0.922\\
0.00158121979287026	0.922\\
0.00158201895813128	0.9226\\
0.00158435380655271	0.9226\\
0.00160019190364038	0.9236\\
0.00161540261731463	0.9242\\
0.00162144129918289	0.9248\\
0.00162364855526874	0.9254\\
0.00163169710777841	0.9254\\
0.0016325989338259	0.9258\\
0.00163920352128797	0.9258\\
0.00164840616268525	0.9266\\
0.00165847680636826	0.9266\\
0.00168481527347026	0.928\\
0.00170158325525064	0.928\\
0.00170547507045126	0.9286\\
0.00171234963391029	0.9286\\
0.0017125588246054	0.929\\
0.0017171527061916	0.929\\
0.00173100375923559	0.93\\
0.00173520755569507	0.93\\
0.00173673254571977	0.9306\\
0.00173954579393426	0.9306\\
0.00174442182469962	0.9312\\
0.00175963972035155	0.9316\\
0.00176064314161	0.9322\\
0.00176330505961708	0.9322\\
0.00178130896693088	0.9332\\
0.00178312276314331	0.9336\\
0.00179762770831882	0.9336\\
0.00179795701562557	0.934\\
0.00180094054687219	0.934\\
0.00180137467036726	0.9344\\
0.00180929114431031	0.9344\\
0.00182543888049274	0.9356\\
0.00183539794974802	0.9356\\
0.00184227276547242	0.9362\\
0.00184296115803855	0.9366\\
0.00184634027914226	0.9366\\
0.00185617266639377	0.9372\\
0.00189072015889531	0.9396\\
0.00189182219713284	0.94\\
0.00190274102275544	0.94\\
0.00190790975296772	0.9406\\
0.00192552812741175	0.9406\\
0.00192564073445824	0.941\\
0.0019287704771826	0.941\\
0.00192889898429863	0.9414\\
0.00193067071699958	0.9414\\
0.0019364076028976	0.9418\\
0.00193837326526945	0.9424\\
0.00193850632082241	0.9428\\
0.00194735429787243	0.9428\\
0.00197666262470708	0.9438\\
0.00198344996151394	0.9444\\
0.00198880373260398	0.9448\\
0.00198989534646384	0.9452\\
0.00199411164588078	0.9452\\
0.00200638217994471	0.9458\\
0.00200758702474137	0.9464\\
0.00201897829021864	0.947\\
0.00203734810613001	0.948\\
0.00204332203965219	0.9486\\
0.00204864062297134	0.949\\
0.0020714510416056	0.9498\\
0.00208907086121879	0.9504\\
0.00212527857631839	0.9514\\
0.00213308945652794	0.952\\
0.00214166905959166	0.9526\\
0.00216350444084596	0.953\\
0.00218841079634561	0.9542\\
0.00220638411900703	0.9542\\
0.00225529055345407	0.9556\\
0.00226892395813015	0.9562\\
0.00230276876950048	0.9562\\
0.0023432350238667	0.9574\\
0.00239032956581284	0.9592\\
0.00242787332406161	0.9592\\
0.00243743028664772	0.9598\\
0.00244113451575626	0.9602\\
0.00245312694862884	0.9602\\
0.00248400059683656	0.961\\
0.00248434631527812	0.9616\\
0.00249007261981704	0.9616\\
0.0025315468505062	0.9622\\
0.00253583700064323	0.9626\\
0.00259333448293302	0.9642\\
0.002621088566451	0.9642\\
0.0026213713903387	0.9646\\
0.00264768208859834	0.9646\\
0.0026616025642405	0.965\\
0.00270694370606621	0.9662\\
0.00271564532443797	0.9662\\
0.00273554597322176	0.9668\\
0.00276597083932748	0.9674\\
0.00276633683165048	0.9678\\
0.00277006885389435	0.9678\\
0.00279536906964586	0.9682\\
0.00283694348846842	0.9688\\
0.00288213919780524	0.9696\\
0.0028907709230527	0.9702\\
0.00293569128217623	0.9702\\
0.00293867421960485	0.9706\\
0.00295876331327209	0.9706\\
0.00300543156763263	0.9716\\
0.00310453751879298	0.9732\\
0.00310693307102253	0.9738\\
0.00313530493261514	0.9738\\
0.00321217663897119	0.9748\\
0.00325873390318731	0.9756\\
0.0032609583878155	0.9762\\
0.0032673782836279	0.9762\\
0.00332365373002068	0.9768\\
0.00334354056440391	0.9774\\
0.0034253541089345	0.9784\\
0.00343384011162724	0.9788\\
0.00346532535460013	0.9788\\
0.00349087307811684	0.9794\\
0.00361287942537531	0.981\\
0.00367665165411737	0.981\\
0.00378154683735073	0.9816\\
0.00381363998919682	0.982\\
0.00387826695791959	0.9828\\
0.00394710869917268	0.9828\\
0.00394917268828597	0.9832\\
0.00397528100459149	0.9832\\
0.00415774799428788	0.9846\\
0.00422282752001183	0.9846\\
0.00427407144484503	0.985\\
0.00430761017992196	0.9856\\
0.0043593686257477	0.9856\\
0.00436365473641688	0.9862\\
0.00438064141251772	0.9862\\
0.00446012543990574	0.987\\
0.00457084045230133	0.987\\
0.00469649766663514	0.9886\\
0.00480763024777898	0.9886\\
0.00515204557468192	0.9898\\
0.00538514729399533	0.9908\\
0.00546105036042407	0.9908\\
0.00617995069936441	0.9922\\
0.00621015738067782	0.9926\\
0.00643521661556802	0.9926\\
0.0064720022058995	0.993\\
0.00665777704236627	0.993\\
0.00692209756480195	0.9936\\
0.00740082764256687	0.9944\\
0.00874611590779424	0.9952\\
0.010085576543583	0.9958\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000101740591070255	0\\
0.000102778145287233	0.000399999999999956\\
0.000105059830822906	0.00099999999999989\\
0.000105083857888864	0.00139999999999985\\
0.000106040636373944	0.00139999999999985\\
0.000112790726544245	0.00620000000000021\\
0.000114128306221726	0.00680000000000014\\
0.000115018543224381	0.0089999999999999\\
0.000115287744274788	0.00979999999999981\\
0.000116175954484091	0.0116000000000001\\
0.00011620008852974	0.012\\
0.000116369390092343	0.012\\
0.000117157413292688	0.0125999999999999\\
0.000117672194802883	0.0137999999999998\\
0.000118580286740009	0.0146000000000002\\
0.000118608950286706	0.0150000000000001\\
0.000118951678895411	0.0150000000000001\\
0.000119150017448392	0.0158\\
0.000119330893110315	0.0158\\
0.000120253024864893	0.0179999999999998\\
0.000120317520862913	0.0186000000000002\\
0.00012056135472438	0.0186000000000002\\
0.000121410406806817	0.02\\
0.000121579406165803	0.0211999999999999\\
0.000121732687510297	0.0211999999999999\\
0.000121777465696815	0.0215999999999998\\
0.000121904952090955	0.0215999999999998\\
0.000122302576368607	0.0222000000000002\\
0.000122671559310021	0.0232000000000001\\
0.000122841258049816	0.0238\\
0.000123087038139657	0.0249999999999999\\
0.000123552718711902	0.0255999999999998\\
0.00012358127905847	0.0262000000000002\\
0.000123694008304	0.0262000000000002\\
0.000124789729486424	0.0282\\
0.000125464549187987	0.0291999999999999\\
0.000125499710377667	0.0299999999999998\\
0.000125886922130765	0.0310000000000001\\
0.000125936299174398	0.0314000000000001\\
0.000126093220102031	0.0314000000000001\\
0.000126237166446721	0.0327999999999999\\
0.000126452303037324	0.0327999999999999\\
0.00012688448824469	0.0358000000000001\\
0.000127071435617851	0.0364\\
0.000127177212514419	0.0369999999999999\\
0.000127396025900244	0.0377999999999998\\
0.000127675704763034	0.0390000000000001\\
0.000127828491075851	0.0396000000000001\\
0.000127890869735089	0.04\\
0.000128019513151394	0.04\\
0.000128160505819913	0.0415999999999999\\
0.000128277170230978	0.0415999999999999\\
0.000128509596780321	0.0424000000000002\\
0.000128637413898878	0.0430000000000001\\
0.000128859726089639	0.0430000000000001\\
0.000128911055712844	0.0434000000000001\\
0.000129121549812469	0.0434000000000001\\
0.000129319547674702	0.0444\\
0.000129597907263771	0.0444\\
0.000130341080352997	0.0461999999999998\\
0.000130398774950063	0.0466000000000002\\
0.00013056259378144	0.0466000000000002\\
0.000130590027773909	0.0472000000000001\\
0.000130724359996805	0.0472000000000001\\
0.000130765853082765	0.0476000000000001\\
0.00013102117286859	0.0476000000000001\\
0.000131082732342165	0.048\\
0.000131308789191933	0.048\\
0.00013136103796684	0.0486\\
0.000131781001333043	0.0486\\
0.00013196993591654	0.0491999999999999\\
0.000132066423298449	0.0497999999999998\\
0.000132597533551251	0.0497999999999998\\
0.000132734421090259	0.0504000000000002\\
0.000132936189692644	0.0516000000000001\\
0.000133862446266157	0.0558000000000001\\
0.000134018383710617	0.0558000000000001\\
0.000134174032654947	0.0569999999999999\\
0.000134394888721011	0.0575999999999999\\
0.000134484719479312	0.0581999999999998\\
0.000134637469310565	0.0581999999999998\\
0.000134672764263438	0.0590000000000002\\
0.000134806628404716	0.0590000000000002\\
0.000135231799616669	0.0598000000000001\\
0.000135447800427093	0.0613999999999999\\
0.000135798072692128	0.0623999999999998\\
0.000135875155437051	0.0628000000000002\\
0.000136153272713515	0.0628000000000002\\
0.000136413963497803	0.0634000000000001\\
0.000136459582229025	0.0640000000000001\\
0.000136636331564588	0.0640000000000001\\
0.000136747152452023	0.0648\\
0.000137414291012546	0.0663999999999998\\
0.000137834647114332	0.0684\\
0.000138111573808773	0.069\\
0.000138256862351356	0.0699999999999998\\
0.000138767494741645	0.0718000000000001\\
0.000139056339223869	0.0726\\
0.000139119695747856	0.073\\
0.000139360413249403	0.073\\
0.000139545402136023	0.0735999999999999\\
0.000139698993979956	0.0746000000000002\\
0.000139944005727021	0.0746000000000002\\
0.000139974104404706	0.0752000000000002\\
0.000140123107548541	0.0752000000000002\\
0.000140242644367091	0.0764\\
0.00014041594986856	0.0764\\
0.000140536227683728	0.0775999999999999\\
0.000140617157403028	0.0779999999999998\\
0.000140809677311115	0.0779999999999998\\
0.000140937309249624	0.0788000000000002\\
0.000141065718533673	0.0798000000000001\\
0.000141451288471544	0.0811999999999999\\
0.000141633136791752	0.0811999999999999\\
0.000141742702964447	0.0819999999999999\\
0.000142708855697397	0.0838000000000001\\
0.000143045308660106	0.0861999999999998\\
0.000143566819614171	0.0872000000000002\\
0.00014385458970853	0.0884\\
0.000143926883042938	0.0888\\
0.00014407289018092	0.0888\\
0.000144154497052824	0.0897999999999999\\
0.000144348316492139	0.0903999999999998\\
0.000144688130021327	0.0916000000000001\\
0.000145024046330589	0.0916000000000001\\
0.000145215477451932	0.0928\\
0.00014555806929434	0.0937999999999999\\
0.000145718844914525	0.0950000000000002\\
0.000145808563721737	0.0954000000000002\\
0.000145980595257852	0.0954000000000002\\
0.000146233050590697	0.0962000000000001\\
0.000146404731297711	0.0968\\
0.000146605875267158	0.0979999999999999\\
0.000146735021709889	0.0979999999999999\\
0.000147488091481527	0.1028\\
0.000147700845335253	0.1028\\
0.000147831159967799	0.1034\\
0.000148423865264784	0.1048\\
0.000148664614733323	0.1058\\
0.000149069496437991	0.1078\\
0.000149203412343027	0.1086\\
0.000149668924305922	0.1104\\
0.000149813149261676	0.1104\\
0.000150012182727426	0.1112\\
0.000150264800436447	0.1118\\
0.000150400682649721	0.1124\\
0.000150588282197322	0.113\\
0.000150926112178028	0.115\\
0.000152266365769427	0.1216\\
0.000152476861044447	0.1222\\
0.000152879918567645	0.1242\\
0.00015348752328213	0.1254\\
0.000153679900124947	0.1262\\
0.000153865699692628	0.1268\\
0.000154417118866791	0.13\\
0.000154570340152651	0.13\\
0.000154641344758071	0.1314\\
0.000154777530009451	0.1314\\
0.000156068885501045	0.1362\\
0.000156245359880094	0.1362\\
0.00015677217316418	0.1406\\
0.000157779463228993	0.1448\\
0.000157968042867195	0.146\\
0.000158216977049255	0.1466\\
0.000158369883465963	0.1472\\
0.000158469929549878	0.1478\\
0.000158685114755033	0.1484\\
0.000158692059799339	0.1488\\
0.000158862296138237	0.1488\\
0.000159003214932555	0.1504\\
0.000159251371211553	0.1516\\
0.00015940166967732	0.1516\\
0.00015959458871563	0.1524\\
0.000159763169126442	0.1524\\
0.000159916443617138	0.1546\\
0.000160011327880215	0.1552\\
0.00016034961922425	0.1552\\
0.000160565295597669	0.1568\\
0.000160763545865632	0.1568\\
0.00016086074915563	0.1574\\
0.000161178386723101	0.1582\\
0.000161337117197733	0.1592\\
0.000161507378671727	0.1598\\
0.000161631153700554	0.1608\\
0.000161777225909884	0.1608\\
0.000161901545202934	0.1622\\
0.00016219264524957	0.163\\
0.000162352131761354	0.1644\\
0.000163190992281922	0.166\\
0.000163280835236243	0.1666\\
0.000163706548206717	0.1686\\
0.000164056413388755	0.1706\\
0.000164376984079874	0.1712\\
0.00016462965146061	0.1718\\
0.00016493936945233	0.1726\\
0.000165139801491898	0.1736\\
0.000165922672077018	0.1778\\
0.000166853391779521	0.1806\\
0.000167222016508138	0.1814\\
0.000167502086382247	0.1832\\
0.000167743731714417	0.1838\\
0.000167863215254804	0.1848\\
0.000168017574949237	0.1848\\
0.000168211983043368	0.1858\\
0.00016848659823199	0.1866\\
0.000168775456919999	0.1882\\
0.000169122170401947	0.1888\\
0.000169233415775766	0.19\\
0.000169389783522261	0.1906\\
0.000169491606497231	0.1916\\
0.000169665289033142	0.1922\\
0.000169772499638052	0.193\\
0.000170016784808917	0.1936\\
0.000170189109034354	0.1948\\
0.000170455722903217	0.1966\\
0.000170667647854729	0.1974\\
0.00017093135111373	0.198\\
0.000171571777431685	0.202\\
0.000171904194811923	0.2026\\
0.000172106390830152	0.2032\\
0.000172502693797703	0.2052\\
0.000172853783027013	0.2058\\
0.000172949097819297	0.2068\\
0.000173301045362791	0.2074\\
0.000173518512134916	0.2086\\
0.000173583209716206	0.209\\
0.000173844854555504	0.209\\
0.000173854420211209	0.2094\\
0.000174109605794845	0.2094\\
0.00017413107298018	0.2098\\
0.000174388967494897	0.2098\\
0.000174590489603766	0.211\\
0.000175062657928239	0.213\\
0.000175292430525022	0.2142\\
0.000175807907136099	0.2164\\
0.000175980727846931	0.2164\\
0.000176012270863128	0.2168\\
0.000176193995359306	0.2168\\
0.000176278179026695	0.2178\\
0.000176476367555076	0.2184\\
0.000176666226281181	0.219\\
0.000177006097994589	0.2204\\
0.000177164854273505	0.2204\\
0.000177353033285548	0.222\\
0.000177761301066688	0.2242\\
0.000178010315771941	0.2252\\
0.000178263522056574	0.2258\\
0.000178558498870606	0.2282\\
0.000178929698228282	0.2288\\
0.000179104430009537	0.2294\\
0.000179219510578035	0.2298\\
0.000179451060940361	0.2298\\
0.00017999896790465	0.2338\\
0.000180368099613875	0.235\\
0.000180607948122718	0.235\\
0.000180776452469085	0.236\\
0.000180956646636851	0.2366\\
0.000181166788013931	0.2366\\
0.000181460005444802	0.2386\\
0.000181704605319859	0.2392\\
0.000181884016814099	0.2402\\
0.000182181456810755	0.241\\
0.000182241747702266	0.2418\\
0.000182467763087206	0.2418\\
0.00018267679814363	0.2432\\
0.000182872446236427	0.2438\\
0.000183082163951074	0.2448\\
0.000183333201420222	0.2454\\
0.000185260867716227	0.2538\\
0.000185620299527756	0.2556\\
0.000186052496498634	0.2576\\
0.000186405376257494	0.2596\\
0.000186745062608101	0.2596\\
0.000187484244846953	0.2626\\
0.000187783744633102	0.2632\\
0.000188098166529172	0.2648\\
0.000188317270381627	0.2648\\
0.000188415279054027	0.2654\\
0.000188703136088038	0.266\\
0.000188911122174947	0.2672\\
0.000189233468893309	0.2678\\
0.000189346167158177	0.2684\\
0.000189543846157857	0.2684\\
0.000189712132386773	0.2694\\
0.000189935774278916	0.27\\
0.000190299963378175	0.27\\
0.000190822520886976	0.2726\\
0.000190963382250794	0.2736\\
0.000191402282290911	0.2742\\
0.00019171863102774	0.2758\\
0.000191956916432574	0.2764\\
0.00019212893251823	0.277\\
0.000192371835651234	0.2776\\
0.00019274625297703	0.2798\\
0.000193279380148605	0.2806\\
0.000193501509073487	0.2812\\
0.00019361895317513	0.2822\\
0.000193826766688779	0.2822\\
0.000193976162177345	0.2828\\
0.000194362680148319	0.2848\\
0.000194669368901397	0.2848\\
0.000195337533216458	0.2876\\
0.000195589151101153	0.2876\\
0.000197993983243518	0.2958\\
0.000198245408412207	0.2958\\
0.000198462384152913	0.2974\\
0.000199532905160494	0.3032\\
0.000199746617460353	0.3048\\
0.000200153217077757	0.3048\\
0.000200367179694616	0.306\\
0.000200564859777345	0.306\\
0.00020080195241489	0.3074\\
0.000201124365328676	0.309\\
0.000201256580052937	0.31\\
0.000201471670220188	0.3106\\
0.000202530740464458	0.3144\\
0.00020276409066442	0.315\\
0.000203053568784264	0.3164\\
0.000203264096966172	0.3164\\
0.000203364107489958	0.3172\\
0.000203554570469658	0.3172\\
0.000203686253407705	0.3182\\
0.000205003749984611	0.3234\\
0.000205412172712014	0.3258\\
0.000205657436411815	0.3264\\
0.000206526856120314	0.3296\\
0.000206707025907033	0.3306\\
0.000206956397141622	0.3312\\
0.000207359281891103	0.3332\\
0.000207599087088752	0.3338\\
0.00020779388531505	0.3344\\
0.000208021790690488	0.335\\
0.000208327439693386	0.337\\
0.000208523745792659	0.337\\
0.000208909376932924	0.3378\\
0.0002092884106474	0.3392\\
0.000209475504362921	0.3392\\
0.000209726512248121	0.3408\\
0.000210077482118258	0.3414\\
0.000210296365354261	0.3424\\
0.000210545843471477	0.3424\\
0.000210945087375225	0.344\\
0.000211560752473101	0.3458\\
0.000211827481950947	0.3458\\
0.000212666258883062	0.347\\
0.000212805019159857	0.3476\\
0.000213230976902023	0.3476\\
0.000213409581525082	0.3484\\
0.000213636320012496	0.3484\\
0.000214440783392674	0.3512\\
0.000214670378419401	0.3512\\
0.000214760566896827	0.3522\\
0.00021521277183422	0.3526\\
0.000215349745654529	0.3534\\
0.00021567662089064	0.354\\
0.000215692658233435	0.3546\\
0.000216042426056058	0.3546\\
0.000216357637151715	0.3556\\
0.000216909932477809	0.3562\\
0.000217102373945064	0.357\\
0.000217473592765593	0.3586\\
0.000218018096633416	0.3604\\
0.000219770163664719	0.3678\\
0.000221811865181023	0.3754\\
0.000222279267829712	0.3764\\
0.000222766193762736	0.3772\\
0.000222968337590986	0.3782\\
0.000223189621656812	0.3782\\
0.000223207703710036	0.3786\\
0.000223459216388836	0.3786\\
0.000224929621132684	0.3836\\
0.000225211758112751	0.3836\\
0.000225657297848376	0.3854\\
0.000226382945851208	0.3874\\
0.000226756614237061	0.3874\\
0.000228064278389006	0.391\\
0.000228113316656231	0.3914\\
0.00022832943032179	0.3914\\
0.000228926879632322	0.3936\\
0.000229238409037724	0.3936\\
0.000229475414499366	0.3946\\
0.000229746161198079	0.3952\\
0.000229855808736407	0.396\\
0.000230301989472683	0.396\\
0.000230785747638345	0.3984\\
0.000230938327928057	0.3988\\
0.000231200798308625	0.3988\\
0.000231257916433284	0.3992\\
0.000231591938451166	0.3992\\
0.000231742872487634	0.4002\\
0.000232267373234403	0.4008\\
0.000232470732162458	0.4022\\
0.000233032606057633	0.403\\
0.000233471494316498	0.4046\\
0.000234671237404601	0.4092\\
0.000234991819368071	0.4098\\
0.000235284919160537	0.4112\\
0.000235613880534015	0.4118\\
0.00023585503306225	0.4124\\
0.000236302066550259	0.4132\\
0.000236393268876783	0.4142\\
0.000236812293241934	0.415\\
0.000236933276019444	0.4164\\
0.000237370750037001	0.417\\
0.000238026245772396	0.4176\\
0.000238780048377887	0.42\\
0.000238996749833004	0.42\\
0.000239107145897854	0.4206\\
0.000239345587832514	0.4206\\
0.000239990512335389	0.4212\\
0.00024022238841557	0.4226\\
0.000240776314509434	0.424\\
0.000241202932155786	0.424\\
0.000241375533652875	0.4246\\
0.000241695568975208	0.4252\\
0.000242409391027139	0.426\\
0.00024274938655005	0.4274\\
0.000243169628046003	0.4282\\
0.000243455163309043	0.4288\\
0.000243720342893983	0.4294\\
0.000243776841982106	0.43\\
0.000244234451835048	0.4308\\
0.000244469280352513	0.4316\\
0.000244838494709328	0.4322\\
0.000245789719793986	0.4336\\
0.000246004277650485	0.4344\\
0.000246660252659949	0.4356\\
0.000247025872925289	0.4362\\
0.000247395018008762	0.4376\\
0.000247534757922521	0.4386\\
0.000247732913390537	0.4392\\
0.000248038854125141	0.4392\\
0.000248276457940635	0.441\\
0.000248929756646522	0.4416\\
0.00024918976815889	0.443\\
0.000249659906235332	0.4436\\
0.000251532538548079	0.45\\
0.000251867877394084	0.45\\
0.000252790483170166	0.4516\\
0.000253134180098284	0.4522\\
0.000253337177445531	0.4532\\
0.000253843665495885	0.4552\\
0.000254129594448933	0.4552\\
0.000254157520616778	0.4558\\
0.000254552255019449	0.4558\\
0.00025550615637428	0.4592\\
0.000255863857637076	0.4598\\
0.00025594613879454	0.4606\\
0.000256269621292324	0.4606\\
0.0002568548613911	0.4612\\
0.000257110725169622	0.4624\\
0.000257375836242137	0.463\\
0.000257617173260797	0.4642\\
0.000257949826630306	0.465\\
0.000258471639791393	0.4666\\
0.000259593302405411	0.4696\\
0.000259941011964615	0.4702\\
0.000260487284258462	0.472\\
0.000260855416407248	0.4726\\
0.000261338656000769	0.475\\
0.000261580904504029	0.4756\\
0.000261875829481058	0.4768\\
0.000262204733229645	0.4774\\
0.00026221480749159	0.4778\\
0.00026270070203582	0.4778\\
0.000263125194058398	0.4784\\
0.000264112171710691	0.481\\
0.000264460020763378	0.4816\\
0.000265004368315747	0.4822\\
0.000265583216260237	0.4838\\
0.000265656542464279	0.4842\\
0.00026593213250738	0.4842\\
0.000267270780203201	0.4858\\
0.000267637579529876	0.4866\\
0.000267928503320011	0.4866\\
0.000268011998127511	0.487\\
0.000268293999540461	0.487\\
0.000268619604171787	0.4882\\
0.000269216497406141	0.49\\
0.000269473123793561	0.4906\\
0.000269603481393827	0.4914\\
0.000270086286351666	0.4914\\
0.00027099714750122	0.493\\
0.000271267308561724	0.493\\
0.000271756833507448	0.4936\\
0.000271950704113865	0.4946\\
0.00027224051889335	0.4946\\
0.000272450715381177	0.4956\\
0.000273054444128518	0.4972\\
0.000273876094926727	0.4998\\
0.000274219664882601	0.5012\\
0.000276523747194446	0.5066\\
0.000276811852050143	0.5066\\
0.000276927036259294	0.507\\
0.000277232994392369	0.507\\
0.000277684029842397	0.5084\\
0.000277953733610552	0.5084\\
0.000278228587163457	0.5092\\
0.000278505808308093	0.5092\\
0.000278732237592741	0.5098\\
0.000279150287108962	0.5098\\
0.000279451870542209	0.5106\\
0.000279935657796277	0.5112\\
0.000280513834905469	0.5126\\
0.000280814576812324	0.5132\\
0.000280968691822083	0.5142\\
0.000283197916005213	0.5194\\
0.000283378577341177	0.5202\\
0.000283656397982503	0.5202\\
0.000284132246886613	0.5218\\
0.000284826519822921	0.5218\\
0.000285053937756297	0.5228\\
0.000285531609647443	0.5228\\
0.000285703925757037	0.5236\\
0.000286084990939042	0.5242\\
0.000286829252622786	0.5262\\
0.00028709876440179	0.5262\\
0.00028753200431746	0.5274\\
0.000289152193080539	0.5316\\
0.000289591895380622	0.5328\\
0.000289986272038221	0.5334\\
0.000290209563572342	0.5342\\
0.000290513762238276	0.5342\\
0.00029089683977972	0.5358\\
0.000291175174420519	0.5358\\
0.000291434900965002	0.5366\\
0.000291952095930354	0.5374\\
0.000292368516573751	0.538\\
0.000292619959792198	0.539\\
0.000292906174977662	0.539\\
0.000293277710376498	0.5398\\
0.000293447036494767	0.5404\\
0.000293827620949379	0.5404\\
0.000294558929482493	0.541\\
0.000295174242452095	0.5418\\
0.000295439983726846	0.543\\
0.000295737447560144	0.543\\
0.000296507130731348	0.5448\\
0.000297004371238033	0.5456\\
0.000297447685855097	0.5464\\
0.00029759184414721	0.547\\
0.000297948832032563	0.547\\
0.000298828133864867	0.5476\\
0.000298889354752188	0.548\\
0.000299173618832637	0.548\\
0.000300843769473503	0.5534\\
0.000301220073891306	0.554\\
0.000302381773497635	0.5562\\
0.000302735563955315	0.5568\\
0.000305986077525038	0.5624\\
0.000306534409619704	0.5624\\
0.0003065876264444	0.563\\
0.000307074963129326	0.563\\
0.000309111849660938	0.5676\\
0.000309499319991794	0.5676\\
0.00030992911620959	0.5682\\
0.000310122971037783	0.5688\\
0.00031102999531139	0.571\\
0.00031122336272758	0.572\\
0.00031167472087683	0.5728\\
0.00031243879272943	0.5748\\
0.000312792240287643	0.5748\\
0.000313220331480151	0.5758\\
0.000313616080482379	0.5764\\
0.000313863460259844	0.5772\\
0.000314263743290048	0.5772\\
0.000314476040046299	0.578\\
0.000314620125918441	0.5784\\
0.000314945645162646	0.5784\\
0.000314971606571679	0.5788\\
0.0003152532532236	0.5788\\
0.000315448131538899	0.5792\\
0.000315936027827839	0.5792\\
0.000316335175023857	0.58\\
0.000316963326438411	0.5812\\
0.000317913861978491	0.5822\\
0.000318373179447178	0.5844\\
0.000319147685479889	0.5862\\
0.000319491044800038	0.5862\\
0.000319839059005446	0.587\\
0.000320267638470092	0.5876\\
0.000320748849802697	0.5882\\
0.00032121635144874	0.59\\
0.00032164844315353	0.5906\\
0.000322200903719273	0.592\\
0.000322803311725426	0.5926\\
0.000322811608331179	0.593\\
0.000323207070543516	0.593\\
0.000323859392931123	0.5946\\
0.000324556772986515	0.5954\\
0.000325102803589907	0.5972\\
0.00032760167260499	0.6022\\
0.000328825148114089	0.6034\\
0.0003297990096546	0.6058\\
0.000330101248528467	0.6058\\
0.000330600216593387	0.6072\\
0.000330998139059739	0.6078\\
0.000331416972236278	0.6084\\
0.000331637205009056	0.6092\\
0.000332006354620253	0.6092\\
0.000332535151439351	0.611\\
0.000333690590208793	0.6134\\
0.000333965041791261	0.6144\\
0.000334290328353495	0.615\\
0.000335593470369015	0.6168\\
0.000336395753193006	0.6176\\
0.000337402960334134	0.62\\
0.000337706310429134	0.62\\
0.000337913853689029	0.6206\\
0.000338047862484248	0.621\\
0.000338477498404041	0.621\\
0.000338826422406294	0.6218\\
0.000339279567872745	0.623\\
0.000340573309346342	0.6254\\
0.000340995139203353	0.6254\\
0.000341278830631028	0.6266\\
0.000341609825125923	0.6272\\
0.000341805589774187	0.6282\\
0.000344174887304552	0.6324\\
0.000344489315044767	0.6324\\
0.00034524222385444	0.6334\\
0.000345728581192193	0.6334\\
0.000346240302383817	0.634\\
0.000346807606623963	0.6346\\
0.000347690988354142	0.6354\\
0.000347809430203987	0.636\\
0.000348265475951632	0.636\\
0.000348708151111274	0.6376\\
0.000349332422862518	0.6384\\
0.000349448716620713	0.6388\\
0.000350024320563568	0.6388\\
0.000350421044427195	0.6394\\
0.000350992269835447	0.6394\\
0.000352648807802788	0.6426\\
0.000353443465744301	0.6426\\
0.000353931315444779	0.6432\\
0.000354745048817505	0.644\\
0.000355370161550131	0.6448\\
0.000355690347437458	0.6448\\
0.000355896319429836	0.6456\\
0.000356524409054921	0.6464\\
0.000356958379303894	0.647\\
0.000357215487065391	0.6476\\
0.00035818466350898	0.6494\\
0.000359022022283485	0.6504\\
0.000359307606708859	0.6514\\
0.00035946452948358	0.6518\\
0.00035985482454793	0.6518\\
0.000360270017520548	0.6528\\
0.000360575484501203	0.6534\\
0.000361014317501387	0.6534\\
0.000361870088005096	0.6558\\
0.000362362370736227	0.6558\\
0.00036283313582634	0.657\\
0.000363188045603329	0.657\\
0.000363606966234927	0.6578\\
0.00036427899700892	0.659\\
0.000364727507839479	0.659\\
0.000364894647818706	0.6596\\
0.000365236489337269	0.6596\\
0.00036559389638167	0.6604\\
0.000366009434968827	0.661\\
0.000366873936518506	0.6618\\
0.000366977479266633	0.6624\\
0.000368219766975673	0.6636\\
0.000368349777136065	0.6642\\
0.000369386206741833	0.6648\\
0.000369668164613153	0.6656\\
0.00037025486069533	0.6656\\
0.000371353308785675	0.6662\\
0.000371720634175777	0.667\\
0.000371811143042418	0.6674\\
0.000372221390437994	0.6674\\
0.000372303464661447	0.6678\\
0.000372642240629059	0.6678\\
0.000372909806702414	0.6686\\
0.000373459637172151	0.6696\\
0.000374503131852893	0.6702\\
0.000374902136940549	0.671\\
0.000376882125246396	0.6726\\
0.000377349919075217	0.6736\\
0.000377757934850927	0.6736\\
0.000378071992583285	0.6744\\
0.000378514458380121	0.6744\\
0.000380856864192853	0.676\\
0.000381619364286775	0.677\\
0.00038195636206363	0.677\\
0.000382217534158434	0.6778\\
0.000383224657203742	0.6786\\
0.000385502241185692	0.6834\\
0.000386198191250594	0.6834\\
0.000386362118829966	0.6838\\
0.000386761615773391	0.6838\\
0.00038700236888867	0.6846\\
0.000387455978146154	0.6846\\
0.000387928210951974	0.686\\
0.000388468473107899	0.6866\\
0.000389313267278608	0.6872\\
0.000389880445942677	0.6878\\
0.000390326300681978	0.689\\
0.000391482500289646	0.6902\\
0.00039166290412717	0.6906\\
0.000392120567046569	0.6906\\
0.000392807578375082	0.6918\\
0.000393553032410505	0.6928\\
0.000394550964954897	0.6928\\
0.000395010375515149	0.6936\\
0.000396046579492194	0.6942\\
0.000396946087030811	0.6948\\
0.000397120699268029	0.6952\\
0.000397763691602467	0.6952\\
0.000397947516758809	0.6958\\
0.000398687795285816	0.6958\\
0.000398989339998962	0.6966\\
0.000400345142343932	0.6976\\
0.000401812664814594	0.6976\\
0.000402188656307524	0.6984\\
0.00040257856594563	0.6984\\
0.000403589974076807	0.7\\
0.000404177777977354	0.7\\
0.000404502262427848	0.701\\
0.000406099864991218	0.7016\\
0.000406144776854703	0.702\\
0.00040676043825674	0.702\\
0.000408106313583875	0.7034\\
0.000408704402274619	0.7042\\
0.000409186265882256	0.7042\\
0.000409908847403739	0.7048\\
0.000410425569933163	0.706\\
0.000410653464248203	0.7064\\
0.000411442310378981	0.7064\\
0.000411631114928804	0.7072\\
0.000412385501089521	0.7078\\
0.00041275088761218	0.7084\\
0.000413385571137038	0.7098\\
0.000414393932867977	0.7106\\
0.000414426802934502	0.7112\\
0.000415391538385274	0.7112\\
0.000415857103129863	0.712\\
0.000417685697693584	0.7134\\
0.000418039197983738	0.714\\
0.000419361633395354	0.7148\\
0.000419695293949595	0.7156\\
0.000420375934400177	0.7156\\
0.000420547327271007	0.7166\\
0.000421286952192422	0.7166\\
0.000421362556022399	0.717\\
0.000422199072746567	0.717\\
0.000422801667735003	0.7184\\
0.000423479227208113	0.7196\\
0.000424339627119265	0.7196\\
0.00042510532305621	0.7212\\
0.000426174396577244	0.7222\\
0.000426263274745935	0.723\\
0.000426699807004218	0.723\\
0.000426734977640248	0.7234\\
0.000427203494649438	0.7234\\
0.000428365233838356	0.7242\\
0.000428775747236111	0.725\\
0.000430778947145098	0.7264\\
0.000432301270879511	0.7268\\
0.000434739513240643	0.73\\
0.000435975831780819	0.7308\\
0.000436843528454074	0.7314\\
0.000436987721429499	0.732\\
0.000440046811337443	0.734\\
0.000440320241732538	0.7346\\
0.000440782763923642	0.7352\\
0.000441698343453157	0.7368\\
0.000442444469381695	0.7368\\
0.000443685527337743	0.739\\
0.000444612492749671	0.739\\
0.000444910490356612	0.7402\\
0.000445440729899544	0.7402\\
0.000445810760552179	0.7408\\
0.000446820359417617	0.7414\\
0.00044781208574278	0.743\\
0.000448755559910295	0.7438\\
0.000449407052417611	0.7446\\
0.000449729073604201	0.745\\
0.000450249787579546	0.745\\
0.000451316901375098	0.7458\\
0.00045186338842246	0.7464\\
0.000452031253473921	0.747\\
0.000452683593454729	0.747\\
0.000453532569554121	0.7474\\
0.000455599987360354	0.748\\
0.000456866339016992	0.7498\\
0.000458107211713532	0.7504\\
0.000458325007382617	0.7514\\
0.000459067658659784	0.7514\\
0.000459121535608486	0.7518\\
0.00046000925776636	0.7518\\
0.000460333442890033	0.7528\\
0.000461169936538319	0.7528\\
0.00046147161724128	0.7536\\
0.000462177959208601	0.7536\\
0.000462718204952743	0.7546\\
0.000463153155868585	0.7546\\
0.000463957366476343	0.7554\\
0.000464969459403886	0.7562\\
0.000466497197229545	0.7572\\
0.000467124667010894	0.7578\\
0.000468066198719436	0.7592\\
0.000469720316258915	0.7604\\
0.000470051138967698	0.7612\\
0.000470660631769039	0.7612\\
0.000471205861468384	0.7618\\
0.00047148164944649	0.7624\\
0.000472374526373038	0.7632\\
0.000473646132968927	0.7638\\
0.000475955062905525	0.7646\\
0.000475955659722771	0.765\\
0.000476525353148673	0.765\\
0.00047729597724716	0.7656\\
0.000477733884215617	0.7664\\
0.000480178593916495	0.768\\
0.000480242041180865	0.7684\\
0.000480787697655901	0.7684\\
0.000480972472427303	0.769\\
0.000481460633871031	0.769\\
0.000482181524876383	0.77\\
0.000483427345153324	0.77\\
0.000483852335530585	0.7706\\
0.00048404026575032	0.771\\
0.00048457126170971	0.771\\
0.000484937338795348	0.772\\
0.000485445249749818	0.772\\
0.000485915251967409	0.7726\\
0.000487522880403971	0.7732\\
0.000488308505806449	0.7746\\
0.000489206010028037	0.7752\\
0.000489345168650519	0.7756\\
0.000490167756045864	0.7756\\
0.00049027306081634	0.7762\\
0.000491553466027138	0.7772\\
0.000491994515910824	0.7784\\
0.000492844280489975	0.7784\\
0.000494096436765608	0.7796\\
0.000494798355456016	0.7796\\
0.000495167591878349	0.7806\\
0.000495533266386979	0.781\\
0.000496387264112787	0.781\\
0.000496925168000229	0.782\\
0.000497963096122503	0.7838\\
0.00049916983254858	0.7838\\
0.000499795711066591	0.7846\\
0.000500371734285557	0.7854\\
0.00050125015013025	0.7854\\
0.000503075288700352	0.7862\\
0.000504325808436568	0.788\\
0.000505042975309211	0.788\\
0.000505402810883047	0.7888\\
0.000507071781190337	0.7894\\
0.000507100850658401	0.7898\\
0.000507659790624722	0.7898\\
0.00050778648643523	0.7902\\
0.000508926149539377	0.7902\\
0.000509476571775569	0.7908\\
0.000509794951137444	0.7912\\
0.000511431178998016	0.7912\\
0.000511773444676545	0.7918\\
0.000512189395867269	0.792\\
0.000514094911628551	0.792\\
0.000514256295136695	0.7926\\
0.000514939254774041	0.7932\\
0.000516029589456494	0.7942\\
0.000517210376593272	0.7948\\
0.000517528772329158	0.7954\\
0.000518131085002058	0.796\\
0.000518275638821088	0.7964\\
0.00051968490519625	0.7964\\
0.000521918342355605	0.7972\\
0.000522975210640042	0.7978\\
0.000523107069216718	0.7984\\
0.000523639972494062	0.7984\\
0.000524373940643693	0.7994\\
0.000525849907398891	0.8004\\
0.000525988269268935	0.801\\
0.000526581546586541	0.801\\
0.00052691300855456	0.8016\\
0.000528521476321369	0.8016\\
0.000529062944535675	0.8028\\
0.000530045100651242	0.8046\\
0.000530793590938219	0.8046\\
0.000531468216744751	0.8054\\
0.000531988662694407	0.8054\\
0.000532149144593933	0.8058\\
0.000533198575028177	0.8058\\
0.000533659441285602	0.8066\\
0.000534046239216321	0.807\\
0.000534796900584597	0.807\\
0.000535677403041416	0.8076\\
0.000537192248638669	0.8086\\
0.000537406343170271	0.809\\
0.000538487002525342	0.809\\
0.000538736444007577	0.8096\\
0.000539661090789877	0.8096\\
0.000541515677491476	0.8102\\
0.000542784975631653	0.8108\\
0.000543584336496053	0.8116\\
0.000544910185928731	0.8116\\
0.000545391292488395	0.8122\\
0.000545972892706773	0.8122\\
0.000546749707095504	0.8128\\
0.000546820884168611	0.8132\\
0.000547454436775296	0.8132\\
0.000547654892049742	0.8142\\
0.000548848568687643	0.8142\\
0.00055218854669437	0.8154\\
0.000552231752021089	0.8158\\
0.000552731411252213	0.8158\\
0.000553923892563077	0.8164\\
0.000554699330152731	0.8172\\
0.000555279847389596	0.8172\\
0.000555752619223297	0.818\\
0.000555991630429314	0.8184\\
0.00055681912398916	0.8184\\
0.000557651218267708	0.819\\
0.000559347013570615	0.82\\
0.000562228674481246	0.8206\\
0.000564109643599036	0.8216\\
0.000567099235005166	0.8226\\
0.000568281513007456	0.8232\\
0.000575461728492795	0.8262\\
0.000577464850986266	0.8284\\
0.000578512763286431	0.8284\\
0.000580381476134569	0.8288\\
0.000581051987889836	0.8298\\
0.000582076194329956	0.8304\\
0.000589561730079473	0.8336\\
0.000589873309740564	0.8342\\
0.000595866896339204	0.8368\\
0.000597400422793143	0.8368\\
0.000597816755017404	0.8376\\
0.000598663756797846	0.8376\\
0.000599699315840288	0.8388\\
0.000601100518660154	0.8388\\
0.000602775935937806	0.8394\\
0.000605493877833453	0.84\\
0.000609274096953562	0.8416\\
0.000609785059920691	0.8424\\
0.000611538451339164	0.8424\\
0.000611906208717439	0.8434\\
0.000614106111215369	0.8446\\
0.000615673839945827	0.8452\\
0.000617765156035276	0.8462\\
0.000619373929909259	0.8468\\
0.000621465070787495	0.848\\
0.000621611581801816	0.8486\\
0.000622537404421679	0.8486\\
0.000623340636194987	0.8492\\
0.00062431926043425	0.8492\\
0.000626563390590658	0.8504\\
0.000628045449601393	0.8512\\
0.000629636740158574	0.8518\\
0.000631947694727171	0.8528\\
0.000633681019270541	0.8534\\
0.000634657170965963	0.854\\
0.000635429541576231	0.8546\\
0.000635893298126809	0.855\\
0.000637043110922	0.855\\
0.000637786528043966	0.8556\\
0.000640169164098174	0.8556\\
0.00064118298355313	0.8562\\
0.000641412503898344	0.8568\\
0.000648955203037125	0.8584\\
0.000653078216067365	0.859\\
0.000655854779677112	0.8596\\
0.000657504039156637	0.8602\\
0.000657531561880078	0.8606\\
0.000658746626049661	0.8606\\
0.000660826592228132	0.862\\
0.000661790977926301	0.862\\
0.000662565547597519	0.8628\\
0.000663685751320248	0.8628\\
0.000665337701568161	0.8634\\
0.0006670602009193	0.8648\\
0.000668475378486298	0.8648\\
0.000672829010730246	0.8662\\
0.000678376318600169	0.8674\\
0.000678613361922398	0.868\\
0.000680100988184738	0.868\\
0.000681276636955077	0.8686\\
0.000683100089523388	0.8692\\
0.000687732940516369	0.871\\
0.000688948479674959	0.871\\
0.000689005325284952	0.8714\\
0.000689903278909799	0.8714\\
0.000690112647935748	0.8718\\
0.000691071663288469	0.8718\\
0.000691391051831842	0.8724\\
0.00069299761994489	0.8724\\
0.000695747222697614	0.873\\
0.00069582212350423	0.8734\\
0.000696471346327969	0.8734\\
0.000700040003021035	0.874\\
0.000700214101605209	0.8744\\
0.000701327032151699	0.8744\\
0.000703779643770662	0.875\\
0.000706069792875515	0.876\\
0.000706965523437071	0.8766\\
0.000707513745784766	0.877\\
0.000709833230189277	0.877\\
0.000714940253821387	0.8774\\
0.000716821401508393	0.878\\
0.000717761780184381	0.8788\\
0.000718657282748584	0.8788\\
0.000719308644908437	0.88\\
0.000721356672704909	0.88\\
0.000725061180524065	0.8812\\
0.000728770691265386	0.882\\
0.000733579114992699	0.8828\\
0.000735247744339294	0.8834\\
0.000735349204003571	0.884\\
0.000736338330650984	0.884\\
0.000740850883431455	0.8848\\
0.000741766985611885	0.8854\\
0.00074223147134594	0.886\\
0.000744000238595857	0.886\\
0.000744376307765159	0.8864\\
0.000745746550119378	0.8864\\
0.000746287463889192	0.8872\\
0.00074726831696334	0.8872\\
0.000748589151199105	0.888\\
0.000752376367789292	0.889\\
0.000752847853811915	0.8894\\
0.000754495996807493	0.8894\\
0.000757473463673058	0.89\\
0.000757768969544789	0.8908\\
0.000759146042247194	0.8908\\
0.00077019397253153	0.8924\\
0.00077340687288835	0.893\\
0.000773915072801799	0.8936\\
0.000775005565301295	0.8936\\
0.000775611798619933	0.8942\\
0.000776480608160114	0.8942\\
0.000776741018439113	0.8948\\
0.000777675187543093	0.8948\\
0.000780906580752075	0.8956\\
0.000789569804417482	0.8966\\
0.000790408073808488	0.8972\\
0.000791437081569134	0.8972\\
0.00079182529079635	0.8976\\
0.000793310186781877	0.8976\\
0.000795877122275665	0.898\\
0.000796680576625243	0.8986\\
0.000798181969297527	0.8986\\
0.000801792575698198	0.8994\\
0.000802689944974948	0.8998\\
0.000805715720182263	0.8998\\
0.00081152268308882	0.901\\
0.000814882303942347	0.901\\
0.000815068870714451	0.9014\\
0.000818708783039734	0.9014\\
0.000818981962709333	0.9018\\
0.000820244667052102	0.9018\\
0.00082035412570034	0.9022\\
0.000821230536735643	0.9022\\
0.000822276108072969	0.9028\\
0.000825434597980023	0.9036\\
0.000827057592410626	0.904\\
0.000831959200625049	0.904\\
0.000832782407216437	0.9048\\
0.0008374972647631	0.9048\\
0.000843275411595173	0.9068\\
0.00084937106887008	0.9076\\
0.000852635801734913	0.9076\\
0.000854874548908131	0.9082\\
0.00085752138038554	0.9082\\
0.000857696810645781	0.9086\\
0.000860097543145829	0.9086\\
0.000860439943909287	0.909\\
0.000862591234198886	0.909\\
0.000862968455206866	0.9094\\
0.000863867331476443	0.9094\\
0.000867310123941539	0.91\\
0.000868416188359739	0.9106\\
0.000871527985175878	0.9106\\
0.00087692281341705	0.9118\\
0.000882728324927266	0.9118\\
0.000889793714926004	0.9128\\
0.000890512800012774	0.9134\\
0.000893579577164085	0.9134\\
0.000898141232818802	0.9144\\
0.000902949179455523	0.9144\\
0.00090645020520201	0.915\\
0.000913504113805748	0.9162\\
0.000913813845310603	0.9166\\
0.00091709136137362	0.9166\\
0.000920270133249503	0.917\\
0.000922598052832692	0.9176\\
0.000924275483570691	0.9182\\
0.0009292392856327	0.9182\\
0.000930566251580882	0.9188\\
0.000934725359909099	0.9188\\
0.000936678619398323	0.9198\\
0.000944027532576595	0.9204\\
0.00095420988713573	0.921\\
0.000963324327938884	0.9216\\
0.000963804724892281	0.922\\
0.000965900058663074	0.922\\
0.000969590502108516	0.9226\\
0.000972376506205584	0.923\\
0.000974679808158132	0.9236\\
0.000977589835118967	0.924\\
0.000978712164536006	0.9246\\
0.00098455449320361	0.9258\\
0.000985085086112257	0.9262\\
0.000987105844551142	0.9262\\
0.000988477308645319	0.927\\
0.00099480050876593	0.927\\
0.000995881896382316	0.9276\\
0.000997492065767241	0.9276\\
0.000997814171717109	0.928\\
0.00100058245327881	0.928\\
0.00100294432957627	0.9286\\
0.00100740725860636	0.9296\\
0.00101115083722421	0.9296\\
0.00103125131819045	0.9306\\
0.00103474122402128	0.9312\\
0.00103639909714882	0.9318\\
0.00103642268067304	0.9322\\
0.00103743954720685	0.9322\\
0.00103795868005239	0.9326\\
0.00103992772071453	0.9326\\
0.00104660109237415	0.9332\\
0.00104969247139589	0.9338\\
0.00105509194584654	0.9342\\
0.0010586317622897	0.9348\\
0.00106386734616565	0.9348\\
0.00106457503430015	0.9354\\
0.00106833560753625	0.9354\\
0.00107128916304976	0.936\\
0.00107614578012305	0.936\\
0.0010771035726468	0.9368\\
0.00107989500626309	0.9368\\
0.00108231805524575	0.9372\\
0.00109390306458661	0.9372\\
0.00109484310783081	0.9376\\
0.00109859137262456	0.9376\\
0.00110161803873618	0.9382\\
0.00111082129256983	0.9392\\
0.00111316106217853	0.9392\\
0.00113071029820737	0.9408\\
0.0011324622733994	0.9414\\
0.00113612690355965	0.9414\\
0.00113630786241081	0.9418\\
0.001141146574471	0.9418\\
0.00114865388312707	0.9424\\
0.00114876379421056	0.9428\\
0.00115009148583861	0.9428\\
0.00115498284335488	0.9438\\
0.00115961309101222	0.9438\\
0.00116925303960951	0.9442\\
0.00117059389990474	0.9448\\
0.00117276832863723	0.9448\\
0.00117466708290759	0.9452\\
0.0011847828948408	0.9452\\
0.00119755421789335	0.9462\\
0.00122899189809751	0.948\\
0.00123976844987025	0.948\\
0.00125065430982751	0.9484\\
0.00125177633998549	0.949\\
0.00125324615179926	0.949\\
0.00126367968020871	0.9496\\
0.00126954557177295	0.9506\\
0.00127247501250954	0.9506\\
0.00127249524321363	0.951\\
0.00127383253432088	0.951\\
0.00128340203118275	0.9516\\
0.00129188560554552	0.952\\
0.00129631048334071	0.9526\\
0.00130252368263648	0.9526\\
0.00131765198660925	0.9534\\
0.00132881540475204	0.9544\\
0.00132937554431212	0.9548\\
0.00133693488002998	0.9548\\
0.00133748920719431	0.9552\\
0.00133925597145755	0.9552\\
0.00133935403771583	0.9556\\
0.00134202883838053	0.9556\\
0.00134239516994517	0.956\\
0.00134749679877187	0.956\\
0.00135712513689326	0.9566\\
0.0013572546793953	0.957\\
0.00135855566887279	0.957\\
0.00137387469640243	0.958\\
0.00139013071233787	0.958\\
0.00139177534734023	0.9584\\
0.0014045667431864	0.9584\\
0.00140833808212167	0.959\\
0.00141289004271652	0.959\\
0.00143594076630947	0.9602\\
0.00144369116378717	0.9608\\
0.00146721777573617	0.9614\\
0.00148312505870007	0.9618\\
0.00149966456201094	0.963\\
0.00151003342132493	0.9642\\
0.0015127534411876	0.9642\\
0.00154330284921048	0.9654\\
0.00154414345411121	0.9658\\
0.00155217914448336	0.9658\\
0.0015803688112714	0.9664\\
0.00158175725947181	0.9668\\
0.00159218545050481	0.9668\\
0.00159316533390414	0.9672\\
0.00159750397000572	0.9672\\
0.00164963841059286	0.9684\\
0.00167359691518444	0.9684\\
0.0016855147621985	0.9688\\
0.00168770566759577	0.9694\\
0.00169657311436614	0.9694\\
0.00170544087833031	0.97\\
0.00174933064899532	0.97\\
0.00176444454999982	0.9706\\
0.0017777420989243	0.9712\\
0.00182291291952765	0.9734\\
0.00183130570792531	0.9734\\
0.00183149684310528	0.9738\\
0.00183512267446977	0.9738\\
0.00186319192819206	0.9744\\
0.00187593067019778	0.9744\\
0.00187644045834758	0.9748\\
0.00188524773349391	0.9748\\
0.001919669750856	0.9758\\
0.00192020737066452	0.9762\\
0.0019345334776781	0.9762\\
0.00194771067488997	0.9768\\
0.00199657497659685	0.9768\\
0.00199772121903869	0.9772\\
0.00207796907103867	0.9772\\
0.00225759876048165	0.9784\\
0.00226900033520664	0.9788\\
0.00232631994202303	0.9788\\
0.00244868515771981	0.9796\\
0.00245432772215318	0.98\\
0.002486226630812	0.98\\
0.00251546095505876	0.9808\\
0.00257843279473814	0.9808\\
0.00258681848764627	0.9814\\
0.0026388172271022	0.9814\\
0.00264375481133128	0.9818\\
0.00268081548837457	0.9818\\
0.00273010492291096	0.9826\\
0.00279488513328648	0.9826\\
0.00283777369236591	0.9832\\
0.00290830821538369	0.9838\\
0.00298992091448345	0.9838\\
0.0029987218529578	0.9842\\
0.00302856910598211	0.9842\\
0.00308739155478208	0.9846\\
0.00334442923012202	0.9846\\
0.00410623036191569	0.9874\\
0.00412317793091649	0.9878\\
0.00436357656359999	0.9878\\
0.00476689837671063	0.9886\\
0.00511613915907767	0.9886\\
0.0147012565860722	0.9892\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000166491530076458	0\\
0.000191370372796025	0.00099999999999989\\
0.000204569040066266	0.0017999999999998\\
0.000210446429801594	0.00240000000000018\\
0.000210954079383233	0.00280000000000014\\
0.000213097391051726	0.00280000000000014\\
0.000213747101530517	0.00320000000000009\\
0.000218817841063407	0.00320000000000009\\
0.000230097586759872	0.00419999999999998\\
0.000235999696198278	0.00459999999999994\\
0.000236716470703878	0.00499999999999989\\
0.000239400384445101	0.00499999999999989\\
0.000244144632789384	0.00539999999999985\\
0.000248540690171311	0.00599999999999978\\
0.000264996766723815	0.00780000000000003\\
0.000265511719208831	0.00819999999999999\\
0.000268135834169098	0.00819999999999999\\
0.000272387382255175	0.00859999999999994\\
0.00027499963053559	0.00919999999999987\\
0.000275082769349023	0.00959999999999983\\
0.000276649132798446	0.00959999999999983\\
0.000296180785843881	0.0127999999999999\\
0.00029798630608999	0.0127999999999999\\
0.000299951470078953	0.0133999999999999\\
0.000300175011634139	0.0137999999999998\\
0.000301292121101745	0.0137999999999998\\
0.000301312256899778	0.0142000000000002\\
0.000302069718594751	0.0142000000000002\\
0.000304105433529772	0.0152000000000001\\
0.000306291212081077	0.0152000000000001\\
0.000306370536508668	0.0156000000000001\\
0.000307401165600176	0.0156000000000001\\
0.000310828411189746	0.0162\\
0.000316847480263051	0.0169999999999999\\
0.0003185518689249	0.0175999999999998\\
0.000319729763524915	0.0175999999999998\\
0.000319730955019169	0.0179999999999998\\
0.000320946350363068	0.0179999999999998\\
0.0003224018560227	0.0186000000000002\\
0.000325530874269479	0.0194000000000001\\
0.000329328499240779	0.0202\\
0.000329409816710222	0.0206\\
0.000332219921873107	0.0206\\
0.000338599831430834	0.0222000000000002\\
0.000339228670323772	0.0228000000000002\\
0.00034208756085373	0.0234000000000001\\
0.00034406863363836	0.024\\
0.000345293475855323	0.0246\\
0.000345390588975832	0.0249999999999999\\
0.000345877566322848	0.0249999999999999\\
0.000356584386969085	0.0276000000000001\\
0.000361275177180353	0.0287999999999999\\
0.000361442391744209	0.0291999999999999\\
0.000362264692491169	0.0291999999999999\\
0.00036232410144234	0.0295999999999998\\
0.000362705719246	0.0295999999999998\\
0.000363723592687896	0.0304000000000002\\
0.000364634887372812	0.0304000000000002\\
0.000364751674927268	0.0308000000000002\\
0.000365408737626596	0.0308000000000002\\
0.000367800715776631	0.0314000000000001\\
0.000368607712765004	0.032\\
0.000369866315549424	0.032\\
0.000370172061637742	0.0324\\
0.000373507688819678	0.0324\\
0.000373828127055451	0.0329999999999999\\
0.000374127535688458	0.0331999999999999\\
0.000374787497598608	0.0331999999999999\\
0.000374979160888187	0.0335999999999999\\
0.000375426245728411	0.0335999999999999\\
0.000379138938924928	0.0354000000000001\\
0.000380984953610377	0.0354000000000001\\
0.000384443296188519	0.0369999999999999\\
0.00038550550282401	0.0369999999999999\\
0.000391471433566649	0.0381999999999998\\
0.000391750088161834	0.0388000000000002\\
0.00039278072061324	0.0388000000000002\\
0.000393179923526801	0.0398000000000001\\
0.000394367872477247	0.0398000000000001\\
0.000398081100312691	0.0407999999999999\\
0.000398377892231852	0.0411999999999999\\
0.00040030852750502	0.0411999999999999\\
0.000400364679253824	0.0415999999999999\\
0.00040102265436679	0.0415999999999999\\
0.000402875268294416	0.0421999999999998\\
0.000407539302521123	0.0446\\
0.000409364192519512	0.0446\\
0.000412047067177588	0.0459999999999998\\
0.000412866272032255	0.0459999999999998\\
0.000415159686042697	0.0466000000000002\\
0.00041540582349707	0.0470000000000002\\
0.000417607600703399	0.0470000000000002\\
0.000417778154995357	0.0474000000000001\\
0.000418428470428779	0.0474000000000001\\
0.000418974279092457	0.048\\
0.000419328754377864	0.0488\\
0.000421191313898659	0.0501999999999998\\
0.000422450874339251	0.0501999999999998\\
0.000422856013188348	0.0506000000000002\\
0.000424282523725231	0.0506000000000002\\
0.000426964463673434	0.0510000000000002\\
0.000429255177068372	0.0518000000000001\\
0.000430702581087561	0.0518000000000001\\
0.00043093394506867	0.0522\\
0.000432324973343462	0.0522\\
0.000433531324343476	0.0528\\
0.000435262040329016	0.0531999999999999\\
0.000436737181957539	0.0537999999999998\\
0.000438915279008995	0.0546000000000002\\
0.000439427922609067	0.0554000000000001\\
0.000443100411754471	0.056\\
0.000446767318193236	0.0568\\
0.000449659619026509	0.0579999999999998\\
0.000449772212091434	0.0586000000000002\\
0.000450489581531156	0.0586000000000002\\
0.00045389029855785	0.0596000000000001\\
0.000455131390012376	0.0602\\
0.000456734324784829	0.0609999999999999\\
0.000460904434037536	0.0632000000000001\\
0.000462696338951926	0.0632000000000001\\
0.000463555841406075	0.0638000000000001\\
0.000463802980331873	0.0644\\
0.000464779415002589	0.0644\\
0.000468177840673238	0.0651999999999999\\
0.000468394265394694	0.0661999999999998\\
0.000468828424051652	0.0661999999999998\\
0.000470174681326783	0.0672000000000001\\
0.000470606954368528	0.0684\\
0.000471402867237025	0.0684\\
0.000471800137205189	0.069\\
0.000472431063934534	0.069\\
0.000473125169076051	0.0695999999999999\\
0.000474251561172079	0.0701999999999998\\
0.000476910383849924	0.0714000000000001\\
0.00047788689887977	0.0714000000000001\\
0.00048014279516663	0.0722\\
0.000480235948854822	0.0728\\
0.000481158702906729	0.0728\\
0.000481955942632169	0.0739999999999998\\
0.000482385039723317	0.0739999999999998\\
0.000482726936441426	0.0748000000000002\\
0.000483313711435347	0.0748000000000002\\
0.000484185753756873	0.0752000000000002\\
0.000484597423300772	0.0760000000000001\\
0.000485415503803005	0.0760000000000001\\
0.000485620812327934	0.0764\\
0.000487096515696783	0.0764\\
0.000489143358925538	0.077\\
0.000489308936158597	0.0773999999999999\\
0.000490012617633181	0.0773999999999999\\
0.000491519023784266	0.0779999999999998\\
0.000491798528226091	0.0786000000000002\\
0.000492373811999255	0.0786000000000002\\
0.00049381410854967	0.0792000000000002\\
0.000495453513082572	0.081\\
0.000496103307790886	0.081\\
0.000497261714971879	0.0819999999999999\\
0.000497970071687236	0.0819999999999999\\
0.000498911614705908	0.0836000000000001\\
0.000499780821093584	0.0846\\
0.00050069449413887	0.0846\\
0.000501003797040141	0.0853999999999999\\
0.000501931752325127	0.0853999999999999\\
0.000502036928557211	0.0857999999999999\\
0.000502641405652035	0.0857999999999999\\
0.000503110634824937	0.0861999999999998\\
0.000504632086695217	0.0861999999999998\\
0.00050542452296921	0.0868000000000002\\
0.000505618350855274	0.0872000000000002\\
0.000506400821801904	0.0872000000000002\\
0.00050691232906813	0.0878000000000001\\
0.000508263503899799	0.0878000000000001\\
0.00051367706564892	0.0897999999999999\\
0.000513952553364877	0.0901999999999998\\
0.000515635467015572	0.0901999999999998\\
0.000516227114766458	0.0912000000000002\\
0.000517247968015349	0.0912000000000002\\
0.000517626166890387	0.0918000000000001\\
0.000519447639500188	0.0918000000000001\\
0.00051958748615892	0.0922000000000001\\
0.000520234167903701	0.0922000000000001\\
0.000520647553090083	0.0928\\
0.00052355601162604	0.0933999999999999\\
0.000523602550910685	0.0937999999999999\\
0.000524323086123777	0.0937999999999999\\
0.000525676011523792	0.0945999999999998\\
0.000529628949321231	0.0958000000000001\\
0.000529880627334594	0.0962000000000001\\
0.000531424685851937	0.0962000000000001\\
0.000531706184367971	0.0966\\
0.000532715800366105	0.0966\\
0.000534860183627339	0.0973999999999999\\
0.000535762420874856	0.0973999999999999\\
0.000535943596646775	0.0977999999999999\\
0.000536473062630326	0.0977999999999999\\
0.000536710052921338	0.0981999999999998\\
0.00053873938619452	0.0981999999999998\\
0.000539854585488381	0.0988000000000002\\
0.00053996884129002	0.0992000000000002\\
0.000540847442056227	0.0992000000000002\\
0.000543085122361709	0.1002\\
0.00054402996546459	0.101\\
0.000544717586399721	0.1016\\
0.000545309868958643	0.1016\\
0.000545568673248022	0.1022\\
0.000546375774305833	0.1022\\
0.000546651233897616	0.103\\
0.000547224848691393	0.103\\
0.000547451059290257	0.1034\\
0.000548291945493248	0.1034\\
0.00054836793747633	0.104\\
0.000549167548656905	0.104\\
0.000549281613377341	0.1044\\
0.000549956037651445	0.1044\\
0.00055009470125986	0.1048\\
0.000550632191670007	0.1048\\
0.000558104364049007	0.107\\
0.000558307979986112	0.1074\\
0.000560376614654406	0.1074\\
0.000561450788689912	0.1086\\
0.00056288253601317	0.1096\\
0.000567101899708051	0.1112\\
0.000567689344476783	0.112\\
0.000568226034612281	0.112\\
0.000568987912376876	0.1126\\
0.00056978738635372	0.1126\\
0.000571306387111026	0.1134\\
0.000571650838030797	0.114\\
0.000574170791667808	0.1148\\
0.000574557287668561	0.1154\\
0.000575697541176499	0.1154\\
0.000577644548251225	0.1164\\
0.00057921227789984	0.117\\
0.00058002740611271	0.1176\\
0.000586314750677368	0.1202\\
0.000588202127175723	0.1218\\
0.000588740767320916	0.1218\\
0.000589174608712248	0.1222\\
0.000590718158118601	0.1222\\
0.000592114119634372	0.123\\
0.000592263656845053	0.1234\\
0.000593062558392473	0.1234\\
0.00059416324192534	0.1242\\
0.000595073833052927	0.1254\\
0.000596994216213812	0.1254\\
0.000599434285050653	0.126\\
0.000599552563391605	0.1264\\
0.000600210167190364	0.1264\\
0.000600724583271549	0.1274\\
0.000601058675782693	0.1278\\
0.000601680920545149	0.1278\\
0.000602045400969674	0.1282\\
0.000602893174704165	0.1282\\
0.000603803874401542	0.1288\\
0.000604407842092119	0.1288\\
0.000607176281124831	0.1294\\
0.00060740997109513	0.1302\\
0.000608341832637709	0.1302\\
0.00060931900991563	0.1308\\
0.000609874673742917	0.1322\\
0.000611036348307932	0.133\\
0.000614086547010678	0.1338\\
0.000614563666527573	0.1344\\
0.000616142525352712	0.1344\\
0.000616597604527779	0.1352\\
0.000617935812525285	0.136\\
0.000618384362280838	0.1368\\
0.000620393918451903	0.1368\\
0.000620961930373682	0.1374\\
0.000622372600716632	0.1374\\
0.000623140438318045	0.1382\\
0.000624371128738674	0.1382\\
0.000624630024753765	0.139\\
0.000625350583109485	0.139\\
0.00062569873117027	0.1396\\
0.00062622023539697	0.14\\
0.000627877823952293	0.14\\
0.000628322004442182	0.1408\\
0.000630234932683576	0.1408\\
0.000632395635131377	0.1414\\
0.000632454188610533	0.142\\
0.000633043787871423	0.142\\
0.000633273218785821	0.1426\\
0.000634032761627485	0.1426\\
0.000636391822132465	0.1438\\
0.000639968908904646	0.145\\
0.000641818931400967	0.1458\\
0.000643321417474991	0.1464\\
0.000644595560193709	0.1468\\
0.000645695190506959	0.1476\\
0.000646272355116145	0.1476\\
0.000646809599986409	0.1484\\
0.000647479463766228	0.1484\\
0.000647883073495088	0.149\\
0.00064991458088453	0.1498\\
0.000652141331633985	0.1498\\
0.000653050777317897	0.1506\\
0.000660597217506859	0.1528\\
0.000662807464608677	0.1536\\
0.000663440762258494	0.1542\\
0.00066428122469574	0.1556\\
0.000666323657121784	0.1564\\
0.00066664671598137	0.157\\
0.000667567236807465	0.157\\
0.000668043275024215	0.1576\\
0.000668857095086965	0.1576\\
0.000670126127459576	0.159\\
0.000671236312389022	0.1596\\
0.000672091328909547	0.1604\\
0.000675150465104478	0.1632\\
0.000676291283306997	0.1632\\
0.000679627024712111	0.1644\\
0.000679795166366383	0.165\\
0.000680818889024586	0.165\\
0.000681062822676225	0.1656\\
0.000684290989241024	0.1672\\
0.000685660388129807	0.1678\\
0.000685846933279835	0.1682\\
0.00068717110427056	0.1682\\
0.000687983140613074	0.1688\\
0.000689817099450177	0.1696\\
0.00069121744005357	0.1702\\
0.000691616699584481	0.1706\\
0.000693358259803229	0.1706\\
0.000693644021499437	0.1712\\
0.000695105178941699	0.1712\\
0.000696988862291566	0.1718\\
0.000697039074947056	0.1722\\
0.000698163230169818	0.1722\\
0.000700224771264875	0.173\\
0.000700601639683731	0.1736\\
0.000701334763128461	0.1736\\
0.000702018794985307	0.1742\\
0.000703547497226184	0.175\\
0.000704120745446075	0.1756\\
0.000705102298475583	0.1764\\
0.000705724464743744	0.1764\\
0.0007058629386043	0.1768\\
0.000707091664768454	0.1768\\
0.000707805784949192	0.178\\
0.000709124477595589	0.1788\\
0.000710291695110184	0.1802\\
0.000711307979647117	0.1802\\
0.000711880933366571	0.1808\\
0.000712688439084114	0.1808\\
0.000713160233776063	0.1814\\
0.000715402879099615	0.1832\\
0.000716434204662815	0.1832\\
0.000716937507409573	0.184\\
0.000717621928472367	0.184\\
0.00071839893112064	0.185\\
0.000719553457492952	0.1856\\
0.000719736849987535	0.1862\\
0.000720415515045065	0.1862\\
0.000720489315658361	0.1866\\
0.000721671256496192	0.1866\\
0.000722539164851354	0.188\\
0.000723736647223232	0.188\\
0.000724296801121125	0.1886\\
0.000725149054532836	0.1886\\
0.00072625689247742	0.1902\\
0.000728087802686483	0.1908\\
0.000729893622931302	0.1928\\
0.000731076317067255	0.1928\\
0.000731471447231082	0.1932\\
0.000732715076209234	0.1932\\
0.000732869369176195	0.1936\\
0.000733901944075329	0.1936\\
0.000735239107633617	0.1948\\
0.000735923136293875	0.1948\\
0.000736976907124398	0.196\\
0.000738498432782947	0.196\\
0.000739139530371061	0.1968\\
0.000740812783513433	0.1974\\
0.000742269776946883	0.1982\\
0.000742804296027736	0.1986\\
0.000743971949510522	0.1986\\
0.000745723324432372	0.1994\\
0.000751273292897594	0.2032\\
0.000751956419616712	0.2032\\
0.000752636732712993	0.2038\\
0.000754176363989303	0.2046\\
0.000754896192203315	0.2052\\
0.000755525479567523	0.2058\\
0.000756676608717207	0.2058\\
0.000757599598620918	0.2066\\
0.000759194908466653	0.2066\\
0.000760407019361405	0.2078\\
0.000761315536872481	0.2084\\
0.00076209818824256	0.2094\\
0.000764730072177966	0.2106\\
0.000765496342552068	0.2114\\
0.000766596763528475	0.2114\\
0.000767378955866251	0.2124\\
0.000769086019833835	0.2124\\
0.000769589930022737	0.2128\\
0.000770898315504883	0.2128\\
0.000772254301989319	0.2148\\
0.000773724403800939	0.2148\\
0.000773973613910024	0.2152\\
0.000775368430832433	0.2152\\
0.000777604360092211	0.216\\
0.000779949453174244	0.2178\\
0.000780640711466556	0.2178\\
0.000786931761387544	0.2196\\
0.000786950142958537	0.22\\
0.000788691511498201	0.22\\
0.000788859225567473	0.2204\\
0.000789869391824942	0.2204\\
0.000790394994452603	0.2212\\
0.000791454317628019	0.2212\\
0.000792288307329413	0.2224\\
0.000794981710930976	0.2224\\
0.000796405308509592	0.223\\
0.000797019060361672	0.2232\\
0.000798474568386297	0.2232\\
0.000800547588512638	0.2258\\
0.000804123504897094	0.2266\\
0.000806863325205594	0.2272\\
0.000807733389155158	0.2284\\
0.000808826966592079	0.2284\\
0.000809307593264282	0.2294\\
0.000810380442572019	0.23\\
0.00081043942536627	0.2304\\
0.000811375900669436	0.2304\\
0.0008121678826451	0.2312\\
0.000814165413765914	0.2318\\
0.000816067241753354	0.2336\\
0.00081685697875647	0.2336\\
0.000817500533593899	0.2344\\
0.000821286275244258	0.2358\\
0.000821808883317847	0.2364\\
0.000823595304671167	0.237\\
0.00082586859702183	0.2376\\
0.000826754198110152	0.2384\\
0.000828392712220676	0.2384\\
0.00082842691119641	0.2388\\
0.000830195506325651	0.2388\\
0.000831700855764043	0.2398\\
0.000841209754381226	0.2428\\
0.000841454574531387	0.2432\\
0.00084229715833146	0.2432\\
0.000843587201578824	0.2442\\
0.000845997547738224	0.2458\\
0.000846428130732405	0.2462\\
0.000847330699667629	0.2462\\
0.000847606036349011	0.2466\\
0.000849849825969066	0.2466\\
0.000850300780180105	0.2476\\
0.000851503906516068	0.2476\\
0.000852026223378265	0.2482\\
0.0008562922815006	0.2492\\
0.00085962734540657	0.2498\\
0.000859688184499906	0.2502\\
0.000860651768920105	0.2502\\
0.000861368839364122	0.251\\
0.000862831312700993	0.2532\\
0.000865482080203738	0.2542\\
0.000865931699261863	0.2548\\
0.000866965332296688	0.2548\\
0.000867976066005861	0.2558\\
0.000869744298149682	0.2566\\
0.00087043966541331	0.2572\\
0.000871500656076736	0.2572\\
0.000873105635538082	0.2586\\
0.000874038984904872	0.2586\\
0.000875191214526415	0.2592\\
0.000875326916291671	0.2596\\
0.000876858308745609	0.2596\\
0.000877981124399043	0.2604\\
0.000879592178420372	0.2604\\
0.000881790278380065	0.2614\\
0.000882572882331333	0.2626\\
0.000884121202926156	0.2632\\
0.000884835004366622	0.264\\
0.00088521123308139	0.2644\\
0.000886130435473306	0.2644\\
0.000887791933897508	0.2658\\
0.000895716906732151	0.2706\\
0.000896713568401924	0.2712\\
0.000897338520344298	0.272\\
0.000900141397909122	0.272\\
0.000902386372649326	0.2734\\
0.000903574027787577	0.2734\\
0.000904507885920846	0.2746\\
0.000905504699429927	0.2752\\
0.000906337025205597	0.276\\
0.000907178111727215	0.276\\
0.000909563369189545	0.2768\\
0.000909923261592701	0.2776\\
0.000911596728894401	0.2776\\
0.000912354587703908	0.2782\\
0.000913926052398391	0.2788\\
0.000914728143298194	0.2796\\
0.000915535706071298	0.2796\\
0.000915782605455048	0.2802\\
0.000916952606005659	0.2802\\
0.000917477642584875	0.2808\\
0.000918581013313228	0.2808\\
0.000919303189388514	0.2814\\
0.000920658616556925	0.282\\
0.000921921000748239	0.283\\
0.000922873886186672	0.283\\
0.00092547796348716	0.285\\
0.000928284416934652	0.2856\\
0.00092961018517567	0.2856\\
0.000931552493626316	0.2866\\
0.000932457130688082	0.2866\\
0.000933890862945006	0.2876\\
0.000934882776764968	0.2876\\
0.000940788622898558	0.2896\\
0.000941134387224935	0.29\\
0.000942179993755021	0.29\\
0.000942485586603035	0.2904\\
0.00094365267346784	0.2904\\
0.000947780480794461	0.293\\
0.00094922612286574	0.293\\
0.000952903294149634	0.2938\\
0.000954088589158834	0.2946\\
0.000955071747528791	0.2946\\
0.00095590350876699	0.2954\\
0.000956859264671745	0.296\\
0.000957184050244851	0.2966\\
0.00095855600597879	0.2974\\
0.000959141558211653	0.2984\\
0.000959996264432137	0.2984\\
0.000960361994860249	0.2992\\
0.00096190461667762	0.2992\\
0.000962341079391918	0.2998\\
0.000963585689879098	0.3004\\
0.000964628323839018	0.3016\\
0.000966630303359655	0.303\\
0.000970315212437048	0.3036\\
0.000970500312597309	0.304\\
0.000971791662708404	0.304\\
0.00097422734407374	0.3046\\
0.00097453891641044	0.3052\\
0.000976501840210189	0.3052\\
0.000977377119289635	0.3058\\
0.00097994240225902	0.3058\\
0.000981672916717807	0.3074\\
0.000983956487746151	0.3094\\
0.000985060169406387	0.3094\\
0.000985531337227424	0.3104\\
0.000987792689036539	0.311\\
0.000988772777152459	0.3124\\
0.000990538778412242	0.3138\\
0.000995109052759259	0.3152\\
0.000997281108896547	0.3164\\
0.000998327639891907	0.3164\\
0.001000015648747	0.317\\
0.00100088328401607	0.3178\\
0.00100223532037648	0.3178\\
0.00100240501160726	0.3182\\
0.0010034133241879	0.3182\\
0.00100422181434184	0.3196\\
0.0010066649708449	0.3202\\
0.00100740925427745	0.3212\\
0.00100874449205382	0.3218\\
0.00101014879662107	0.3232\\
0.001011765655746	0.324\\
0.00101265787381117	0.324\\
0.001013690061146	0.3248\\
0.00101673453053942	0.3256\\
0.00101781591925857	0.3262\\
0.00101868553912246	0.327\\
0.00102052483483579	0.327\\
0.00102133505107934	0.3276\\
0.00102403713587804	0.3284\\
0.00102464950056416	0.3292\\
0.00102609805769775	0.3298\\
0.00102828006329031	0.3304\\
0.00103002772422779	0.3316\\
0.0010316754686874	0.3316\\
0.00103262016761128	0.3326\\
0.00103534298314358	0.3336\\
0.00103588702401706	0.3344\\
0.00103706114203742	0.3344\\
0.00103757327649666	0.335\\
0.00103903942257728	0.335\\
0.00104026593590044	0.3362\\
0.00104176760215435	0.3368\\
0.00104303636769504	0.338\\
0.00104442613623218	0.3386\\
0.00104543051172727	0.3398\\
0.00104838639338581	0.3404\\
0.00104900385070274	0.341\\
0.00105130756983446	0.3424\\
0.001052641208206	0.3424\\
0.00105355344438636	0.3436\\
0.00105619093573155	0.344\\
0.00105716369743378	0.3448\\
0.00105735608313326	0.3452\\
0.00105848788962631	0.3452\\
0.00106145394327349	0.3472\\
0.00106713460047842	0.3488\\
0.00106872641526479	0.35\\
0.00107024117241812	0.35\\
0.0010723589054733	0.3514\\
0.00107336348290651	0.3514\\
0.00107543293645753	0.352\\
0.00107691046606732	0.3538\\
0.00107816673350958	0.3538\\
0.00107917563496626	0.3546\\
0.00108085177666897	0.3552\\
0.00108202310842977	0.3558\\
0.00108246765676774	0.3572\\
0.00108374073684081	0.3572\\
0.00108380567045867	0.3576\\
0.00108497391122371	0.3576\\
0.00108502195720149	0.358\\
0.00108622573856587	0.358\\
0.00108854541973325	0.359\\
0.00109014406425387	0.359\\
0.00109166971986837	0.3604\\
0.00109355907715951	0.3604\\
0.0010954836832166	0.362\\
0.00109697301068985	0.3626\\
0.00109795023157505	0.3634\\
0.00109925106680718	0.3634\\
0.00110072304002839	0.364\\
0.00110128775766962	0.3644\\
0.00110349705698994	0.3644\\
0.00110681952882986	0.3652\\
0.00110776821003544	0.3662\\
0.0011114875605625	0.3672\\
0.00111291906621701	0.3678\\
0.00111392822502822	0.3678\\
0.00111450463333638	0.3686\\
0.00111576260534409	0.3686\\
0.00111651511802382	0.3698\\
0.0011181763148228	0.3704\\
0.00111966940837581	0.372\\
0.00112243339554805	0.372\\
0.00112336625282206	0.3728\\
0.00112512718953467	0.3736\\
0.00112941692563245	0.3742\\
0.00113006378680706	0.3748\\
0.00113117382349688	0.3748\\
0.00113283234632254	0.3764\\
0.00113465204346852	0.3772\\
0.00113622716517144	0.3772\\
0.0011392944512887	0.378\\
0.00113998183945747	0.3788\\
0.0011409830159473	0.3788\\
0.00114235932178249	0.3798\\
0.00114610433776207	0.3806\\
0.00114674268821284	0.3816\\
0.0011477966685314	0.3816\\
0.00114985771379582	0.3826\\
0.00115187903414735	0.3834\\
0.00115253928026753	0.3842\\
0.00115364849085567	0.3842\\
0.00115471267844716	0.3854\\
0.00115588731284596	0.3854\\
0.00115799741458096	0.386\\
0.00115904297183349	0.3868\\
0.00116117511506906	0.3876\\
0.00116270761943451	0.3876\\
0.00116305296922296	0.3884\\
0.00116410213315668	0.3884\\
0.00116450983800068	0.389\\
0.00116922446868882	0.3904\\
0.00117198904554942	0.391\\
0.00117253905701357	0.3926\\
0.00117357293146417	0.3926\\
0.0011755344906711	0.3932\\
0.00117740610980839	0.3932\\
0.0011790920290114	0.3944\\
0.00118045273298078	0.395\\
0.00118220245818198	0.3956\\
0.00118325014878241	0.3966\\
0.0011862374980349	0.398\\
0.00118802202873305	0.3988\\
0.00119028314909811	0.4\\
0.00119160151164983	0.4\\
0.00119346280549757	0.4008\\
0.00119497429016203	0.4008\\
0.0011956739964302	0.4014\\
0.00119756178425352	0.4014\\
0.00119897275387281	0.402\\
0.00119999177765416	0.4026\\
0.00120254673463938	0.4034\\
0.0012038955121119	0.4052\\
0.00120598129292194	0.4052\\
0.0012060572219242	0.4056\\
0.00120822826882022	0.4056\\
0.00121255535490837	0.4078\\
0.00121766206171573	0.4104\\
0.00121983484497839	0.4104\\
0.00122085068304387	0.411\\
0.00122195863093145	0.411\\
0.00122514065349098	0.4128\\
0.00122778455248477	0.4138\\
0.0012301961652069	0.415\\
0.00123232535960008	0.415\\
0.00123425561372088	0.4162\\
0.00123611673875803	0.4162\\
0.00123820138530708	0.4172\\
0.00124043056839284	0.4178\\
0.00124413874313389	0.4184\\
0.0012455216594153	0.4194\\
0.00124841846395497	0.4202\\
0.0012498043229444	0.4214\\
0.00125174302742683	0.422\\
0.00125619046431157	0.4232\\
0.0012580975783819	0.425\\
0.00125958014170104	0.425\\
0.00126134769955121	0.4266\\
0.00126287475726878	0.4272\\
0.00126460529067693	0.4284\\
0.0012658876306454	0.429\\
0.00126882228947344	0.4304\\
0.00127463293434256	0.4318\\
0.00127486887250266	0.4322\\
0.00127638117505692	0.4322\\
0.0012800794295895	0.4328\\
0.00128240262056156	0.4334\\
0.00128290522322393	0.434\\
0.00128631516934109	0.434\\
0.00128738270076517	0.435\\
0.00130212554728724	0.4382\\
0.001304755000684	0.4386\\
0.00130611238760611	0.4392\\
0.00130675753257159	0.44\\
0.0013088405501874	0.4404\\
0.00130911069446494	0.4408\\
0.00131048008772034	0.4408\\
0.00131199289566911	0.4424\\
0.00131381358079231	0.443\\
0.00131491493939225	0.4436\\
0.00131654706813019	0.4444\\
0.00131907197626266	0.4444\\
0.00132084832192862	0.4452\\
0.00132249679386012	0.4462\\
0.00132447178571011	0.4462\\
0.00132559158006119	0.447\\
0.00132850528480228	0.4476\\
0.00132949189515902	0.4484\\
0.00133087495967695	0.4484\\
0.00133236939031369	0.4498\\
0.00133321874798452	0.4504\\
0.00133494362488812	0.4504\\
0.00133601323524834	0.451\\
0.00134281952198354	0.4538\\
0.0013447457291554	0.4544\\
0.00134520778752866	0.4548\\
0.00134686689754637	0.4548\\
0.00134816977304527	0.4556\\
0.00135019151811231	0.4556\\
0.00135229337969956	0.457\\
0.00135531338888356	0.457\\
0.00135615721874905	0.4576\\
0.00135739620821143	0.4582\\
0.0013593376270596	0.4582\\
0.00135961990227898	0.4588\\
0.0013612375161231	0.4588\\
0.00136281139943921	0.4594\\
0.00137087164253529	0.4632\\
0.00137109918546981	0.4636\\
0.00137309818854605	0.4636\\
0.00137437191234961	0.4648\\
0.00138148405036994	0.4686\\
0.00138894658339795	0.4716\\
0.00139085730185924	0.4716\\
0.00139311693442203	0.4722\\
0.00139520487968041	0.4728\\
0.00139539820397279	0.4732\\
0.00139742191662001	0.4732\\
0.00140096557058176	0.4736\\
0.00140456968406824	0.475\\
0.00140694543066903	0.4756\\
0.00140899090743687	0.4762\\
0.00141194001149452	0.4772\\
0.00141356547801813	0.4772\\
0.00141645253060271	0.4784\\
0.00141777222450482	0.4784\\
0.00141819129752943	0.4792\\
0.00142470263359969	0.4806\\
0.00142615358251589	0.4816\\
0.00142727128203784	0.4822\\
0.00142923283695641	0.4828\\
0.00143469237066199	0.4854\\
0.00143806825293562	0.4862\\
0.00144156173929232	0.4882\\
0.00144349580182255	0.4882\\
0.00144529631381222	0.489\\
0.00144808240040866	0.489\\
0.00144982760141771	0.49\\
0.00145183495234103	0.49\\
0.00145670794773375	0.4908\\
0.00145819379918924	0.4918\\
0.00145940995933035	0.493\\
0.00145992789521677	0.4934\\
0.00146143929091064	0.4934\\
0.00146230579655508	0.494\\
0.00146456326855204	0.494\\
0.00146946905325519	0.496\\
0.00147249423949631	0.4966\\
0.0014739590900078	0.4978\\
0.00147865255331251	0.4988\\
0.00148174278512823	0.4996\\
0.00148252441322875	0.5004\\
0.00148431858699758	0.5004\\
0.00148790984292934	0.5012\\
0.00148916921333236	0.502\\
0.00149178365622205	0.5024\\
0.00149450735228379	0.5024\\
0.00149494064054552	0.5028\\
0.00149652419908868	0.5028\\
0.00149771831646831	0.5036\\
0.00149949911036601	0.5036\\
0.00150327297564458	0.505\\
0.00150544360354321	0.5056\\
0.00150692420639225	0.5064\\
0.00150864428755125	0.5064\\
0.00151086023119165	0.507\\
0.00151355296011216	0.5082\\
0.0015152460483336	0.5082\\
0.00151579335429148	0.5086\\
0.00151959571310136	0.5086\\
0.00152106872791351	0.5096\\
0.00152504603180126	0.5114\\
0.00152933000468107	0.5124\\
0.00153147071162728	0.5136\\
0.00153682142469344	0.5152\\
0.0015386209913084	0.5158\\
0.00153953033401825	0.5164\\
0.00154211418398286	0.5164\\
0.00154485656444495	0.5172\\
0.00154622869233098	0.518\\
0.00154792447888594	0.5188\\
0.00154992287603756	0.5188\\
0.00155111138046493	0.5196\\
0.00155254174034908	0.5196\\
0.00155375842537897	0.5204\\
0.00156026940054611	0.5218\\
0.00157213915887856	0.5262\\
0.00157488977412978	0.5262\\
0.00157683208060597	0.5272\\
0.00158566992388197	0.5308\\
0.00158653798695617	0.5314\\
0.00158935329225955	0.5322\\
0.00159102453544997	0.5334\\
0.00159381453092732	0.5334\\
0.00159525132771285	0.5344\\
0.00159809172480023	0.5344\\
0.00159939731092836	0.5354\\
0.00160409193224795	0.537\\
0.00160615334545364	0.5376\\
0.00160733353970646	0.5386\\
0.00161373338877536	0.5394\\
0.00161589669602145	0.5394\\
0.00161757038418802	0.5408\\
0.00162109368414591	0.5414\\
0.00162464829349138	0.5422\\
0.00162987006548822	0.544\\
0.00163142482780291	0.544\\
0.0016327692693918	0.5446\\
0.00163855468840923	0.5458\\
0.00164236199419505	0.5468\\
0.00164749396553562	0.5478\\
0.00164795608195907	0.5482\\
0.00165006526842575	0.5482\\
0.00165138949748892	0.5494\\
0.00165368835181461	0.5494\\
0.0016552600530751	0.5502\\
0.00166057309400402	0.5512\\
0.00166251625299886	0.5528\\
0.00166437820025831	0.5534\\
0.00166663016136348	0.554\\
0.00166855592190187	0.5546\\
0.00166928430501084	0.5552\\
0.00167254172746211	0.556\\
0.00167389331505673	0.5574\\
0.00167730951867533	0.5582\\
0.00167914755466451	0.5588\\
0.0016818902811547	0.5588\\
0.00168386117669112	0.5598\\
0.00168834423747375	0.5614\\
0.0016901269553628	0.5614\\
0.0016916937761583	0.5624\\
0.00169334761652847	0.5624\\
0.00169619571147333	0.563\\
0.00169884834936143	0.5644\\
0.00170197635784119	0.565\\
0.00170531582377131	0.5656\\
0.00170539604267879	0.566\\
0.0017081785625737	0.566\\
0.00171126553802944	0.5666\\
0.00171426055956689	0.5672\\
0.00171453184826677	0.5678\\
0.00171681450368939	0.5678\\
0.00171777621696451	0.5684\\
0.00172403829058527	0.5696\\
0.00172643036756433	0.5706\\
0.00173286653595225	0.5716\\
0.00173397428696572	0.5722\\
0.00173783120625113	0.573\\
0.00174231321979381	0.5748\\
0.00174492339150922	0.5748\\
0.00174750598932951	0.576\\
0.00174905458424968	0.5766\\
0.00175166669007706	0.5774\\
0.00175198673311082	0.5782\\
0.00175593455569313	0.5782\\
0.00175729624953455	0.579\\
0.00175890442799839	0.579\\
0.00176041456860955	0.5798\\
0.00176229686412393	0.5804\\
0.0017641635422393	0.5814\\
0.00176922769070005	0.5824\\
0.00177089677415171	0.583\\
0.0017727841968067	0.5838\\
0.00177469566374404	0.5838\\
0.0017769869082518	0.5844\\
0.00177924346982079	0.5852\\
0.00178800747331102	0.5886\\
0.00179011395868006	0.5892\\
0.00179322065012099	0.59\\
0.0017948860350701	0.59\\
0.00179612219819754	0.5908\\
0.00179791017533927	0.5908\\
0.00180769664497406	0.5942\\
0.00181010529398412	0.5954\\
0.00181196666211157	0.596\\
0.00181847285872066	0.597\\
0.00182119812247194	0.599\\
0.00182443021236053	0.6\\
0.00182679279774885	0.6\\
0.00182921940332543	0.6008\\
0.00183090087585001	0.6008\\
0.00183253162932179	0.602\\
0.00184415091469522	0.604\\
0.00184579501976539	0.6048\\
0.00184722160324988	0.6062\\
0.00184931053669381	0.6068\\
0.00185189760333114	0.6078\\
0.00185714009497361	0.6088\\
0.00185867450515408	0.6096\\
0.00186145912043638	0.6104\\
0.00186428086718607	0.6104\\
0.00186796327736153	0.6122\\
0.00188205041706009	0.6144\\
0.00188398932298802	0.6154\\
0.00189242550045071	0.6168\\
0.00190624149724102	0.6208\\
0.00190825015890383	0.6208\\
0.00191065021285235	0.6214\\
0.00191205891541976	0.6222\\
0.0019139089512599	0.6222\\
0.00191852550537385	0.6236\\
0.00192545331388557	0.6244\\
0.00192603521149585	0.6252\\
0.00192940080906034	0.6252\\
0.0019328887614388	0.6258\\
0.00193667594473106	0.6272\\
0.00193986677504619	0.6272\\
0.00194241871013915	0.6278\\
0.00194476808609559	0.6286\\
0.0019474704758361	0.6292\\
0.00196213759138701	0.6342\\
0.00196668966164713	0.6354\\
0.0019696322294736	0.6354\\
0.00197161228454429	0.6362\\
0.00197452815569744	0.637\\
0.00197837904852558	0.6382\\
0.00198044946963977	0.6382\\
0.00198239550947617	0.6388\\
0.00198450896171611	0.6388\\
0.00198775580572051	0.6394\\
0.00198981945139062	0.6408\\
0.00199201829649228	0.6408\\
0.00199953558380568	0.643\\
0.00200200742919865	0.643\\
0.00200333812595906	0.6436\\
0.00200592419237621	0.6442\\
0.00200858167858966	0.6464\\
0.00201176787848398	0.6472\\
0.00201449326432714	0.6472\\
0.00201619968667051	0.648\\
0.00202221714994825	0.6496\\
0.00203251833867231	0.6528\\
0.00204788870167897	0.655\\
0.00205246491332025	0.657\\
0.00205537253580338	0.657\\
0.00205966347002399	0.6584\\
0.00206175854401705	0.6584\\
0.0020633716668037	0.6592\\
0.00206912217251281	0.6598\\
0.00207364439453961	0.6612\\
0.0020758340683891	0.6612\\
0.00207680613868507	0.6616\\
0.00207888685891519	0.6616\\
0.00208059804295513	0.6626\\
0.00208374926791979	0.6626\\
0.00208586573540131	0.6632\\
0.00208744554318017	0.6634\\
0.00209304715669808	0.6634\\
0.00209885548878034	0.664\\
0.00210060529750937	0.6652\\
0.00210733177118233	0.6658\\
0.00210858704404191	0.6666\\
0.00211144452776901	0.6666\\
0.00211540651724224	0.6684\\
0.00211661922020358	0.6692\\
0.00211956663913123	0.6698\\
0.00211999267866357	0.6704\\
0.0021220027493462	0.6704\\
0.0021226798324973	0.671\\
0.00212864100764842	0.6716\\
0.002129687359437	0.6722\\
0.00213313274701244	0.6722\\
0.00213355719188812	0.6726\\
0.00213551125495056	0.6726\\
0.00213856553711477	0.6732\\
0.00214005654587858	0.674\\
0.00214193919424242	0.674\\
0.00214409592653128	0.6748\\
0.00214670154734997	0.6748\\
0.00214855516157084	0.6756\\
0.00215472146740752	0.6778\\
0.00215737276269205	0.6778\\
0.00216120815556038	0.679\\
0.00216400450374014	0.679\\
0.00216545753409523	0.68\\
0.00216679059364498	0.6806\\
0.00216956645429752	0.6806\\
0.0021732133864451	0.6812\\
0.00217611627540043	0.6824\\
0.00217873919860597	0.6824\\
0.00218110991094204	0.6832\\
0.00218415888992649	0.6838\\
0.00218593966674495	0.6846\\
0.00218896625018743	0.6852\\
0.00218997553647469	0.6858\\
0.00219213140254079	0.6858\\
0.00219240375005398	0.6862\\
0.00219565238380439	0.6862\\
0.00219619037891568	0.6868\\
0.00220675243216547	0.6884\\
0.0022136274103321	0.6904\\
0.0022162837918439	0.6904\\
0.00221743657335801	0.6912\\
0.00222117488976724	0.6912\\
0.00222136586362206	0.6916\\
0.00222384390813869	0.6916\\
0.00222955946544141	0.6924\\
0.00223250313356915	0.6936\\
0.00223500392643053	0.6936\\
0.00223965233927196	0.6948\\
0.00224212618079659	0.6948\\
0.00224761207352572	0.6954\\
0.00224881906381084	0.696\\
0.0022511015225539	0.696\\
0.00225663045663164	0.6966\\
0.00225966972555513	0.6972\\
0.00226202998522857	0.6972\\
0.00226225098456194	0.6976\\
0.00226547185983744	0.6976\\
0.00227011911424828	0.6982\\
0.00227559674816018	0.6994\\
0.00227871973332681	0.6994\\
0.00228051721854753	0.7\\
0.00228532742758006	0.7012\\
0.00228887348224255	0.7012\\
0.00229083589915463	0.702\\
0.002293125924711	0.702\\
0.00229634941828156	0.7028\\
0.00229886304658598	0.7028\\
0.00230330027422751	0.7054\\
0.00230629276431379	0.7054\\
0.00231373111602297	0.7064\\
0.00231620000829547	0.7074\\
0.00232629561863998	0.7096\\
0.0023338136888717	0.7108\\
0.00234176977451086	0.7144\\
0.00234447836798922	0.715\\
0.00234748508818557	0.715\\
0.00234881044531671	0.7158\\
0.00235363021002045	0.7164\\
0.002357939169224	0.7184\\
0.00236237989043799	0.7192\\
0.00236288496830981	0.7202\\
0.00236549702372879	0.7202\\
0.00236774200570698	0.7214\\
0.00237079605989174	0.7214\\
0.002371394372525	0.722\\
0.0023755869397585	0.7226\\
0.00238142293027018	0.7242\\
0.00239768690923016	0.7258\\
0.00239831743982689	0.7264\\
0.0024014859996505	0.7264\\
0.00240558967197588	0.7278\\
0.00240848464094085	0.7278\\
0.00241093438790817	0.7288\\
0.00241306700631875	0.7288\\
0.00242061934329544	0.7312\\
0.00242415974916141	0.7312\\
0.00242448260920608	0.7316\\
0.00242922368027562	0.7316\\
0.00244460852288017	0.7336\\
0.00244540481732093	0.734\\
0.00244825438120803	0.734\\
0.0024507425674597	0.7346\\
0.00245588153465027	0.7354\\
0.00245590293524657	0.7358\\
0.00246026031125488	0.7358\\
0.00246208861716895	0.7368\\
0.00246446571473246	0.7368\\
0.00246574412633864	0.7376\\
0.00247340620966206	0.7398\\
0.00247943185059714	0.7404\\
0.00248707431789065	0.741\\
0.00249256392410964	0.7416\\
0.0024971593817243	0.7432\\
0.00250201151086119	0.7432\\
0.00250565251930963	0.745\\
0.00250879850047594	0.745\\
0.00251119150765666	0.7456\\
0.00251355067910817	0.7456\\
0.00251646184978392	0.7462\\
0.00252044527037981	0.747\\
0.00252312281547988	0.7476\\
0.00252633389941173	0.7476\\
0.00252979494900527	0.7488\\
0.00253553821784163	0.7488\\
0.00253942013074514	0.7498\\
0.00254808489490752	0.7498\\
0.00254871046553697	0.7504\\
0.0025521999919671	0.7504\\
0.00255409736167742	0.7512\\
0.00256196670177968	0.752\\
0.00256381140192494	0.7528\\
0.00257023842716123	0.7542\\
0.00257265776833244	0.7542\\
0.00257275944296841	0.7546\\
0.00257606685954102	0.7546\\
0.00257713283053956	0.7552\\
0.00258540123886079	0.7564\\
0.00258638425664687	0.7568\\
0.00259023825619163	0.7568\\
0.00260016419417018	0.7594\\
0.00260274730724518	0.7594\\
0.00260735529371938	0.7608\\
0.00262234503770475	0.7626\\
0.00262439763014365	0.7642\\
0.00262738381808288	0.7642\\
0.00263322916130527	0.7654\\
0.00263585431998365	0.7654\\
0.0026397587629099	0.7662\\
0.0026435383275242	0.7662\\
0.00264455540419186	0.767\\
0.0026483864844078	0.7676\\
0.00265158935283845	0.7676\\
0.00265436409116076	0.7688\\
0.00265814932372648	0.7694\\
0.00266293681376782	0.7704\\
0.00266629678697098	0.7704\\
0.00266757565999612	0.7708\\
0.0026709561083586	0.7708\\
0.002675436710587	0.7726\\
0.00267680892027192	0.773\\
0.00268098384788335	0.773\\
0.00268131319925635	0.7738\\
0.00268412722567481	0.7738\\
0.00268893744582038	0.7744\\
0.00269215453497624	0.775\\
0.00269389233832012	0.7758\\
0.00269677481181936	0.7758\\
0.00269930203507689	0.7766\\
0.00270385513422715	0.7774\\
0.00270590228529572	0.778\\
0.00270832892521347	0.778\\
0.00271758171986769	0.779\\
0.0027202690595955	0.7796\\
0.00272444531391384	0.7796\\
0.00272683014661391	0.7806\\
0.00273397529476055	0.7812\\
0.00273900180452761	0.7818\\
0.00274566030065397	0.7834\\
0.00274894599933039	0.784\\
0.00275343860074073	0.7846\\
0.00275906616073342	0.7864\\
0.00276386707219853	0.7864\\
0.00276572048271813	0.787\\
0.00277563078315179	0.7882\\
0.00277620362661812	0.7886\\
0.00277909628241068	0.7886\\
0.00278084026055587	0.7894\\
0.00278904872922078	0.7902\\
0.00278996663021332	0.7906\\
0.00279681534338979	0.7906\\
0.00280083408421844	0.7912\\
0.00280158472227281	0.7918\\
0.00280437339973138	0.7918\\
0.00281162178553653	0.7932\\
0.00281524448882886	0.7932\\
0.00281797089471496	0.7942\\
0.00283227196951629	0.7958\\
0.00283452015720741	0.7968\\
0.00284013441160641	0.7974\\
0.0028436828429573	0.798\\
0.00285097462445291	0.7992\\
0.00285456994246216	0.7992\\
0.0028554864368989	0.7996\\
0.00286085175468416	0.7996\\
0.00286451200968414	0.8004\\
0.00286836104675431	0.8004\\
0.00287124174977587	0.802\\
0.00287645911727966	0.802\\
0.00288124475241695	0.8026\\
0.00288469210615228	0.8026\\
0.0028876875069706	0.8032\\
0.00288891347405605	0.8036\\
0.00289210864985055	0.8036\\
0.00289909400102455	0.806\\
0.00290513273456477	0.806\\
0.00290577888239746	0.8066\\
0.00291150618308023	0.8066\\
0.00291355749782306	0.8072\\
0.00291658928046537	0.8072\\
0.00291797173637714	0.8076\\
0.00292185398914296	0.8076\\
0.00292516727560754	0.8082\\
0.00292768413928981	0.8088\\
0.00293256469907922	0.8094\\
0.00293589689496485	0.81\\
0.00293875031309191	0.81\\
0.00294715069919015	0.8114\\
0.00295052770768533	0.8114\\
0.00295305701517116	0.8122\\
0.00295778065339628	0.8122\\
0.00296013002024823	0.8136\\
0.00296514509391308	0.8136\\
0.00296753566225282	0.8154\\
0.00297140955867297	0.8154\\
0.0029735682900625	0.8158\\
0.00297839663533137	0.8158\\
0.00298133446710546	0.8166\\
0.00298376674839686	0.8174\\
0.00298655364460091	0.8174\\
0.00298760615784683	0.818\\
0.00300029734635462	0.82\\
0.00301580291388399	0.8206\\
0.00301920061140861	0.8214\\
0.00302579234060625	0.8214\\
0.00303135317153705	0.8222\\
0.00303397488330097	0.823\\
0.00304162453721994	0.823\\
0.00304367598846046	0.8238\\
0.00304637723703149	0.8238\\
0.00304732090848565	0.8242\\
0.00305227293942594	0.8242\\
0.00305782847139825	0.8248\\
0.00306155129072331	0.8254\\
0.00306783445813729	0.8254\\
0.00307102627301131	0.826\\
0.0030744143983843	0.8274\\
0.00308869771038024	0.8286\\
0.00309045195304623	0.8294\\
0.0031024274256541	0.8304\\
0.00311326301769694	0.833\\
0.00312100440579385	0.833\\
0.00312311990435959	0.8336\\
0.0031260364809823	0.8336\\
0.0031275943615809	0.834\\
0.00313278383757157	0.834\\
0.00313629114314527	0.8346\\
0.00313966631873368	0.8346\\
0.00314701008292916	0.8352\\
0.0031525645767812	0.8364\\
0.00315595690752247	0.8364\\
0.00315929764691363	0.837\\
0.00316503375727947	0.8382\\
0.00316838228924471	0.8382\\
0.0031725284467988	0.8388\\
0.0031729768542591	0.8392\\
0.00317876618294055	0.8392\\
0.00318510655160685	0.8398\\
0.00318564649768602	0.8402\\
0.0031943403534384	0.8402\\
0.00320160148585719	0.8408\\
0.00321178231746557	0.8418\\
0.00321529099813107	0.843\\
0.00321873910797812	0.843\\
0.00322136551617402	0.8438\\
0.0032320641900817	0.8438\\
0.00323212980046029	0.8442\\
0.00323533305238849	0.8442\\
0.003239354711632	0.8454\\
0.00324245679075603	0.8454\\
0.00325184631159585	0.8468\\
0.00325551481448663	0.8468\\
0.0032634631713643	0.8474\\
0.00326479663640307	0.8478\\
0.00326794576663833	0.8478\\
0.00327385203426257	0.8484\\
0.00327688137849791	0.8492\\
0.00328017833520506	0.8492\\
0.00328975840519504	0.8496\\
0.00329063326948823	0.85\\
0.00329555945909093	0.85\\
0.00330313881858681	0.8508\\
0.00330521326660881	0.8514\\
0.00331524337885599	0.8524\\
0.00332161154635447	0.853\\
0.00332323698671829	0.8538\\
0.00334757096336964	0.8552\\
0.00335042796902001	0.856\\
0.00335602318947343	0.856\\
0.00335709238406754	0.8564\\
0.00336169286198723	0.8564\\
0.00336748864984179	0.857\\
0.00337808670593937	0.858\\
0.00338281597869642	0.8594\\
0.00338587704969484	0.8594\\
0.00338710111727799	0.86\\
0.00339138204219163	0.86\\
0.00339520899230189	0.861\\
0.00339848582162248	0.861\\
0.00339867563770853	0.8614\\
0.0034036528823322	0.8614\\
0.00340534905844416	0.8622\\
0.00342241023616602	0.8632\\
0.00342958291225111	0.8632\\
0.00343429544880901	0.864\\
0.00344025891745917	0.864\\
0.00345200311338103	0.8656\\
0.00345683489271427	0.8662\\
0.00346258201327049	0.8668\\
0.00346756308843937	0.8674\\
0.00347172864378732	0.868\\
0.00347785395403221	0.8688\\
0.00347834527559443	0.8692\\
0.00348198640371777	0.8692\\
0.00348212031039978	0.8696\\
0.00348756125082415	0.8696\\
0.00348799659606532	0.87\\
0.00349425646055606	0.87\\
0.00349867284011843	0.8706\\
0.00349882156668737	0.871\\
0.00350369168481034	0.871\\
0.00351256854640895	0.8716\\
0.0035147065279285	0.8726\\
0.00354960291036925	0.8744\\
0.00356476602757897	0.8752\\
0.00356501354020243	0.8756\\
0.00357231662192922	0.8756\\
0.00357486410983321	0.8762\\
0.00360521550662165	0.8776\\
0.00360653914915692	0.8782\\
0.00361100786886843	0.8782\\
0.00361549334965773	0.8788\\
0.0036202192315992	0.8788\\
0.00362736114004203	0.8794\\
0.00364818274296548	0.8806\\
0.003650634120642	0.881\\
0.00365958581007735	0.881\\
0.0036748541338219	0.882\\
0.00367736958343212	0.8828\\
0.00369298899426538	0.8842\\
0.00370106563789905	0.8848\\
0.00372007840986507	0.8856\\
0.00372878917858042	0.8866\\
0.0037337473186636	0.8866\\
0.00373682934411285	0.8874\\
0.00375912042068549	0.8892\\
0.00376270571185533	0.89\\
0.00377353192556431	0.89\\
0.00377382377496357	0.8904\\
0.00378049601949751	0.8904\\
0.00378253356205953	0.8908\\
0.00378737879516999	0.8908\\
0.00378796815387511	0.8912\\
0.00379497412449768	0.8912\\
0.00379500001377548	0.8916\\
0.00381366280336085	0.8916\\
0.00381393139774105	0.892\\
0.00381791437179758	0.892\\
0.00383568162070604	0.8926\\
0.00384421552984745	0.8932\\
0.00384461159145094	0.8936\\
0.00385003160378602	0.8936\\
0.00385376395693431	0.8942\\
0.00386598468897214	0.8952\\
0.00386823775269546	0.8962\\
0.00387471082018914	0.8962\\
0.00387864918164054	0.897\\
0.00390077092443671	0.8988\\
0.00392326940448655	0.9002\\
0.00392718041192571	0.9008\\
0.00393221801038905	0.9008\\
0.00393620882871235	0.9018\\
0.00395101354189742	0.9018\\
0.00395211692563634	0.9022\\
0.00395791659422713	0.9022\\
0.00396972681537292	0.9028\\
0.00397482587048176	0.9038\\
0.003978334435404	0.9038\\
0.00397882246131912	0.9044\\
0.00398764537419505	0.9044\\
0.00400769955776547	0.9054\\
0.00401231661858443	0.9062\\
0.0040203128672196	0.9062\\
0.0040280503706958	0.9066\\
0.00403181967307472	0.9072\\
0.00404549082312159	0.9072\\
0.0040481872860608	0.9076\\
0.00405841939093802	0.9076\\
0.00406681043805957	0.909\\
0.00410098383327165	0.9108\\
0.00411049763074866	0.9108\\
0.00412149925315761	0.912\\
0.00412641519410678	0.912\\
0.00413006718981941	0.9128\\
0.00413702351329967	0.9136\\
0.00414855186182864	0.9142\\
0.00415504495423507	0.9148\\
0.00418081135251506	0.9158\\
0.00421409383875817	0.9174\\
0.00421574863684983	0.9178\\
0.00422156611138915	0.9178\\
0.00424221383432573	0.9186\\
0.00427371340696323	0.9192\\
0.00429315543846622	0.9198\\
0.0043032459407692	0.9202\\
0.00431094249145213	0.9208\\
0.00431429724277438	0.9216\\
0.00433733236978838	0.9226\\
0.00434131465118517	0.9232\\
0.00434804431275344	0.9232\\
0.00434894772205239	0.9236\\
0.00436882136864747	0.9236\\
0.00437968020258082	0.924\\
0.00439002527650395	0.9252\\
0.00440153951525511	0.9258\\
0.00440508533985626	0.9264\\
0.00440897181377948	0.9264\\
0.00441183677907986	0.927\\
0.00442405862949044	0.927\\
0.00442836074991346	0.9278\\
0.00443516229574906	0.9278\\
0.00443556808493774	0.9284\\
0.00444236956710556	0.9284\\
0.00446327421252367	0.929\\
0.00447232206288077	0.9296\\
0.0044769605927981	0.9304\\
0.00450133981535066	0.9308\\
0.00450167508205435	0.9312\\
0.00451148537763986	0.9312\\
0.00452266975601315	0.9316\\
0.00454291162837093	0.9322\\
0.00455983662901937	0.933\\
0.00458427602346173	0.9342\\
0.00459878405610887	0.935\\
0.00461406014632148	0.9354\\
0.00463934445216001	0.9366\\
0.00466492527042835	0.9372\\
0.00470094731850616	0.9386\\
0.00473901469126361	0.9394\\
0.00474214866373397	0.9402\\
0.00474880665606751	0.9402\\
0.00478495094370032	0.941\\
0.00488168206339951	0.9436\\
0.00489039016178458	0.9448\\
0.00489705056167349	0.9448\\
0.00490190304349716	0.9452\\
0.00493662237458768	0.9452\\
0.00493746752496819	0.9458\\
0.00494197321815442	0.9458\\
0.00496152309008926	0.9464\\
0.0049621598280188	0.9468\\
0.00497061503946396	0.9468\\
0.00497194998568891	0.9472\\
0.00498932184420606	0.9472\\
0.00501259862056669	0.948\\
0.00505153073845413	0.9486\\
0.00505255713703138	0.949\\
0.00506805019853939	0.949\\
0.00516422408689852	0.9526\\
0.00517276228278441	0.9534\\
0.00519532361021064	0.9534\\
0.00524061400844302	0.9542\\
0.00528711401361206	0.9548\\
0.00536581134731606	0.956\\
0.00536795002101993	0.9564\\
0.00537322946932075	0.9564\\
0.00537674672574745	0.9568\\
0.00540277328868424	0.9568\\
0.00541275948684809	0.9576\\
0.00542749081617777	0.9576\\
0.00547782530228248	0.9582\\
0.00549403947610313	0.959\\
0.00551819513676991	0.959\\
0.00553604873213705	0.9594\\
0.00553952329021765	0.9598\\
0.0055550613295639	0.9598\\
0.00556664428906038	0.9604\\
0.00559909763228164	0.9612\\
0.00561108160247326	0.9616\\
0.00562973785254612	0.9622\\
0.0056297712631429	0.9626\\
0.00564729639503291	0.9626\\
0.00564899663219439	0.963\\
0.0056622788892539	0.963\\
0.00568486914313339	0.9636\\
0.00568881774807806	0.9642\\
0.00569567768229422	0.9642\\
0.00574437290144301	0.9658\\
0.00576030763434851	0.9658\\
0.00584448099886071	0.9664\\
0.00585120079183092	0.9672\\
0.00586193137360357	0.9672\\
0.00586506966080591	0.9676\\
0.00589358507114048	0.9676\\
0.00589849875485725	0.9682\\
0.00590911529954157	0.9682\\
0.00593171051651874	0.9688\\
0.00595018013879803	0.9688\\
0.00596643572284056	0.9694\\
0.00600899737836296	0.9704\\
0.0060567716059009	0.9708\\
0.00606833630523303	0.9714\\
0.00607055378643079	0.9718\\
0.00608200631651091	0.9718\\
0.00608693933544718	0.9722\\
0.00612096695702676	0.9722\\
0.00619228438787577	0.9734\\
0.00651773233014507	0.9776\\
0.00655987210078666	0.9776\\
0.00657472775352314	0.9782\\
0.0066114333501884	0.9782\\
0.00661271946904154	0.9786\\
0.00661992979849689	0.9786\\
0.00667346715214508	0.979\\
0.00667436699306863	0.9794\\
0.00668273835865397	0.9794\\
0.00673176527937452	0.9798\\
0.00673513713128864	0.9802\\
0.00674577656673509	0.9802\\
0.00676959440505435	0.9808\\
0.00682668337353414	0.9818\\
0.00686646152118597	0.9818\\
0.00689328520187449	0.9828\\
0.00697739638606343	0.9828\\
0.00700283359309748	0.9836\\
0.00703829665003969	0.9836\\
0.00708966678788785	0.9846\\
0.00711960766291668	0.9846\\
0.0071247478887351	0.985\\
0.00716924700324076	0.985\\
0.00726386748820554	0.9862\\
0.00735814487614608	0.9862\\
0.00737978513617327	0.9866\\
0.00744416477074256	0.9866\\
0.00746287526992249	0.987\\
0.00752237880204964	0.987\\
0.00754838787150156	0.9876\\
0.00757139163718532	0.9876\\
0.00769454399659068	0.9882\\
0.00776207325144517	0.9892\\
0.00783061916348228	0.9892\\
0.00783209425377437	0.9896\\
0.00784399896112257	0.9896\\
0.00797502698893606	0.99\\
0.00797800093740477	0.9904\\
0.00800303140311616	0.9904\\
0.00801130960144209	0.991\\
0.00806389568226896	0.991\\
0.00813293502639369	0.992\\
0.0082698657267768	0.992\\
0.00830660701025954	0.9926\\
0.00847951223059389	0.9926\\
0.00858115761559883	0.9932\\
0.00879733507321094	0.9942\\
0.00936061709414199	0.9958\\
0.00948462236890066	0.9958\\
0.0095017272960905	0.9962\\
0.00957075920556092	0.9962\\
0.00975517466893494	0.997\\
0.0100441579413879	0.997\\
};
\end{axis}

% \begin{axis}[%
% width=12.142in,
% height=6.092in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> IFAC2023/figures/cdf_case1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=0.4\linewidth,
at={(0,0.1in)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.001,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$e_{\textup{rms}}$ S1 [-]},
ymin=0,
ymax=0.99,
ylabel style={font=\color{white!15!black}},
ylabel={cumulative density [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={empirical cdf (N = 5000 simulations)},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9.97825506955183e-05	0\\
0.000101260983866325	0.000399999999999956\\
0.000102000134983458	0.000799999999999912\\
0.000102590952722089	0.00119999999999987\\
0.000103529087581541	0.00260000000000016\\
0.000103928559834882	0.00260000000000016\\
0.00010405380073506	0.00300000000000011\\
0.000104347232641569	0.0035999999999996\\
0.000104350639580591	0.00399999999999956\\
0.000104734344901531	0.00399999999999956\\
0.000105931917429626	0.00659999999999972\\
0.000106453109801232	0.00659999999999972\\
0.000106614011616482	0.00760000000000005\\
0.000106796968464051	0.00800000000000001\\
0.000106924518074528	0.00800000000000001\\
0.000107022600835181	0.00860000000000039\\
0.000107375049070539	0.00919999999999987\\
0.000107490087286606	0.00959999999999983\\
0.000107535138960618	0.00999999999999979\\
0.000107627215478331	0.00999999999999979\\
0.000107684166556911	0.0106000000000002\\
0.00010805064376095	0.0118\\
0.000108125897059575	0.0125999999999999\\
0.000108238280155902	0.0125999999999999\\
0.000108345141233415	0.0133999999999999\\
0.000108445316973583	0.0133999999999999\\
0.00010848142538263	0.0140000000000002\\
0.000108587758312567	0.0140000000000002\\
0.000108639092384148	0.0152000000000001\\
0.000108750294482999	0.0162000000000004\\
0.000108965780958047	0.0162000000000004\\
0.000109080478798235	0.0166000000000004\\
0.00010913787320902	0.0170000000000003\\
0.00010925438381195	0.0170000000000003\\
0.000109289701892005	0.0174000000000003\\
0.000109422022749888	0.0174000000000003\\
0.000109665098693522	0.0183999999999997\\
0.000109706053950643	0.0194000000000001\\
0.000109798967145282	0.0194000000000001\\
0.000109980623312759	0.0212000000000003\\
0.0001101256982751	0.0217999999999998\\
0.000110216379861796	0.0233999999999996\\
0.000110372741518838	0.0246000000000004\\
0.000110469276756983	0.0246000000000004\\
0.0001105864005488	0.0259999999999998\\
0.000110691922672504	0.0259999999999998\\
0.000110692418265235	0.0263999999999998\\
0.000110790183291072	0.0263999999999998\\
0.000110885080363264	0.0270000000000001\\
0.000110984986090677	0.0275999999999996\\
0.000111082424038036	0.0284000000000004\\
0.000111291195414242	0.0292000000000003\\
0.000111344007262385	0.0301999999999998\\
0.000111453367719157	0.0308000000000002\\
0.000111550801398879	0.0321999999999996\\
0.000112001312164421	0.0359999999999996\\
0.000112837138375488	0.0427999999999997\\
0.000112943524289593	0.0427999999999997\\
0.000113040797393373	0.0438000000000001\\
0.000113301782660567	0.0460000000000003\\
0.000113376537532194	0.0469999999999997\\
0.000113629040485145	0.0495999999999999\\
0.000113815243604343	0.0518000000000001\\
0.000113933712708531	0.0524000000000004\\
0.000114102816813974	0.0544000000000002\\
0.000114203989163136	0.0553999999999997\\
0.000114332060404381	0.0568\\
0.000114542855134953	0.0594000000000001\\
0.000114710056087271	0.0609999999999999\\
0.000114806886012872	0.0609999999999999\\
0.000114895713720729	0.0621999999999998\\
0.000115045556323517	0.0637999999999996\\
0.000115446840701127	0.0709999999999997\\
0.000115589974862956	0.0716000000000001\\
0.000115729966782338	0.0742000000000003\\
0.000115892540180049	0.0763999999999996\\
0.000115988940149804	0.0777999999999999\\
0.000116102933650932	0.0789999999999997\\
0.000116159939957044	0.0801999999999996\\
0.000116289048173566	0.0808\\
0.000117606710798204	0.1018\\
0.000117753740002442	0.105\\
0.000117825085597365	0.1062\\
0.000117911566508265	0.108\\
0.000118221807365516	0.111\\
0.00011848863740477	0.1156\\
0.000118678971847152	0.1194\\
0.000118899946444029	0.1228\\
0.000119016544195424	0.126\\
0.000119119969658449	0.129\\
0.00011924503412249	0.1314\\
0.000119476477137515	0.1354\\
0.000119835256898238	0.1402\\
0.000119986728801726	0.1432\\
0.000120824699915601	0.1582\\
0.000121635105323693	0.1758\\
0.000121733518735409	0.1762\\
0.000121828038332635	0.178\\
0.000122007296065445	0.181\\
0.000122318543169125	0.1866\\
0.000122729182556087	0.1946\\
0.000123083387019873	0.2054\\
0.000123180591981809	0.2072\\
0.000123279167310205	0.2094\\
0.00012340728508297	0.2124\\
0.000123508171489272	0.2156\\
0.000123888830285203	0.2224\\
0.00012399639009055	0.2246\\
0.000124128722165792	0.2262\\
0.00012423053051773	0.2292\\
0.000124627054929576	0.2362\\
0.000124750252107699	0.2388\\
0.000124887678319524	0.2422\\
0.000124951028840122	0.2434\\
0.00012504069144838	0.2456\\
0.000125511661090364	0.2534\\
0.000125629366496951	0.257\\
0.000126420535942795	0.2798\\
0.000126643990194571	0.2846\\
0.000126737516966362	0.287\\
0.000126846618947788	0.2882\\
0.000126943620778521	0.2908\\
0.000128616560094088	0.3334\\
0.000128878529187521	0.3398\\
0.000129225429888141	0.3488\\
0.000129490541348844	0.3534\\
0.000129595655824067	0.3568\\
0.000130056628317848	0.3672\\
0.000130218936608059	0.3712\\
0.000130474745873931	0.3766\\
0.000130598742042067	0.3798\\
0.000130766236307771	0.385\\
0.000130917231561115	0.3886\\
0.000131047460758793	0.3928\\
0.000131284504302071	0.3976\\
0.000133126796871556	0.4436\\
0.000133271856216409	0.4482\\
0.000133422301072755	0.4516\\
0.000133887381020531	0.4648\\
0.000134300086192141	0.4752\\
0.000134588994784205	0.4816\\
0.000134701447969054	0.4838\\
0.000134861087668033	0.4878\\
0.00013513757096112	0.4928\\
0.000135245299759081	0.4954\\
0.000135318497187591	0.4966\\
0.000135431113697918	0.5006\\
0.000135927244302354	0.5122\\
0.000137462129861977	0.546\\
0.000137539319961667	0.548\\
0.000137690914772185	0.5494\\
0.000137885078654579	0.5522\\
0.00013802822159275	0.5546\\
0.000138107897216113	0.5572\\
0.000138378911297512	0.5616\\
0.00013893167370627	0.5714\\
0.000139115030334871	0.5742\\
0.000139231160892421	0.5758\\
0.000139545595409186	0.582\\
0.00014108093879594	0.6092\\
0.000141233856051173	0.6106\\
0.000141356835261023	0.6134\\
0.000141508801486322	0.6148\\
0.000141652360218618	0.6164\\
0.000141753540100408	0.6194\\
0.000142105838507452	0.6254\\
0.000142237474643183	0.6266\\
0.000142348351331102	0.6278\\
0.000142516517046319	0.6292\\
0.000142771516177592	0.6346\\
0.000142865401227867	0.6372\\
0.000143096048915872	0.6406\\
0.000143255831706953	0.6432\\
0.000143932260062513	0.6546\\
0.000144568945486939	0.6668\\
0.000145129524633624	0.6752\\
0.00014520313654531	0.677\\
0.000145301158299132	0.6776\\
0.000145499329459329	0.6802\\
0.000145663690613625	0.6826\\
0.000145789741122388	0.6846\\
0.000145927404612368	0.6866\\
0.000146082396344018	0.69\\
0.000146201398855192	0.6914\\
0.000146421539380128	0.6948\\
0.000146529310006303	0.6966\\
0.000147220928539785	0.7094\\
0.000147345784635405	0.7094\\
0.000147464624291337	0.7118\\
0.000147641481646782	0.714\\
0.000147834178865137	0.7176\\
0.000148104795831945	0.722\\
0.000148301276518995	0.7246\\
0.000148421550173456	0.7262\\
0.000148465296067376	0.7268\\
0.000148633766009429	0.7282\\
0.00014876629156516	0.7312\\
0.00014908127742269	0.7356\\
0.000149216966266294	0.738\\
0.000149365891875349	0.7396\\
0.000149478549185738	0.7416\\
0.000149726059578006	0.7458\\
0.000150326431929193	0.754\\
0.000150493860218532	0.7556\\
0.000150730832694546	0.7598\\
0.000151487135258488	0.7682\\
0.000151763565208794	0.7706\\
0.00015189544252521	0.7728\\
0.000152179811071572	0.775\\
0.000152298694003956	0.777\\
0.000152440766818701	0.7782\\
0.000152573367428743	0.7804\\
0.000152715838895246	0.781\\
0.00015280634441959	0.783\\
0.000152980571266799	0.7846\\
0.000153090035817155	0.7868\\
0.000153310065279848	0.79\\
0.000153605062334269	0.7928\\
0.000154265290162892	0.8012\\
0.000154629864070698	0.8048\\
0.00015475700746233	0.806\\
0.000155075787428987	0.8102\\
0.000155259654767683	0.8118\\
0.000155368917115877	0.8138\\
0.000155516309519191	0.8138\\
0.000155666729068918	0.8154\\
0.000156008979883979	0.8186\\
0.000156614764862653	0.8248\\
0.000156777620899276	0.826\\
0.000156909759984381	0.8274\\
0.000156974453813623	0.8282\\
0.000157138109725361	0.8282\\
0.00015723923500039	0.8296\\
0.000157441873293425	0.831\\
0.000157507291928616	0.8318\\
0.00015767428684282	0.8332\\
0.000157862393573338	0.8348\\
0.00015854420054647	0.8404\\
0.000158779984967752	0.8422\\
0.000158973870167651	0.8444\\
0.000159217270584957	0.8464\\
0.000159377651081765	0.847\\
0.000159486762275687	0.8484\\
0.000159749099188093	0.8504\\
0.000159883206900013	0.851\\
0.000160411660169801	0.8542\\
0.000161766063727366	0.8634\\
0.000161868771222703	0.8648\\
0.00016250669607178	0.868\\
0.000162753567082337	0.87\\
0.000163187290594621	0.8734\\
0.000163351598716515	0.8738\\
0.000163477279144175	0.8742\\
0.00016360953776485	0.8752\\
0.000163803762776705	0.8758\\
0.000164081135271446	0.8782\\
0.000164254439688587	0.8796\\
0.000164415508892087	0.881\\
0.000164644238786354	0.882\\
0.000164803832707119	0.8826\\
0.000164981564873474	0.883\\
0.000165063878056962	0.8838\\
0.000165418275857913	0.8858\\
0.000165572885990637	0.8858\\
0.000165701779047822	0.8866\\
0.000165876406257596	0.8872\\
0.000166060478592291	0.8872\\
0.000166214363388454	0.8888\\
0.000166256708465277	0.8892\\
0.000166408153642282	0.8892\\
0.000166524613183705	0.8908\\
0.000166627603440221	0.8914\\
0.000166829059043135	0.892\\
0.000166994778307467	0.8944\\
0.000167197403842708	0.895\\
0.00016739228142799	0.8962\\
0.000167756073804239	0.8986\\
0.000167833900633816	0.899\\
0.000168018553698765	0.899\\
0.000168163588305013	0.9006\\
0.00016831766334631	0.9006\\
0.000168372173934449	0.9012\\
0.000168550433453267	0.9012\\
0.000168720012066452	0.9018\\
0.000168825975067415	0.9026\\
0.000168953206365378	0.903\\
0.00016923828466422	0.9048\\
0.000169687224384775	0.9072\\
0.000169928222742301	0.908\\
0.000170513068742541	0.9092\\
0.000170729292463188	0.9096\\
0.000171173292219536	0.9122\\
0.000171518953314656	0.9132\\
0.000171717371112693	0.9136\\
0.000171801713522846	0.9146\\
0.000172126005748816	0.9154\\
0.000172258620027425	0.9164\\
0.000173568000202612	0.923\\
0.000173666660351047	0.924\\
0.000173948439289083	0.9248\\
0.000174143333446246	0.9254\\
0.000174297147790029	0.9264\\
0.000175064348730618	0.928\\
0.000175350524505529	0.9284\\
0.000175585584557099	0.9292\\
0.000175765167346285	0.9292\\
0.000175910742862873	0.93\\
0.00017599700992604	0.9304\\
0.000176223670694616	0.9304\\
0.00017670995358475	0.9328\\
0.000176939004444826	0.9332\\
0.000176970111821203	0.9336\\
0.000177113583644864	0.9336\\
0.000177211783050246	0.934\\
0.000177505524279951	0.934\\
0.000177509582649297	0.9344\\
0.000177765251414126	0.9344\\
0.000177900243163965	0.9356\\
0.000178474591766109	0.938\\
0.000178724188486604	0.938\\
0.000178888530681837	0.9388\\
0.000179143297992871	0.9392\\
0.000179195891860567	0.9396\\
0.000179922278761669	0.9396\\
0.000180173022145322	0.94\\
0.000180214722140516	0.9406\\
0.00018038489265376	0.9406\\
0.000180396908542806	0.941\\
0.000180575353250614	0.941\\
0.000180696148294124	0.9416\\
0.000180827669766297	0.9418\\
0.000181239991986622	0.9418\\
0.000181382837201142	0.9426\\
0.000181550671166516	0.9434\\
0.000181908760124959	0.9444\\
0.000182531916271473	0.9454\\
0.000182584259730976	0.9458\\
0.00018278103386203	0.9458\\
0.000183242788555011	0.9466\\
0.000183447844801759	0.9472\\
0.00018439547093968	0.9488\\
0.000184593735279508	0.9494\\
0.000184608802347631	0.95\\
0.000184754466061076	0.95\\
0.000184778692961626	0.9506\\
0.000185321611291098	0.9506\\
0.000185473450118254	0.9512\\
0.000185767582098917	0.9512\\
0.000186027418770044	0.9518\\
0.000186032559168143	0.9522\\
0.000186246911476552	0.9522\\
0.000186385397779286	0.9526\\
0.000186871806697873	0.9526\\
0.000187247570813772	0.953\\
0.000188008401952609	0.9542\\
0.000188097116975055	0.9548\\
0.000188279461879183	0.9548\\
0.000188439412433799	0.9554\\
0.000188623037763748	0.9554\\
0.000188897639895837	0.9566\\
0.000189177735191122	0.9572\\
0.000189290600425617	0.958\\
0.000189744380731351	0.958\\
0.000190059885798083	0.9586\\
0.000190161738894948	0.959\\
0.000190354421667805	0.959\\
0.00019035826625608	0.9594\\
0.00019062378622785	0.9594\\
0.000190654322401912	0.9598\\
0.000190946916900615	0.9598\\
0.000190992474073318	0.9602\\
0.00019141860610079	0.9602\\
0.000191476384994351	0.9606\\
0.000191687419571859	0.9606\\
0.000191880808476121	0.961\\
0.000192488113053882	0.9614\\
0.000192629217341494	0.962\\
0.000193178751366485	0.962\\
0.000193982706175347	0.9632\\
0.000194365744093624	0.9636\\
0.000195223638477386	0.9646\\
0.000195422138752292	0.9656\\
0.000195623728008764	0.9656\\
0.000195803517634654	0.9664\\
0.000196251668311736	0.9664\\
0.000196359428077458	0.967\\
0.000196774333253398	0.967\\
0.000198070080026864	0.968\\
0.000198090512850192	0.9686\\
0.000198296442450496	0.9686\\
0.000199101997413885	0.9694\\
0.000200184355789152	0.971\\
0.000200340127657911	0.971\\
0.000200445795622102	0.9714\\
0.000200713804540661	0.9714\\
0.000200735128618936	0.972\\
0.000201009831405788	0.9724\\
0.000201545358367442	0.9724\\
0.000201780040989755	0.9728\\
0.000202714567059007	0.9728\\
0.000202810120157092	0.9732\\
0.000203150262429508	0.9732\\
0.000203597480739437	0.9738\\
0.000204986451304111	0.9738\\
0.000205028123737547	0.9742\\
0.000205817257687342	0.9742\\
0.000207504123005681	0.9756\\
0.00020761226522629	0.9762\\
0.000207810930468466	0.9762\\
0.000210081256718641	0.9766\\
0.000210381058223726	0.977\\
0.000211100111214944	0.9778\\
0.000211602079636986	0.9778\\
0.000211753016403141	0.9782\\
0.000212770262369287	0.9782\\
0.000213512225759578	0.9788\\
0.000215030612791482	0.9792\\
0.000215395748404808	0.9796\\
0.000215699599446854	0.98\\
0.000215810759179978	0.9806\\
0.000216542749020368	0.9806\\
0.00021708997447956	0.9814\\
0.000218308478999809	0.9814\\
0.000220349578223621	0.9822\\
0.000222510716493629	0.9822\\
0.000225680671923428	0.9828\\
0.000226602627585498	0.9834\\
0.000227737292359597	0.984\\
0.000230394718057827	0.984\\
0.000230532290255214	0.9844\\
0.00023209089652245	0.9844\\
0.000233063956164709	0.9852\\
0.000241073505932326	0.9862\\
0.000242475702469433	0.9866\\
0.000247140377984913	0.9876\\
0.000248659120118631	0.9876\\
0.000254703787641098	0.9892\\
0.000258302056569277	0.99\\
0.000269208388841518	0.99\\
0.000269208388841518	0.9902\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.000100495507208683	0\\
0.00010132000777985	0.000399999999999956\\
0.000101345112561637	0.000799999999999912\\
0.000101475446083554	0.000799999999999912\\
0.000102472650653982	0.00139999999999985\\
0.00010268363821625	0.0017999999999998\\
0.000103278478450555	0.0017999999999998\\
0.000104096613122406	0.00260000000000016\\
0.000104513291353902	0.00300000000000011\\
0.000105113473415427	0.00459999999999994\\
0.000105314742656538	0.00459999999999994\\
0.000105317726923104	0.00499999999999989\\
0.000105403209007338	0.00499999999999989\\
0.000105691091082256	0.00579999999999981\\
0.000105758467169177	0.00660000000000016\\
0.000105846192120907	0.00660000000000016\\
0.000106151369692142	0.00700000000000012\\
0.000106203567629043	0.00760000000000005\\
0.000106458859901198	0.00760000000000005\\
0.000106510344686054	0.00800000000000001\\
0.000106617061288959	0.00800000000000001\\
0.000106935224671713	0.00879999999999992\\
0.00010708062918354	0.00939999999999985\\
0.000107142273374269	0.00979999999999981\\
0.000107284788535435	0.00979999999999981\\
0.00010743565669293	0.0108000000000001\\
0.000107520725056272	0.0108000000000001\\
0.000107654932136155	0.0116000000000001\\
0.000107801354142963	0.012\\
0.000107903965818257	0.0127999999999999\\
0.00010807278402021	0.0127999999999999\\
0.000108337824952727	0.0135999999999998\\
0.000108408758010206	0.0144000000000002\\
0.000108506301564515	0.0150000000000001\\
0.000108540351390441	0.0156000000000001\\
0.000108912538594845	0.0167999999999999\\
0.000108920874021172	0.0171999999999999\\
0.000109054842234572	0.0171999999999999\\
0.000109106212319929	0.0179999999999998\\
0.000109271370311623	0.0186000000000002\\
0.000109343659482233	0.0194000000000001\\
0.000109771307496209	0.0207999999999999\\
0.000109851689313044	0.0213999999999999\\
0.000110063207830483	0.0228000000000002\\
0.000110169661356038	0.0234000000000001\\
0.000110259136602672	0.024\\
0.000110372198323655	0.0249999999999999\\
0.000110468508194234	0.0249999999999999\\
0.00011056616320318	0.0255999999999998\\
0.000110652564793189	0.0268000000000002\\
0.000110759751865319	0.0268000000000002\\
0.000111092410308008	0.0297999999999998\\
0.000111178739291734	0.0301999999999998\\
0.000111280586440964	0.0316000000000001\\
0.000111363393493868	0.0316000000000001\\
0.000111495798015055	0.0335999999999999\\
0.000111617833311707	0.0341999999999998\\
0.000111699652870444	0.0350000000000001\\
0.000111798086784687	0.0350000000000001\\
0.000111848536620097	0.036\\
0.000111968178265866	0.036\\
0.000112112160331431	0.0373999999999999\\
0.000112270820193087	0.0379999999999998\\
0.000112283440217929	0.0384000000000002\\
0.000112376192105345	0.0384000000000002\\
0.00011246052872143	0.0390000000000001\\
0.000112560512550246	0.0394000000000001\\
0.000112720454397646	0.0411999999999999\\
0.000112810766291419	0.0411999999999999\\
0.000112909744447914	0.0428000000000002\\
0.000112960880555298	0.044\\
0.000113207206402896	0.0464000000000002\\
0.000113287670885384	0.0482\\
0.000113562541959994	0.0512000000000001\\
0.000113740897058816	0.0548000000000002\\
0.000113859815793889	0.0562\\
0.000113947395195309	0.0566\\
0.000114043531198703	0.0581999999999998\\
0.000114206321077564	0.0598000000000001\\
0.000114285274180332	0.0608\\
0.000114449078089869	0.0613999999999999\\
0.000114634450579714	0.0638000000000001\\
0.000114858487759236	0.0666000000000002\\
0.000115000801814761	0.069\\
0.000115108052398886	0.0695999999999999\\
0.000115181571800711	0.0712000000000002\\
0.000115266289115894	0.0726\\
0.000115309352320485	0.0735999999999999\\
0.000115385793536606	0.0741999999999998\\
0.000115506124144948	0.0760000000000001\\
0.000115637303639327	0.0766\\
0.000115710245345763	0.0777999999999999\\
0.000116272345322093	0.0868000000000002\\
0.000116358381683157	0.089\\
0.000116472305648556	0.0895999999999999\\
0.000116585365181636	0.0918000000000001\\
0.000116701957218708	0.0939999999999999\\
0.000116842868079445	0.0945999999999998\\
0.000116972573023111	0.0966\\
0.000117068087364568	0.0972\\
0.00011718939999779	0.0988000000000002\\
0.000117438328629588	0.1026\\
0.000117664928239689	0.1078\\
0.000118068710863031	0.1146\\
0.000118570843186133	0.1214\\
0.00011874635176576	0.1246\\
0.000119771707243746	0.1438\\
0.00011986360307346	0.1466\\
0.00012011639637232	0.1516\\
0.000120205959249223	0.1538\\
0.000120380302460663	0.1562\\
0.000120596784130204	0.1598\\
0.000120792230251605	0.165\\
0.000121027208497354	0.1696\\
0.000121314296119767	0.1726\\
0.000121413895302915	0.1748\\
0.000121618144466261	0.1782\\
0.000121722690433799	0.1816\\
0.000122340478042434	0.1912\\
0.000122457627520832	0.1936\\
0.000122569474570299	0.1952\\
0.000122672388601295	0.198\\
0.000123351182955577	0.2136\\
0.000123430732610234	0.2142\\
0.000124078725751909	0.2278\\
0.000124215154213354	0.2316\\
0.000125107191017872	0.2454\\
0.000125236881622354	0.248\\
0.000125386078447967	0.252\\
0.000125545202175132	0.258\\
0.000125814700508975	0.266\\
0.000126188245368502	0.2738\\
0.000126275828688346	0.2762\\
0.000126377558075519	0.2786\\
0.000126660971695636	0.2854\\
0.000128103442138642	0.32\\
0.000128194048590513	0.323\\
0.000128282102665579	0.3252\\
0.000128361620355149	0.328\\
0.000128425310923644	0.3292\\
0.000128514406274764	0.3324\\
0.000128670092999798	0.335\\
0.000128826302376314	0.3384\\
0.000129378410005619	0.3542\\
0.000129580427935128	0.3568\\
0.000129650858647788	0.359\\
0.000129883579484931	0.3646\\
0.000130407215778531	0.3782\\
0.000130499219222745	0.38\\
0.000130569743427932	0.3818\\
0.000130667087894261	0.383\\
0.000130787319199285	0.3854\\
0.000130961504185834	0.3894\\
0.000131338432341352	0.3986\\
0.000131505374547451	0.401\\
0.000132276042780656	0.4212\\
0.000132378609535167	0.425\\
0.00013247578811584	0.4294\\
0.000132671529578478	0.4354\\
0.000132767923658226	0.437\\
0.000133740628417692	0.4616\\
0.000134002531567764	0.4672\\
0.000134286081098187	0.475\\
0.000134457395363961	0.4774\\
0.000134769093194914	0.4868\\
0.000135217531880583	0.4974\\
0.000135350781435645	0.502\\
0.000135839972967152	0.5112\\
0.000135923641127335	0.5136\\
0.000136024896352009	0.5152\\
0.000136158085316259	0.5188\\
0.000136385848691975	0.5234\\
0.00013651546108307	0.5268\\
0.000137456970542589	0.5418\\
0.000137568204138645	0.5432\\
0.000137646072221774	0.5444\\
0.000137744524681251	0.5464\\
0.000137890951870122	0.5494\\
0.000138070961963816	0.5526\\
0.000138172374800625	0.5532\\
0.000138261333156658	0.5554\\
0.000138416940936692	0.5584\\
0.000139025592368918	0.5718\\
0.00013922725145117	0.5738\\
0.000139334619026124	0.5766\\
0.000139614314435883	0.5816\\
0.000139797604370547	0.5862\\
0.000140742036510549	0.6046\\
0.00014085706160775	0.605\\
0.000141028238420076	0.6082\\
0.000141117579271588	0.6096\\
0.000141429241248013	0.615\\
0.000141561223477088	0.6186\\
0.000141707341961283	0.6224\\
0.0001423645725888	0.6322\\
0.000142494388711172	0.6342\\
0.000142748726987953	0.6382\\
0.000143973392623761	0.6576\\
0.000144104682719282	0.6604\\
0.000144226816252233	0.6632\\
0.000145212464157202	0.6806\\
0.000145606949550883	0.6866\\
0.0001457299102131	0.688\\
0.00014590624822557	0.6916\\
0.000146171914876013	0.6946\\
0.000146289268413542	0.6978\\
0.000146396745413041	0.6996\\
0.000146555324425744	0.7014\\
0.000146687767801935	0.7036\\
0.000147210388884793	0.711\\
0.000147325681534205	0.7138\\
0.000147431501129258	0.716\\
0.000147682175959209	0.7184\\
0.000147912841393678	0.7224\\
0.00014816532554166	0.7274\\
0.000148261171409797	0.7286\\
0.000148406885387466	0.7312\\
0.00014864346080617	0.735\\
0.00014878103403236	0.7356\\
0.000148896832893167	0.7394\\
0.000149158271820996	0.7426\\
0.000149424088215801	0.7456\\
0.000149640490793818	0.7486\\
0.00014980758054067	0.7508\\
0.000149928968541866	0.7524\\
0.000150208362871901	0.7554\\
0.000150256532895038	0.7568\\
0.000150400677665621	0.7574\\
0.000150660567762138	0.761\\
0.000150786160511515	0.7628\\
0.000150942732969887	0.7642\\
0.000151451683993507	0.7704\\
0.000151601354808367	0.7724\\
0.00015197945520233	0.7772\\
0.000152433548900993	0.7822\\
0.00015256790138151	0.7848\\
0.000152723087492458	0.7874\\
0.000153105788725082	0.79\\
0.000153644610571602	0.7952\\
0.000153833842090296	0.7978\\
0.000154770180927693	0.8088\\
0.000154948438995121	0.8104\\
0.00015512714405295	0.8124\\
0.000155377171791881	0.8144\\
0.000155543474812382	0.815\\
0.000155787005389912	0.8174\\
0.000155886592077071	0.8196\\
0.000156368435919547	0.8252\\
0.000156766798643428	0.8302\\
0.000157083169224468	0.8324\\
0.000157616795433226	0.8376\\
0.000157729943165058	0.8388\\
0.000157862116278528	0.8394\\
0.000157993419776446	0.8418\\
0.000158321516437848	0.8454\\
0.000158539589774834	0.848\\
0.000158688781614403	0.8486\\
0.000158838232742016	0.8512\\
0.000159211463420293	0.8548\\
0.000159516231046502	0.8558\\
0.000159637906603884	0.8574\\
0.000159818079596596	0.8574\\
0.000159923084901195	0.8588\\
0.000160642901097684	0.8648\\
0.000160833764145995	0.8662\\
0.000161195674223962	0.8696\\
0.000161333158277666	0.8702\\
0.000161343598629007	0.8706\\
0.000161480895665776	0.8706\\
0.00016154056941366	0.8716\\
0.00016170669625641	0.8722\\
0.000162063121798983	0.8742\\
0.000162230750665995	0.8762\\
0.000162392662765465	0.877\\
0.000162593781661935	0.877\\
0.000162932661147775	0.8794\\
0.000163090496884791	0.88\\
0.000163205210580231	0.8808\\
0.000163333431470882	0.8808\\
0.000163428419421007	0.8814\\
0.000163590602913952	0.8814\\
0.000163692528356776	0.883\\
0.000163814604870392	0.883\\
0.000163930548404621	0.884\\
0.000164098398412376	0.8848\\
0.000164366440767069	0.8854\\
0.000164484201429394	0.8864\\
0.00016589607201153	0.8954\\
0.000166047153481566	0.8954\\
0.00016613321668382	0.8962\\
0.000166364211169798	0.8968\\
0.00016676700203864	0.899\\
0.000167024251971298	0.8998\\
0.000167198492654229	0.9006\\
0.000167359888361896	0.902\\
0.000167536975640079	0.902\\
0.000167741629665358	0.9032\\
0.000168069105576942	0.9046\\
0.000168444258139687	0.9056\\
0.000168449538332366	0.906\\
0.000168576100310087	0.906\\
0.000168879811809305	0.908\\
0.000169196256155172	0.9094\\
0.000169440971876166	0.9102\\
0.000169546323112237	0.9108\\
0.000169740819995878	0.9114\\
0.000169790280361165	0.9118\\
0.000169946119060213	0.9118\\
0.000170096632247848	0.9128\\
0.000170232972950984	0.9132\\
0.000170607061864063	0.9132\\
0.000170677133940391	0.914\\
0.000170817044095157	0.914\\
0.00017092611051593	0.9156\\
0.000171101522478364	0.9162\\
0.000171253025093183	0.9174\\
0.000171403006345638	0.9174\\
0.000171547880618685	0.9184\\
0.000171788554658911	0.9188\\
0.000171799844594931	0.9194\\
0.00017194680636264	0.9194\\
0.000172053915316079	0.9206\\
0.000172212470551143	0.9206\\
0.000172396595656296	0.9212\\
0.000172608981953199	0.9216\\
0.000172718506246702	0.9224\\
0.00017324382831755	0.925\\
0.000173416234830812	0.925\\
0.000173485207323073	0.9254\\
0.000173718414517098	0.9254\\
0.000173828523276699	0.926\\
0.000174031187483376	0.9266\\
0.000174264794817381	0.928\\
0.000174462205377245	0.9286\\
0.000174468820556456	0.929\\
0.000174636756320377	0.929\\
0.000175061930387804	0.9296\\
0.000175203415700555	0.9302\\
0.000175256859093581	0.9306\\
0.000175426497674409	0.9306\\
0.000175957319384032	0.9326\\
0.000176100468896546	0.9332\\
0.000176240153643968	0.9342\\
0.000176530929314243	0.9342\\
0.000176602848363857	0.935\\
0.000176889426402778	0.935\\
0.000176998880448457	0.9358\\
0.000177117332776558	0.9364\\
0.00017728534213987	0.9364\\
0.000177465625214668	0.9376\\
0.000177886581506855	0.9384\\
0.000178056060790254	0.9392\\
0.000178283509840358	0.9398\\
0.000178531204633528	0.9404\\
0.000178559422467515	0.9408\\
0.000178794154626544	0.9408\\
0.000178916707719549	0.9418\\
0.000179122662710652	0.9418\\
0.000179210256532475	0.9422\\
0.000179382854174352	0.9422\\
0.000179386465149022	0.9426\\
0.000179636661125358	0.9426\\
0.000179708862217182	0.943\\
0.000179981234605505	0.943\\
0.000180039416285289	0.9438\\
0.000180834065463939	0.9454\\
0.000181107723685885	0.946\\
0.000181476357968012	0.9476\\
0.000181701862299455	0.9482\\
0.000181874744492791	0.949\\
0.000182084156661488	0.949\\
0.000182563240651955	0.9494\\
0.000182918809963427	0.9498\\
0.000183044767944086	0.9504\\
0.000183138738983334	0.9508\\
0.00018360609878287	0.9508\\
0.000183883682095588	0.9512\\
0.000183938993953489	0.9516\\
0.000184290647294634	0.9516\\
0.000184730442063527	0.952\\
0.000184827290894367	0.9528\\
0.000184987027102242	0.9528\\
0.000185119595534555	0.9534\\
0.000185777345302009	0.9538\\
0.000186247461848949	0.9546\\
0.000186401387473307	0.9552\\
0.000186446660766681	0.9556\\
0.000186824304410347	0.9556\\
0.000187035770558186	0.9562\\
0.000187086716915382	0.957\\
0.000187458339041503	0.957\\
0.000187586612973066	0.9576\\
0.000188141823914225	0.9576\\
0.00018837336664925	0.9582\\
0.000188951040652536	0.959\\
0.000189027273394704	0.9594\\
0.000189269306754943	0.9594\\
0.000189431948352229	0.96\\
0.000189804128399714	0.96\\
0.000189936306687558	0.9604\\
0.000190391501707575	0.9604\\
0.000192003422587648	0.9618\\
0.000192402435709498	0.9618\\
0.000192404123128795	0.9622\\
0.000192651574461535	0.9622\\
0.000193027921349115	0.963\\
0.000193539118948098	0.963\\
0.000194064648775199	0.9636\\
0.000195146683816608	0.9648\\
0.000195687513314739	0.9648\\
0.000196865796333401	0.9654\\
0.000197418879230018	0.9654\\
0.000197657661265582	0.966\\
0.000198176604213676	0.967\\
0.000199094523845769	0.9676\\
0.000199791555435792	0.9688\\
0.000200308773856281	0.9688\\
0.000201002834706761	0.9694\\
0.000201044152131681	0.9698\\
0.000201609197478509	0.9698\\
0.000202266846828382	0.9704\\
0.000202453571037292	0.9712\\
0.000202848325408827	0.9712\\
0.000203743275748031	0.9718\\
0.000204576819481589	0.9722\\
0.00020503833817112	0.973\\
0.000205431775458584	0.9736\\
0.000205866100144363	0.9736\\
0.000205986651321384	0.974\\
0.000207548768504352	0.974\\
0.00020772822459717	0.9744\\
0.000208291666807098	0.9744\\
0.000209030348105211	0.975\\
0.000210212970179485	0.975\\
0.000210347384294697	0.9754\\
0.000212336969654625	0.9754\\
0.000212569830462478	0.976\\
0.000213764439891334	0.976\\
0.000216375450396856	0.9772\\
0.00021772886426775	0.9778\\
0.000217929208946149	0.9782\\
0.0002191474760051	0.9782\\
0.000219243806704249	0.9786\\
0.00021943495006445	0.9786\\
0.000228404528056867	0.9798\\
0.000233522139719169	0.9808\\
0.000235042165921244	0.9812\\
0.000239945507785287	0.9818\\
0.000243293625957006	0.9824\\
0.000246336125759175	0.9828\\
0.000254778558340434	0.9828\\
0.000257451027562287	0.9834\\
0.000266938463609236	0.9834\\
0.00028012854081132	0.9838\\
0.000280855350317989	0.9842\\
0.000282788345971522	0.9842\\
0.000296978433680339	0.9846\\
0.000311910949599038	0.985\\
0.00053994515466377	0.986\\
0.000581111242197894	0.9866\\
0.000641790102356534	0.9866\\
0.000654564727300784	0.987\\
0.00103768113479616	0.987\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.000164469175496968	0\\
0.000164868763682385	0.000399999999999956\\
0.000167821722323759	0.000399999999999956\\
0.0001688942188674	0.000799999999999912\\
0.00017043266909268	0.00119999999999987\\
0.000170731634248968	0.00159999999999982\\
0.000171670176379468	0.00159999999999982\\
0.000171932741604541	0.00240000000000018\\
0.000172549377936412	0.00240000000000018\\
0.000172554948970825	0.00280000000000014\\
0.000173268276492542	0.00280000000000014\\
0.000174318199249877	0.00320000000000009\\
0.000174612714361187	0.00360000000000005\\
0.000175325628549309	0.00419999999999998\\
0.000175474666493951	0.00479999999999992\\
0.000175916836411874	0.00539999999999985\\
0.000176798265117045	0.00599999999999978\\
0.000177413668748074	0.00660000000000016\\
0.000177969477205223	0.00740000000000007\\
0.000178297024386863	0.00740000000000007\\
0.000178785640280261	0.00819999999999999\\
0.000179680287926648	0.00879999999999992\\
0.000179804616787801	0.00979999999999981\\
0.000179914270175792	0.00999999999999979\\
0.000180243632700863	0.00999999999999979\\
0.000180350146720459	0.0106000000000002\\
0.000180605002345451	0.0106000000000002\\
0.000180637928441257	0.0110000000000001\\
0.000180874592643277	0.0110000000000001\\
0.000181288618736	0.0129999999999999\\
0.000181550335346352	0.0129999999999999\\
0.000181593232785341	0.0135999999999998\\
0.000182209792014669	0.0150000000000001\\
0.00018232721434451	0.016\\
0.000182584957077364	0.016\\
0.000182850322345722	0.0164\\
0.000183165608902423	0.0179999999999998\\
0.000183875022868879	0.0194000000000001\\
0.000184086300412015	0.0209999999999999\\
0.000184417304826365	0.0215999999999998\\
0.000184474725787652	0.0219999999999998\\
0.000184745178575957	0.0219999999999998\\
0.000184931863527151	0.0232000000000001\\
0.000185278894514677	0.0238\\
0.000185444469142359	0.0242\\
0.000185650531984916	0.0246\\
0.000186033148551974	0.0264000000000002\\
0.000186193294140524	0.0276000000000001\\
0.00018635098810901	0.028\\
0.000186563751691413	0.0286\\
0.000186798210516327	0.0286\\
0.000187074933407236	0.0297999999999998\\
0.000187227788887554	0.0310000000000001\\
0.000187452668448094	0.0314000000000001\\
0.00018873261778032	0.0388000000000002\\
0.000189075204758396	0.0406\\
0.000189340415832292	0.0411999999999999\\
0.000189469268788184	0.0430000000000001\\
0.000189810429113856	0.0436000000000001\\
0.000190082943344076	0.0457999999999998\\
0.000190498575182943	0.0482\\
0.000190645314334464	0.0482\\
0.000190796010999623	0.0489999999999999\\
0.000190966773155875	0.0501999999999998\\
0.000191167896700413	0.0516000000000001\\
0.000191298203599133	0.0533999999999999\\
0.000191626346274384	0.056\\
0.000192189311602743	0.0600000000000001\\
0.000193051414781641	0.0666000000000002\\
0.000193291282750007	0.0686\\
0.000194122260651115	0.0752000000000002\\
0.00019430187464095	0.0768\\
0.000194654631266862	0.0804\\
0.000194910825772402	0.0836000000000001\\
0.000195462320837933	0.0884\\
0.000195752917932057	0.0910000000000002\\
0.000196127983662713	0.0939999999999999\\
0.000196326096208836	0.0962000000000001\\
0.000196498153611513	0.0973999999999999\\
0.00019663112490268	0.0988000000000002\\
0.000200263652910347	0.1358\\
0.000200620811943691	0.1394\\
0.0002007639101938	0.1412\\
0.000203377660934344	0.1724\\
0.000203573282219538	0.176\\
0.000203865772757245	0.179\\
0.000204363758111112	0.1868\\
0.000204627569346318	0.1886\\
0.000204917310564319	0.1942\\
0.000205547445268762	0.2032\\
0.000205860830878737	0.207\\
0.000206469944536251	0.2124\\
0.000206610492798283	0.2144\\
0.000206775772808203	0.216\\
0.000207126470804284	0.2202\\
0.000207350140107482	0.224\\
0.000207536057753504	0.2262\\
0.000207770026793826	0.2294\\
0.000208033649273841	0.2326\\
0.000208512736411973	0.2384\\
0.000208755936349785	0.2436\\
0.000209343677781948	0.2522\\
0.000209473387636275	0.2542\\
0.000210548546209351	0.271\\
0.000210739407887377	0.2726\\
0.000210964116539006	0.2758\\
0.000211222350052982	0.2788\\
0.000211397409367086	0.2828\\
0.000213069476397789	0.3036\\
0.000214110806501012	0.3196\\
0.000214924718827271	0.332\\
0.000215117719240179	0.3338\\
0.0002155291943624	0.3396\\
0.000215694525171541	0.3406\\
0.000216478827647351	0.3498\\
0.000216646955655924	0.3516\\
0.000216820414532068	0.3536\\
0.000217440811093783	0.3622\\
0.000217664509348866	0.365\\
0.0002178216774811	0.3688\\
0.000217973222919304	0.37\\
0.000218179386202025	0.3726\\
0.000218500515124426	0.3766\\
0.000219033432747121	0.3816\\
0.000219240284177917	0.3846\\
0.000219747573171468	0.391\\
0.000219994865931437	0.3936\\
0.000220434337042752	0.3992\\
0.000220630513516554	0.4024\\
0.000221037399750609	0.4072\\
0.000221357763646245	0.4104\\
0.000222861873241848	0.4324\\
0.00022334417296855	0.4386\\
0.000223750826822499	0.4442\\
0.000223960029996474	0.4462\\
0.000224241241536831	0.4492\\
0.000225576923076495	0.47\\
0.000225883522752643	0.4742\\
0.000226072534909999	0.4756\\
0.00022625015656614	0.479\\
0.00022683969778679	0.487\\
0.000227036024731819	0.4902\\
0.000228301574706148	0.5044\\
0.00022901489042351	0.5116\\
0.000229177971768726	0.5134\\
0.000229384711321296	0.5158\\
0.00022983378439711	0.5198\\
0.00023007184983366	0.5214\\
0.000230405897332483	0.5248\\
0.000231382186745929	0.5354\\
0.000232215967023609	0.5434\\
0.000232376970610318	0.5454\\
0.000232799025085075	0.5488\\
0.000233018702145496	0.551\\
0.000233290837825559	0.5516\\
0.000233583665838524	0.5548\\
0.000234025410035253	0.5596\\
0.000235108547126622	0.5682\\
0.00023531554431724	0.5716\\
0.000235503159924804	0.573\\
0.000235737509109473	0.5754\\
0.000237536291468238	0.5926\\
0.000237801971036882	0.5944\\
0.000238325262101405	0.5972\\
0.000238604135770586	0.599\\
0.000238786836969974	0.6016\\
0.000239257284453606	0.6064\\
0.000239418046394882	0.608\\
0.00023971811719464	0.6106\\
0.00023990947591126	0.6128\\
0.000240578257943063	0.6188\\
0.000240860998203912	0.6212\\
0.000241185190405367	0.6228\\
0.000241635158446797	0.6258\\
0.000241815384846652	0.6278\\
0.000242108324216014	0.6312\\
0.000242466405829633	0.633\\
0.000242803306946359	0.6358\\
0.000244706802218927	0.6518\\
0.000245596422069112	0.6578\\
0.000245773801703648	0.6594\\
0.000246274956054246	0.6622\\
0.000246420476627559	0.6638\\
0.000246892751232697	0.667\\
0.000247377696929609	0.6704\\
0.000247673527825871	0.6724\\
0.00024788918920327	0.6746\\
0.000248104804297839	0.6776\\
0.000248428153676042	0.6802\\
0.000248653261431735	0.682\\
0.000249421026459875	0.6862\\
0.000249594777014224	0.6876\\
0.000249753256804067	0.6888\\
0.000249927949820911	0.6904\\
0.00025027669266445	0.6926\\
0.000250514255426308	0.6932\\
0.000250712306888861	0.6952\\
0.00025123476699617	0.6988\\
0.000251607762383571	0.7016\\
0.000251835510764575	0.7038\\
0.000252044366026117	0.7052\\
0.00025247763079103	0.7078\\
0.000252747316965882	0.7092\\
0.000252908974613297	0.7096\\
0.000253114887090012	0.7112\\
0.00025329502343063	0.7124\\
0.000253492938103204	0.7142\\
0.000253764876210819	0.7152\\
0.000253922688046318	0.7158\\
0.000254355957470317	0.719\\
0.000255813785018335	0.7262\\
0.000256610171560304	0.7306\\
0.000256914873787404	0.7312\\
0.00025824739924395	0.7388\\
0.00025854002224634	0.7388\\
0.000258781473415719	0.7404\\
0.000260672171988477	0.7506\\
0.000261409343014815	0.7534\\
0.000261582515765709	0.7548\\
0.000261861238715497	0.7558\\
0.000262032581664895	0.7562\\
0.000262221119653407	0.7576\\
0.000262835613234598	0.7614\\
0.000263272038849069	0.7622\\
0.000263869607300064	0.7654\\
0.000264313047689414	0.7672\\
0.000264515976344687	0.7688\\
0.000264883377843425	0.7708\\
0.000264997525086896	0.7716\\
0.000265437550266438	0.7734\\
0.000265605045168034	0.7748\\
0.000265886577074116	0.7752\\
0.000266059930170671	0.7764\\
0.000266297157469176	0.7774\\
0.000266559400402033	0.778\\
0.00026775798807468	0.7842\\
0.000268024171318534	0.7842\\
0.000268223172619139	0.7852\\
0.000268489924040947	0.7858\\
0.000270242103296978	0.7946\\
0.000270574552098121	0.795\\
0.000270886064792545	0.7964\\
0.000271836385776968	0.8004\\
0.000272222471961404	0.8012\\
0.000273110027975108	0.8064\\
0.000273345762130593	0.807\\
0.000273540081767667	0.8086\\
0.000273833631789961	0.8092\\
0.000274026175424367	0.8112\\
0.000274295970271858	0.812\\
0.000274554256874411	0.8126\\
0.000274787430148303	0.8138\\
0.000276477682433482	0.82\\
0.000276998061946398	0.8234\\
0.00027701978056476	0.8238\\
0.00027723443815571	0.8238\\
0.000277529504069411	0.8254\\
0.000277889503308922	0.8254\\
0.000278236872900827	0.8266\\
0.000278987162648608	0.829\\
0.000279357227876753	0.8318\\
0.00027970715821854	0.8324\\
0.000280054397858452	0.8344\\
0.000280134361989102	0.835\\
0.000280673298454558	0.835\\
0.000281105109433335	0.8372\\
0.000282029604873801	0.841\\
0.000282289372802424	0.8432\\
0.000282794956156981	0.8436\\
0.000283135289177224	0.8454\\
0.000283351090153	0.8454\\
0.000284090244889966	0.8492\\
0.000284379168833791	0.8498\\
0.000284741782972424	0.8512\\
0.000284985469255801	0.8512\\
0.000285149823043328	0.852\\
0.000285377645822628	0.8526\\
0.000285776713191087	0.854\\
0.000286110533286672	0.8548\\
0.000286739390993099	0.8568\\
0.000287172299871663	0.8572\\
0.000287522525312377	0.8578\\
0.000287812036815247	0.8586\\
0.000288245739010053	0.859\\
0.000288612518314077	0.86\\
0.000288813453450027	0.8606\\
0.000289034788534319	0.8622\\
0.000289369839251323	0.8622\\
0.000294582326811106	0.8778\\
0.000294833420675662	0.8796\\
0.000295419081532942	0.8806\\
0.000295852232943697	0.8814\\
0.000296172824412481	0.8818\\
0.000296625100471838	0.8838\\
0.00029688047213802	0.8838\\
0.000297042975135557	0.8848\\
0.000297324778745928	0.886\\
0.000297629031115889	0.886\\
0.000298391921401461	0.8884\\
0.000299014410365948	0.8904\\
0.000299309553187589	0.8904\\
0.00029989503032933	0.8922\\
0.000300147439565236	0.8922\\
0.000300435275146232	0.893\\
0.000300776897667431	0.893\\
0.000301040446169101	0.8938\\
0.000301274055950234	0.8942\\
0.000301517173563823	0.8952\\
0.000302081960328003	0.896\\
0.000302562273968526	0.8966\\
0.000302779676427947	0.8972\\
0.000303263728101279	0.8984\\
0.000303602332496048	0.8988\\
0.000304045924182652	0.9012\\
0.00030415071809922	0.9016\\
0.000304509806772317	0.9016\\
0.000304905400445499	0.9032\\
0.000307059009639381	0.9056\\
0.000307183588330917	0.9066\\
0.000308145755271799	0.9078\\
0.000308500333914204	0.9084\\
0.000308973509655871	0.9096\\
0.000311043800784295	0.9118\\
0.000311464500532094	0.9118\\
0.000311671822835985	0.9124\\
0.000311967166642426	0.9124\\
0.00031248202523458	0.9132\\
0.000312854015038855	0.9142\\
0.000313586462485072	0.9148\\
0.000313967935849371	0.9154\\
0.000314302936229987	0.9166\\
0.000314619394204776	0.9166\\
0.000314984321458341	0.9174\\
0.000315318187953159	0.9174\\
0.00031566861753918	0.918\\
0.000316015341755315	0.919\\
0.000316258832478974	0.919\\
0.000316637416985677	0.9198\\
0.000317352317346166	0.9198\\
0.000317664839353254	0.9206\\
0.000318095572948278	0.9206\\
0.000318158816735822	0.9212\\
0.000318409525200886	0.9212\\
0.000319346165840215	0.9224\\
0.000319994788338156	0.9238\\
0.000320332759596367	0.9238\\
0.000320581870796914	0.9242\\
0.000321086055275105	0.9248\\
0.000321366689154229	0.9256\\
0.000321813481161394	0.9264\\
0.000322220145957922	0.927\\
0.000322264536898488	0.9274\\
0.000322516591844168	0.9274\\
0.000322584984681919	0.9278\\
0.000323105177023954	0.9278\\
0.000323761923437527	0.9286\\
0.000324280123475136	0.9296\\
0.000324447826188034	0.9302\\
0.000324750340401203	0.9302\\
0.000324908270146595	0.9306\\
0.000325238918939236	0.9306\\
0.000325703968486038	0.9312\\
0.000326053681615381	0.9322\\
0.000326582720160807	0.933\\
0.000327264178879739	0.9344\\
0.000327946603075929	0.9344\\
0.000328156793830728	0.9354\\
0.000328631688768084	0.9354\\
0.000329043155776522	0.936\\
0.000329844072059505	0.9368\\
0.000330182841733705	0.9374\\
0.000330465752529224	0.9388\\
0.000330822367594233	0.9388\\
0.000331216685199816	0.9398\\
0.000332044193058843	0.9408\\
0.000332111963595804	0.9412\\
0.000332506924632686	0.9412\\
0.000333104935580437	0.9416\\
0.000333340497243612	0.9424\\
0.000333693344578355	0.9424\\
0.000333942000692349	0.943\\
0.000334380014196857	0.944\\
0.000334662782775231	0.944\\
0.000334747793196451	0.9446\\
0.000335549731683387	0.9446\\
0.000335855215913242	0.9454\\
0.000336301523745686	0.9454\\
0.00033660821751125	0.9462\\
0.00033992451776695	0.9494\\
0.000340071190818256	0.95\\
0.000340854771179759	0.9508\\
0.000341535227377233	0.9508\\
0.000342097442836735	0.952\\
0.000342972938667539	0.953\\
0.000343476232513944	0.954\\
0.000343711986420571	0.9544\\
0.000344615696613203	0.9544\\
0.000345065768047971	0.9558\\
0.000345347830059464	0.9558\\
0.000345600587651746	0.9566\\
0.00034618075927488	0.9566\\
0.000346386586148084	0.9574\\
0.000346784122429648	0.9578\\
0.000347036119163788	0.9582\\
0.000347185274815975	0.9588\\
0.000347567235243891	0.9594\\
0.000348468662580894	0.96\\
0.000348527632047533	0.9604\\
0.000348821144356057	0.9604\\
0.000349127917660019	0.9614\\
0.000349807798727491	0.9614\\
0.000350001117314687	0.962\\
0.000350545655398699	0.962\\
0.000351027533644215	0.9628\\
0.000351355542377781	0.9628\\
0.000351946512255332	0.9632\\
0.000352231580854823	0.9638\\
0.000352596573943404	0.9638\\
0.000352676537894482	0.9642\\
0.000353183330109044	0.9642\\
0.000353245885055183	0.9648\\
0.000353583514190074	0.9648\\
0.000354417407272986	0.9654\\
0.000355359551936115	0.9666\\
0.000355590772566418	0.9674\\
0.000356670362496899	0.9682\\
0.000357035614733686	0.9686\\
0.000357161391053971	0.9692\\
0.000357441057041082	0.9692\\
0.000357828085124647	0.97\\
0.000358515582327429	0.97\\
0.000359644135346885	0.971\\
0.0003605204874684	0.971\\
0.000360691110590856	0.9714\\
0.00036129652702841	0.9714\\
0.000361533340578886	0.972\\
0.000362786598936131	0.972\\
0.000363473647323946	0.9724\\
0.000364222860795409	0.974\\
0.00036545620102387	0.9752\\
0.00036634586670346	0.9752\\
0.000366361764294196	0.9756\\
0.000367019065119741	0.9756\\
0.000369846112222751	0.9764\\
0.000370969689159022	0.977\\
0.000371134841478358	0.9774\\
0.000371497920036595	0.9774\\
0.000371625646295934	0.978\\
0.000372193405799597	0.978\\
0.000372275957164844	0.9784\\
0.000372709019592638	0.9784\\
0.000373769350822448	0.979\\
0.000377379083318353	0.9796\\
0.000377388535853278	0.98\\
0.000377683733439118	0.98\\
0.000377694818122296	0.9804\\
0.000378318263340667	0.9804\\
0.000383082063263499	0.982\\
0.000384381450196555	0.982\\
0.000384861353007354	0.9824\\
0.000386376652548087	0.9824\\
0.000387448547485769	0.983\\
0.000389100155582568	0.983\\
0.000390661281532289	0.9834\\
0.000393421531789882	0.984\\
0.00039386559315443	0.9846\\
0.000394308877952785	0.9846\\
0.000400793345081237	0.9858\\
0.000401847273187105	0.9866\\
0.00040381778304981	0.9866\\
0.000409334638252526	0.9878\\
0.000409558049483981	0.9882\\
0.000410353383108026	0.9882\\
0.000411483200512901	0.9886\\
0.000415735990251458	0.9886\\
0.000417707349856332	0.9894\\
0.000419912516829829	0.9894\\
0.000420375893991334	0.9902\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=3.71in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> IFAC2023/figures/cdf_case2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.554in,
at={(0.758in,0.493in)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$e_{\textup{rms}}$ S1 [-]},
ymin=0,
ymax=4500,
ylabel style={font=\color{white!15!black}},
ylabel={normalized amount of simulations [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={normalized histogram (N = 5000 simulations, binsize(25e-6))},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.8pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8.74999999999699e-05	0\\
0.000112500000000007	624\\
0.000137499999999965	2344\\
0.000162500000000025	2768\\
0.000187499999999914	2696\\
0.000212499999999942	2248\\
0.000237500000000076	1984\\
0.000262499999999996	1848\\
0.000287500000000075	1960\\
0.00031250000000002	1616\\
0.000337500000000133	1504\\
0.00036249999999998	1352\\
0.000387500000000182	1088\\
0.000412500000000031	1176\\
0.000437500000000222	936\\
0.000462500000000181	832.000000000001\\
0.000487500000000235	904\\
0.000512499999999943	847.999999999998\\
0.000537500000000179	664.000000000001\\
0.000562499999999927	560.000000000001\\
0.000587500000000068	487.999999999999\\
0.00061249999999994	544.000000000001\\
0.000637500000000034	423.999999999999\\
0.000662500000000107	432.000000000001\\
0.000687499999999691	472.000000000001\\
0.000712499999999714	383.999999999999\\
0.000737500000000248	440.000000000001\\
0.000762499999999956	327.999999999999\\
0.000787500000000245	432.000000000001\\
0.000812499999999967	344\\
0.000837499999999816	264\\
0.000862499999999605	272\\
0.000887500000000368	279.999999999999\\
0.000912499999999893	288\\
0.000937500000000368	176\\
0.000962499999999993	224\\
0.000987500000000267	200\\
0.00101249999999967	176\\
0.00103750000000009	160\\
0.0010624999999995	176.000000000001\\
0.0010875000000003	192\\
0.00111249999999954	232\\
0.00113750000000046	184.000000000001\\
0.00116249999999971	120\\
0.00118750000000014	120\\
0.00121249999999947	152.000000000001\\
0.0012375000000005	128\\
0.00126250000000063	128\\
0.00128750000000002	112\\
0.00131249999999972	64.0000000000005\\
0.00133749999999957	128\\
0.0013625000000002	95.9999999999995\\
0.00138749999999955	88.0000000000005\\
0.00141249999999984	120\\
0.00143750000000009	136\\
0.00146249999999965	112.000000000001\\
0.00148749999999996	88\\
0.00151250000000013	24\\
0.00153750000000033	72\\
0.00156249999999979	120.000000000001\\
0.00158750000000076	72\\
0.00161249999999938	72\\
0.00163749999999948	48.0000000000005\\
0.0016624999999992	32\\
0.00168750000000033	24\\
0.00171250000000043	72\\
0.0017374999999992	64.0000000000005\\
0.00176250000000078	48\\
0.00178750000000088	56\\
0.00181249999999954	56.0000000000005\\
0.00183750000000042	56\\
0.00186249999999917	64\\
0.0018875000000001	64.0000000000005\\
0.00191250000000073	24\\
0.00193750000000053	95.9999999999995\\
0.00196249999999996	32\\
0.00198750000000097	64.0000000000005\\
0.00201250000000102	88.0000000000005\\
0.00203750000000057	63.9999999999991\\
0.00206249999999975	32\\
0.00208750000000093	31.9999999999995\\
0.00211249999999969	24\\
0.00213749999999984	56.0000000000005\\
0.00216249999999929	31.9999999999995\\
0.00218750000000068	24\\
0.00221249999999915	24\\
0.00223749999999963	23.9999999999995\\
0.00226249999999906	32\\
0.00228750000000062	0\\
0.00231250000000045	31.9999999999995\\
0.00233750000000015	32\\
0.00236249999999904	24\\
0.002387499999999	31.9999999999995\\
0.00241250000000125	0\\
0.0024375000000007	40.0000000000005\\
0.00246250000000119	23.9999999999995\\
0.00248750000000061	40.0000000000005\\
0.00251250000000027	16\\
0.00253750000000048	32\\
0.00256249999999921	32\\
0.00258749999999966	16\\
0.00261249999999897	16\\
0.00263750000000085	8\\
0.00266249999999919	23.9999999999995\\
0.00268750000000036	24\\
0.0027124999999991	16\\
0.00273750000000058	23.9999999999995\\
0.0027625000000013	40.0000000000005\\
0.00278749999999906	16\\
0.00281249999999908	0\\
0.00283749999999978	24\\
0.00286250000000076	16\\
0.00288750000000092	31.9999999999995\\
0.00291250000000152	0\\
0.00293749999999976	16\\
0.00296249999999867	16\\
0.00298750000000131	8\\
0.00301250000000032	31.9999999999995\\
0.0030375	16\\
0.0030624999999991	8\\
0.00308750000000005	16\\
0.00311250000000128	32\\
0.00313749999999876	8\\
0.00316249999999858	8\\
0.00318749999999954	16\\
0.00321249999999951	16\\
0.00323749999999868	16\\
0.00326249999999854	40.0000000000005\\
0.00328749999999901	8\\
0.00331249999999988	16\\
0.00333749999999972	24\\
0.00336249999999876	8\\
0.00338749999999915	16\\
0.00341249999999891	8\\
0.00343750000000138	16\\
0.00346250000000158	8\\
0.00348750000000028	24\\
0.00351250000000004	23.9999999999995\\
0.00353749999999844	0\\
0.0035625000000016	16\\
0.00358750000000048	0\\
0.00361250000000015	16\\
0.00363749999999962	0\\
0.00366249999999819	0\\
0.00368750000000052	8\\
0.00371249999999882	0\\
0.00373749999999985	8\\
0.00376249999999823	8\\
0.00378749999999915	8\\
0.00381249999999903	16\\
0.00383750000000113	8\\
0.00386250000000133	8\\
0.00388749999999825	8\\
0.00391249999999872	0\\
0.00393750000000045	16\\
0.00396249999999948	0\\
0.00398750000000112	16\\
0.00401250000000002	8\\
0.00403749999999833	8\\
0.00406249999999903	7.99999999999955\\
0.00408750000000192	8\\
0.00411250000000148	0\\
0.00413749999999866	0\\
0.0041625	8\\
0.00418749999999826	0\\
0.00421249999999897	8\\
0.00423750000000092	0\\
0.00426249999999898	16\\
0.00428750000000063	8\\
0.00431250000000169	8\\
0.00433750000000049	0\\
0.00436250000000117	24\\
0.0043875000000004	8\\
0.00441250000000217	8\\
0.00443750000000097	8\\
0.00446250000000134	8\\
0.00448749999999953	0\\
0.00451250000000081	0\\
0.00453750000000186	0\\
0.00456249999999857	8\\
0.00458750000000035	16\\
0.00461249999999768	7.99999999999955\\
0.00463750000000189	16\\
0.00466249999999837	0\\
0.00468750000000092	16\\
0.00471249999999832	0\\
0.00473750000000203	0\\
0.00476249999999885	0\\
0.00478750000000011	0\\
0.00481249999999902	8\\
0.00483749999999971	0\\
0.00486249999999783	0\\
0.0048874999999977	8\\
0.00491250000000005	0\\
0.00493750000000037	0\\
0.00496249999999782	0\\
0.00498749999999922	8\\
0.00501250000000176	0\\
0.00503750000000085	7.99999999999955\\
0.00506249999999735	0\\
0.00508749999999838	8\\
0.0051125000000005	0\\
0.00513749999999759	0\\
0.0051624999999976	16\\
0.00518749999999942	7.99999999999955\\
0.00521249999999929	8\\
0.00523749999999993	0\\
0.00526250000000033	8\\
0.00528749999999854	0\\
0.00531250000000202	0\\
0.005337500000001	0\\
0.00536249999999878	0\\
0.00538749999999909	8\\
0.00541250000000009	0\\
0.00543750000000042	0\\
0.00546250000000067	8\\
0.00548749999999973	0\\
0.0055124999999973	0\\
0.00553750000000255	0\\
0.00556250000000244	0\\
0.00558749999999935	8\\
0.00561250000000252	7.99999999999955\\
0.00563750000000127	0\\
0.00566250000000217	0\\
0.00568750000000116	0\\
0.00571250000000197	0\\
0.00573749999999806	8\\
0.00576250000000132	0\\
0.00578749999999765	0\\
0.00581249999999741	0\\
0.00583750000000022	0\\
0.00586250000000015	0\\
0.0058875000000018	0\\
0.00591249999999776	0\\
0.00593749999999956	0\\
0.00596249999999863	0\\
0.00598749999999939	0\\
0.00601250000000054	0\\
0.00603749999999872	7.99999999999955\\
0.00606250000000253	8\\
0.00608749999999966	0\\
0.0061124999999973	0\\
0.00613750000000291	0\\
0.00616250000000161	8\\
0.00618750000000127	7.99999999999955\\
0.0062124999999976	8\\
0.00623750000000041	0\\
0.00626249999999828	0\\
0.00628749999999799	0\\
0.00631250000000189	0\\
0.00633750000000115	0\\
0.00636249999999846	0\\
0.00638750000000082	0\\
0.00641250000000163	0\\
0.00643749999999885	8\\
0.00646250000000292	7.99999999999955\\
0.00648749999999999	0\\
0.00651249999999886	0\\
0.00653749999999941	0\\
0.00656249999999732	0\\
0.00658749999999828	0\\
0.00661250000000044	0\\
0.00663749999999963	0\\
0.00666249999999725	8\\
0.00668749999999652	0\\
0.00671250000000109	0\\
0.0067375000000016	0\\
0.00676249999999976	0\\
0.0067874999999994	0\\
0.00681249999999964	8\\
0.00683749999999699	8\\
0.00686249999999692	0\\
0.00688749999999866	0\\
0.00691250000000357	8\\
0.00693749999999637	0\\
0.00696250000000096	0\\
0.00698750000000021	0\\
0.00701250000000273	0\\
0.00703750000000239	0\\
0.00706249999999783	0\\
0.00708749999999943	0\\
0.00711250000000073	0\\
0.00713750000000341	8\\
0.00716249999999934	0\\
0.00718749999999906	0\\
0.00721250000000211	0\\
0.00723749999999854	0\\
0.0072625000000024	8\\
0.00728750000000363	0\\
0.00731249999999683	0\\
0.00733749999999693	0\\
0.00736250000000244	0\\
0.00738749999999824	8\\
0.00741249999999847	8\\
0.00743749999999833	0\\
0.00746249999999645	0\\
0.00748750000000351	0\\
0.00751249999999707	0\\
0.00753750000000328	0\\
0.00756249999999914	0\\
0.00758749999999694	0\\
0.00761250000000395	0\\
0.00763749999999857	0\\
0.00766250000000344	0\\
0.00768750000000016	0\\
0.00771249999999686	0\\
0.00773750000000115	0\\
0.00776250000000153	0\\
0.0077874999999987	0\\
0.00781249999999744	0\\
0.00783749999999949	0\\
0.00786249999999733	0\\
0.00788750000000182	0\\
0.00791249999999687	8.00000000000045\\
0.00793750000000224	0\\
0.00796249999999681	0\\
0.00798750000000019	0\\
0.00801249999999745	0\\
0.00803749999999802	0\\
0.00806250000000374	0\\
0.00808750000000253	0\\
0.00811249999999696	0\\
0.00813749999999998	0\\
0.00816249999999732	0\\
0.0081874999999958	0\\
0.00821249999999582	0\\
0.00823749999999886	0\\
0.00826249999999847	0\\
0.00828749999999794	0\\
0.00831250000000306	0\\
0.00833749999999791	0\\
0.00836249999999991	0\\
0.00838750000000234	0\\
0.00841249999999585	0\\
0.0084375	0\\
0.00846249999999849	0\\
0.00848749999999841	0\\
0.00851250000000212	0\\
0.00853749999999716	0\\
0.00856250000000047	0\\
0.00858749999999609	0\\
0.00861249999999879	0\\
0.00863750000000173	0\\
0.00866249999999654	0\\
0.00868750000000337	0\\
0.00871250000000178	8.00000000000045\\
0.00873749999999826	15.9999999999995\\
0.00876250000000377	0\\
0.00878750000000222	0\\
0.00881250000000217	0\\
0.0088374999999973	0\\
0.00886250000000109	0\\
0.00888749999999892	0\\
0.00891250000000245	0\\
0.00893750000000264	0\\
0.0089624999999975	0\\
0.00898750000000205	0\\
0.00901250000000237	0\\
0.00903750000000394	0\\
0.00906249999999594	0\\
0.00908750000000116	0\\
0.009112500000003	0\\
0.00913749999999635	0\\
0.00916250000000124	0\\
0.0091875000000003	0\\
0.00921250000000107	0\\
0.00923750000000299	0\\
0.00926250000000318	0\\
0.00928750000000274	0\\
0.00931250000000378	0\\
0.00933749999999714	0\\
0.00936249999999927	0\\
0.00938750000000179	0\\
0.00941249999999935	7.99999999999955\\
0.00943749999999867	0\\
0.0094624999999984	0\\
0.00948749999999885	0\\
0.00951250000000229	0\\
0.00953750000000371	7.99999999999955\\
0.00956250000000177	0\\
0.00958750000000032	0\\
0.00961250000000027	0\\
0.00963750000000169	0\\
0.0096624999999963	0\\
0.00968750000000075	0\\
0.00971249999999921	0\\
0.00973749999999756	0\\
0.00976249999999711	0\\
0.00978749999999884	0\\
0.00981249999999785	0\\
0.00983749999999871	0\\
0.00986250000000027	0\\
0.00988750000000134	0\\
0.00991249999999643	0\\
0.00993750000000291	0\\
0.00996249999999496	0\\
0.0099875000000043	0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
6.25000000000163e-05	0\\
8.74999999999699e-05	0\\
0.000112500000000007	624\\
0.000137499999999965	2344\\
0.000162500000000025	2768\\
0.000187499999999914	2696\\
0.000212499999999942	2248\\
0.000237500000000076	1984\\
0.000262499999999996	1848\\
0.000287500000000075	1960\\
0.00031250000000002	1616\\
0.000337500000000133	1504\\
0.00036249999999998	1352\\
0.000387500000000182	1088\\
0.000412500000000031	1176\\
0.000437500000000222	936\\
0.000462500000000181	832.000000000001\\
0.000487500000000235	904\\
0.000512499999999943	847.999999999998\\
0.000537500000000179	664.000000000001\\
0.000562499999999927	560.000000000001\\
0.000587500000000068	487.999999999999\\
0.00061249999999994	544.000000000001\\
0.000637500000000034	423.999999999999\\
0.000662500000000107	432.000000000001\\
0.000687499999999691	472.000000000001\\
0.000712499999999714	383.999999999999\\
0.000737500000000248	440.000000000001\\
0.000762499999999956	327.999999999999\\
0.000787500000000245	432.000000000001\\
0.000812499999999967	344\\
0.000837499999999816	264\\
0.000887500000000368	279.999999999999\\
0.000912499999999893	288\\
0.000937500000000368	176\\
0.000962499999999993	224\\
0.00101249999999967	176\\
0.00103750000000009	160\\
0.0010875000000003	192\\
0.00111249999999954	232\\
0.00113750000000046	184.000000000001\\
0.00116249999999971	120\\
0.00118750000000014	120\\
0.00121249999999947	152.000000000001\\
0.0012375000000005	128\\
0.00126250000000063	128\\
0.00128750000000002	112\\
0.00131249999999972	64.0000000000005\\
0.00133749999999957	128\\
0.0013625000000002	95.9999999999995\\
0.00138749999999955	88.0000000000005\\
0.00141249999999984	120\\
0.00143750000000009	136\\
0.00148749999999996	88\\
0.00151250000000013	24\\
0.00156249999999979	120.000000000001\\
0.00158750000000076	72\\
0.00161249999999938	72\\
0.00163749999999948	48.0000000000005\\
0.0016624999999992	32\\
0.00168750000000033	24\\
0.00171250000000043	72\\
0.0017374999999992	64.0000000000005\\
0.00176250000000078	48\\
0.00178750000000088	56\\
0.00183750000000042	56\\
0.00186249999999917	64\\
0.0018875000000001	64.0000000000005\\
0.00191250000000073	24\\
0.00193750000000053	95.9999999999995\\
0.00196249999999996	32\\
0.00198750000000097	64.0000000000005\\
0.00201250000000102	88.0000000000005\\
0.00203750000000057	63.9999999999991\\
0.00206249999999975	32\\
0.00208750000000093	31.9999999999995\\
0.00211249999999969	24\\
0.00213749999999984	56.0000000000005\\
0.00216249999999929	31.9999999999995\\
0.00218750000000068	24\\
0.00223749999999963	23.9999999999995\\
0.00226249999999906	32\\
0.00228750000000062	0\\
0.00231250000000045	31.9999999999995\\
0.00233750000000015	32\\
0.00236249999999904	24\\
0.002387499999999	31.9999999999995\\
0.00241250000000125	0\\
0.0024375000000007	40.0000000000005\\
0.00246250000000119	23.9999999999995\\
0.00248750000000061	40.0000000000005\\
0.00251250000000027	16\\
0.00253750000000048	32\\
0.00256249999999921	32\\
0.00258749999999966	16\\
0.00261249999999897	16\\
0.00263750000000085	8\\
0.00266249999999919	23.9999999999995\\
0.00268750000000036	24\\
0.0027124999999991	16\\
0.00273750000000058	23.9999999999995\\
0.0027625000000013	40.0000000000005\\
0.00278749999999906	16\\
0.00281249999999908	0\\
0.00283749999999978	24\\
0.00286250000000076	16\\
0.00288750000000092	31.9999999999995\\
0.00291250000000152	0\\
0.00293749999999976	16\\
0.00296249999999867	16\\
0.00298750000000131	8\\
0.00301250000000032	31.9999999999995\\
0.0030375	16\\
0.0030624999999991	8\\
0.00308750000000005	16\\
0.00311250000000128	32\\
0.00313749999999876	8\\
0.00316249999999858	8\\
0.00318749999999954	16\\
0.00323749999999868	16\\
0.00326249999999854	40.0000000000005\\
0.00328749999999901	8\\
0.00333749999999972	24\\
0.00336249999999876	8\\
0.00338749999999915	16\\
0.00341249999999891	8\\
0.00343750000000138	16\\
0.00346250000000158	8\\
0.00348750000000028	24\\
0.00351250000000004	23.9999999999995\\
0.00353749999999844	0\\
0.0035625000000016	16\\
0.00358750000000048	0\\
0.00361250000000015	16\\
0.00363749999999962	0\\
0.00366249999999819	0\\
0.00368750000000052	8\\
0.00371249999999882	0\\
0.00373749999999985	8\\
0.00378749999999915	8\\
0.00381249999999903	16\\
0.00383750000000113	8\\
0.00388749999999825	8\\
0.00391249999999872	0\\
0.00393750000000045	16\\
0.00396249999999948	0\\
0.00398750000000112	16\\
0.00401250000000002	8\\
0.00408750000000192	8\\
0.00411250000000148	0\\
0.00413749999999866	0\\
0.0041625	8\\
0.00418749999999826	0\\
0.00421249999999897	8\\
0.00423750000000092	0\\
0.00426249999999898	16\\
0.00428750000000063	8\\
0.00431250000000169	8\\
0.00433750000000049	0\\
0.00436250000000117	24\\
0.0043875000000004	8\\
0.00446250000000134	8\\
0.00448749999999953	0\\
0.00453750000000186	0\\
0.00458750000000035	16\\
0.00461249999999768	7.99999999999955\\
0.00463750000000189	16\\
0.00466249999999837	0\\
0.00468750000000092	16\\
0.00471249999999832	0\\
0.00478750000000011	0\\
0.00481249999999902	8\\
0.00483749999999971	0\\
0.00486249999999783	0\\
0.0048874999999977	8\\
0.00491250000000005	0\\
0.00496249999999782	0\\
0.00498749999999922	8\\
0.00501250000000176	0\\
0.00503750000000085	7.99999999999955\\
0.00506249999999735	0\\
0.00508749999999838	8\\
0.0051125000000005	0\\
0.00513749999999759	0\\
0.0051624999999976	16\\
0.00518749999999942	7.99999999999955\\
0.00521249999999929	8\\
0.00523749999999993	0\\
0.00526250000000033	8\\
0.00528749999999854	0\\
0.00536249999999878	0\\
0.00538749999999909	8\\
0.00541250000000009	0\\
0.00543750000000042	0\\
0.00546250000000067	8\\
0.00548749999999973	0\\
0.00556250000000244	0\\
0.00558749999999935	8\\
0.00561250000000252	7.99999999999955\\
0.00563750000000127	0\\
0.00571250000000197	0\\
0.00573749999999806	8\\
0.00576250000000132	0\\
0.00601250000000054	0\\
0.00603749999999872	7.99999999999955\\
0.00606250000000253	8\\
0.00608749999999966	0\\
0.00613750000000291	0\\
0.00616250000000161	8\\
0.0062124999999976	8\\
0.00623750000000041	0\\
0.00641250000000163	0\\
0.00643749999999885	8\\
0.00646250000000292	7.99999999999955\\
0.00648749999999999	0\\
0.00663749999999963	0\\
0.00666249999999725	8\\
0.00668749999999652	0\\
0.0067874999999994	0\\
0.00681249999999964	8\\
0.00683749999999699	8\\
0.00686249999999692	0\\
0.00688749999999866	0\\
0.00691250000000357	8\\
0.00693749999999637	0\\
0.00711250000000073	0\\
0.00713750000000341	8\\
0.00716249999999934	0\\
0.00723749999999854	0\\
0.0072625000000024	8\\
0.00728750000000363	0\\
0.00736250000000244	0\\
0.00738749999999824	8\\
0.00741249999999847	8\\
0.00743749999999833	0\\
0.00788750000000182	0\\
0.00791249999999687	8.00000000000045\\
0.00793750000000224	0\\
0.00868750000000337	0\\
0.00873749999999826	15.9999999999995\\
0.00876250000000377	0\\
0.00938750000000179	0\\
0.00941249999999935	7.99999999999955\\
0.00943749999999867	0\\
0.00951250000000229	0\\
0.00953750000000371	7.99999999999955\\
0.00956250000000177	0\\
0.0100125000000024	0\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=0.8pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8.74999999999699e-05	0\\
0.000112500000000007	1136\\
0.000137499999999965	3304\\
0.000162500000000025	4064\\
0.000187499999999914	3688\\
0.000212499999999942	3152\\
0.000237500000000076	2448\\
0.000262499999999996	2328\\
0.000287500000000075	1904\\
0.00031250000000002	1832\\
0.000337500000000133	1696\\
0.00036249999999998	1288\\
0.000387500000000182	1048\\
0.000412500000000031	944\\
0.000437500000000222	968\\
0.000462500000000181	768.000000000001\\
0.000487500000000235	816\\
0.000512499999999943	599.999999999999\\
0.000537500000000179	600.000000000001\\
0.000562499999999927	440.000000000001\\
0.000587500000000068	527.999999999999\\
0.00061249999999994	432.000000000001\\
0.000637500000000034	359.999999999999\\
0.000662500000000107	328\\
0.000687499999999691	288\\
0.000712499999999714	287.999999999999\\
0.000737500000000248	288\\
0.000762499999999956	208\\
0.000787500000000245	216\\
0.000812499999999967	184\\
0.000837499999999816	160\\
0.000862499999999605	136\\
0.000887500000000368	136\\
0.000912499999999893	152\\
0.000937500000000368	104\\
0.000962499999999993	120\\
0.000987500000000267	168\\
0.00101249999999967	88\\
0.00103750000000009	152\\
0.0010624999999995	80.0000000000005\\
0.0010875000000003	72\\
0.00111249999999954	80\\
0.00113750000000046	120.000000000001\\
0.00116249999999971	95.9999999999995\\
0.00118750000000014	48\\
0.00121249999999947	48.0000000000005\\
0.0012375000000005	24\\
0.00126250000000063	120\\
0.00128750000000002	56\\
0.00131249999999972	56.0000000000005\\
0.00133749999999957	88\\
0.0013625000000002	72\\
0.00138749999999955	16\\
0.00141249999999984	48\\
0.00143750000000009	56\\
0.00146249999999965	24\\
0.00148749999999996	64\\
0.00151250000000013	64\\
0.00153750000000033	40\\
0.00156249999999979	16\\
0.00158750000000076	48\\
0.00161249999999938	16\\
0.00163749999999948	24\\
0.0016624999999992	8\\
0.00168750000000033	40\\
0.00171250000000043	16\\
0.0017374999999992	8\\
0.00176250000000078	32\\
0.00178750000000088	56\\
0.00181249999999954	40.0000000000005\\
0.00183750000000042	32\\
0.00186249999999917	8\\
0.0018875000000001	40.0000000000005\\
0.00191250000000073	32\\
0.00193750000000053	24\\
0.00196249999999996	0\\
0.00198750000000097	16\\
0.00201250000000102	0\\
0.00203750000000057	0\\
0.00206249999999975	0\\
0.00208750000000093	8\\
0.00211249999999969	8\\
0.00213749999999984	0\\
0.00216249999999929	0\\
0.00218750000000068	8\\
0.00221249999999915	8\\
0.00223749999999963	8\\
0.00226249999999906	24\\
0.00228750000000062	0\\
0.00231250000000045	0\\
0.00233750000000015	8\\
0.00236249999999904	8\\
0.002387499999999	0\\
0.00241250000000125	8\\
0.0024375000000007	16\\
0.00246250000000119	8\\
0.00248750000000061	24\\
0.00251250000000027	8\\
0.00253750000000048	0\\
0.00256249999999921	0\\
0.00258749999999966	23.9999999999995\\
0.00261249999999897	0\\
0.00263750000000085	16\\
0.00266249999999919	0\\
0.00268750000000036	16\\
0.0027124999999991	8\\
0.00273750000000058	8\\
0.0027625000000013	0\\
0.00278749999999906	8\\
0.00281249999999908	0\\
0.00283749999999978	24\\
0.00286250000000076	8\\
0.00288750000000092	0\\
0.00291250000000152	8\\
0.00293749999999976	0\\
0.00296249999999867	0\\
0.00298750000000131	16\\
0.00301250000000032	0\\
0.0030375	8\\
0.0030624999999991	0\\
0.00308750000000005	8\\
0.00311250000000128	0\\
0.00313749999999876	0\\
0.00316249999999858	0\\
0.00318749999999954	0\\
0.00321249999999951	0\\
0.00323749999999868	0\\
0.00326249999999854	0\\
0.00328749999999901	0\\
0.00331249999999988	0\\
0.00333749999999972	8\\
0.00336249999999876	0\\
0.00338749999999915	8\\
0.00341249999999891	0\\
0.00343750000000138	0\\
0.00346250000000158	8\\
0.00348750000000028	0\\
0.00351250000000004	0\\
0.00353749999999844	8\\
0.0035625000000016	8\\
0.00358750000000048	0\\
0.00361250000000015	0\\
0.00363749999999962	0\\
0.00366249999999819	0\\
0.00368750000000052	0\\
0.00371249999999882	8\\
0.00373749999999985	8\\
0.00376249999999823	0\\
0.00378749999999915	0\\
0.00381249999999903	0\\
0.00383750000000113	8\\
0.00386250000000133	16\\
0.00388749999999825	0\\
0.00391249999999872	8\\
0.00393750000000045	0\\
0.00396249999999948	0\\
0.00398750000000112	8\\
0.00401250000000002	8\\
0.00403749999999833	0\\
0.00406249999999903	0\\
0.00408750000000192	8\\
0.00411250000000148	16\\
0.00413749999999866	0\\
0.0041625	0\\
0.00418749999999826	0\\
0.00421249999999897	0\\
0.00423750000000092	0\\
0.00426249999999898	0\\
0.00428750000000063	0\\
0.00431250000000169	0\\
0.00433750000000049	0\\
0.00436250000000117	8\\
0.0043875000000004	0\\
0.00441250000000217	0\\
0.00443750000000097	0\\
0.00446250000000134	8\\
0.00448749999999953	0\\
0.00451250000000081	0\\
0.00453750000000186	8\\
0.00456249999999857	0\\
0.00458750000000035	0\\
0.00461249999999768	0\\
0.00463750000000189	0\\
0.00466249999999837	0\\
0.00468750000000092	0\\
0.00471249999999832	0\\
0.00473750000000203	0\\
0.00476249999999885	7.99999999999955\\
0.00478750000000011	0\\
0.00481249999999902	0\\
0.00483749999999971	0\\
0.00486249999999783	0\\
0.0048874999999977	0\\
0.00491250000000005	0\\
0.00493750000000037	0\\
0.00496249999999782	0\\
0.00498749999999922	0\\
0.00501250000000176	0\\
0.00503750000000085	0\\
0.00506249999999735	0\\
0.00508749999999838	0\\
0.0051125000000005	8\\
0.00513749999999759	0\\
0.0051624999999976	0\\
0.00518749999999942	0\\
0.00521249999999929	0\\
0.00523749999999993	0\\
0.00526250000000033	0\\
0.00528749999999854	0\\
0.00531250000000202	0\\
0.005337500000001	0\\
0.00536249999999878	0\\
0.00538749999999909	0\\
0.00541250000000009	0\\
0.00543750000000042	0\\
0.00546250000000067	0\\
0.00548749999999973	0\\
0.0055124999999973	0\\
0.00553750000000255	0\\
0.00556250000000244	0\\
0.00558749999999935	0\\
0.00561250000000252	0\\
0.00563750000000127	0\\
0.00566250000000217	0\\
0.00568750000000116	0\\
0.00571250000000197	0\\
0.00573749999999806	0\\
0.00576250000000132	0\\
0.00578749999999765	0\\
0.00581249999999741	0\\
0.00583750000000022	0\\
0.00586250000000015	0\\
0.0058875000000018	0\\
0.00591249999999776	0\\
0.00593749999999956	0\\
0.00596249999999863	0\\
0.00598749999999939	0\\
0.00601250000000054	0\\
0.00603749999999872	0\\
0.00606250000000253	0\\
0.00608749999999966	0\\
0.0061124999999973	0\\
0.00613750000000291	0\\
0.00616250000000161	0\\
0.00618750000000127	0\\
0.0062124999999976	0\\
0.00623750000000041	0\\
0.00626249999999828	0\\
0.00628749999999799	0\\
0.00631250000000189	0\\
0.00633750000000115	0\\
0.00636249999999846	0\\
0.00638750000000082	8\\
0.00641250000000163	0\\
0.00643749999999885	0\\
0.00646250000000292	0\\
0.00648749999999999	0\\
0.00651249999999886	0\\
0.00653749999999941	0\\
0.00656249999999732	0\\
0.00658749999999828	0\\
0.00661250000000044	0\\
0.00663749999999963	0\\
0.00666249999999725	0\\
0.00668749999999652	0\\
0.00671250000000109	0\\
0.0067375000000016	0\\
0.00676249999999976	0\\
0.0067874999999994	0\\
0.00681249999999964	0\\
0.00683749999999699	0\\
0.00686249999999692	0\\
0.00688749999999866	0\\
0.00691250000000357	0\\
0.00693749999999637	0\\
0.00696250000000096	0\\
0.00698750000000021	0\\
0.00701250000000273	0\\
0.00703750000000239	0\\
0.00706249999999783	0\\
0.00708749999999943	0\\
0.00711250000000073	0\\
0.00713750000000341	0\\
0.00716249999999934	0\\
0.00718749999999906	0\\
0.00721250000000211	0\\
0.00723749999999854	0\\
0.0072625000000024	0\\
0.00728750000000363	0\\
0.00731249999999683	0\\
0.00733749999999693	0\\
0.00736250000000244	0\\
0.00738749999999824	0\\
0.00741249999999847	0\\
0.00743749999999833	0\\
0.00746249999999645	0\\
0.00748750000000351	0\\
0.00751249999999707	0\\
0.00753750000000328	0\\
0.00756249999999914	0\\
0.00758749999999694	0\\
0.00761250000000395	0\\
0.00763749999999857	0\\
0.00766250000000344	0\\
0.00768750000000016	0\\
0.00771249999999686	0\\
0.00773750000000115	0\\
0.00776250000000153	0\\
0.0077874999999987	0\\
0.00781249999999744	0\\
0.00783749999999949	0\\
0.00786249999999733	0\\
0.00788750000000182	0\\
0.00791249999999687	0\\
0.00793750000000224	0\\
0.00796249999999681	0\\
0.00798750000000019	0\\
0.00801249999999745	0\\
0.00803749999999802	0\\
0.00806250000000374	0\\
0.00808750000000253	0\\
0.00811249999999696	0\\
0.00813749999999998	0\\
0.00816249999999732	0\\
0.0081874999999958	0\\
0.00821249999999582	0\\
0.00823749999999886	0\\
0.00826249999999847	0\\
0.00828749999999794	0\\
0.00831250000000306	0\\
0.00833749999999791	0\\
0.00836249999999991	0\\
0.00838750000000234	0\\
0.00841249999999585	0\\
0.0084375	0\\
0.00846249999999849	0\\
0.00848749999999841	0\\
0.00851250000000212	0\\
0.00853749999999716	0\\
0.00856250000000047	0\\
0.00858749999999609	0\\
0.00861249999999879	0\\
0.00863750000000173	0\\
0.00866249999999654	0\\
0.00868750000000337	0\\
0.00871250000000178	0\\
0.00873749999999826	0\\
0.00876250000000377	0\\
0.00878750000000222	0\\
0.00881250000000217	0\\
0.0088374999999973	0\\
0.00886250000000109	0\\
0.00888749999999892	0\\
0.00891250000000245	0\\
0.00893750000000264	0\\
0.0089624999999975	0\\
0.00898750000000205	0\\
0.00901250000000237	0\\
0.00903750000000394	0\\
0.00906249999999594	0\\
0.00908750000000116	0\\
0.009112500000003	0\\
0.00913749999999635	0\\
0.00916250000000124	0\\
0.0091875000000003	0\\
0.00921250000000107	0\\
0.00923750000000299	0\\
0.00926250000000318	0\\
0.00928750000000274	0\\
0.00931250000000378	0\\
0.00933749999999714	0\\
0.00936249999999927	0\\
0.00938750000000179	7.99999999999955\\
0.00941249999999935	0\\
0.00943749999999867	0\\
0.0094624999999984	0\\
0.00948749999999885	0\\
0.00951250000000229	0\\
0.00953750000000371	0\\
0.00956250000000177	0\\
0.00958750000000032	0\\
0.00961250000000027	0\\
0.00963750000000169	0\\
0.0096624999999963	0\\
0.00968750000000075	0\\
0.00971249999999921	0\\
0.00973749999999756	0\\
0.00976249999999711	0\\
0.00978749999999884	0\\
0.00981249999999785	0\\
0.00983749999999871	0\\
0.00986250000000027	0\\
0.00988750000000134	0\\
0.00991249999999643	0\\
0.00993750000000291	0\\
0.00996249999999496	0\\
0.0099875000000043	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6.25000000000163e-05	0\\
8.74999999999699e-05	0\\
0.000112500000000007	1136\\
0.000137499999999965	3304\\
0.000162500000000025	4064\\
0.000187499999999914	3688\\
0.000212499999999942	3152\\
0.000237500000000076	2448\\
0.000262499999999996	2328\\
0.000287500000000075	1904\\
0.00031250000000002	1832\\
0.000337500000000133	1696\\
0.00036249999999998	1288\\
0.000387500000000182	1048\\
0.000412500000000031	944\\
0.000437500000000222	968\\
0.000462500000000181	768.000000000001\\
0.000487500000000235	816\\
0.000512499999999943	599.999999999999\\
0.000537500000000179	600.000000000001\\
0.000562499999999927	440.000000000001\\
0.000587500000000068	527.999999999999\\
0.00061249999999994	432.000000000001\\
0.000637500000000034	359.999999999999\\
0.000662500000000107	328\\
0.000687499999999691	288\\
0.000737500000000248	288\\
0.000762499999999956	208\\
0.000787500000000245	216\\
0.000812499999999967	184\\
0.000862499999999605	136\\
0.000887500000000368	136\\
0.000912499999999893	152\\
0.000937500000000368	104\\
0.000962499999999993	120\\
0.000987500000000267	168\\
0.00101249999999967	88\\
0.00103750000000009	152\\
0.0010624999999995	80.0000000000005\\
0.0010875000000003	72\\
0.00111249999999954	80\\
0.00113750000000046	120.000000000001\\
0.00116249999999971	95.9999999999995\\
0.00118750000000014	48\\
0.00121249999999947	48.0000000000005\\
0.0012375000000005	24\\
0.00126250000000063	120\\
0.00128750000000002	56\\
0.00131249999999972	56.0000000000005\\
0.00133749999999957	88\\
0.0013625000000002	72\\
0.00138749999999955	16\\
0.00141249999999984	48\\
0.00143750000000009	56\\
0.00146249999999965	24\\
0.00148749999999996	64\\
0.00151250000000013	64\\
0.00156249999999979	16\\
0.00158750000000076	48\\
0.00161249999999938	16\\
0.00163749999999948	24\\
0.0016624999999992	8\\
0.00168750000000033	40\\
0.00171250000000043	16\\
0.0017374999999992	8\\
0.00178750000000088	56\\
0.00181249999999954	40.0000000000005\\
0.00183750000000042	32\\
0.00186249999999917	8\\
0.0018875000000001	40.0000000000005\\
0.00193750000000053	24\\
0.00196249999999996	0\\
0.00198750000000097	16\\
0.00201250000000102	0\\
0.00206249999999975	0\\
0.00208750000000093	8\\
0.00211249999999969	8\\
0.00213749999999984	0\\
0.00216249999999929	0\\
0.00218750000000068	8\\
0.00223749999999963	8\\
0.00226249999999906	24\\
0.00228750000000062	0\\
0.00231250000000045	0\\
0.00233750000000015	8\\
0.00236249999999904	8\\
0.002387499999999	0\\
0.0024375000000007	16\\
0.00246250000000119	8\\
0.00248750000000061	24\\
0.00251250000000027	8\\
0.00253750000000048	0\\
0.00256249999999921	0\\
0.00258749999999966	23.9999999999995\\
0.00261249999999897	0\\
0.00263750000000085	16\\
0.00266249999999919	0\\
0.00268750000000036	16\\
0.0027124999999991	8\\
0.00273750000000058	8\\
0.0027625000000013	0\\
0.00278749999999906	8\\
0.00281249999999908	0\\
0.00283749999999978	24\\
0.00286250000000076	8\\
0.00288750000000092	0\\
0.00291250000000152	8\\
0.00293749999999976	0\\
0.00296249999999867	0\\
0.00298750000000131	16\\
0.00301250000000032	0\\
0.0030375	8\\
0.0030624999999991	0\\
0.00308750000000005	8\\
0.00311250000000128	0\\
0.00331249999999988	0\\
0.00333749999999972	8\\
0.00336249999999876	0\\
0.00338749999999915	8\\
0.00341249999999891	0\\
0.00343750000000138	0\\
0.00346250000000158	8\\
0.00348750000000028	0\\
0.00351250000000004	0\\
0.00353749999999844	8\\
0.0035625000000016	8\\
0.00358750000000048	0\\
0.00368750000000052	0\\
0.00371249999999882	8\\
0.00373749999999985	8\\
0.00376249999999823	0\\
0.00381249999999903	0\\
0.00386250000000133	16\\
0.00388749999999825	0\\
0.00391249999999872	8\\
0.00393750000000045	0\\
0.00396249999999948	0\\
0.00398750000000112	8\\
0.00401250000000002	8\\
0.00403749999999833	0\\
0.00406249999999903	0\\
0.00411250000000148	16\\
0.00413749999999866	0\\
0.00433750000000049	0\\
0.00436250000000117	8\\
0.0043875000000004	0\\
0.00443750000000097	0\\
0.00446250000000134	8\\
0.00448749999999953	0\\
0.00451250000000081	0\\
0.00453750000000186	8\\
0.00456249999999857	0\\
0.00473750000000203	0\\
0.00476249999999885	7.99999999999955\\
0.00478750000000011	0\\
0.00508749999999838	0\\
0.0051125000000005	8\\
0.00513749999999759	0\\
0.00636249999999846	0\\
0.00638750000000082	8\\
0.00641250000000163	0\\
0.00936249999999927	0\\
0.00938750000000179	7.99999999999955\\
0.00941249999999935	0\\
0.0100125000000024	0\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=0.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8.74999999999928e-05	0\\
0.000112500000000007	0\\
0.000137500000000001	0\\
0.000162499999999983	16\\
0.000187500000000012	48\\
0.000212499999999997	88\\
0.000237500000000013	96.0000000000001\\
0.000262499999999996	128\\
0.0002875	168\\
0.00031250000000002	224\\
0.000337499999999956	256\\
0.00036249999999998	320\\
0.00038749999999998	304\\
0.000412500000000031	384\\
0.000437499999999993	312\\
0.000462499999999939	488.000000000001\\
0.00048749999999998	552\\
0.000512499999999943	383.999999999999\\
0.000537500000000038	416.000000000001\\
0.000562499999999927	432.000000000001\\
0.000587500000000068	439.999999999999\\
0.00061249999999994	504.000000000001\\
0.000637500000000034	431.999999999999\\
0.000662499999999934	520.000000000001\\
0.000687500000000051	408.000000000001\\
0.000712500000000087	623.999999999998\\
0.000737500000000055	552.000000000001\\
0.000762499999999956	511.999999999999\\
0.000787500000000039	392.000000000001\\
0.000812499999999967	496.000000000001\\
0.000837500000000035	383.999999999999\\
0.000862500000000057	488.000000000001\\
0.000887499999999904	511.999999999999\\
0.000912499999999893	512.000000000001\\
0.000937499999999877	336.000000000001\\
0.000962499999999993	479.999999999999\\
0.000987500000000009	472.000000000001\\
0.00101249999999993	487.999999999999\\
0.00103750000000009	487.999999999999\\
0.00106250000000006	408.000000000003\\
0.00108750000000001	479.999999999999\\
0.00111250000000012	391.999999999999\\
0.00113749999999986	368.000000000002\\
0.00116250000000002	415.999999999999\\
0.00118750000000014	391.999999999999\\
0.00121250000000011	392.000000000002\\
0.00123749999999985	351.999999999999\\
0.00126249999999996	431.999999999999\\
0.00128750000000002	200\\
0.00131250000000006	384.000000000002\\
0.00133749999999992	351.999999999999\\
0.00136249999999984	367.999999999999\\
0.00138749999999991	344.000000000002\\
0.00141249999999984	303.999999999999\\
0.00143750000000009	359.999999999999\\
0.00146250000000004	320.000000000002\\
0.00148749999999996	231.999999999999\\
0.00151250000000013	287.999999999999\\
0.00153749999999993	319.999999999999\\
0.0015625000000002	296.000000000002\\
0.00158749999999993	359.999999999999\\
0.0016124999999998	279.999999999999\\
0.00163749999999991	232.000000000001\\
0.00166250000000007	367.999999999999\\
0.00168749999999989	287.999999999999\\
0.00171249999999998	215.999999999999\\
0.00173750000000011	272.000000000002\\
0.00176249999999986	287.999999999999\\
0.00178749999999994	311.999999999999\\
0.00181250000000002	328.000000000002\\
0.00183749999999994	287.999999999999\\
0.00186250000000015	239.999999999999\\
0.0018875000000001	240.000000000001\\
0.00191250000000023	200\\
0.00193750000000002	231.999999999999\\
0.00196249999999996	279.999999999999\\
0.00198749999999993	240.000000000001\\
0.00201249999999997	304.000000000002\\
0.00203750000000003	207.999999999998\\
0.00206249999999975	216.000000000001\\
0.00208749999999984	143.999999999998\\
0.00211250000000024	256.000000000002\\
0.00213749999999984	192.000000000001\\
0.00216249999999986	231.999999999997\\
0.00218750000000011	216.000000000001\\
0.00221249999999973	184.000000000001\\
0.00223750000000022	167.999999999998\\
0.00226250000000024	120.000000000001\\
0.00228750000000002	176.000000000001\\
0.00231249999999985	239.999999999997\\
0.00233750000000015	256.000000000002\\
0.00236250000000027	264.000000000002\\
0.00238750000000025	159.999999999998\\
0.00241249999999998	208.000000000001\\
0.00243750000000006	112.000000000001\\
0.0024624999999999	223.999999999997\\
0.00248749999999996	128.000000000001\\
0.00251250000000027	175.999999999998\\
0.00253749999999982	112.000000000001\\
0.00256249999999988	168.000000000001\\
0.00258749999999966	175.999999999998\\
0.00261249999999966	208.000000000001\\
0.00263750000000016	136.000000000001\\
0.00266249999999989	183.999999999998\\
0.00268749999999966	176.000000000001\\
0.00271249999999981	152.000000000001\\
0.00273749999999986	151.999999999998\\
0.00276249999999985	152.000000000001\\
0.00278749999999979	128.000000000001\\
0.00281249999999982	159.999999999998\\
0.00283749999999978	144.000000000001\\
0.00286250000000001	128.000000000001\\
0.00288750000000017	159.999999999998\\
0.00291249999999999	88.0000000000006\\
0.00293749999999976	128.000000000001\\
0.00296250000000022	175.999999999998\\
0.00298749999999975	160.000000000001\\
0.00301250000000032	63.9999999999993\\
0.0030375	112.000000000001\\
0.0030624999999999	128.000000000001\\
0.00308750000000005	111.999999999999\\
0.00311249999999966	136.000000000001\\
0.0031375000000004	88.0000000000006\\
0.00316250000000024	135.999999999999\\
0.00318750000000038	64.0000000000003\\
0.00321250000000035	120.000000000001\\
0.00323750000000037	103.999999999999\\
0.00326250000000025	96.0000000000006\\
0.00328749999999987	64.0000000000003\\
0.00331249999999988	135.999999999999\\
0.00333749999999972	80.0000000000005\\
0.00336249999999964	64.0000000000003\\
0.00338750000000004	159.999999999998\\
0.00341249999999981	72.0000000000005\\
0.00343749999999958	79.9999999999991\\
0.00346249999999977	120.000000000001\\
0.00348750000000028	112.000000000001\\
0.00351250000000004	87.999999999999\\
0.00353750000000029	56.0000000000003\\
0.00356249999999974	64.0000000000003\\
0.00358749999999954	39.9999999999995\\
0.00361250000000015	80.0000000000005\\
0.00363749999999962	64.0000000000003\\
0.00366250000000011	55.9999999999993\\
0.00368749999999955	104.000000000001\\
0.00371249999999979	56.0000000000003\\
0.00373749999999985	79.9999999999991\\
0.0037625000000002	88.0000000000006\\
0.00378750000000014	48.0000000000003\\
0.00381250000000003	23.9999999999998\\
0.00383750000000013	56.0000000000003\\
0.00386250000000032	112.000000000001\\
0.00388750000000029	95.9999999999989\\
0.00391249999999974	71.9999999999992\\
0.00393750000000045	48.0000000000003\\
0.00396250000000051	80.0000000000005\\
0.00398750000000008	56.0000000000003\\
0.00401250000000002	48.0000000000003\\
0.00403750000000045	48.0000000000003\\
0.0040625000000001	71.999999999998\\
0.00408749999999978	48.0000000000003\\
0.00411250000000041	56.0000000000003\\
0.00413749999999975	96.0000000000006\\
0.0041625	48.0000000000003\\
0.00418750000000045	39.9999999999989\\
0.00421250000000007	56.0000000000003\\
0.00423749999999981	32.0000000000002\\
0.00426250000000009	24.0000000000001\\
0.00428749999999951	24.0000000000001\\
0.00431249999999944	80.0000000000005\\
0.00433750000000049	63.9999999999982\\
0.00436250000000003	8\\
0.0043875000000004	80.0000000000005\\
0.00441249999999986	72.0000000000005\\
0.00443749999999981	40.0000000000002\\
0.00446250000000017	56.0000000000003\\
0.00448749999999953	23.9999999999993\\
0.00451249999999963	48.0000000000003\\
0.00453749999999949	32.0000000000002\\
0.00456249999999976	48.0000000000003\\
0.00458750000000035	56.0000000000003\\
0.0046125000000001	23.9999999999993\\
0.00463749999999946	40.0000000000002\\
0.00466249999999959	40.0000000000002\\
0.00468749999999969	32.0000000000002\\
0.00471249999999955	16.0000000000001\\
0.00473749999999955	56.0000000000003\\
0.0047625000000001	15.9999999999995\\
0.00478750000000011	24.0000000000001\\
0.00481250000000028	16.0000000000001\\
0.00483749999999971	32.0000000000002\\
0.00486250000000038	32.0000000000002\\
0.00488750000000026	64.0000000000003\\
0.00491250000000005	7.99999999999977\\
0.00493750000000037	32.0000000000002\\
0.00496250000000042	48.0000000000003\\
0.00498750000000053	16.0000000000001\\
0.00501250000000045	24.0000000000001\\
0.00503749999999953	15.9999999999995\\
0.0050625	32.0000000000002\\
0.00508749999999971	24.0000000000001\\
0.0051125000000005	32.0000000000002\\
0.00513750000000028	48.0000000000003\\
0.0051625000000003	56.0000000000003\\
0.00518749999999942	7.99999999999977\\
0.00521250000000066	8\\
0.00523749999999993	24.0000000000001\\
0.00526250000000033	8\\
0.00528749999999992	16.0000000000001\\
0.00531250000000063	24.0000000000001\\
0.00533749999999961	0\\
0.00536250000000018	40.0000000000002\\
0.0053875000000005	8\\
0.00541250000000009	32.0000000000002\\
0.00543750000000042	8\\
0.00546250000000067	16.0000000000001\\
0.00548749999999973	31.9999999999991\\
0.00551250000000018	8\\
0.00553749999999965	24.0000000000001\\
0.00556249999999953	32.0000000000002\\
0.00558749999999935	32.0000000000002\\
0.00561249999999958	31.9999999999991\\
0.00563749999999979	32.0000000000002\\
0.00566250000000069	24.0000000000001\\
0.00568749999999967	32.0000000000002\\
0.00571250000000048	24.0000000000001\\
0.00573749999999956	32.0000000000002\\
0.00576249999999981	7.99999999999977\\
0.00578750000000067	0\\
0.00581250000000046	8\\
0.00583750000000022	32.0000000000002\\
0.00586250000000015	24.0000000000001\\
0.00588750000000026	24.0000000000001\\
0.00591249999999931	15.9999999999995\\
0.00593749999999956	8\\
0.00596250000000019	32.0000000000002\\
0.00598749999999939	24.0000000000001\\
0.00601250000000054	16.0000000000001\\
0.0060375000000003	0\\
0.00606249999999936	48.0000000000003\\
0.00608749999999966	16.0000000000001\\
0.0061125000000005	8\\
0.0061374999999997	16.0000000000001\\
0.00616249999999999	16.0000000000001\\
0.00618749999999965	15.9999999999995\\
0.00621249999999923	16.0000000000001\\
0.00623750000000041	8\\
0.00626249999999992	8\\
0.00628749999999964	24.0000000000001\\
0.00631250000000024	8\\
0.00633749999999949	15.9999999999995\\
0.00636250000000012	8\\
0.00638750000000082	0\\
0.00641249999999995	24.0000000000001\\
0.00643750000000053	0\\
0.00646249999999953	23.9999999999993\\
0.00648749999999999	16.0000000000001\\
0.00651250000000057	8\\
0.00653749999999941	0\\
0.00656250000000075	24.0000000000001\\
0.00658750000000001	0\\
0.00661250000000044	23.9999999999993\\
0.00663749999999963	0\\
0.00666250000000074	24.0000000000001\\
0.00668750000000003	8\\
0.00671249999999933	0\\
0.00673749999999984	32.0000000000002\\
0.00676249999999976	23.9999999999993\\
0.0067874999999994	16.0000000000001\\
0.00681249999999964	8\\
0.00683750000000057	8\\
0.00686250000000051	16.0000000000001\\
0.00688750000000047	23.9999999999993\\
0.00691249999999995	0\\
0.0069375	0\\
0.00696249999999914	0\\
0.00698750000000021	24.0000000000001\\
0.0070125000000009	8\\
0.00703750000000054	15.9999999999995\\
0.00706249999999968	16.0000000000001\\
0.00708749999999943	8\\
0.00711250000000073	16.0000000000001\\
0.00713749999999968	0\\
0.00716249999999934	8\\
0.00718749999999906	15.9999999999995\\
0.00721250000000022	0\\
0.00723750000000043	16.0000000000001\\
0.0072625000000005	8\\
0.00728749999999981	0\\
0.00731250000000066	0\\
0.00733750000000077	0\\
0.00736250000000051	8\\
0.00738750000000017	8\\
0.00741250000000041	0\\
0.00743750000000027	8\\
0.00746250000000036	7.99999999999977\\
0.00748749999999959	0\\
0.00751249999999904	8\\
0.00753749999999933	16.0000000000001\\
0.00756249999999914	8\\
0.00758750000000091	0\\
0.00761249999999996	0\\
0.00763750000000057	16.0000000000001\\
0.00766249999999943	0\\
0.00768750000000016	8\\
0.0077125000000009	8\\
0.00773749999999912	16.0000000000001\\
0.0077624999999995	7.99999999999977\\
0.00778750000000074	0\\
0.00781249999999948	0\\
0.00783749999999949	23.9999999999993\\
0.00786249999999939	0\\
0.00788749999999976	0\\
0.00791250000000101	0\\
0.00793750000000016	0\\
0.00796250000000098	7.99999999999977\\
0.00798750000000019	16.0000000000007\\
0.00801249999999954	23.9999999999993\\
0.00803750000000013	0\\
0.00806249999999951	7.99999999999977\\
0.00808750000000041	8.00000000000034\\
0.00811249999999908	7.99999999999977\\
0.00813749999999998	15.9999999999995\\
0.00816249999999946	0\\
0.00818750000000008	0\\
0.00821250000000012	0\\
0.00823750000000102	0\\
0.00826250000000063	7.99999999999977\\
0.00828750000000011	8.00000000000034\\
0.00831250000000088	7.99999999999977\\
0.00833750000000009	0\\
0.00836249999999991	0\\
0.00838750000000014	0\\
0.00841250000000026	0\\
0.0084375	0\\
0.00846250000000071	0\\
0.00848750000000063	7.99999999999977\\
0.00851249999999989	0\\
0.0085374999999994	0\\
0.00856250000000047	15.9999999999995\\
0.00858750000000059	8.00000000000034\\
0.00861250000000104	0\\
0.00863749999999947	8.00000000000034\\
0.00866250000000107	7.99999999999977\\
0.00868750000000109	0\\
0.0087124999999995	0\\
0.00873750000000055	0\\
0.00876249999999918	0\\
0.00878749999999992	23.9999999999993\\
0.00881249999999987	0\\
0.00883749999999961	0\\
0.00886250000000109	7.99999999999977\\
0.00888749999999892	0\\
0.00891250000000012	0\\
0.0089375000000003	0\\
0.00896249999999984	0\\
0.0089874999999997	0\\
0.00901250000000001	8.00000000000034\\
0.0090374999999992	7.99999999999977\\
0.00906250000000069	8.00000000000034\\
0.00908750000000116	0\\
0.00911250000000061	7.99999999999977\\
0.00913750000000113	0\\
0.00916249999999884	0\\
0.0091875000000003	0\\
0.00921250000000107	0\\
0.00923750000000057	0\\
0.00926250000000076	0\\
0.00928750000000031	0\\
0.00931249999999891	8.00000000000034\\
0.00933749999999958	0\\
0.00936249999999927	8.00000000000034\\
0.00938749999999934	0\\
0.00941249999999935	0\\
0.00943750000000114	0\\
0.00946250000000088	0\\
0.00948749999999885	8.00000000000034\\
0.0095124999999998	7.99999999999977\\
0.00953750000000121	0\\
0.00956249999999926	8.00000000000034\\
0.00958750000000032	0\\
0.00961250000000027	0\\
0.00963749999999916	15.9999999999995\\
0.00966249999999883	0\\
0.00968750000000075	0\\
0.00971249999999921	0\\
0.00973750000000011	0\\
0.00976249999999967	7.99999999999977\\
0.00978749999999884	0\\
0.00981250000000042	0\\
0.00983749999999871	0\\
0.00986250000000027	0\\
0.00988749999999875	0\\
0.00991249999999903	0\\
0.00993750000000031	0\\
0.00996250000000018	0\\
0.00998749999999907	0\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
6.25e-05	0\\
0.000137500000000001	0\\
0.000162499999999983	16\\
0.000187500000000012	48\\
0.000212499999999997	88\\
0.000237500000000013	96.0000000000001\\
0.000262499999999996	128\\
0.0002875	168\\
0.00031250000000002	224\\
0.000337499999999956	256\\
0.00036249999999998	320\\
0.00038749999999998	304\\
0.000412500000000031	384\\
0.000437499999999993	312\\
0.000462499999999939	488.000000000001\\
0.00048749999999998	552\\
0.000512499999999943	383.999999999999\\
0.000537500000000038	416.000000000001\\
0.000562499999999927	432.000000000001\\
0.000587500000000068	439.999999999999\\
0.00061249999999994	504.000000000001\\
0.000637500000000034	431.999999999999\\
0.000662499999999934	520.000000000001\\
0.000687500000000051	408.000000000001\\
0.000712500000000087	623.999999999998\\
0.000737500000000055	552.000000000001\\
0.000762499999999956	511.999999999999\\
0.000787500000000039	392.000000000001\\
0.000812499999999967	496.000000000001\\
0.000837500000000035	383.999999999999\\
0.000862500000000057	488.000000000001\\
0.000887499999999904	511.999999999999\\
0.000912499999999893	512.000000000001\\
0.000937499999999877	336.000000000001\\
0.000962499999999993	479.999999999999\\
0.000987500000000009	472.000000000001\\
0.00101249999999993	487.999999999999\\
0.00103750000000009	487.999999999999\\
0.00106250000000006	408.000000000003\\
0.00108750000000001	479.999999999999\\
0.00111250000000012	391.999999999999\\
0.00113749999999986	368.000000000002\\
0.00116250000000002	415.999999999999\\
0.00118750000000014	391.999999999999\\
0.00121250000000011	392.000000000002\\
0.00123749999999985	351.999999999999\\
0.00126249999999996	431.999999999999\\
0.00128750000000002	200\\
0.00131250000000006	384.000000000002\\
0.00133749999999992	351.999999999999\\
0.00136249999999984	367.999999999999\\
0.00138749999999991	344.000000000002\\
0.00141249999999984	303.999999999999\\
0.00143750000000009	359.999999999999\\
0.00146250000000004	320.000000000002\\
0.00148749999999996	231.999999999999\\
0.00151250000000013	287.999999999999\\
0.00153749999999993	319.999999999999\\
0.0015625000000002	296.000000000002\\
0.00158749999999993	359.999999999999\\
0.0016124999999998	279.999999999999\\
0.00163749999999991	232.000000000001\\
0.00166250000000007	367.999999999999\\
0.00171249999999998	215.999999999999\\
0.00173750000000011	272.000000000002\\
0.00176249999999986	287.999999999999\\
0.00178749999999994	311.999999999999\\
0.00181250000000002	328.000000000002\\
0.00183749999999994	287.999999999999\\
0.00186250000000015	239.999999999999\\
0.0018875000000001	240.000000000001\\
0.00191250000000023	200\\
0.00193750000000002	231.999999999999\\
0.00196249999999996	279.999999999999\\
0.00198749999999993	240.000000000001\\
0.00201249999999997	304.000000000002\\
0.00203750000000003	207.999999999998\\
0.00206249999999975	216.000000000001\\
0.00208749999999984	143.999999999998\\
0.00211250000000024	256.000000000002\\
0.00213749999999984	192.000000000001\\
0.00216249999999986	231.999999999997\\
0.00218750000000011	216.000000000001\\
0.00221249999999973	184.000000000001\\
0.00223750000000022	167.999999999998\\
0.00226250000000024	120.000000000001\\
0.00228750000000002	176.000000000001\\
0.00231249999999985	239.999999999997\\
0.00233750000000015	256.000000000002\\
0.00236250000000027	264.000000000002\\
0.00238750000000025	159.999999999998\\
0.00241249999999998	208.000000000001\\
0.00243750000000006	112.000000000001\\
0.0024624999999999	223.999999999997\\
0.00248749999999996	128.000000000001\\
0.00251250000000027	175.999999999998\\
0.00253749999999982	112.000000000001\\
0.00256249999999988	168.000000000001\\
0.00258749999999966	175.999999999998\\
0.00261249999999966	208.000000000001\\
0.00263750000000016	136.000000000001\\
0.00266249999999989	183.999999999998\\
0.00268749999999966	176.000000000001\\
0.00271249999999981	152.000000000001\\
0.00276249999999985	152.000000000001\\
0.00278749999999979	128.000000000001\\
0.00281249999999982	159.999999999998\\
0.00286250000000001	128.000000000001\\
0.00288750000000017	159.999999999998\\
0.00291249999999999	88.0000000000006\\
0.00293749999999976	128.000000000001\\
0.00296250000000022	175.999999999998\\
0.00298749999999975	160.000000000001\\
0.00301250000000032	63.9999999999993\\
0.0030375	112.000000000001\\
0.0030624999999999	128.000000000001\\
0.00308750000000005	111.999999999999\\
0.00311249999999966	136.000000000001\\
0.0031375000000004	88.0000000000006\\
0.00316250000000024	135.999999999999\\
0.00318750000000038	64.0000000000003\\
0.00321250000000035	120.000000000001\\
0.00323750000000037	103.999999999999\\
0.00326250000000025	96.0000000000006\\
0.00328749999999987	64.0000000000003\\
0.00331249999999988	135.999999999999\\
0.00333749999999972	80.0000000000005\\
0.00336249999999964	64.0000000000003\\
0.00338750000000004	159.999999999998\\
0.00341249999999981	72.0000000000005\\
0.00343749999999958	79.9999999999991\\
0.00346249999999977	120.000000000001\\
0.00348750000000028	112.000000000001\\
0.00351250000000004	87.999999999999\\
0.00353750000000029	56.0000000000003\\
0.00356249999999974	64.0000000000003\\
0.00358749999999954	39.9999999999995\\
0.00361250000000015	80.0000000000005\\
0.00363749999999962	64.0000000000003\\
0.00366250000000011	55.9999999999993\\
0.00368749999999955	104.000000000001\\
0.00371249999999979	56.0000000000003\\
0.00373749999999985	79.9999999999991\\
0.0037625000000002	88.0000000000006\\
0.00378750000000014	48.0000000000003\\
0.00381250000000003	23.9999999999998\\
0.00383750000000013	56.0000000000003\\
0.00386250000000032	112.000000000001\\
0.00388750000000029	95.9999999999989\\
0.00393750000000045	48.0000000000003\\
0.00396250000000051	80.0000000000005\\
0.00398750000000008	56.0000000000003\\
0.00401250000000002	48.0000000000003\\
0.00403750000000045	48.0000000000003\\
0.0040625000000001	71.999999999998\\
0.00408749999999978	48.0000000000003\\
0.00411250000000041	56.0000000000003\\
0.00413749999999975	96.0000000000006\\
0.0041625	48.0000000000003\\
0.00418750000000045	39.9999999999989\\
0.00421250000000007	56.0000000000003\\
0.00423749999999981	32.0000000000002\\
0.00426250000000009	24.0000000000001\\
0.00428749999999951	24.0000000000001\\
0.00431249999999944	80.0000000000005\\
0.00433750000000049	63.9999999999982\\
0.00436250000000003	8\\
0.0043875000000004	80.0000000000005\\
0.00441249999999986	72.0000000000005\\
0.00443749999999981	40.0000000000002\\
0.00446250000000017	56.0000000000003\\
0.00448749999999953	23.9999999999993\\
0.00451249999999963	48.0000000000003\\
0.00453749999999949	32.0000000000002\\
0.00456249999999976	48.0000000000003\\
0.00458750000000035	56.0000000000003\\
0.0046125000000001	23.9999999999993\\
0.00463749999999946	40.0000000000002\\
0.00466249999999959	40.0000000000002\\
0.00468749999999969	32.0000000000002\\
0.00471249999999955	16.0000000000001\\
0.00473749999999955	56.0000000000003\\
0.0047625000000001	15.9999999999995\\
0.00478750000000011	24.0000000000001\\
0.00481250000000028	16.0000000000001\\
0.00483749999999971	32.0000000000002\\
0.00486250000000038	32.0000000000002\\
0.00488750000000026	64.0000000000003\\
0.00491250000000005	7.99999999999977\\
0.00493750000000037	32.0000000000002\\
0.00496250000000042	48.0000000000003\\
0.00498750000000053	16.0000000000001\\
0.00501250000000045	24.0000000000001\\
0.00503749999999953	15.9999999999995\\
0.0050625	32.0000000000002\\
0.00508749999999971	24.0000000000001\\
0.0051125000000005	32.0000000000002\\
0.00513750000000028	48.0000000000003\\
0.0051625000000003	56.0000000000003\\
0.00518749999999942	7.99999999999977\\
0.00521250000000066	8\\
0.00523749999999993	24.0000000000001\\
0.00526250000000033	8\\
0.00531250000000063	24.0000000000001\\
0.00533749999999961	0\\
0.00536250000000018	40.0000000000002\\
0.0053875000000005	8\\
0.00541250000000009	32.0000000000002\\
0.00543750000000042	8\\
0.00546250000000067	16.0000000000001\\
0.00548749999999973	31.9999999999991\\
0.00551250000000018	8\\
0.00553749999999965	24.0000000000001\\
0.00556249999999953	32.0000000000002\\
0.00563749999999979	32.0000000000002\\
0.00566250000000069	24.0000000000001\\
0.00568749999999967	32.0000000000002\\
0.00571250000000048	24.0000000000001\\
0.00573749999999956	32.0000000000002\\
0.00576249999999981	7.99999999999977\\
0.00578750000000067	0\\
0.00581250000000046	8\\
0.00583750000000022	32.0000000000002\\
0.00586250000000015	24.0000000000001\\
0.00588750000000026	24.0000000000001\\
0.00593749999999956	8\\
0.00596250000000019	32.0000000000002\\
0.00601250000000054	16.0000000000001\\
0.0060375000000003	0\\
0.00606249999999936	48.0000000000003\\
0.00608749999999966	16.0000000000001\\
0.0061125000000005	8\\
0.0061374999999997	16.0000000000001\\
0.00621249999999923	16.0000000000001\\
0.00623750000000041	8\\
0.00626249999999992	8\\
0.00628749999999964	24.0000000000001\\
0.00631250000000024	8\\
0.00633749999999949	15.9999999999995\\
0.00638750000000082	0\\
0.00641249999999995	24.0000000000001\\
0.00643750000000053	0\\
0.00646249999999953	23.9999999999993\\
0.00653749999999941	0\\
0.00656250000000075	24.0000000000001\\
0.00658750000000001	0\\
0.00661250000000044	23.9999999999993\\
0.00663749999999963	0\\
0.00666250000000074	24.0000000000001\\
0.00668750000000003	8\\
0.00671249999999933	0\\
0.00673749999999984	32.0000000000002\\
0.00681249999999964	8\\
0.00683750000000057	8\\
0.00688750000000047	23.9999999999993\\
0.00691249999999995	0\\
0.00696249999999914	0\\
0.00698750000000021	24.0000000000001\\
0.0070125000000009	8\\
0.00703750000000054	15.9999999999995\\
0.00706249999999968	16.0000000000001\\
0.00708749999999943	8\\
0.00711250000000073	16.0000000000001\\
0.00713749999999968	0\\
0.00718749999999906	15.9999999999995\\
0.00721250000000022	0\\
0.00723750000000043	16.0000000000001\\
0.00728749999999981	0\\
0.00733750000000077	0\\
0.00736250000000051	8\\
0.00738750000000017	8\\
0.00741250000000041	0\\
0.00743750000000027	8\\
0.00746250000000036	7.99999999999977\\
0.00748749999999959	0\\
0.00753749999999933	16.0000000000001\\
0.00758750000000091	0\\
0.00761249999999996	0\\
0.00763750000000057	16.0000000000001\\
0.00766249999999943	0\\
0.00768750000000016	8\\
0.0077125000000009	8\\
0.00773749999999912	16.0000000000001\\
0.00778750000000074	0\\
0.00781249999999948	0\\
0.00783749999999949	23.9999999999993\\
0.00786249999999939	0\\
0.00793750000000016	0\\
0.00801249999999954	23.9999999999993\\
0.00803750000000013	0\\
0.00806249999999951	7.99999999999977\\
0.00811249999999908	7.99999999999977\\
0.00813749999999998	15.9999999999995\\
0.00816249999999946	0\\
0.00823750000000102	0\\
0.00826250000000063	7.99999999999977\\
0.00831250000000088	7.99999999999977\\
0.00833750000000009	0\\
0.00846250000000071	0\\
0.00848750000000063	7.99999999999977\\
0.00851249999999989	0\\
0.0085374999999994	0\\
0.00856250000000047	15.9999999999995\\
0.00861250000000104	0\\
0.00863749999999947	8.00000000000034\\
0.00866250000000107	7.99999999999977\\
0.00868750000000109	0\\
0.00876249999999918	0\\
0.00878749999999992	23.9999999999993\\
0.00881249999999987	0\\
0.00883749999999961	0\\
0.00886250000000109	7.99999999999977\\
0.00888749999999892	0\\
0.0089874999999997	0\\
0.00901250000000001	8.00000000000034\\
0.00906250000000069	8.00000000000034\\
0.00908750000000116	0\\
0.00911250000000061	7.99999999999977\\
0.00913750000000113	0\\
0.00928750000000031	0\\
0.00931249999999891	8.00000000000034\\
0.00933749999999958	0\\
0.00936249999999927	8.00000000000034\\
0.00938749999999934	0\\
0.00946250000000088	0\\
0.00948749999999885	8.00000000000034\\
0.0095124999999998	7.99999999999977\\
0.00953750000000121	0\\
0.00956249999999926	8.00000000000034\\
0.00958750000000032	0\\
0.00961250000000027	0\\
0.00963749999999916	15.9999999999995\\
0.00966249999999883	0\\
0.00973750000000011	0\\
0.00976249999999967	7.99999999999977\\
0.00978749999999884	0\\
0.0100124999999998	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> IFAC2023/figures/g.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.14159265358979,
xmax=3.14159265358979,
xtick={-3.14159265358979,0,3.14159265358979},
xticklabels={{$\text{-}\pi$},{0},{$\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={Relative position $\phi_m$ [rad]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={g [Nm / A$^2$]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-3.13413316552317	0.262603151958347\\
-3.1278436907412	0.271726374241334\\
-3.12155421595924	0.280798953123474\\
-3.11526474117727	0.289819394696553\\
-3.1089752663953	0.298786237040087\\
-3.10268579161334	0.307698051005348\\
-3.09639631683143	0.31655344097139\\
-3.09010684204941	0.32535104557303\\
-3.0838173672675	0.334089538398465\\
-3.07752789248548	0.342767628659319\\
-3.07123841770357	0.351384061828087\\
-3.06494894292155	0.359937620247451\\
-3.05865946813964	0.368427123706009\\
-3.05236999335767	0.376851429984872\\
-3.04608051857571	0.385209435370337\\
-3.03979104379374	0.393500075135489\\
-3.03350156901178	0.401722323988712\\
-3.02721209422981	0.40987519648933\\
-3.02092261944784	0.417957747430026\\
-3.01463314466588	0.425969072185796\\
-3.00834366988397	0.433908307029147\\
-3.00205419510195	0.441774629411851\\
-2.99576472032004	0.449567258211549\\
-2.98947524553802	0.457285453946051\\
-2.98318577075611	0.464928518951227\\
-2.97689629597414	0.472495797526845\\
-2.97060682119218	0.47998667604589\\
-2.96431734641021	0.487400583031698\\
-2.96431734641016	0.494736989199057\\
-2.95802787162819	0.501995407462203\\
-2.95173839684622	0.509175392908315\\
-2.94544892206426	0.516276542737118\\
-2.93915944728229	0.523298496166694\\
-2.93286997250033	0.530240934305702\\
-2.92658049771842	0.537103579992156\\
-2.9202910229364	0.543886197599472\\
-2.91400154815449	0.550588592808702\\
-2.90771207337247	0.557210612349855\\
-2.90142259859056	0.563752143709182\\
-2.89513312380853	0.57021311480654\\
-2.88884364902663	0.576593493639838\\
-2.88255417424466	0.582893287899494\\
-2.87626469946269	0.589112544552055\\
-2.86997522468073	0.595251349393901\\
-2.86368574989876	0.601309826575475\\
-2.8573962751168	0.607288138096594\\
-2.85110680033483	0.613186483273353\\
-2.84481732555287	0.619005098177587\\
-2.83852785077096	0.624744255048355\\
-2.83223837598894	0.630404261678293\\
-2.82594890120703	0.635985460772531\\
-2.81965942642501	0.64148822928412\\
-2.8133699516431	0.646912977723409\\
-2.80708047686107	0.652260149445298\\
-2.80079100207917	0.657530219912252\\
-2.7945015272972	0.66272369593596\\
-2.78821205251523	0.66784111489732\\
-2.78192257773327	0.672883043945928\\
-2.7756331029513	0.677850079179842\\
-2.76934362816934	0.682742844806456\\
-2.76305415338737	0.687561992285325\\
-2.75676467860541	0.692308199454098\\
-2.7504752038235	0.69698216963752\\
-2.74418572904148	0.701584630742188\\
-2.73789625425957	0.706116334335564\\
-2.73160677947754	0.710578054712828\\
-2.72531730469564	0.714970587949828\\
-2.71902782991367	0.719294750945683\\
-2.71273835513171	0.723551380453663\\
-2.70644888034974	0.727741332103006\\
-2.70015940556777	0.731865479411761\\
-2.69386993078581	0.735924712791908\\
-2.68758045600384	0.739919938547701\\
-2.68129098122188	0.743852077868202\\
-2.67500150643997	0.747722065814975\\
-2.66871203165795	0.751530850306161\\
-2.66242255687604	0.755279391097155\\
-2.65613308209402	0.758968658760335\\
-2.64984360731211	0.762599633662865\\
-2.64355413253008	0.766173304945692\\
-2.63726465774818	0.769690669502593\\
-2.63097518296621	0.773152730962302\\
-2.62468570818424	0.776560498672853\\
-2.61839623340228	0.779914986690447\\
-2.61210675862031	0.783217212773108\\
-2.60581728383835	0.786468197380289\\
-2.59952780905638	0.789668962679317\\
-2.59323833427442	0.792820531559812\\
-2.58694885949251	0.79592392665636\\
-2.58065938471049	0.798980169381571\\
-2.57436990992858	0.801990278968766\\
-2.56808043514656	0.804955271526986\\
-2.56179096036465	0.807876159107393\\
-2.55550148558262	0.81075394878364\\
-2.54921201080072	0.813589641745527\\
-2.54292253601875	0.816384232407868\\
-2.53663306123678	0.819138707534803\\
-2.53034358645482	0.821854045380514\\
-2.52405411167285	0.824531214847097\\
-2.51776463689089	0.827171174660331\\
-2.51147516210892	0.829774872564043\\
-2.50518568732696	0.832343244533949\\
-2.49889621254505	0.834877214011129\\
-2.49260673776303	0.83737769115678\\
-2.48631726298112	0.839845572127572\\
-2.4800277881991	0.842281738373643\\
-2.47373831341719	0.84468705595841\\
-2.46744883863516	0.847062374902123\\
-2.46115936385326	0.849408528548486\\
-2.45486988907129	0.851726332955746\\
-2.44858041428932	0.854016586312275\\
-2.44229093950736	0.856280068377245\\
-2.43600146472539	0.858517539946845\\
-2.42971198994343	0.86072974234628\\
-2.42342251516152	0.862917396948371\\
-2.4171330403795	0.865081204718394\\
-2.41084356559759	0.867221845786176\\
-2.40455409081557	0.869339979045327\\
-2.39826461603366	0.871436241780002\\
-2.39197514125163	0.873511249319409\\
-2.38568566646973	0.875565594720269\\
-2.37939619168776	0.87759984847737\\
-2.3731067169058	0.879614558262503\\
-2.36681724212383	0.881610248691475\\
-2.36052776734186	0.883587421120062\\
-2.3542382925599	0.88554655346791\\
-2.34794881777793	0.887488100071541\\
-2.34165934299597	0.889412491565326\\
-2.33536986821406	0.891320134791487\\
-2.32908039343204	0.89321141273807\\
-2.32279091865013	0.895086684505522\\
-2.31650144386811	0.896946285301361\\
-2.3102119690862	0.898790526462907\\
-2.30392249430417	0.900619695507867\\
-2.29763301952227	0.902434056212562\\
-2.2913435447403	0.904233848717541\\
-2.28505406995833	0.906019289660405\\
-2.27876459517637	0.907790572335215\\
-2.2724751203944	0.909547866878804\\
-2.26618564561244	0.911291320482735\\
-2.25989617083042	0.913021057631538\\
-2.25360669604851	0.914737180365778\\
-2.24731722126654	0.916439768570533\\
-2.24102774648458	0.918128880287921\\
-2.23473827170261	0.919804552053837\\
-2.22844879692065	0.921466799258062\\
-2.22215932213868	0.923115616527305\\
-2.21586984735671	0.924750978130601\\
-2.20958037257475	0.926372838406571\\
-2.20329089779284	0.92798113221164\\
-2.19700142301082	0.929575775389182\\
-2.19071194822891	0.931156665258132\\
-2.18442247344689	0.932723681121299\\
-2.17813299866498	0.934276684791786\\
-2.17184352388296	0.935815521137705\\
-2.16555404910105	0.937340018643659\\
-2.15926457431908	0.938849989988848\\
-2.15297509953712	0.94034523264073\\
-2.14668562475515	0.941825529463566\\
-2.14039614997318	0.943290649341057\\
-2.13410667519122	0.944740347812256\\
-2.12781720040925	0.946174367719955\\
-2.12152772562729	0.947592439870787\\
-2.11523825084538	0.948994283705947\\
-2.10894877606336	0.950379607982208\\
-2.10265930128145	0.95174811146166\\
-2.09636982649943	0.953099483610103\\
-2.09008035171752	0.954433405302415\\
-2.0837908769355	0.955749549534809\\
-2.07750140215359	0.957047582142383\\
-2.07121192737162	0.958327162521597\\
-2.06492245258966	0.959587944356512\\
-2.05863297780769	0.960829576347979\\
-2.05234350302572	0.962051702944876\\
-2.04605402824376	0.963253965076483\\
-2.03976455346185	0.964436000885098\\
-2.03347507867983	0.965597446458066\\
-2.02718560389792	0.96673793655809\\
-2.0208961291159	0.967857105351373\\
-2.01460665433399	0.96895458713212\\
-2.00831717955197	0.970030017043141\\
-2.00202770477006	0.971083031791054\\
-1.99573822998809	0.972113270355826\\
-1.98944875520613	0.973120374693228\\
-1.98315928042416	0.974103990429777\\
-1.9768698056422	0.97506376754907\\
-1.97058033086023	0.975999361068778\\
-1.96429085607826	0.976910431707444\\
-1.9580013812963	0.977796646540268\\
-1.95171190651439	0.978657679643094\\
-1.94542243173237	0.979493212723839\\
-1.93913295695046	0.980302935740445\\
-1.93284348216844	0.981086547504902\\
-1.92655400738653	0.981843756272186\\
-1.92026453260451	0.982574280313842\\
-1.9139750578226	0.983277848475055\\
-1.90768558304063	0.983954200714953\\
-1.90139610825867	0.984603088629102\\
-1.8951066334767	0.985224275953807\\
-1.88881715869474	0.985817539051463\\
-1.88252768391277	0.986382667376379\\
-1.8762382091308	0.986919463920508\\
-1.86994873434884	0.987427745638518\\
-1.86365925956693	0.987907343851603\\
-1.85736978478491	0.988358104629675\\
-1.851080310003	0.988779889151229\\
-1.84479083522098	0.989172574040661\\
-1.83850136043907	0.989536051682347\\
-1.83221188565705	0.989870230511325\\
-1.82592241087514	0.99017503527996\\
-1.81963293609317	0.99045040730041\\
-1.81334346131121	0.990696304662454\\
-1.80705398652924	0.990912702426432\\
-1.80076451174727	0.991099592790994\\
-1.79447503696531	0.991256985235413\\
-1.78818556218334	0.991384906636256\\
-1.78189608740138	0.991483401358211\\
-1.77560661261947	0.991552531318899\\
-1.76931713783745	0.99159237602756\\
-1.76302766305554	0.991603032597494\\
-1.75673818827352	0.991584615732184\\
-1.75044871349161	0.991537257685067\\
-1.74415923870959	0.991461108192926\\
-1.73786976392768	0.991356334382924\\
-1.73158028914571	0.991223120653335\\
-1.72529081436375	0.991061668528014\\
-1.71900133958178	0.990872196484772\\
-1.71271186479981	0.990654939757703\\
-1.70642239001785	0.990410150113731\\
-1.70013291523594	0.990138095603462\\
-1.69384344045392	0.98983906028666\\
-1.68755396567201	0.989513343932532\\
-1.68126449088999	0.989161261695134\\
-1.67497501610808	0.988783143764195\\
-1.66868554132606	0.988379334991711\\
-1.66239606654415	0.987950194494647\\
-1.65610659176218	0.98749609523418\\
-1.64981711698022	0.987017423571837\\
-1.64352764219825	0.986514578803099\\
-1.63723816741629	0.985987972668743\\
-1.63094869263432	0.985438028844683\\
-1.62465921785235	0.984865182410541\\
-1.61836974307039	0.984269879297806\\
-1.61208026828848	0.983652575717849\\
-1.60579079350646	0.983013737570662\\
-1.59950131872455	0.982353839834752\\
-1.59321184394253	0.98167336593892\\
-1.58692236916062	0.980972807116587\\
-1.5806328943786	0.98025266174332\\
-1.57434341959669	0.9795134346583\\
-1.56805394481472	0.97875563647045\\
-1.5617644700327	0.977979782849919\\
-1.55547499525079	0.97718639380585\\
-1.54918552046877	0.976375992950913\\
-1.54289604568686	0.975549106753808\\
-1.53660657090484	0.974706263780111\\
-1.53031709612293	0.973847993922704\\
-1.52402762134096	0.972974827622336\\
-1.517738146559	0.972087295079313\\
-1.51144867177703	0.971185925457174\\
-1.50515919699507	0.970271246079207\\
-1.4988697222131	0.969343781618718\\
-1.49258024743114	0.968404053283968\\
-1.48629077264917	0.967452577998616\\
-1.48000129786726	0.9664898675788\\
-1.47371182308524	0.9655164279074\\
-1.46742234830333	0.964532758106927\\
-1.46113287352131	0.963539349711425\\
-1.4548433987394	0.962536685838888\\
-1.44855392395738	0.961525240364586\\
-1.44226444917547	0.960505477096759\\
-1.4359749743935	0.959477848955252\\
-1.42968549961154	0.958442797154237\\
-1.42339602482957	0.957400750389917\\
-1.41710655004761	0.95635212403417\\
-1.41081707526564	0.95529731933507\\
-1.40452760048368	0.954236722625248\\
-1.39823812570171	0.953170704538967\\
-1.3919486509198	0.952099619239039\\
-1.38565917613778	0.951023803654128\\
-1.37936970135587	0.949943576727891\\
-1.37308022657385	0.94885923868027\\
-1.36679075179194	0.947771070282445\\
-1.36050127700997	0.946679332145742\\
-1.35421180222801	0.945584264025916\\
-1.34792232744604	0.944486084143276\\
-1.34163285266408	0.943384988519718\\
-1.33534337788211	0.942281150333437\\
-1.32905390310015	0.941174719292157\\
-1.32276442831818	0.940065821025679\\
-1.31647495353627	0.938954556498566\\
-1.31018547875425	0.937841001443649\\
-1.30389600397234	0.936725205817353\\
-1.29760652919032	0.935607193277141\\
-1.29131705440841	0.934486960682376\\
-1.28502757962639	0.933364477618661\\
-1.27873810484448	0.932239685946981\\
-1.27244863006251	0.931112499377653\\
-1.26615915528055	0.929982803070301\\
-1.25986968049858	0.928850453260036\\
-1.25358020571662	0.927715276910638\\
-1.24729073093465	0.926577071395228\\
-1.24100125615269	0.92543560420499\\
-1.23471178137072	0.924290612686365\\
-1.22842230658881	0.923141803807418\\
-1.22213283180679	0.921988853953415\\
-1.21584335702488	0.920831408752594\\
-1.20955388224286	0.919669082931897\\
-1.20326440746095	0.918501460203667\\
-1.19697493267893	0.917328093183014\\
-1.19068545789702	0.916148503336732\\
-1.18439598311505	0.914962180963613\\
-1.17810650833309	0.913768585206627\\
-1.17181703355112	0.912567144097111\\
-1.16552755876916	0.911357254631168\\
-1.15923808398719	0.910138282878409\\
-1.15294860920523	0.908909564123183\\
-1.14665913442326	0.907670403038305\\
-1.14036965964135	0.906420073891571\\
-1.13408018485933	0.905157820784628\\
-1.12779071007742	0.903882857924818\\
-1.1215012352954	0.902594369929248\\
-1.11521176051349	0.901291512161744\\
-1.10892228573147	0.899973411101848\\
-1.10263281094956	0.898639164746398\\
-1.09634333616759	0.897287843043002\\
-1.09005386138563	0.895918488355491\\
-1.08376438660366	0.894530115961007\\
-1.0774749118217	0.893121714578488\\
-1.07118543703973	0.891692246928235\\
-1.06489596225782	0.890240650322254\\
-1.0586064874758	0.888765837284915\\
-1.05231701269389	0.887266696203812\\
-1.04602753791187	0.885742092009866\\
-1.03973806312996	0.884190866886935\\
-1.03344858834794	0.88261184100971\\
-1.02715911356603	0.881003813309948\\
-1.02086963878406	0.879365562270201\\
-1.0145801640021	0.877695846744467\\
-1.00829068922013	0.875993406805477\\
-1.00200121443817	0.874256964617349\\
-0.995711739656201	0.872485225333821\\
-0.989422264874236	0.870676878020398\\
-0.98313279009227	0.868830596600727\\
-0.976843315310362	0.866945040825426\\
-0.970553840528339	0.865018857263559\\
-0.96426436574643	0.863050680315256\\
-0.957974890964408	0.86103913324506\\
-0.951685416182499	0.858982829235017\\
-0.945395941400477	0.856880372456702\\
-0.939106466618568	0.854730359161288\\
-0.932816991836603	0.852531378786778\\
-0.926527517054637	0.850282015081359\\
-0.920238042272672	0.847980847242364\\
-0.913948567490706	0.845626451069056\\
-0.907659092708741	0.843217400129414\\
-0.901369617926775	0.840752266938631\\
-0.89508014314481	0.83822962414968\\
-0.888790668362901	0.83564804575356\\
-0.882501193580879	0.833006108289447\\
-0.87621171879897	0.830302392062779\\
-0.869922244016948	0.827535482370693\\
-0.863632769234982	0.824703970733615\\
-0.857343294453017	0.821806456131951\\
-0.851053819671051	0.818841546246631\\
-0.844764344889143	0.815807858702977\\
-0.83847487010712	0.812704022315685\\
-0.832185395325212	0.809528678335361\\
-0.825895920543189	0.806280481693748\\
-0.819606445761281	0.802958102248353\\
-0.813316970979258	0.799560226023536\\
-0.80702749619735	0.796085556448605\\
-0.800738021415384	0.792532815590573\\
-0.794448546633419	0.788900745381094\\
-0.788159071851453	0.785188108836274\\
-0.781869597069488	0.781393691268256\\
-0.775580122287522	0.777516301487482\\
-0.769290647505557	0.773554772994556\\
-0.763001172723591	0.76950796516036\\
-0.756711697941682	0.765374764394127\\
-0.75042222315966	0.761154085296861\\
-0.744132748377751	0.756844871801122\\
-0.737843273595729	0.752446098293749\\
-0.73155379881382	0.747956770722934\\
-0.725264324031798	0.743375927686123\\
-0.718974849249889	0.738702641499983\\
-0.712685374467924	0.733936019249752\\
-0.706395899685958	0.729075203817836\\
-0.700106424903993	0.724119374890403\\
-0.693816950122027	0.719067749941042\\
-0.687527475340062	0.71391958519054\\
-0.681238000558153	0.708674176541888\\
-0.674948525776131	0.703330860489285\\
-0.668659050994222	0.697889015001288\\
-0.6623695762122	0.692348060375231\\
-0.656080101430291	0.686707460064827\\
-0.649790626648269	0.680966721477033\\
-0.64350115186636	0.675125396740581\\
-0.637211677084395	0.669183083442197\\
-0.630922202302429	0.663139425332691\\
-0.624632727520464	0.656994113000023\\
-0.618343252738498	0.650746884509788\\
-0.612053777956532	0.644397526012096\\
-0.605764303174567	0.637945872314245\\
-0.599474828392601	0.631391807418591\\
-0.593185353610693	0.624735265025087\\
-0.58689587882867	0.617976228997518\\
-0.580606404046762	0.611114733794243\\
-0.574316929264739	0.604150864860402\\
-0.568027454482831	0.597084758984625\\
-0.561737979700808	0.589916604615967\\
-0.5554485049189	0.582646642144268\\
-0.549159030136934	0.575275164140899\\
-0.542869555354969	0.567802515560987\\
-0.536580080573003	0.560229093906369\\
-0.530290605791038	0.552555349349078\\
-0.524001131009072	0.544781784815156\\
-0.517711656227107	0.536908956028643\\
-0.511422181445141	0.528937471515129\\
-0.505132706663233	0.520867992566283\\
-0.49884323188121	0.512701233162287\\
-0.492553757099301	0.50443795985624\\
-0.486264282317279	0.496078991615904\\
-0.47997480753537	0.487625199627571\\
-0.473685332753348	0.479077507057369\\
-0.467395857971439	0.470436888774425\\
-0.461106383189474	0.461704371032807\\
-0.454816908407508	0.452881031114103\\
-0.448527433625543	0.443967996930281\\
-0.442237958843577	0.434966446587158\\
-0.435948484061612	0.425877607908737\\
-0.429659009279646	0.416702757922811\\
-0.423369534497681	0.407443222307569\\
-0.417080059715772	0.398100374801433\\
-0.41079058493375	0.388675636573009\\
-0.404501110151841	0.379170475556381\\
-0.398211635369819	0.3695864057469\\
-0.39192216058791	0.359924986463419\\
-0.385632685805945	0.350187821572112\\
-0.379343211023979	0.340376558677365\\
-0.373053736242014	0.330492888276709\\
-0.366764261460048	0.320538542882318\\
-0.360474786678083	0.310515296109155\\
-0.354185311896117	0.300424961730521\\
-0.347895837114152	0.290269392701748\\
-0.341606362332243	0.28005048015277\\
-0.335316887550221	0.269770152350364\\
-0.329027412768312	0.259430373630865\\
-0.32273793798629	0.249033143304173\\
-0.316448463204381	0.238580494529932\\
-0.310158988422359	0.228074493166745\\
-0.30386951364045	0.217517236595346\\
-0.297580038858484	0.206910852516747\\
-0.291290564076519	0.196257497725636\\
-0.285001089294553	0.185559356862137\\
-0.278711614512588	0.174818641138857\\
-0.272422139730622	0.164037587049754\\
-0.266132664948657	0.153218455055752\\
-0.259843190166691	0.142363528254387\\
-0.253553715384783	0.131475111028388\\
-0.24726424060276	0.120555527679879\\
-0.240974765820852	0.109607121047166\\
-0.234685291038829	0.0986322511073932\\
-0.228395816256921	0.0876332935655128\\
-0.222106341474898	0.0766126384308946\\
-0.21581686669299	0.0655726885820394\\
-0.209527391911024	0.0545158583227482\\
-0.203237917129059	0.0434445719267274\\
-0.196948442347093	0.0323612621775007\\
-0.190658967565128	0.0212683688985157\\
-0.184369492783162	0.0101683374810416\\
-0.178080018001197	-0.000936382595256857\\
-0.171790543219231	-0.0120433392421554\\
-0.165501068437266	-0.0231500792461256\\
-0.1592115936553	-0.0342541497515989\\
-0.152922118873335	-0.0453530997437376\\
-0.146632644091369	-0.0564444815294075\\
-0.140343169309403	-0.0675258522151526\\
-0.134053694527438	-0.0785947751808695\\
-0.127764219745472	-0.0896488215486896\\
-0.121474744963564	-0.100685571643678\\
-0.115185270181541	-0.111702616449361\\
-0.108895795399633	-0.122697559051217\\
-0.10260632061761	-0.133668016073243\\
-0.0963168458357018	-0.144611619100065\\
-0.0900273710536794	-0.155526016089703\\
-0.0837378962717708	-0.166408872770205\\
-0.0774484214898052	-0.17725787402318\\
-0.0711589467078397	-0.188070725250934\\
-0.0648694719258742	-0.198845153726825\\
-0.0585799971439087	-0.209578909927635\\
-0.0522905223619432	-0.220269768846899\\
-0.0460010475800345	-0.230915531288063\\
-0.0397115727980122	-0.241514025137083\\
-0.0334220980161035	-0.252063106611372\\
-0.0271326232340812	-0.262560661488116\\
-0.0208431484521725	-0.273004606305538\\
-0.0145536736701501	-0.283392889542169\\
-0.00826419888824148	-0.293723492767133\\
-0.00197472410627597	-0.303994431766488\\
0.00431475067568954	-0.314203757639381\\
0.010604225457655	-0.324349557867124\\
0.0168937002396206	-0.334429957352276\\
0.0231831750215861	-0.344443119427611\\
0.0294726498035516	-0.354387246834097\\
0.0357621245855171	-0.364260582667136\\
0.0420515993674258	-0.374061411290273\\
0.0483410741494481	-0.383788059216301\\
0.0546305489313568	-0.393438895953155\\
0.0609200237133791	-0.403012334817691\\
0.0672094984952878	-0.412506833711729\\
0.0734989732773101	-0.421920895865301\\
0.0797884480592188	-0.431253070541047\\
0.0860779228411843	-0.440501953704644\\
0.0923673976231498	-0.449666188655958\\
0.0986568724051153	-0.45874446662405\\
0.104946347187081	-0.467735527323768\\
0.111235821969046	-0.476638159474154\\
0.117525296751012	-0.485451201278175\\
0.123814771532977	-0.49417354086403\\
0.130104246314886	-0.502804116686033\\
0.136393721096908	-0.511341917888163\\
0.142683195878817	-0.519785984625602\\
0.148972670660839	-0.528135408349028\\
0.155262145442748	-0.53638933204659\\
0.16155162022477	-0.544546950448304\\
0.167841095006679	-0.552607510188485\\
0.174130569788645	-0.560570309929381\\
0.18042004457061	-0.568434700444362\\
0.186709519352576	-0.57620008466126\\
0.192998994134541	-0.583865917665852\\
0.199288468916507	-0.591431706665644\\
0.205577943698472	-0.598897010914012\\
0.211867418480438	-0.6062614415954\\
0.218156893262346	-0.613524661670305\\
0.224446368044369	-0.620686385683125\\
0.230735842826277	-0.627746379529397\\
0.2370253176083	-0.634704460186874\\
0.243314792390208	-0.641560495406669\\
0.249604267172231	-0.648314403368895\\
0.255893741954139	-0.65496615229961\\
0.262183216736105	-0.661515760052185\\
0.26847269151807	-0.6679632936522\\
0.274762166300036	-0.674308868806826\\
0.281051641082001	-0.680552649379194\\
0.287341115863967	-0.686694846828336\\
0.293630590645876	-0.692735719615243\\
0.299920065427898	-0.698675572576074\\
0.306209540209807	-0.704514756261997\\
0.312499014991829	-0.71025366624861\\
0.318788489773738	-0.715892742412629\\
0.32507796455576	-0.721432468179916\\
0.331367439337669	-0.726873369742296\\
0.337656914119634	-0.732216015247178\\
0.3439463889016	-0.737461013957943\\
0.350235863683565	-0.742609015388018\\
0.356525338465531	-0.747660708408487\\
0.362814813247496	-0.75261682033012\\
0.369104288029462	-0.757478115961718\\
0.375393762811427	-0.762245396643764\\
0.381683237593336	-0.766919499260869\\
0.387972712375358	-0.771501295231471\\
0.394262187157267	-0.775991689477627\\
0.400551661939289	-0.78039161937492\\
0.406841136721198	-0.784702053683814\\
0.41313061150322	-0.788923991463417\\
0.419420086285129	-0.793058460968704\\
0.425709561067094	-0.79710651853221\\
0.43199903584906	-0.801069247431498\\
0.438288510631025	-0.804947756742684\\
0.444577985412991	-0.808743180182602\\
0.450867460194956	-0.812456674938666\\
0.457156934976922	-0.81608942048973\\
0.463446409758888	-0.819642617416839\\
0.469735884540796	-0.8231174862071\\
0.476025359322819	-0.826515266049887\\
0.482314834104727	-0.829837213627856\\
0.48860430888675	-0.833084601903182\\
0.494893783668658	-0.836258718900324\\
0.501183258450681	-0.839360866486395\\
0.507472733232589	-0.842392359150413\\
0.513762208014555	-0.845354522781952\\
0.52005168279652	-0.848248693451416\\
0.526341157578486	-0.851076216191506\\
0.532630632360508	-0.853838443782645\\
0.538920107142417	-0.856536735541756\\
0.545209581924439	-0.859172456117092\\
0.551499056706348	-0.861746974288746\\
0.557788531488313	-0.864261661776928\\
0.564078006270279	-0.866717892058525\\
0.570367481052244	-0.869117039193129\\
0.57665695583421	-0.871460476659543\\
0.582946430616175	-0.873749576203752\\
0.589235905398141	-0.875985706699343\\
0.595525380180106	-0.878170233021479\\
0.601814854962015	-0.880304514934939\\
0.608104329744037	-0.88238990599801\\
0.614393804525946	-0.884427752482023\\
0.620683279307968	-0.88641939230865\\
0.626972754089877	-0.888366154004643\\
0.633262228871899	-0.890269355676021\\
0.639551703653808	-0.892130304001536\\
0.645841178435774	-0.893950293246964\\
0.652130653217739	-0.895730604300634\\
0.658420127999705	-0.897472503731082\\
0.66470960278167	-0.899177242867573\\
0.670999077563636	-0.900846056904186\\
0.677288552345544	-0.902480164028162\\
0.683578027127567	-0.904080764573278\\
0.689867501909475	-0.905649040198566\\
0.696156976691498	-0.907186153093597\\
0.702446451473406	-0.908693245210108\\
0.708735926255429	-0.910171437521404\\
0.715025401037337	-0.911621829309183\\
0.721314875819303	-0.91304549747915\\
0.727604350601268	-0.914443495905096\\
0.733893825383234	-0.915816854802472\\
0.740183300165199	-0.917166580131548\\
0.746472774947165	-0.918493653030645\\
0.75276224972913	-0.919799029279755\\
0.759051724511096	-0.921083638794882\\
0.765341199293005	-0.922348385153357\\
0.771630674075027	-0.923594145150474\\
0.777920148856936	-0.924821768387405\\
0.784209623638958	-0.926032076891057\\
0.790499098420867	-0.927225864765388\\
0.796788573202889	-0.928403897874998\\
0.803078047984798	-0.929566913560446\\
0.809367522766763	-0.930715620385818\\
0.815656997548729	-0.931850697918332\\
0.821946472330694	-0.932972796540044\\
0.82823594711266	-0.93408253729161\\
0.834525421894625	-0.935180511748033\\
0.840814896676591	-0.936267281926277\\
0.847104371458556	-0.937343380224687\\
0.853393846240465	-0.938409309393834\\
0.859683321022487	-0.939465542538997\\
0.865972795804396	-0.940512523153499\\
0.872262270586418	-0.941550665183248\\
0.878551745368327	-0.942580353121578\\
0.884841220150349	-0.94360194213468\\
0.891130694932258	-0.944615758216727\\
0.897420169714223	-0.94562209837471\\
0.903709644496189	-0.946621230842381\\
0.909999119278154	-0.947613395322935\\
0.91628859406012	-0.948598803259949\\
0.922578068842085	-0.949577638136103\\
0.928867543624051	-0.950550055799149\\
0.935157018406017	-0.951516184814661\\
0.941446493187925	-0.952476126844797\\
0.947735967969948	-0.953429957052849\\
0.954025442751856	-0.954377724532484\\
0.960314917533879	-0.955319452761564\\
0.966604392315787	-0.956255140079358\\
0.972893867097753	-0.957184760186977\\
0.979183341879718	-0.958108262669864\\
0.985472816661684	-0.959025573541964\\
0.991762291443649	-0.959936595810648\\
0.998051766225615	-0.960841210061679\\
1.00434124100758	-0.961739275063452\\
1.01063071578955	-0.962630628389686\\
1.01692019057145	-0.963515087059774\\
1.02320966535348	-0.964392448195998\\
1.02949914013539	-0.965262489696605\\
1.03578861491741	-0.966124970924212\\
1.04207808969932	-0.966979633408231\\
1.04836756448134	-0.967826201560921\\
1.05465703926325	-0.968664383405689\\
1.06094651404521	-0.969493871317175\\
1.06723598882718	-0.970314342771933\\
1.07352546360914	-0.971125461108805\\
1.07981493839111	-0.971926876298322\\
1.08610441317308	-0.972718225719776\\
1.09239388795504	-0.973499134945504\\
1.09868336273701	-0.974269218530979\\
1.10497283751891	-0.97502808081021\\
1.11126231230094	-0.975775316695106\\
1.11755178708285	-0.976510512478165\\
1.12384126186487	-0.977233246637367\\
1.13013073664678	-0.977943090642405\\
1.1364202114288	-0.978639609761268\\
1.14270968621071	-0.979322363866304\\
1.14899916099267	-0.979990908238684\\
1.15528863577464	-0.980644794370585\\
1.1615781105566	-0.981283570763841\\
1.16786758533857	-0.981906783724502\\
1.17415706012054	-0.982513978152023\\
1.1804465349025	-0.983104698322552\\
1.18673600968447	-0.983678488665083\\
1.19302548446638	-0.98423489452985\\
1.1993149592484	-0.984773462947952\\
1.20560443403031	-0.985293743381403\\
1.21189390881233	-0.985795288462742\\
1.21818338359424	-0.986277654723394\\
1.22447285837626	-0.986740403309938\\
1.23076233315822	-0.987183100687528\\
1.23705180794013	-0.987605319329593\\
1.24334128272216	-0.988006638393204\\
1.24963075750406	-0.988386644379156\\
1.25592023228609	-0.988744931776259\\
1.262209707068	-0.989081103688906\\
1.26849918185002	-0.989394772447442\\
1.27478865663193	-0.989685560200478\\
1.28107813141389	-0.989953099488641\\
1.28736760619586	-0.99019703379906\\
1.29365708097782	-0.990417018100015\\
1.29994655575979	-0.990612719355166\\
1.30623603054175	-0.990783817016808\\
1.31252550532366	-0.990930003497619\\
1.31881498010569	-0.991050984620418\\
1.32510445488759	-0.99114648004541\\
1.33139392966962	-0.991216223674526\\
1.33768340445152	-0.99125996403238\\
1.34397287923355	-0.991277464623481\\
1.35026235401546	-0.991268504265305\\
1.35655182879742	-0.9912328773969\\
1.36284130357939	-0.991170394362705\\
1.36913077836135	-0.991080881671293\\
1.37542025314332	-0.990964182228783\\
1.38170972792528	-0.990820155546694\\
1.38799920270725	-0.990648677924041\\
1.39428867748921	-0.990449642603497\\
1.40057815227112	-0.990222959901496\\
1.40686762705315	-0.989968557312136\\
1.41315710183505	-0.989686379584856\\
1.41944657661708	-0.989376388775744\\
1.42573605139899	-0.989038564272583\\
1.43202552618101	-0.988672902793488\\
1.43831500096292	-0.988279418359338\\
1.44460447574488	-0.987858142239907\\
1.45089395052685	-0.987409122873938\\
1.45718342530881	-0.986932425763177\\
1.46347290009078	-0.986428133340584\\
1.46976237487274	-0.98589634481288\\
1.47605184965471	-0.985337175977663\\
1.48234132443667	-0.984750759015291\\
1.48863079921858	-0.984137242255919\\
1.49492027400061	-0.98349678992177\\
1.50120974878251	-0.982829581845274\\
1.50749922356454	-0.98213581316308\\
1.51378869834645	-0.981415693986683\\
1.52007817312847	-0.980669449049718\\
1.52636764791038	-0.979897317332675\\
1.53265712269234	-0.979099551665265\\
1.53894659747431	-0.978276418307037\\
1.54523607225627	-0.977428196506723\\
1.55152554703824	-0.976555178040844\\
1.5578150218202	-0.975657666732145\\
1.56410449660217	-0.974735977948437\\
1.57039397138414	-0.973790438082392\\
1.57668344616604	-0.972821384013112\\
1.58297292094807	-0.971829162549742\\
1.58926239572997	-0.970814129858297\\
1.595551870512	-0.969776650871833\\
1.60184134529391	-0.968717098685238\\
1.60813082007593	-0.967635853934786\\
1.61442029485784	-0.966533304163734\\
1.6207097696398	-0.965409843174309\\
1.62699924442177	-0.964265870367079\\
1.63328871920373	-0.96310179006842\\
1.6395781939857	-0.961918010846889\\
1.64586766876766	-0.96071494481933\\
1.65215714354957	-0.959493006947528\\
1.6584466183316	-0.958252614326194\\
1.6647360931135	-0.956994185463364\\
1.67102556789553	-0.955718139553599\\
1.67731504267744	-0.954424895745506\\
1.68360451745946	-0.953114872403723\\
1.68989399224137	-0.951788486367006\\
1.69618346702333	-0.95044615220255\\
1.7024729418053	-0.949088281458135\\
1.70876241658726	-0.947715281912473\\
1.71505189136923	-0.946327556824932\\
1.72134136615119	-0.944925504185453\\
1.72763084093316	-0.943509515965575\\
1.73392031571512	-0.942079977371481\\
1.74020979049703	-0.940637266099966\\
1.74649926527906	-0.939181751598158\\
1.75278874006096	-0.937713794328149\\
1.75907821484299	-0.93623374503699\\
1.7653676896249	-0.934741944033385\\
1.77165716440692	-0.933238720471725\\
1.77794663918883	-0.931724391644327\\
1.78423611397079	-0.930199262283046\\
1.79052558875276	-0.92866362387054\\
1.79681506353472	-0.927117753962846\\
1.80310453831669	-0.925561915523218\\
1.80939401309865	-0.923996356268977\\
1.81568348788062	-0.922421308031293\\
1.82197296266258	-0.920836986129526\\
1.82826243744449	-0.919243588760322\\
1.83455191222652	-0.917641296402563\\
1.84084138700842	-0.916030271238838\\
1.84713086179045	-0.914410656594193\\
1.85342033657236	-0.912782576392911\\
1.85970981135438	-0.911146134634031\\
1.86599928613629	-0.909501414886225\\
1.87228876091825	-0.907848479803016\\
1.87857823570022	-0.906187370658391\\
1.88486771048218	-0.90451810690428\\
1.89115718526415	-0.902840685749591\\
1.89744666004611	-0.901155081762347\\
1.90373613482808	-0.899461246494549\\
1.91002560961005	-0.897759108131185\\
1.91631508439195	-0.89604857116326\\
1.92260455917398	-0.894329516085694\\
1.92889403395594	-0.892601799120449\\
1.93518350873791	-0.890865251965355\\
1.94147298351987	-0.88911968156906\\
1.94776245830178	-0.887364869932509\\
1.9540519330838	-0.88560057393723\\
1.96034140786571	-0.883826525201094\\
1.96663088264773	-0.882042429961219\\
1.97292035742964	-0.880247968985204\\
1.97920983221167	-0.878442797509941\\
1.98549930699357	-0.876626545209273\\
1.99178878177554	-0.874798816189667\\
1.99807825655751	-0.87295918901502\\
2.00436773133947	-0.871107216760027\\
2.01065720612144	-0.869242427092612\\
2.0169466809034	-0.867364322385364\\
2.02323615568537	-0.865472379856066\\
2.02952563046733	-0.863566051737325\\
2.03581510524924	-0.861644765475319\\
2.04210458003126	-0.859707923957501\\
2.04839405481317	-0.857754905769567\\
2.0546835295952	-0.855785065480864\\
2.0609730043771	-0.853797733959102\\
2.06726247915913	-0.851792218713101\\
2.07355195394103	-0.849767804264521\\
2.079841428723	-0.847723752547222\\
2.08613090350497	-0.845659303335043\\
2.09242037828693	-0.843573674696946\\
2.0987098530689	-0.841466063479627\\
2.10499932785086	-0.839335645817129\\
2.11128880263283	-0.837181577667119\\
2.11757827741479	-0.835002995373304\\
2.1238677521967	-0.832799016254007\\
2.13015722697872	-0.830568739215592\\
2.13644670176063	-0.828311245391432\\
2.14273617654266	-0.82602559880462\\
2.14902565132456	-0.823710847055209\\
2.15531512610659	-0.821366022030127\\
2.1616046008885	-0.818990140636359\\
2.16789407567046	-0.816582205555923\\
2.17418355045243	-0.814141206022464\\
2.18047302523439	-0.811666118618659\\
2.18676250001636	-0.809155908093798\\
2.19305197479832	-0.806609528200802\\
2.19934144958029	-0.804025922552022\\
2.20563092436225	-0.801404025492875\\
2.21192039914416	-0.798742762993103\\
2.21820987392618	-0.796041053553845\\
2.22449934870809	-0.793297809131111\\
2.23078882349012	-0.790511936073296\\
2.23707829827202	-0.787682336073467\\
2.24336777305405	-0.784807907134019\\
2.24965724783596	-0.781887544544231\\
2.25594672261792	-0.778920141868814\\
2.26223619739989	-0.775904591947076\\
2.26852567218185	-0.772839787901634\\
2.27481514696382	-0.769724624155766\\
2.28110462174578	-0.766557997458473\\
2.28739409652769	-0.763338807916333\\
2.29368357130971	-0.760065960030973\\
2.29997304609162	-0.756738363741866\\
2.30626252087364	-0.753354935472225\\
2.31255199565555	-0.749914599178704\\
2.31884147043758	-0.74641628740205\\
2.32513094521948	-0.742858942319647\\
2.33142042000145	-0.73924151679702\\
2.33770989478342	-0.735562975439086\\
2.34399936956538	-0.731822295638831\\
2.35028884434735	-0.728018468623103\\
2.35657831912931	-0.724150500494314\\
2.36286779391128	-0.720217413267075\\
2.36915726869324	-0.716218245898768\\
2.37544674347515	-0.712152055313108\\
2.38173621825717	-0.708017917415436\\
2.38802569303908	-0.703814928099592\\
2.39431516782111	-0.699542204243804\\
2.40060464260301	-0.695198884696781\\
2.40689411738504	-0.690784131250647\\
2.41318359216694	-0.686297129602225\\
2.41947306694891	-0.68173709029927\\
2.42576254173088	-0.67710324967297\\
2.43205201651284	-0.672394870754118\\
2.43834149129481	-0.667611244172925\\
2.44463096607677	-0.662751689041306\\
2.45092044085874	-0.657815553816735\\
2.4572099156407	-0.652802217147141\\
2.46349939042261	-0.647711088695033\\
2.46978886520463	-0.642541609941596\\
2.47607833998654	-0.637293254968381\\
2.48236781476857	-0.63196553121672\\
2.48865728955047	-0.62655798022379\\
2.4949467643325	-0.621070178334652\\
2.50123623911441	-0.615501737389179\\
2.50752571389637	-0.609852305384269\\
2.51381518867834	-0.604121567108534\\
2.5201046634603	-0.598309244751679\\
2.52639413824227	-0.592415098484703\\
2.53268361302423	-0.586438927013624\\
2.5389730878062	-0.580380568102822\\
2.54526256258816	-0.574239899070443\\
2.55155203737007	-0.568016837253099\\
2.55784151215209	-0.561711340440501\\
2.564130986934	-0.555323407279182\\
2.57042046171603	-0.548853077644881\\
2.57670993649793	-0.542300432983173\\
2.58299941127996	-0.535665596617988\\
2.58928888606187	-0.528948734027228\\
2.59557836084383	-0.522150053086456\\
2.6018678356258	-0.51526980427781\\
2.60815731040776	-0.508308280867316\\
2.61444678518973	-0.501265819046481\\
2.62073625997169	-0.494142798041913\\
2.62702573475372	-0.486939640188818\\
2.63331520953562	-0.479656810971836\\
2.63960468431759	-0.472294819030385\\
2.64589415909956	-0.464854216129841\\
2.65218363388152	-0.457335597098041\\
2.65847310866349	-0.449739599727111\\
2.66476258344545	-0.442066904640655\\
2.67105205822736	-0.434318235126372\\
2.67734153300938	-0.426494356933686\\
2.68363100779129	-0.418596078038027\\
2.68992048257331	-0.410624248368927\\
2.69620995735522	-0.402579759506121\\
2.70249943213724	-0.394463544339354\\
2.70878890691915	-0.386276576696715\\
2.71507838170112	-0.37801987093718\\
2.72136785648308	-0.369694481511806\\
2.72765733126505	-0.361301502490817\\
2.73394680604702	-0.352842067058538\\
2.74023628082898	-0.344317346976034\\
2.74652575561095	-0.335728552011938\\
2.75281523039291	-0.327076929341902\\
2.75910470517482	-0.31836376291721\\
2.76539417995684	-0.30959037280249\\
2.77168365473875	-0.300758114484795\\
2.77797312952077	-0.291868378151269\\
2.78426260430268	-0.282922587940494\\
2.7905520790847	-0.273922201163115\\
2.79684155386661	-0.264868707497486\\
2.80313102864858	-0.255763628155916\\
2.80942050343054	-0.246608515026826\\
2.81570997821251	-0.237404949790089\\
2.82199945299448	-0.228154543008084\\
2.82828892777644	-0.218858933192644\\
2.83457840255841	-0.20951978584884\\
2.84086787734037	-0.200138792495792\\
2.84715735212228	-0.190717669667207\\
2.8534468269043	-0.181258157888904\\
2.85973630168621	-0.171762020639028\\
2.86602577646823	-0.162231043286471\\
2.87231525125014	-0.152667032013845\\
2.87860472603217	-0.143071812720534\\
2.88489420081407	-0.133447229911638\\
2.89118367559604	-0.123795145570138\\
2.897473150378	-0.114117438015134\\
2.90376262515997	-0.104416000746523\\
2.91005209994194	-0.0946927412771827\\
2.9163415747239	-0.0849495799536482\\
2.92263104950587	-0.0751884487663904\\
2.92892052428783	-0.0654112901500747\\
2.93520999906974	-0.0556200557767735\\
2.94149947385176	-0.0458167053394518\\
2.94778894863367	-0.0360032053318001\\
2.95407842341569	-0.0261815278198844\\
2.9603678981976	-0.0163536492123295\\
2.96665737297963	-0.00652154902455703\\
2.97294684776153	0.00331279135714118\\
2.9792363225435	0.0131473899135382\\
2.98552579732547	0.0229802652305081\\
2.99181527210743	0.0328094377359005\\
2.9981047468894	0.0426329309344384\\
3.00439422167136	0.0524487726395315\\
3.01068369645327	0.062254996200864\\
3.01697317123529	0.0720496417273315\\
3.0232626460172	0.0818307573023349\\
3.02955212079922	0.0915964001941163\\
3.03584159558113	0.101344638055062\\
3.04213107036315	0.111073550114525\\
3.04842054514506	0.120781228358497\\
3.05471001992703	0.130465778700697\\
3.06099949470899	0.140125322139046\\
3.06728896949096	0.149757995900264\\
3.07357844427293	0.159361954569674\\
3.07986791905489	0.168935371205885\\
3.08615739383686	0.178476438439318\\
3.09244686861882	0.187983369553664\\
3.09873634340073	0.197454399549272\\
3.10502581818275	0.206887786188184\\
3.11131529296466	0.216281811018051\\
3.11760476774668	0.22563478037769\\
3.12389424252859	0.23494502637856\\
3.13018371731062	0.244210907866635\\
3.13647319209252	0.253430811359045\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-3.13413316552317	-0.903786898326197\\
-3.1278436907412	-0.90468801457983\\
-3.12155421595924	-0.905575115445861\\
-3.11526474117727	-0.90644801942174\\
-3.1089752663953	-0.907306534294436\\
-3.10268579161334	-0.90815045775027\\
-3.09639631683143	-0.908979577991356\\
-3.09010684204941	-0.90979367435791\\
-3.0838173672675	-0.910592517955488\\
-3.07752789248548	-0.911375872286656\\
-3.07123841770357	-0.912143493885906\\
-3.06494894292155	-0.912895132957454\\
-3.05865946813964	-0.913630534014688\\
-3.05236999335767	-0.914349436520912\\
-3.04608051857571	-0.915051575530194\\
-3.03979104379374	-0.915736682327814\\
-3.03350156901178	-0.916404485069388\\
-3.02721209422981	-0.917054709417913\\
-3.02092261944784	-0.917687079177967\\
-3.01463314466588	-0.918301316926274\\
-3.00834366988397	-0.918897144637871\\
-3.00205419510195	-0.919474284307154\\
-2.99576472032004	-0.920032458562924\\
-2.98947524553802	-0.920571391276928\\
-2.98318577075611	-0.92109080816485\\
-2.97689629597414	-0.921590437379349\\
-2.97060682119218	-0.922070010094126\\
-2.96431734641021	-0.922529261078611\\
-2.96431734641016	-0.922967929262316\\
-2.95802787162819	-0.923385758288373\\
-2.95173839684622	-0.923782497055495\\
-2.94544892206426	-0.924157900247748\\
-2.93915944728229	-0.924511728851484\\
-2.93286997250033	-0.924843750658842\\
-2.92658049771842	-0.92515374075719\\
-2.9202910229364	-0.925441482003963\\
-2.91400154815449	-0.925706765486267\\
-2.90771207337247	-0.92594939096481\\
-2.90142259859056	-0.926169167301492\\
-2.89513312380853	-0.926365912870304\\
-2.88884364902663	-0.926539455950897\\
-2.88255417424466	-0.926689635104467\\
-2.87626469946269	-0.926816299531458\\
-2.86997522468073	-0.926919309410665\\
-2.86368574989876	-0.926998536219338\\
-2.8573962751168	-0.927053863033917\\
-2.85110680033483	-0.927085184811016\\
-2.84481732555287	-0.927092408648353\\
-2.83852785077096	-0.927075454025287\\
-2.83223837598894	-0.927034253022695\\
-2.82594890120703	-0.926968750521917\\
-2.81965942642501	-0.926878904382528\\
-2.8133699516431	-0.926764685598746\\
-2.80708047686107	-0.92662607843424\\
-2.80079100207917	-0.926463080535231\\
-2.7945015272972	-0.926275703021706\\
-2.78821205251523	-0.926063970556649\\
-2.78192257773327	-0.925827921393201\\
-2.7756331029513	-0.925567607399675\\
-2.76934362816934	-0.925283094062416\\
-2.76305415338737	-0.924974460466461\\
-2.75676467860541	-0.924641799254025\\
-2.7504752038235	-0.924285216560908\\
-2.74418572904148	-0.92390483193075\\
-2.73789625425957	-0.923500778207427\\
-2.73160677947754	-0.923073201405477\\
-2.72531730469564	-0.922622260558936\\
-2.71902782991367	-0.922148127548511\\
-2.71273835513171	-0.921650986907504\\
-2.70644888034974	-0.921131035606538\\
-2.70015940556777	-0.920588482817421\\
-2.69386993078581	-0.920023549656377\\
-2.68758045600384	-0.919436468906938\\
-2.68129098122188	-0.918827484722823\\
-2.67500150643997	-0.918196852311136\\
-2.66871203165795	-0.917544837596202\\
-2.66242255687604	-0.916871716864561\\
-2.65613308209402	-0.916177776391273\\
-2.64984360731211	-0.915463312048295\\
-2.64355413253008	-0.914728628895011\\
-2.63726465774818	-0.913974040751766\\
-2.63097518296621	-0.913199869756501\\
-2.62468570818424	-0.912406445905372\\
-2.61839623340228	-0.91159410657759\\
-2.61210675862031	-0.910763196045201\\
-2.60581728383835	-0.9099140649683\\
-2.59952780905638	-0.909047069876294\\
-2.59323833427442	-0.908162572635747\\
-2.58694885949251	-0.907260939905616\\
-2.58065938471049	-0.906342542580153\\
-2.57436990992858	-0.905407755220598\\
-2.56808043514656	-0.904456955475806\\
-2.56179096036465	-0.903490523493008\\
-2.55550148558262	-0.902508841318872\\
-2.54921201080072	-0.901512292292053\\
-2.54292253601875	-0.900501260427571\\
-2.53663306123678	-0.899476129793945\\
-2.53034358645482	-0.898437283883752\\
-2.52405411167285	-0.897385104978348\\
-2.51776463689089	-0.89631997350753\\
-2.51147516210892	-0.89524226740488\\
-2.50518568732696	-0.894152361459505\\
-2.49889621254505	-0.893050626665153\\
-2.49260673776303	-0.891937429567071\\
-2.48631726298112	-0.890813131607953\\
-2.4800277881991	-0.889678088473126\\
-2.47373831341719	-0.888532649436418\\
-2.46744883863516	-0.887377156706844\\
-2.46115936385326	-0.886211944777497\\
-2.45486988907129	-0.885037339776992\\
-2.44858041428932	-0.883853658824489\\
-2.44229093950736	-0.882661209389002\\
-2.43600146472539	-0.88146028865379\\
-2.42971198994343	-0.880251182886681\\
-2.42342251516152	-0.879034166816889\\
-2.4171330403795	-0.877809503019463\\
-2.41084356559759	-0.87657744130778\\
-2.40455409081557	-0.87533821813505\\
-2.39826461603366	-0.874092056005526\\
-2.39197514125163	-0.872839162896173\\
-2.38568566646973	-0.871579731689535\\
-2.37939619168776	-0.870313939618534\\
-2.3731067169058	-0.86904194772385\\
-2.36681724212383	-0.867763900324835\\
-2.36052776734186	-0.866479924504167\\
-2.3542382925599	-0.8651901296076\\
-2.34794881777793	-0.863894606758728\\
-2.34165934299597	-0.862593428390181\\
-2.33536986821406	-0.861286647791145\\
-2.32908039343204	-0.859974298672502\\
-2.32279091865013	-0.858656394749699\\
-2.31650144386811	-0.857332929344207\\
-2.3102119690862	-0.856003875004051\\
-2.30392249430417	-0.854669183143968\\
-2.29763301952227	-0.853328783705762\\
-2.2913435447403	-0.851982584839338\\
-2.28505406995833	-0.850630472604867\\
-2.27876459517637	-0.849272310696804\\
-2.2724751203944	-0.8479079401897\\
-2.26618564561244	-0.846537179306951\\
-2.25989617083042	-0.845159823212108\\
-2.25360669604851	-0.843775643823931\\
-2.24731722126654	-0.842384389654772\\
-2.24102774648458	-0.840985785673332\\
-2.23473827170261	-0.839579533191593\\
-2.22844879692065	-0.83816530977648\\
-2.22215932213868	-0.836742769186455\\
-2.21586984735671	-0.83531154133328\\
-2.20958037257475	-0.833871232269113\\
-2.20329089779284	-0.832421424199381\\
-2.19700142301082	-0.830961675521074\\
-2.19071194822891	-0.829491520887328\\
-2.18442247344689	-0.8280104712976\\
-2.17813299866498	-0.826518014214349\\
-2.17184352388296	-0.825013613705462\\
-2.16555404910105	-0.823496710613214\\
-2.15926457431908	-0.821966722749205\\
-2.15297509953712	-0.820423045115552\\
-2.14668562475515	-0.818865050152196\\
-2.14039614997318	-0.817292088010263\\
-2.13410667519122	-0.815703486851371\\
-2.12781720040925	-0.814098553172783\\
-2.12152772562729	-0.812476572158142\\
-2.11523825084538	-0.810836808053925\\
-2.10894877606336	-0.809178504570802\\
-2.10265930128145	-0.807500885310492\\
-2.09636982649943	-0.805803154216935\\
-2.09008035171752	-0.804084496052437\\
-2.0837908769355	-0.802344076897537\\
-2.07750140215359	-0.800581044675113\\
-2.07121192737162	-0.798794529697725\\
-2.06492245258966	-0.796983645238151\\
-2.05863297780769	-0.795147488122576\\
-2.05234350302572	-0.793285139346036\\
-2.04605402824376	-0.791395664709631\\
-2.03976455346185	-0.789478115479053\\
-2.03347507867983	-0.787531529063797\\
-2.02718560389792	-0.785554929716898\\
-2.0208961291159	-0.783547329253913\\
-2.01460665433399	-0.781507727791582\\
-2.00831717955197	-0.779435114504424\\
-2.00202770477006	-0.777328468399847\\
-1.99573822998809	-0.77518675910993\\
-1.98944875520613	-0.77300894770033\\
-1.98315928042416	-0.770793987494799\\
-1.9768698056422	-0.768540824915081\\
-1.97058033086023	-0.766248400335299\\
-1.96429085607826	-0.763915648950154\\
-1.9580013812963	-0.76154150165618\\
-1.95171190651439	-0.759124885945307\\
-1.94542243173237	-0.756664726809813\\
-1.93913295695046	-0.754159947658363\\
-1.93284348216844	-0.751609471241382\\
-1.92655400738653	-0.749012220586238\\
-1.92026453260451	-0.746367119939981\\
-1.9139750578226	-0.743673095720246\\
-1.90768558304063	-0.740929077472033\\
-1.90139610825867	-0.738133998830829\\
-1.8951066334767	-0.735286798490208\\
-1.88881715869474	-0.732386421173566\\
-1.88252768391277	-0.729431818608933\\
-1.8762382091308	-0.726421950506031\\
-1.86994873434884	-0.723355785534486\\
-1.86365925956693	-0.720232302302902\\
-1.85736978478491	-0.71705049033674\\
-1.851080310003	-0.713809351055674\\
-1.84479083522098	-0.71050789874775\\
-1.83850136043907	-0.707145161541269\\
-1.83221188565705	-0.703720182371655\\
-1.82592241087514	-0.700232019944077\\
-1.81963293609317	-0.696679749689679\\
-1.81334346131121	-0.693062464715162\\
-1.80705398652924	-0.689379276744617\\
-1.80076451174727	-0.685629317052746\\
-1.79447503696531	-0.681811737388565\\
-1.78818556218334	-0.677925710888769\\
-1.78189608740138	-0.673970432979604\\
-1.77560661261947	-0.669945122267174\\
-1.76931713783745	-0.665849021413833\\
-1.76302766305554	-0.661681398001836\\
-1.75673818827352	-0.657441545381141\\
-1.75044871349161	-0.653128783502877\\
-1.74415923870959	-0.648742459735317\\
-1.73786976392768	-0.644281949663652\\
-1.73158028914571	-0.639746657871481\\
-1.72529081436375	-0.635136018703156\\
-1.71900133958178	-0.630449497007701\\
-1.71271186479981	-0.62568658886123\\
-1.70642239001785	-0.620846822269761\\
-1.70013291523594	-0.615929757849068\\
-1.69384344045392	-0.610934989483294\\
-1.68755396567201	-0.605862144959857\\
-1.68126449088999	-0.600710886580936\\
-1.67497501610808	-0.595480911750604\\
-1.66868554132606	-0.590171953537037\\
-1.66239606654415	-0.5847837812092\\
-1.65610659176218	-0.579316200747494\\
-1.64981711698022	-0.573769055327467\\
-1.64352764219825	-0.568142225777165\\
-1.63723816741629	-0.562435631005503\\
-1.63094869263432	-0.556649228404075\\
-1.62465921785235	-0.550783014218718\\
-1.61836974307039	-0.544837023893728\\
-1.61208026828848	-0.538811332385007\\
-1.60579079350646	-0.532706054444803\\
-1.59950131872455	-0.526521344875437\\
-1.59321184394253	-0.520257398752883\\
-1.58692236916062	-0.513914451619527\\
-1.5806328943786	-0.507492779645879\\
-1.57434341959669	-0.500992699761028\\
-1.56805394481472	-0.494414569751645\\
-1.5617644700327	-0.48775878832897\\
-1.55547499525079	-0.481025795164919\\
-1.54918552046877	-0.474216070894675\\
-1.54289604568686	-0.467330137089102\\
-1.53660657090484	-0.460368556193134\\
-1.53031709612293	-0.45333193143361\\
-1.52402762134096	-0.446220906693936\\
-1.517738146559	-0.439036166356966\\
-1.51144867177703	-0.431778435115707\\
-1.50515919699507	-0.424448477751992\\
-1.4988697222131	-0.417047098883223\\
-1.49258024743114	-0.40957514267739\\
-1.48629077264917	-0.40203349253605\\
-1.48000129786726	-0.394423070746955\\
-1.47371182308524	-0.386744838103694\\
-1.46742234830333	-0.378999793496489\\
-1.46113287352131	-0.371188973470091\\
-1.4548433987394	-0.363313451753529\\
-1.44855392395738	-0.355374338757626\\
-1.44226444917547	-0.347372781044664\\
-1.4359749743935	-0.339309960767626\\
-1.42968549961154	-0.331187095080967\\
-1.42339602482957	-0.323005435522887\\
-1.41710655004761	-0.314766267369624\\
-1.41081707526564	-0.30647090896227\\
-1.40452760048368	-0.298120711006711\\
-1.39823812570171	-0.289717055846694\\
-1.3919486509198	-0.28126135671226\\
-1.38565917613778	-0.272755056940956\\
-1.37936970135587	-0.264199629176775\\
-1.37308022657385	-0.255596574542637\\
-1.36679075179194	-0.246947421792015\\
-1.36050127700997	-0.238253726435492\\
-1.35421180222801	-0.229517069847398\\
-1.34792232744604	-0.220739058349976\\
-1.34163285266408	-0.211921322277525\\
-1.33534337788211	-0.203065515020749\\
-1.32905390310015	-0.194173312052174\\
-1.32276442831818	-0.185246409933414\\
-1.31647495353627	-0.176286525305197\\
-1.31018547875425	-0.167295393860409\\
-1.30389600397234	-0.158274769302793\\
-1.29760652919032	-0.149226422288744\\
-1.29131705440841	-0.14015213935772\\
-1.28502757962639	-0.131053721847013\\
-1.27873810484448	-0.121932984797022\\
-1.27244863006251	-0.112791755842764\\
-1.26615915528055	-0.103631874097236\\
-1.25986968049858	-0.0944551890241\\
-1.25358020571662	-0.085263559302439\\
-1.24729073093465	-0.0760588516839653\\
-1.24100125615269	-0.0668429398437912\\
-1.23471178137072	-0.0576177032251461\\
-1.22842230658881	-0.0483850258808364\\
-1.22213283180679	-0.0391467953089197\\
-1.21584335702488	-0.029904901288319\\
-1.20955388224286	-0.020661234710097\\
-1.20326440746095	-0.0114176864107117\\
-1.19697493267893	-0.00217614600297034\\
-1.19068545789702	0.00706149928957942\\
-1.18439598311505	0.0162933657973514\\
-1.17810650833309	0.0255175745657037\\
-1.17181703355112	0.0347322525118148\\
-1.16552755876916	0.0439355335764006\\
-1.15923808398719	0.0531255598693101\\
-1.15294860920523	0.0623004828079572\\
-1.14665913442326	0.0714584642482191\\
-1.14036965964135	0.0805976776050336\\
-1.13408018485933	0.0897163089652381\\
-1.12779071007742	0.0988125581870084\\
-1.1215012352954	0.107884639990185\\
-1.11521176051349	0.116930785031303\\
-1.10892228573147	0.125949240967622\\
-1.10263281094956	0.134938273504584\\
-1.09634333616759	0.143896167429279\\
-1.09005386138563	0.152821227627275\\
-1.08376438660366	0.161711780082522\\
-1.0774749118217	0.170566172859448\\
-1.07118543703973	0.179382777066429\\
-1.06489596225782	0.18815998779977\\
-1.0586064874758	0.196896225067973\\
-1.05231701269389	0.205589934693808\\
-1.04602753791187	0.214239589196768\\
-1.03973806312996	0.222843688650774\\
-1.03344858834794	0.231400761520858\\
-1.02715911356603	0.239909365474837\\
-1.02086963878406	0.248368088170993\\
-1.0145801640021	0.256775548021111\\
-1.00829068922013	0.265130394926671\\
-1.00200121443817	0.273431310990819\\
-0.995711739656201	0.28167701120123\\
-0.989422264874236	0.289866244088088\\
-0.98313279009227	0.297997792351885\\
-0.976843315310362	0.306070473465247\\
-0.970553840528339	0.314083140244103\\
-0.96426436574643	0.322034681390891\\
-0.957974890964408	0.329924022007755\\
-0.951685416182499	0.337750124079898\\
-0.945395941400477	0.345511986928647\\
-0.939106466618568	0.353208647633943\\
-0.932816991836603	0.360839181425866\\
-0.926527517054637	0.368402702045437\\
-0.920238042272672	0.375898362072945\\
-0.913948567490706	0.383325353226475\\
-0.907659092708741	0.390682906626568\\
-0.901369617926775	0.397970293031144\\
-0.89508014314481	0.405186823036269\\
-0.888790668362901	0.412331847246871\\
-0.882501193580879	0.419404756413576\\
-0.87621171879897	0.426404981538418\\
-0.869922244016948	0.433331993947943\\
-0.863632769234982	0.44018530533424\\
-0.857343294453017	0.446964467763794\\
-0.851053819671051	0.453669073654695\\
-0.844764344889143	0.460298755720986\\
-0.83847487010712	0.466853186886822\\
-0.832185395325212	0.473332080167202\\
-0.825895920543189	0.479735188519232\\
-0.819606445761281	0.486062304660359\\
-0.813316970979258	0.492313260857539\\
-0.80702749619735	0.498487928684306\\
-0.800738021415384	0.504586218748489\\
-0.794448546633419	0.510608080389641\\
-0.788159071851453	0.516553501346976\\
-0.781869597069488	0.522422507398116\\
-0.775580122287522	0.528215161969107\\
-0.769290647505557	0.533931565716072\\
-0.763001172723591	0.539571856079346\\
-0.756711697941682	0.545136206809455\\
-0.75042222315966	0.550624827467614\\
-0.744132748377751	0.556037962898385\\
-0.737843273595729	0.561375892678235\\
-0.73155379881382	0.566638930537404\\
-0.725264324031798	0.571827423758782\\
-0.718974849249889	0.576941752551674\\
-0.712685374467924	0.581982329403102\\
-0.706395899685958	0.586949598406301\\
-0.700106424903993	0.591844034567397\\
-0.693816950122027	0.59666614309096\\
-0.687527475340062	0.60141645864515\\
-0.681238000558153	0.606095544607151\\
-0.674948525776131	0.610703992289971\\
-0.668659050994222	0.615242420150442\\
-0.6623695762122	0.619711472980982\\
-0.656080101430291	0.624111821083557\\
-0.649790626648269	0.628444159429246\\
-0.64350115186636	0.632709206801658\\
-0.637211677084395	0.636907704927548\\
-0.630922202302429	0.641040417593263\\
-0.624632727520464	0.645108129749492\\
-0.618343252738498	0.649111646604373\\
-0.612053777956532	0.653051792706084\\
-0.605764303174567	0.656929411015789\\
-0.599474828392601	0.660745361971829\\
-0.593185353610693	0.664500522546014\\
-0.58689587882867	0.668195785293188\\
-0.580606404046762	0.671832057394206\\
-0.574316929264739	0.675410259694669\\
-0.568027454482831	0.678931325738426\\
-0.561737979700808	0.682396200798797\\
-0.5554485049189	0.685805840906593\\
-0.549159030136934	0.689161211877194\\
-0.542869555354969	0.6924632883369\\
-0.536580080573003	0.695713052749686\\
-0.530290605791038	0.698911494445255\\
-0.524001131009072	0.702059608649272\\
-0.517711656227107	0.705158395516675\\
-0.511422181445141	0.708208859169133\\
-0.505132706663233	0.711212006736948\\
-0.49884323188121	0.714168847407423\\
-0.492553757099301	0.717080391479027\\
-0.486264282317279	0.719947649423904\\
-0.47997480753537	0.722771630957892\\
-0.473685332753348	0.725553344120535\\
-0.467395857971439	0.728293794364448\\
-0.461106383189474	0.73099398365593\\
-0.454816908407508	0.73365490958707\\
-0.448527433625543	0.736277564500306\\
-0.442237958843577	0.7388629346262\\
-0.435948484061612	0.741411999235183\\
-0.429659009279646	0.743925729803992\\
-0.423369534497681	0.746405089197676\\
-0.417080059715772	0.748851030867409\\
-0.41079058493375	0.751264498065712\\
-0.404501110151841	0.753646423078508\\
-0.398211635369819	0.755997726476047\\
-0.39192216058791	0.758319316381936\\
-0.385632685805945	0.760612087762242\\
-0.379343211023979	0.762876921734045\\
-0.373053736242014	0.765114684894899\\
-0.366764261460048	0.767326228673282\\
-0.360474786678083	0.769512388700705\\
-0.354185311896117	0.77167398420596\\
-0.347895837114152	0.773811817431975\\
-0.341606362332243	0.775926673075746\\
-0.335316887550221	0.778019317751747\\
-0.329027412768312	0.780090499479245\\
-0.32273793798629	0.782140947193875\\
-0.316448463204381	0.784171370283844\\
-0.310158988422359	0.786182458151067\\
-0.30386951364045	0.788174879797561\\
-0.297580038858484	0.79014928343732\\
-0.291290564076519	0.792106296134066\\
-0.285001089294553	0.794046523464688\\
-0.278711614512588	0.795970549209305\\
-0.272422139730622	0.797878935067122\\
-0.266132664948657	0.799772220399303\\
-0.259843190166691	0.801650921997865\\
-0.253553715384783	0.803515533881764\\
-0.24726424060276	0.805366527119244\\
-0.240974765820852	0.807204349677184\\
-0.234685291038829	0.809029426297093\\
-0.228395816256921	0.810842158397799\\
-0.222106341474898	0.812642924004795\\
-0.21581686669299	0.81443207770622\\
-0.209527391911024	0.816209950635044\\
-0.203237917129059	0.817976850477981\\
-0.196948442347093	0.819733061510049\\
-0.190658967565128	0.821478844655595\\
-0.184369492783162	0.823214437574548\\
-0.178080018001197	0.824940054774656\\
-0.171790543219231	0.82665588774853\\
-0.165501068437266	0.828362105135867\\
-0.1592115936553	0.830058852910185\\
-0.152922118873335	0.831746254589833\\
-0.146632644091369	0.833424411472883\\
-0.140343169309403	0.835093402895529\\
-0.134053694527438	0.836753286513536\\
-0.127764219745472	0.838404098606427\\
-0.121474744963564	0.840045854403594\\
-0.115185270181541	0.841678548432499\\
-0.108895795399633	0.843302154887578\\
-0.10260632061761	0.844916628020296\\
-0.0963168458357018	0.846521902548815\\
-0.0900273710536794	0.848117894087671\\
-0.0837378962717708	0.849704499596018\\
-0.0774484214898052	0.851281597844451\\
-0.0711589467078397	0.852849049899466\\
-0.0648694719258742	0.854406699625018\\
-0.0585799971439087	0.855954374200506\\
-0.0522905223619432	0.857491884654507\\
-0.0460010475800345	0.859019026413568\\
-0.0397115727980122	0.860535579865439\\
-0.0334220980161035	0.862041310935736\\
-0.0271326232340812	0.863535971677877\\
-0.0208431484521725	0.865019300874773\\
-0.0145536736701501	0.866491024652384\\
-0.00826419888824148	0.867950857103501\\
-0.00197472410627597	0.869398500921841\\
0.00431475067568954	0.870833648044897\\
0.010604225457655	0.872255980305333\\
0.0168937002396206	0.873665170089818\\
0.0231831750215861	0.875060881004599\\
0.0294726498035516	0.876442768546985\\
0.0357621245855171	0.87781048078194\\
0.0420515993674258	0.879163659022941\\
0.0483410741494481	0.880501938516386\\
0.0546305489313568	0.881824949128441\\
0.0609200237133791	0.883132316034031\\
0.0672094984952878	0.884423660406457\\
0.0734989732773101	0.885698600107566\\
0.0797884480592188	0.886956750376907\\
0.0860779228411843	0.888197724519776\\
0.0923673976231498	0.889421134592685\\
0.0986568724051153	0.890626592085932\\
0.104946347187081	0.891813708602183\\
0.111235821969046	0.892982096530391\\
0.117525296751012	0.894131369714188\\
0.123814771532977	0.895261144114074\\
0.130104246314886	0.896371038462365\\
0.136393721096908	0.897460674910588\\
0.142683195878817	0.898529679667956\\
0.148972670660839	0.899577683630831\\
0.155262145442748	0.900604323001784\\
0.16155162022477	0.901609239898147\\
0.167841095006679	0.902592082948796\\
0.174130569788645	0.903552507878859\\
0.18042004457061	0.904490178081468\\
0.186709519352576	0.905404765175926\\
0.192998994134541	0.906295949551655\\
0.199288468916507	0.907163420897266\\
0.205577943698472	0.90800687871412\\
0.211867418480438	0.908826032813847\\
0.218156893262346	0.909620603799059\\
0.224446368044369	0.910390323527003\\
0.230735842826277	0.911134935555203\\
0.2370253176083	0.911854195568989\\
0.243314792390208	0.912547871790002\\
0.249604267172231	0.913215745365578\\
0.255893741954139	0.913857610738193\\
0.262183216736105	0.9144732759948\\
0.26847269151807	0.915062563195493\\
0.274762166300036	0.915625308681154\\
0.281051641082001	0.916161363359706\\
0.287341115863967	0.916670592970617\\
0.293630590645876	0.917152878327342\\
0.299920065427898	0.917608115537423\\
0.306209540209807	0.918036216199895\\
0.312499014991829	0.918437107579908\\
0.318788489773738	0.918810732760129\\
0.32507796455576	0.919157050768964\\
0.331367439337669	0.919476036685198\\
0.337656914119634	0.919767681719129\\
0.3439463889016	0.920031993269885\\
0.350235863683565	0.920268994958981\\
0.356525338465531	0.920478726639965\\
0.362814813247496	0.920661244384147\\
0.369104288029462	0.920816620442417\\
0.375393762811427	0.920944943183114\\
0.381683237593336	0.921046317006063\\
0.387972712375358	0.921120862232778\\
0.394262187157267	0.921168714972986\\
0.400551661939289	0.921190026967556\\
0.406841136721198	0.921184965408004\\
0.41313061150322	0.92115371273274\\
0.419420086285129	0.921096466400264\\
0.425709561067094	0.921013438639541\\
0.43199903584906	0.920904856177797\\
0.438288510631025	0.920770959946044\\
0.444577985412991	0.920612004762587\\
0.450867460194956	0.920428258994919\\
0.457156934976922	0.920220004200267\\
0.463446409758888	0.919987534745269\\
0.469735884540796	0.919731157405069\\
0.476025359322819	0.919451190942378\\
0.482314834104727	0.919147965666852\\
0.48860430888675	0.91882182297531\\
0.494893783668658	0.918473114873273\\
0.501183258450681	0.918102203478344\\
0.507472733232589	0.91770946050593\\
0.513762208014555	0.917295266737967\\
0.52005168279652	0.916860011475045\\
0.526341157578486	0.916404091972761\\
0.532630632360508	0.915927912862658\\
0.538920107142417	0.915431885558659\\
0.545209581924439	0.914916427649365\\
0.551499056706348	0.914381962277141\\
0.557788531488313	0.91382891750449\\
0.564078006270279	0.913257725668508\\
0.570367481052244	0.912668822724109\\
0.57665695583421	0.912062647576743\\
0.582946430616175	0.911439641405367\\
0.589235905398141	0.910800246976407\\
0.595525380180106	0.910144907949459\\
0.601814854962015	0.909474068175613\\
0.608104329744037	0.908788170988965\\
0.614393804525946	0.908087658492428\\
0.620683279307968	0.90737297083829\\
0.626972754089877	0.906644545504706\\
0.633262228871899	0.905902816568566\\
0.639551703653808	0.90514821397592\\
0.645841178435774	0.904381162810524\\
0.652130653217739	0.903602082561484\\
0.658420127999705	0.902811386390791\\
0.66470960278167	0.902009480401607\\
0.670999077563636	0.901196762908124\\
0.677288552345544	0.900373623707879\\
0.683578027127567	0.899540443357281\\
0.689867501909475	0.898697592451402\\
0.696156976691498	0.897845430908512\\
0.702446451473406	0.896984307260676\\
0.708735926255429	0.896114557950728\\
0.715025401037337	0.895236506636978\\
0.721314875819303	0.89435046350597\\
0.727604350601268	0.893456724594568\\
0.733893825383234	0.892555571121851\\
0.740183300165199	0.891647268831798\\
0.746472774947165	0.890732067347499\\
0.75276224972913	0.889810199537705\\
0.759051724511096	0.888881880896466\\
0.765341199293005	0.887947308936674\\
0.771630674075027	0.887006662598155\\
0.777920148856936	0.886060101671294\\
0.784209623638958	0.885107766236516\\
0.790499098420867	0.884149776120859\\
0.796788573202889	0.883186230371787\\
0.803078047984798	0.882217206749427\\
0.809367522766763	0.881242761237529\\
0.815656997548729	0.880262927573994\\
0.821946472330694	0.879277716801542\\
0.82823594711266	0.878287116839132\\
0.834525421894625	0.877291092074743\\
0.840814896676591	0.876289582980092\\
0.847104371458556	0.875282505747774\\
0.853393846240465	0.87426975195157\\
0.859683321022487	0.873251188230037\\
0.865972795804396	0.872226655994398\\
0.872262270586418	0.871195971160621\\
0.878551745368327	0.870158923906713\\
0.884841220150349	0.86911527845507\\
0.891130694932258	0.868064772880796\\
0.897420169714223	0.867007118945992\\
0.903709644496189	0.865942001960537\\
0.909999119278154	0.864869080669633\\
0.91628859406012	0.863787987168409\\
0.922578068842085	0.862698326843852\\
0.928867543624051	0.86159967834431\\
0.935157018406017	0.860491593576721\\
0.941446493187925	0.859373597731954\\
0.947735967969948	0.858245189338023\\
0.954025442751856	0.857105840341857\\
0.960314917533879	0.855954996219097\\
0.966604392315787	0.854792076112655\\
0.972893867097753	0.853616472999421\\
0.979183341879718	0.852427553885732\\
0.985472816661684	0.851224660031152\\
0.991762291443649	0.850007107200757\\
0.998051766225615	0.848774185945782\\
1.00434124100758	0.847525161912539\\
1.01063071578955	0.846259276179492\\
1.01692019057145	0.844975745622335\\
1.02320966535348	0.843673763306815\\
1.02949914013539	0.842352498909357\\
1.03578861491741	0.841011099164735\\
1.04207808969932	0.83964868834123\\
1.04836756448134	0.83826436874219\\
1.05465703926325	0.836857221234476\\
1.06094651404521	0.835426305802725\\
1.06723598882718	0.833970662129495\\
1.07352546360914	0.832489310200918\\
1.07981493839111	0.830981250936939\\
1.08610441317308	0.829445466846458\\
1.09239388795504	0.827880922706034\\
1.09868336273701	0.826286566262518\\
1.10497283751891	0.824661328958224\\
1.11126231230094	0.823004126678869\\
1.11755178708285	0.821313860523121\\
1.12384126186487	0.819589417593467\\
1.13013073664678	0.817829671807662\\
1.1364202114288	0.816033484730168\\
1.14270968621071	0.814199706422782\\
1.14899916099267	0.812327176314126\\
1.15528863577464	0.810414724086614\\
1.1615781105566	0.808461170581097\\
1.16786758533857	0.806465328717384\\
1.17415706012054	0.804426004430972\\
1.1804465349025	0.8023419976241\\
1.18673600968447	0.800212103131326\\
1.19302548446638	0.798035111698086\\
1.1993149592484	0.795809810971758\\
1.20560443403031	0.7935349865043\\
1.21189390881233	0.791209422765579\\
1.21818338359424	0.788831904166555\\
1.22447285837626	0.78640121609142\\
1.23076233315822	0.783916145937667\\
1.23705180794013	0.781375484163648\\
1.24334128272216	0.778778025341782\\
1.24963075750406	0.776122569217758\\
1.25592023228609	0.773407921773357\\
1.262209707068	0.770632896293456\\
1.26849918185002	0.767796314434741\\
1.27478865663193	0.764897007296585\\
1.28107813141389	0.761933816492074\\
1.28736760619586	0.758905595218782\\
1.29365708097782	0.755811209328147\\
1.29994655575979	0.752649538392502\\
1.30623603054175	0.749419476768809\\
1.31252550532366	0.746119934658137\\
1.31881498010569	0.742749839159725\\
1.32510445488759	0.73930813531931\\
1.33139392966962	0.73579378716951\\
1.33768340445152	0.732205778763019\\
1.34397287923355	0.728543115195723\\
1.35026235401546	0.724804823620812\\
1.35655182879742	0.720989954250902\\
1.36284130357939	0.717097581349116\\
1.36913077836135	0.713126804206795\\
1.37542025314332	0.709076748107662\\
1.38170972792528	0.704946565277297\\
1.38799920270725	0.700735435817053\\
1.39428867748921	0.696442568621542\\
1.40057815227112	0.692067202278846\\
1.40686762705315	0.687608605952326\\
1.41315710183505	0.683066080244057\\
1.41944657661708	0.678438958037374\\
1.42573605139899	0.673726605320036\\
1.43202552618101	0.668928421984605\\
1.43831500096292	0.664043842607958\\
1.44460447574488	0.65907233720647\\
1.45089395052685	0.654013411968604\\
1.45718342530881	0.648866609962348\\
1.46347290009078	0.643631511817758\\
1.46976237487274	0.638307736383629\\
1.47605184965471	0.632894941357725\\
1.48234132443667	0.627392823889573\\
1.48863079921858	0.621801121156322\\
1.49492027400061	0.616119610908971\\
1.50120974878251	0.610348111991256\\
1.50749922356454	0.604486484827477\\
1.51378869834645	0.598534631882023\\
1.52007817312847	0.592492498086833\\
1.52636764791038	0.58636007123933\\
1.53265712269234	0.580137382368165\\
1.53894659747431	0.573824506067524\\
1.54523607225627	0.567421560799265\\
1.55152554703824	0.560928709162554\\
1.5578150218202	0.55434615813071\\
1.56410449660217	0.547674159254991\\
1.57039397138414	0.540913008834655\\
1.57668344616604	0.534063048054373\\
1.58297292094807	0.527124663086247\\
1.58926239572997	0.520098285159731\\
1.595551870512	0.512984390595419\\
1.60184134529391	0.505783500806584\\
1.60813082007593	0.498496182264393\\
1.61442029485784	0.491123046430375\\
1.6207097696398	0.483664749653431\\
1.62699924442177	0.476121993032789\\
1.63328871920373	0.468495522246501\\
1.6395781939857	0.460786127345601\\
1.64586766876766	0.452994642514029\\
1.65215714354957	0.445121945794505\\
1.6584466183316	0.437168958780023\\
1.6647360931135	0.429136646272714\\
1.67102556789553	0.421026015907287\\
1.67731504267744	0.412838117743399\\
1.68360451745946	0.404574043822664\\
1.68989399224137	0.396234927695285\\
1.69618346702333	0.387821943911993\\
1.7024729418053	0.379336307485895\\
1.70876241658726	0.370779273321493\\
1.71505189136923	0.36215213561293\\
1.72134136615119	0.353456227211398\\
1.72763084093316	0.344692918962251\\
1.73392031571512	0.335863619012331\\
1.74020979049703	0.326969772088117\\
1.74649926527906	0.318012858744682\\
1.75278874006096	0.308994394587752\\
1.75907821484299	0.299915929466622\\
1.7653676896249	0.29077904664141\\
1.77165716440692	0.281585361923684\\
1.77794663918883	0.272336522791116\\
1.78423611397079	0.263034207478632\\
1.79052558875276	0.253680124043264\\
1.79681506353472	0.244276009408224\\
1.80310453831669	0.23482362838168\\
1.80939401309865	0.225324772656414\\
1.81568348788062	0.21578125978583\\
1.82197296266258	0.206194932141985\\
1.82826243744449	0.196567655852912\\
1.83455191222652	0.186901319721964\\
1.84084138700842	0.17719783412946\\
1.84713086179045	0.167459129917616\\
1.85342033657236	0.157687157259662\\
1.85970981135438	0.147883884514156\\
1.86599928613629	0.138051297064811\\
1.87228876091825	0.128191396148731\\
1.87857823570022	0.118306197670286\\
1.88486771048218	0.108397731006657\\
1.89115718526415	0.0984680378004258\\
1.89744666004611	0.0885191707459068\\
1.90373613482808	0.078553192364572\\
1.91002560961005	0.0685721737756901\\
1.91631508439195	0.0585781934594118\\
1.92260455917398	0.0485733360152909\\
1.92889403395594	0.0385596909166306\\
1.93518350873791	0.0285393512617633\\
1.94147298351987	0.0185144125232868\\
1.94776245830178	0.00848697129637192\\
1.9540519330838	-0.0015408759534697\\
1.96034140786571	-0.0115670341401391\\
1.96663088264773	-0.0215894108070099\\
1.97292035742964	-0.0316059173711088\\
1.97920983221167	-0.0416144703661076\\
1.98549930699357	-0.0516129926773203\\
1.99178878177554	-0.061599414773397\\
1.99807825655751	-0.0715716759285613\\
2.00436773133947	-0.0815277254381914\\
2.01065720612144	-0.0914655238247728\\
2.0169466809034	-0.101383044033875\\
2.02323615568537	-0.111278272619099\\
2.02952563046733	-0.12114921091503\\
2.03581510524924	-0.130993876197172\\
2.04210458003126	-0.140810302828547\\
2.04839405481317	-0.150596543390076\\
2.0546835295952	-0.160350669797584\\
2.0609730043771	-0.17007077439947\\
2.06726247915913	-0.179754971059732\\
2.07355195394103	-0.18940139621987\\
2.079841428723	-0.199008209944333\\
2.08613090350497	-0.208573596943711\\
2.09242037828693	-0.218095767578523\\
2.0987098530689	-0.227572958840914\\
2.10499932785086	-0.237003435314082\\
2.11128880263283	-0.246385490108537\\
2.11757827741479	-0.255717445775054\\
2.1238677521967	-0.264997655191749\\
2.13015722697872	-0.274224502428163\\
2.13644670176063	-0.283396403580882\\
2.14273617654266	-0.292511807585355\\
2.14902565132456	-0.301569196997959\\
2.15531512610659	-0.310567088752954\\
2.1616046008885	-0.319504034889068\\
2.16789407567046	-0.328378623248637\\
2.17418355045243	-0.337189478146987\\
2.18047302523439	-0.345935261012155\\
2.18676250001636	-0.354614670994413\\
2.19305197479832	-0.363226445545186\\
2.19934144958029	-0.371769360964872\\
2.20563092436225	-0.380242232919749\\
2.21192039914416	-0.388643916925945\\
2.21820987392618	-0.396973308803361\\
2.22449934870809	-0.405229345094943\\
2.23078882349012	-0.413411003455812\\
2.23707829827202	-0.421517303007218\\
2.24336777305405	-0.429547304659838\\
2.24965724783596	-0.43750011140202\\
2.25594672261792	-0.445374868555948\\
2.26223619739989	-0.453170764000006\\
2.26852567218185	-0.460887028357781\\
2.27481514696382	-0.468522935153591\\
2.28110462174578	-0.476077800934538\\
2.28739409652769	-0.483550985359009\\
2.29368357130971	-0.490941891252185\\
2.29997304609162	-0.498249964627121\\
2.30626252087364	-0.50547469467434\\
2.31255199565555	-0.512615613716278\\
2.31884147043758	-0.519672297130901\\
2.32513094521948	-0.526644363240525\\
2.33142042000145	-0.53353147317011\\
2.33770989478342	-0.54033333067166\\
2.34399936956538	-0.547049681917665\\
2.35028884434735	-0.553680315262511\\
2.35657831912931	-0.56022506097263\\
2.36286779391128	-0.566683790925705\\
2.36915726869324	-0.573056418279307\\
2.37544674347515	-0.579342897109345\\
2.38173621825717	-0.585543222019153\\
2.38802569303908	-0.591657427718451\\
2.39431516782111	-0.597685588575044\\
2.40060464260301	-0.603627818136578\\
2.40689411738504	-0.609484268626405\\
2.41318359216694	-0.61525513041061\\
2.41947306694891	-0.620940631440195\\
2.42576254173088	-0.626541036665999\\
2.43205201651284	-0.632056647429207\\
2.43834149129481	-0.637487800826941\\
2.44463096607677	-0.642834869053987\\
2.45092044085874	-0.648098258721342\\
2.4572099156407	-0.653278410151969\\
2.46349939042261	-0.658375796655484\\
2.46978886520463	-0.663390923780872\\
2.47607833998654	-0.668324328549658\\
2.48236781476857	-0.673176578669319\\
2.48865728955047	-0.677948271728071\\
2.4949467643325	-0.682640034371747\\
2.50123623911441	-0.687252521463912\\
2.50752571389637	-0.691786415229087\\
2.51381518867834	-0.696242424381744\\
2.5201046634603	-0.700621283239524\\
2.52639413824227	-0.704923750824163\\
2.53268361302423	-0.709150609948409\\
2.5389730878062	-0.713302666292337\\
2.54526256258816	-0.717380747467718\\
2.55155203737007	-0.721385702072978\\
2.55784151215209	-0.725318398738818\\
2.564130986934	-0.729179725165675\\
2.57042046171603	-0.732970587153907\\
2.57670993649793	-0.736691907627624\\
2.58299941127996	-0.740344625653067\\
2.58928888606187	-0.743929695452686\\
2.59557836084383	-0.747448085415123\\
2.6018678356258	-0.750900777103402\\
2.60815731040776	-0.754288764260418\\
2.61444678518973	-0.757613051814635\\
2.62073625997169	-0.760874654884937\\
2.62702573475372	-0.764074597787471\\
2.63331520953562	-0.76721391304367\\
2.63960468431759	-0.770293640391633\\
2.64589415909956	-0.773314825801095\\
2.65218363388152	-0.776278520493089\\
2.65847310866349	-0.779185779965168\\
2.66476258344545	-0.78203766302305\\
2.67105205822736	-0.784835230819532\\
2.67734153300938	-0.787579545901704\\
2.68363100779129	-0.790271671266756\\
2.68992048257331	-0.792912669428261\\
2.69620995735522	-0.79550360149233\\
2.70249943213724	-0.798045526245995\\
2.70878890691915	-0.800539499257071\\
2.71507838170112	-0.802986571987751\\
2.72136785648308	-0.805387790921373\\
2.72765733126505	-0.807744196704066\\
2.73394680604702	-0.810056823301498\\
2.74023628082898	-0.812326697171586\\
2.74652575561095	-0.814554836453839\\
2.75281523039291	-0.816742250175999\\
2.75910470517482	-0.818889937478603\\
2.76539417995684	-0.820998886858243\\
2.77168365473875	-0.823070075429691\\
2.77797312952077	-0.825104468208286\\
2.78426260430268	-0.827103017412056\\
2.7905520790847	-0.829066661785313\\
2.79684155386661	-0.830996325943025\\
2.80313102864858	-0.83289291973764\\
2.80942050343054	-0.834757337647768\\
2.81570997821251	-0.836590458189952\\
2.82199945299448	-0.838393143353521\\
2.82828892777644	-0.840166238059072\\
2.83457840255841	-0.841910569640893\\
2.84086787734037	-0.843626947353795\\
2.84715735212228	-0.845316161904323\\
2.8534468269043	-0.846978985007278\\
2.85973630168621	-0.848616168966947\\
2.86602577646823	-0.850228446284233\\
2.87231525125014	-0.851816529288934\\
2.87860472603217	-0.853381109798285\\
2.88489420081407	-0.854922858801087\\
2.89118367559604	-0.856442426168155\\
2.897473150378	-0.857940440388882\\
2.90376262515997	-0.859417508334075\\
2.91005209994194	-0.860874215045104\\
2.9163415747239	-0.862311123549396\\
2.92263104950587	-0.863728774702222\\
2.92892052428783	-0.865127687054861\\
2.93520999906974	-0.866508356748783\\
2.94149947385176	-0.867871257436297\\
2.94778894863367	-0.869216840226829\\
2.95407842341569	-0.870545533659479\\
2.9603678981976	-0.871857743700888\\
2.96665737297963	-0.873153853768993\\
2.97294684776153	-0.874434224781793\\
2.9792363225435	-0.87569919523128\\
2.98552579732547	-0.876949081282147\\
2.99181527210743	-0.878184176894946\\
2.9981047468894	-0.879404753973412\\
3.00439422167136	-0.880611062535594\\
3.01068369645327	-0.881803330908416\\
3.01697317123529	-0.882981765945358\\
3.0232626460172	-0.884146553266591\\
3.02955212079922	-0.88529785752159\\
3.03584159558113	-0.886435822673157\\
3.04213107036315	-0.887560572303038\\
3.04842054514506	-0.888672209937952\\
3.05471001992703	-0.889770819396194\\
3.06099949470899	-0.890856465153643\\
3.06728896949096	-0.891929192729087\\
3.07357844427293	-0.892989029088025\\
3.07986791905489	-0.894035983064453\\
3.08615739383686	-0.895070045799993\\
3.09244686861882	-0.896091191199731\\
3.09873634340073	-0.897099376404135\\
3.10502581818275	-0.898094542276429\\
3.11131529296466	-0.899076613904568\\
3.11760476774668	-0.900045501117498\\
3.12389424252859	-0.901001099014489\\
3.13018371731062	-0.901943288507393\\
3.13647319209252	-0.902871936874575\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.13413316552317	0.893378360186816\\
-3.1278436907412	0.892027656433441\\
-3.12155421595924	0.89064688949657\\
-3.11526474117727	0.88923510981356\\
-3.1089752663953	0.887791349981106\\
-3.10268579161334	0.886314625324921\\
-3.09639631683143	0.884803934493329\\
-3.09010684204941	0.883258260074271\\
-3.0838173672675	0.881676569235635\\
-3.07752789248548	0.880057814387846\\
-3.07123841770357	0.878400933869078\\
-3.06494894292155	0.876704852651663\\
-3.05865946813964	0.87496848307014\\
-3.05236999335767	0.873190725569442\\
-3.04608051857571	0.871370469473536\\
-3.03979104379374	0.869506593773274\\
-3.03350156901178	0.867597967933187\\
-3.02721209422981	0.865643452716496\\
-3.02092261944784	0.863641901027682\\
-3.01463314466588	0.861592158771965\\
-3.00834366988397	0.859493065731011\\
-3.00205419510195	0.857343456454021\\
-2.99576472032004	0.8551421611639\\
-2.98947524553802	0.852888006676951\\
-2.98318577075611	0.850579817336442\\
-2.97689629597414	0.848216415958006\\
-2.97060682119218	0.845796624787406\\
-2.96431734641021	0.843319266468511\\
-2.96431734641016	0.840783165021896\\
-2.95802787162819	0.83818714683231\\
-2.95173839684622	0.83553004164465\\
-2.94544892206426	0.832810683567419\\
-2.93915944728229	0.83002791208282\\
-2.93286997250033	0.827180573062607\\
-2.92658049771842	0.824267519788821\\
-2.9202910229364	0.821287613978339\\
-2.91400154815449	0.818239726810887\\
-2.90771207337247	0.815122739958511\\
-2.90142259859056	0.811935546617099\\
-2.89513312380853	0.808677052537344\\
-2.88884364902663	0.805346177055797\\
-2.88255417424466	0.801941854123897\\
-2.87626469946269	0.798463033334666\\
-2.86997522468073	0.79490868094593\\
-2.86368574989876	0.791277780899164\\
-2.8573962751168	0.787569335833007\\
-2.85110680033483	0.783782368090569\\
-2.84481732555287	0.779915920719326\\
-2.83852785077096	0.775969058463464\\
-2.83223837598894	0.771940868746248\\
-2.82594890120703	0.767830462643524\\
-2.81965942642501	0.763636975845184\\
-2.8133699516431	0.759359569605988\\
-2.80708047686107	0.754997431682539\\
-2.80079100207917	0.750549777257632\\
-2.7945015272972	0.746015849849514\\
-2.78821205251523	0.741394922206001\\
-2.78192257773327	0.73668629718234\\
-2.7756331029513	0.731889308601983\\
-2.76934362816934	0.727003322099441\\
-2.76305415338737	0.72202773594443\\
-2.75676467860541	0.716961981846189\\
-2.7504752038235	0.711805525738151\\
-2.74418572904148	0.706557868540292\\
-2.73789625425957	0.701218546900997\\
-2.73160677947754	0.695787133914757\\
-2.72531730469564	0.690263239818014\\
-2.71902782991367	0.684646512659394\\
-2.71273835513171	0.678936638946415\\
-2.70644888034974	0.673133344265939\\
-2.70015940556777	0.66723639387881\\
-2.69386993078581	0.661245593287672\\
-2.68758045600384	0.655160788777447\\
-2.68129098122188	0.648981867927856\\
-2.67500150643997	0.6427087600975\\
-2.66871203165795	0.636341436878546\\
-2.66242255687604	0.629879912522777\\
-2.65613308209402	0.623324244336096\\
-2.64984360731211	0.616674533044319\\
-2.64355413253008	0.609930923126145\\
-2.63726465774818	0.603093603116674\\
-2.63097518296621	0.596162805877305\\
-2.62468570818424	0.589138808835131\\
-2.61839623340228	0.582021934188919\\
-2.61210675862031	0.574812549082738\\
-2.60581728383835	0.567511065746518\\
-2.59952780905638	0.560117941603436\\
-2.59323833427442	0.552633679343441\\
-2.58694885949251	0.545058826964208\\
-2.58065938471049	0.537393977776539\\
-2.57436990992858	0.529639770377941\\
-2.56808043514656	0.521796888589982\\
-2.56179096036465	0.513866061363787\\
-2.55550148558262	0.505848062649212\\
-2.54921201080072	0.497743711231743\\
-2.54292253601875	0.48955387053413\\
-2.53663306123678	0.481279448384398\\
-2.53034358645482	0.472921396749813\\
-2.52405411167285	0.464480711436982\\
-2.51776463689089	0.455958431758243\\
-2.51147516210892	0.447355640164584\\
-2.50518568732696	0.438673461844764\\
-2.49889621254505	0.429913064292567\\
-2.49260673776303	0.421075656839192\\
-2.48631726298112	0.412162490155522\\
-2.4800277881991	0.403174855719636\\
-2.47373831341719	0.394114085255001\\
-2.46744883863516	0.38498155013467\\
-2.46115936385326	0.375778660756494\\
-2.45486988907129	0.366506865886384\\
-2.44858041428932	0.357167651971869\\
-2.44229093950736	0.347762542425872\\
-2.43600146472539	0.338293096881217\\
-2.42971198994343	0.328760910417013\\
-2.42342251516152	0.319167612755677\\
-2.4171330403795	0.309514867434205\\
-2.41084356559759	0.299804370947294\\
-2.40455409081557	0.290037851864769\\
-2.39826461603366	0.280217069923382\\
-2.39197514125163	0.270343815093756\\
-2.38568566646973	0.260419906623197\\
-2.37939619168776	0.250447192055181\\
-2.3731067169058	0.24042754622566\\
-2.36681724212383	0.230362870238949\\
-2.36052776734186	0.220255090420177\\
-2.3542382925599	0.210106157250302\\
-2.34794881777793	0.199918044278795\\
-2.34165934299597	0.189692747020676\\
-2.33536986821406	0.179432281833011\\
-2.32908039343204	0.16913868477699\\
-2.32279091865013	0.158814010462618\\
-2.31650144386811	0.148460330878974\\
-2.3102119690862	0.1380797342103\\
-2.30392249430417	0.127674323638981\\
-2.29763301952227	0.117246216136355\\
-2.2913435447403	0.10679754124241\\
-2.28505406995833	0.0963304398347051\\
-2.27876459517637	0.0858470628895493\\
-2.2724751203944	0.0753495702324913\\
-2.26618564561244	0.0648401292844952\\
-2.25989617083042	0.0543209137988532\\
-2.25360669604851	0.0437941025959174\\
-2.24731722126654	0.0332618782906886\\
-2.24102774648458	0.0227264260197031\\
-2.23473827170261	0.0121899321642496\\
-2.22844879692065	0.00165458307303998\\
-2.22215932213868	-0.00887743621530435\\
-2.21586984735671	-0.0194039432487283\\
-2.20958037257475	-0.0299227594368176\\
-2.20329089779284	-0.0404317113213508\\
-2.19700142301082	-0.0509286318452982\\
-2.19071194822891	-0.061411361613826\\
-2.18442247344689	-0.0718777501522727\\
-2.17813299866498	-0.0823256571540128\\
-2.17184352388296	-0.0927529537231708\\
-2.16555404910105	-0.103157523605792\\
-2.15926457431908	-0.113537264412451\\
-2.15297509953712	-0.123890088829235\\
-2.14668562475515	-0.134213925816793\\
-2.14039614997318	-0.144506721796395\\
-2.13410667519122	-0.154766441822045\\
-2.12781720040925	-0.164991070737633\\
-2.12152772562729	-0.175178614318825\\
-2.11523825084538	-0.18532710039678\\
-2.10894877606336	-0.195434579966636\\
-2.10265930128145	-0.205499128274678\\
-2.09636982649943	-0.215518845889076\\
-2.09008035171752	-0.225491859747511\\
-2.0837908769355	-0.235416324186597\\
-2.07750140215359	-0.245290421947116\\
-2.07121192737162	-0.255112365158081\\
-2.06492245258966	-0.264880396296869\\
-2.05863297780769	-0.274592789125306\\
-2.05234350302572	-0.284247849600898\\
-2.04605402824376	-0.293843916762488\\
-2.03976455346185	-0.303379363589591\\
-2.03347507867983	-0.312852597835333\\
-2.02718560389792	-0.32226206283049\\
-2.0208961291159	-0.331606238261606\\
-2.01460665433399	-0.340883640917741\\
-2.00831717955197	-0.350092825410647\\
-2.00202770477006	-0.359232384862444\\
-1.99573822998809	-0.368300951565553\\
-1.98944875520613	-0.377297197609689\\
-1.98315928042416	-0.386219835478922\\
-1.9768698056422	-0.39506761861658\\
-1.97058033086023	-0.403839341958172\\
-1.96429085607826	-0.412533842431888\\
-1.9580013812963	-0.421149999426337\\
-1.95171190651439	-0.429686735225139\\
-1.94542243173237	-0.438143015408637\\
-1.93913295695046	-0.446517849220787\\
-1.93284348216844	-0.454810289904228\\
-1.92655400738653	-0.463019434998999\\
-1.92026453260451	-0.471144426609512\\
-1.9139750578226	-0.479184451634863\\
-1.90768558304063	-0.487138741967048\\
-1.90139610825867	-0.495006574652831\\
-1.8951066334767	-0.502787272022313\\
-1.88881715869474	-0.51048020178256\\
-1.88252768391277	-0.518084777076866\\
-1.8762382091308	-0.525600456509533\\
-1.86994873434884	-0.533026744136744\\
-1.86365925956693	-0.540363189422162\\
-1.85736978478491	-0.547609387160213\\
-1.851080310003	-0.554764977363431\\
-1.84479083522098	-0.561829645118243\\
-1.83850136043907	-0.56880312040523\\
-1.83221188565705	-0.575685177888214\\
-1.82592241087514	-0.582475636668805\\
-1.81963293609317	-0.589174360009413\\
-1.81334346131121	-0.59578125502367\\
-1.80705398652924	-0.602296272335085\\
-1.80076451174727	-0.608719405704283\\
-1.79447503696531	-0.615050691625248\\
-1.78818556218334	-0.62129020889098\\
-1.78189608740138	-0.62743807812945\\
-1.77560661261947	-0.633494461309111\\
-1.76931713783745	-0.639459561216874\\
-1.76302766305554	-0.645333620905923\\
-1.75673818827352	-0.651116923117431\\
-1.75044871349161	-0.656809789673305\\
-1.74415923870959	-0.662412580843961\\
-1.73786976392768	-0.66792569468883\\
-1.73158028914571	-0.673349566372112\\
-1.72529081436375	-0.678684667454414\\
-1.71900133958178	-0.683931505159302\\
-1.71271186479981	-0.689090621618209\\
-1.70642239001785	-0.694162593091434\\
-1.70013291523594	-0.699148029168989\\
-1.69384344045392	-0.704047571949418\\
-1.68755396567201	-0.70886189519933\\
-1.68126449088999	-0.713591703493474\\
-1.67497501610808	-0.7182377313365\\
-1.66868554132606	-0.722800742267208\\
-1.66239606654415	-0.727281527946168\\
-1.65610659176218	-0.731680907227527\\
-1.64981711698022	-0.735999725216181\\
-1.64352764219825	-0.740238852310343\\
-1.63723816741629	-0.744399183232056\\
-1.63094869263432	-0.748481636044361\\
-1.62465921785235	-0.75248715115846\\
-1.61836974307039	-0.756416690329395\\
-1.61208026828848	-0.760271235643514\\
-1.60579079350646	-0.764051788496588\\
-1.59950131872455	-0.767759368565056\\
-1.59321184394253	-0.771395012770552\\
-1.58692236916062	-0.774959774238915\\
-1.5806328943786	-0.778454721254624\\
-1.57434341959669	-0.781880936211601\\
-1.56805394481472	-0.785239514561309\\
-1.5617644700327	-0.788531563759329\\
-1.55547499525079	-0.791758202210692\\
-1.54918552046877	-0.794920558216196\\
-1.54289604568686	-0.798019768918949\\
-1.53660657090484	-0.801056979253903\\
-1.53031709612293	-0.804033340899685\\
-1.52402762134096	-0.806950011234842\\
-1.517738146559	-0.809808152298812\\
-1.51144867177703	-0.812608929758727\\
-1.50515919699507	-0.815353511882949\\
-1.4988697222131	-0.818043068522209\\
-1.49258024743114	-0.820678770099241\\
-1.48629077264917	-0.823261786607942\\
-1.48000129786726	-0.825793286622398\\
-1.47371182308524	-0.82827443631763\\
-1.46742234830333	-0.830706398501555\\
-1.46113287352131	-0.833090331660443\\
-1.4548433987394	-0.835427389017234\\
-1.44855392395738	-0.837718717604891\\
-1.44226444917547	-0.839965457354334\\
-1.4359749743935	-0.842168740198615\\
-1.42968549961154	-0.844329689193597\\
-1.42339602482957	-0.846449417656012\\
-1.41710655004761	-0.848529028319577\\
-1.41081707526564	-0.850569612509841\\
-1.40452760048368	-0.852572249338422\\
-1.39823812570171	-0.854538004917374\\
-1.3919486509198	-0.85646793159393\\
-1.38565917613778	-0.858363067206946\\
-1.37936970135587	-0.860224434364616\\
-1.37308022657385	-0.862053039745109\\
-1.36679075179194	-0.863849873419545\\
-1.36050127700997	-0.865615908198868\\
-1.35421180222801	-0.867352099004162\\
-1.34792232744604	-0.869059382261522\\
-1.34163285266408	-0.870738675321564\\
-1.33534337788211	-0.872390875904081\\
-1.32905390310015	-0.874016861568183\\
-1.32276442831818	-0.875617489208293\\
-1.31647495353627	-0.877193594576273\\
-1.31018547875425	-0.878745991830089\\
-1.30389600397234	-0.880275473108955\\
-1.29760652919032	-0.881782808135789\\
-1.29131705440841	-0.883268743846382\\
-1.28502757962639	-0.884734004046344\\
-1.27873810484448	-0.886179289095087\\
-1.27244863006251	-0.887605275617835\\
-1.26615915528055	-0.889012616244979\\
-1.25986968049858	-0.890401939379413\\
-1.25358020571662	-0.89177384899159\\
-1.24729073093465	-0.893128924442409\\
-1.24100125615269	-0.89446772033388\\
-1.23471178137072	-0.895790766387619\\
-1.22842230658881	-0.897098567350816\\
-1.22213283180679	-0.898391602930102\\
-1.21584335702488	-0.899670327752491\\
-1.20955388224286	-0.90093517135398\\
-1.20326440746095	-0.9021865381949\\
-1.19697493267893	-0.903424807702511\\
-1.19068545789702	-0.904650334339966\\
-1.18439598311505	-0.905863447701857\\
-1.17810650833309	-0.907064452635797\\
-1.17181703355112	-0.908253629389818\\
-1.16552755876916	-0.90943123378522\\
-1.15923808398719	-0.910597497414513\\
-1.15294860920523	-0.911752627864054\\
-1.14665913442326	-0.912896808961036\\
-1.14036965964135	-0.914030201044167\\
-1.13408018485933	-0.915152941258017\\
-1.12779071007742	-0.916265143869954\\
-1.1215012352954	-0.917366900609826\\
-1.11521176051349	-0.918458281031202\\
-1.10892228573147	-0.919539332894272\\
-1.10263281094956	-0.920610082569254\\
-1.09634333616759	-0.921670535460165\\
-1.09005386138563	-0.922720676448108\\
-1.08376438660366	-0.923760470353546\\
-1.0774749118217	-0.924789862416897\\
-1.07118543703973	-0.925808778796799\\
-1.06489596225782	-0.926817127085369\\
-1.0586064874758	-0.927814796839822\\
-1.05231701269389	-0.928801660129559\\
-1.04602753791187	-0.929777572098372\\
-1.03973806312996	-0.930742371540555\\
-1.03344858834794	-0.931695881490655\\
-1.02715911356603	-0.932637909825758\\
-1.02086963878406	-0.933568249879719\\
-1.0145801640021	-0.934486681068563\\
-1.00829068922013	-0.935392969526097\\
-1.00200121443817	-0.936286868749296\\
-0.995711739656201	-0.93716812025219\\
-0.989422264874236	-0.938036454227959\\
-0.98313279009227	-0.93889159021791\\
-0.976843315310362	-0.939733237787028\\
-0.970553840528339	-0.94056109720482\\
-0.96426436574643	-0.941374860130967\\
-0.957974890964408	-0.942174210304782\\
-0.951685416182499	-0.942958824237704\\
-0.945395941400477	-0.943728371907988\\
-0.939106466618568	-0.944482517456765\\
-0.932816991836603	-0.945220919884653\\
-0.926527517054637	-0.945943233748107\\
-0.920238042272672	-0.946649109854582\\
-0.913948567490706	-0.947338195955939\\
-0.907659092708741	-0.948010137438916\\
-0.901369617926775	-0.948664578012267\\
-0.89508014314481	-0.94930116038936\\
-0.888790668362901	-0.949919526965825\\
-0.882501193580879	-0.950519320491123\\
-0.87621171879897	-0.951100184733513\\
-0.869922244016948	-0.951661765137507\\
-0.863632769234982	-0.952203709473113\\
-0.857343294453017	-0.952725668476084\\
-0.851053819671051	-0.953227296478497\\
-0.844764344889143	-0.953708252028821\\
-0.83847487010712	-0.954168198500957\\
-0.832185395325212	-0.954606804691307\\
-0.825895920543189	-0.955023745403459\\
-0.819606445761281	-0.955418702019556\\
-0.813316970979258	-0.955791363057957\\
-0.80702749619735	-0.956141424716336\\
-0.800738021415384	-0.956468591399754\\
-0.794448546633419	-0.956772576233039\\
-0.788159071851453	-0.957053101556918\\
-0.781869597069488	-0.95730989940733\\
-0.775580122287522	-0.957542711977392\\
-0.769290647505557	-0.957751292061498\\
-0.763001172723591	-0.957935403481054\\
-0.756711697941682	-0.958094821491352\\
-0.75042222315966	-0.958229333169186\\
-0.744132748377751	-0.958338737780695\\
-0.737843273595729	-0.958422847129116\\
-0.73155379881382	-0.958481485881971\\
-0.725264324031798	-0.95851449187741\\
-0.718974849249889	-0.958521716409309\\
-0.712685374467924	-0.95850302449084\\
-0.706395899685958	-0.958458295096223\\
-0.700106424903993	-0.958387421380389\\
-0.693816950122027	-0.958290310876311\\
-0.687527475340062	-0.958166885669807\\
-0.681238000558153	-0.958017082551608\\
-0.674948525776131	-0.957840853146543\\
-0.668659050994222	-0.957638164019708\\
-0.6623695762122	-0.957408996759475\\
-0.656080101430291	-0.957153348037331\\
-0.649790626648269	-0.956871229644384\\
-0.64350115186636	-0.956562668504632\\
-0.637211677084395	-0.956227706664855\\
-0.630922202302429	-0.955866401261279\\
-0.624632727520464	-0.95547882446297\\
-0.618343252738498	-0.955065063392067\\
-0.612053777956532	-0.954625220020967\\
-0.605764303174567	-0.954159411046558\\
-0.599474828392601	-0.95366776774168\\
-0.593185353610693	-0.953150435783985\\
-0.58689587882867	-0.952607575062362\\
-0.580606404046762	-0.952039359461278\\
-0.574316929264739	-0.951445976623069\\
-0.568027454482831	-0.950827627688755\\
-0.561737979700808	-0.950184527017358\\
-0.5554485049189	-0.94951690188436\\
-0.549159030136934	-0.948824992159416\\
-0.542869555354969	-0.948109049963829\\
-0.536580080573003	-0.947369339308139\\
-0.530290605791038	-0.946606135710256\\
-0.524001131009072	-0.945819725794582\\
-0.517711656227107	-0.945010406872594\\
-0.511422181445141	-0.944178486505317\\
-0.505132706663233	-0.943324282048368\\
-0.49884323188121	-0.942448120179777\\
-0.492553757099301	-0.941550336411568\\
-0.486264282317279	-0.940631274585177\\
-0.47997480753537	-0.939691286351799\\
-0.473685332753348	-0.938730730637759\\
-0.467395857971439	-0.937749973095992\\
-0.461106383189474	-0.936749385543932\\
-0.454816908407508	-0.935729345388616\\
-0.448527433625543	-0.934690235039659\\
-0.442237958843577	-0.933632441310747\\
-0.435948484061612	-0.932556354810366\\
-0.429659009279646	-0.931462369322487\\
-0.423369534497681	-0.930350881177856\\
-0.417080059715772	-0.929222288616828\\
-0.41079058493375	-0.928076991144103\\
-0.404501110151841	-0.926915388876651\\
-0.398211635369819	-0.925737881884985\\
-0.39192216058791	-0.924544869529189\\
-0.385632685805945	-0.923336749789832\\
-0.379343211023979	-0.922113918595167\\
-0.373053736242014	-0.920876769144935\\
-0.366764261460048	-0.919625691231837\\
-0.360474786678083	-0.918361070561382\\
-0.354185311896117	-0.917083288070928\\
-0.347895837114152	-0.915792719248739\\
-0.341606362332243	-0.914489733453854\\
-0.335316887550221	-0.913174693237583\\
-0.329027412768312	-0.911847953667449\\
-0.32273793798629	-0.910509861654375\\
-0.316448463204381	-0.909160755283936\\
-0.310158988422359	-0.907800963152478\\
-0.30386951364045	-0.906430803708902\\
-0.297580038858484	-0.90505058460294\\
-0.291290564076519	-0.903660602040617\\
-0.285001089294553	-0.902261140147965\\
-0.278711614512588	-0.900852470343249\\
-0.272422139730622	-0.899434850719194\\
-0.266132664948657	-0.898008525435186\\
-0.259843190166691	-0.896573724121008\\
-0.253553715384783	-0.89513066129207\\
-0.24726424060276	-0.893679535777582\\
-0.240974765820852	-0.892220530161875\\
-0.234685291038829	-0.890753810239844\\
-0.228395816256921	-0.889279524487146\\
-0.222106341474898	-0.887797803545845\\
-0.21581686669299	-0.886308759726101\\
-0.209527391911024	-0.884812486524829\\
-0.203237917129059	-0.88330905816144\\
-0.196948442347093	-0.881798529132018\\
-0.190658967565128	-0.880280933781717\\
-0.184369492783162	-0.878756285896819\\
-0.178080018001197	-0.877224578316173\\
-0.171790543219231	-0.875685782563337\\
-0.165501068437266	-0.874139848499391\\
-0.1592115936553	-0.872586703997223\\
-0.152922118873335	-0.871026254637681\\
-0.146632644091369	-0.869458383428087\\
-0.140343169309403	-0.867882950543543\\
-0.134053694527438	-0.866299793091472\\
-0.127764219745472	-0.864708724899705\\
-0.121474744963564	-0.863109536328791\\
-0.115185270181541	-0.86150199410829\\
-0.108895795399633	-0.859885841198198\\
-0.10260632061761	-0.858260796674898\\
-0.0963168458357018	-0.85662655564284\\
-0.0900273710536794	-0.854982789171295\\
-0.0837378962717708	-0.853329144257242\\
-0.0774484214898052	-0.85166524381397\\
-0.0711589467078397	-0.849990686685902\\
-0.0648694719258742	-0.84830504768968\\
-0.0585799971439087	-0.846607877681665\\
-0.0522905223619432	-0.844898703651922\\
-0.0460010475800345	-0.843177028844805\\
-0.0397115727980122	-0.841442332906055\\
-0.0334220980161035	-0.839694072056778\\
-0.0271326232340812	-0.83793167929363\\
-0.0208431484521725	-0.836154564616074\\
-0.0145536736701501	-0.834362115279636\\
-0.00826419888824148	-0.832553696076096\\
-0.00197472410627597	-0.830728649639466\\
0.00431475067568954	-0.828886296778553\\
0.010604225457655	-0.827025936835227\\
0.0168937002396206	-0.82514684806856\\
0.0231831750215861	-0.823248288064493\\
0.0294726498035516	-0.82132949417079\\
0.0357621245855171	-0.819389683957004\\
0.0420515993674258	-0.817428055699144\\
0.0483410741494481	-0.815443788888617\\
0.0546305489313568	-0.813436044765447\\
0.0609200237133791	-0.811403966874648\\
0.0672094984952878	-0.809346681646376\\
0.0734989732773101	-0.807263298998256\\
0.0797884480592188	-0.805152912960629\\
0.0860779228411843	-0.803014602323041\\
0.0923673976231498	-0.800847431302555\\
0.0986568724051153	-0.798650450232556\\
0.104946347187081	-0.796422696271912\\
0.111235821969046	-0.794163194133787\\
0.117525296751012	-0.791870956833552\\
0.123814771532977	-0.789544986455031\\
0.130104246314886	-0.787184274934904\\
0.136393721096908	-0.784787804863728\\
0.142683195878817	-0.782354550304109\\
0.148972670660839	-0.779883477623984\\
0.155262145442748	-0.777373546345684\\
0.16155162022477	-0.774823710008668\\
0.167841095006679	-0.772232917046449\\
0.174130569788645	-0.769600111676012\\
0.18042004457061	-0.766924234799431\\
0.186709519352576	-0.764204224916756\\
0.192998994134541	-0.761439019049369\\
0.199288468916507	-0.758627553673003\\
0.205577943698472	-0.755768765659615\\
0.211867418480438	-0.752861593227088\\
0.218156893262346	-0.749904976896502\\
0.224446368044369	-0.74689786045498\\
0.230735842826277	-0.743839191924777\\
0.2370253176083	-0.740727924536027\\
0.243314792390208	-0.73756301770402\\
0.249604267172231	-0.734343438008358\\
0.255893741954139	-0.731068160174701\\
0.262183216736105	-0.727736168057017\\
0.26847269151807	-0.724346455620044\\
0.274762166300036	-0.720898027920871\\
0.281051641082001	-0.717389902088738\\
0.287341115863967	-0.713821108302164\\
0.293630590645876	-0.710190690762508\\
0.299920065427898	-0.706497708662828\\
0.306209540209807	-0.70274123715186\\
0.312499014991829	-0.6989203682908\\
0.318788489773738	-0.695034212003916\\
0.32507796455576	-0.69108189701993\\
0.331367439337669	-0.687062571805502\\
0.337656914119634	-0.682975405487703\\
0.3439463889016	-0.678819588766633\\
0.350235863683565	-0.674594334815794\\
0.356525338465531	-0.670298880170109\\
0.362814813247496	-0.665932485600757\\
0.369104288029462	-0.661494436975143\\
0.375393762811427	-0.65698404610282\\
0.381683237593336	-0.652400651564334\\
0.387972712375358	-0.647743619524403\\
0.394262187157267	-0.643012344526943\\
0.400551661939289	-0.638206250272065\\
0.406841136721198	-0.633324790373962\\
0.41313061150322	-0.628367449099006\\
0.419420086285129	-0.623333742083288\\
0.425709561067094	-0.61822321702895\\
0.43199903584906	-0.61303545437828\\
0.438288510631025	-0.607770067965892\\
0.444577985412991	-0.602426705646398\\
0.450867460194956	-0.59700504989958\\
0.457156934976922	-0.59150481840946\\
0.463446409758888	-0.585925764619749\\
0.469735884540796	-0.580267678262015\\
0.476025359322819	-0.574530385858823\\
0.482314834104727	-0.568713751199236\\
0.48860430888675	-0.562817675787254\\
0.494893783668658	-0.556842099262359\\
0.501183258450681	-0.550786999791802\\
0.507472733232589	-0.544652394433824\\
0.513762208014555	-0.538438339472588\\
0.52005168279652	-0.532144930722142\\
0.526341157578486	-0.525772303802195\\
0.532630632360508	-0.519320634381861\\
0.538920107142417	-0.512790138394677\\
0.545209581924439	-0.506181072221015\\
0.551499056706348	-0.49949373284093\\
0.557788531488313	-0.49272845795477\\
0.564078006270279	-0.48588562607265\\
0.570367481052244	-0.478965656572201\\
0.57665695583421	-0.471969009724514\\
0.582946430616175	-0.464896186688184\\
0.589235905398141	-0.457747729471412\\
0.595525380180106	-0.45052422086168\\
0.601814854962015	-0.443226284324397\\
0.608104329744037	-0.435854583867773\\
0.614393804525946	-0.428409823877717\\
0.620683279307968	-0.420892748918626\\
0.626972754089877	-0.413304143504455\\
0.633262228871899	-0.405644831835935\\
0.639551703653808	-0.397915677507955\\
0.645841178435774	-0.390117583184421\\
0.652130653217739	-0.382251490242316\\
0.658420127999705	-0.374318378384701\\
0.66470960278167	-0.366319265223003\\
0.670999077563636	-0.358255205828871\\
0.677288552345544	-0.350127292256\\
0.683578027127567	-0.341936653031756\\
0.689867501909475	-0.333684452620584\\
0.696156976691498	-0.325371890856524\\
0.702446451473406	-0.317000202349454\\
0.708735926255429	-0.308570655860849\\
0.715025401037337	-0.300084553654319\\
0.721314875819303	-0.291543230816674\\
0.727604350601268	-0.282948054554383\\
0.733893825383234	-0.274300423462764\\
0.740183300165199	-0.26560176677018\\
0.746472774947165	-0.256853543557289\\
0.75276224972913	-0.248057241952066\\
0.759051724511096	-0.239214378301222\\
0.765341199293005	-0.230326496318784\\
0.771630674075027	-0.221395166211953\\
0.777920148856936	-0.212421983786723\\
0.784209623638958	-0.203408569530593\\
0.790499098420867	-0.194356567677745\\
0.796788573202889	-0.1852676452524\\
0.803078047984798	-0.176143491095795\\
0.809367522766763	-0.166985814874139\\
0.815656997548729	-0.157796346070179\\
0.821946472330694	-0.148576832958603\\
0.82823594711266	-0.139329041566249\\
0.834525421894625	-0.130054754617941\\
0.840814896676591	-0.120755770468938\\
0.847104371458556	-0.111433902024268\\
0.853393846240465	-0.102090975647714\\
0.859683321022487	-0.0927288300578115\\
0.865972795804396	-0.0833493152165769\\
0.872262270586418	-0.0739542912065827\\
0.878551745368327	-0.0645456271027165\\
0.884841220150349	-0.0551251998342313\\
0.891130694932258	-0.0456948930428678\\
0.897420169714223	-0.0362565959344356\\
0.903709644496189	-0.0268122021266777\\
0.909999119278154	-0.0173636084937837\\
0.91628859406012	-0.00791271400860021\\
0.922578068842085	0.0015385814164976\\
0.928867543624051	0.0109883780890217\\
0.935157018406017	0.0204347776957071\\
0.941446493187925	0.0298758844589235\\
0.947735967969948	0.0393098062927868\\
0.954025442751856	0.048734655953144\\
0.960314917533879	0.0581485521858499\\
0.966604392315787	0.0675496208669264\\
0.972893867097753	0.0769359961390253\\
0.979183341879718	0.0863058215383993\\
0.985472816661684	0.0956572511150244\\
0.991762291443649	0.104988450543072\\
0.998051766225615	0.114297598221413\\
1.00434124100758	0.123582886363161\\
1.01063071578955	0.13284252207335\\
1.01692019057145	0.142074728413794\\
1.02320966535348	0.151277745454818\\
1.02949914013539	0.160449831311185\\
1.03578861491741	0.169589263164853\\
1.04207808969932	0.178694338269008\\
1.04836756448134	0.187763374937758\\
1.05465703926325	0.196794713515504\\
1.06094651404521	0.205786717329803\\
1.06723598882718	0.21473777362407\\
1.07352546360914	0.223646294469406\\
1.07981493839111	0.232510717657631\\
1.08610441317308	0.241329507570309\\
1.09239388795504	0.25010115602812\\
1.09868336273701	0.258824183114812\\
1.10497283751891	0.267497137980078\\
1.11126231230094	0.276118599616224\\
1.11755178708285	0.284687177611352\\
1.12384126186487	0.293201512876719\\
1.13013073664678	0.301660278348287\\
1.1364202114288	0.310062179661768\\
1.14270968621071	0.318405955801189\\
1.14899916099267	0.326690379718817\\
1.15528863577464	0.334914258929178\\
1.1615781105566	0.343076436072431\\
1.16786758533857	0.351175789451412\\
1.17415706012054	0.359211233537214\\
1.1804465349025	0.367181719447592\\
1.18673600968447	0.375086235393698\\
1.19302548446638	0.382923807097905\\
1.1993149592484	0.390693498180846\\
1.20560443403031	0.39839441051795\\
1.21189390881233	0.406025684565163\\
1.21818338359424	0.413586499653694\\
1.22447285837626	0.421076074253543\\
1.23076233315822	0.428493666206152\\
1.23705180794013	0.435838572924618\\
1.24334128272216	0.443110131564186\\
1.24963075750406	0.450307719159198\\
1.25592023228609	0.45743075273064\\
1.262209707068	0.464478689360107\\
1.26849918185002	0.471451026234324\\
1.27478865663193	0.47834730065662\\
1.28107813141389	0.485167090028138\\
1.28736760619586	0.491910011797517\\
1.29365708097782	0.498575723379631\\
1.29994655575979	0.505163922043519\\
1.30623603054175	0.511674344769711\\
1.31252550532366	0.518106768077129\\
1.31881498010569	0.524461007820235\\
1.32510445488759	0.530736918955449\\
1.33139392966962	0.536934395279571\\
1.33768340445152	0.543053369137291\\
1.34397287923355	0.549093811101736\\
1.35026235401546	0.555055729624849\\
1.35655182879742	0.560939170661524\\
1.36284130357939	0.566744217264813\\
1.36913077836135	0.572470989154955\\
1.37542025314332	0.578119642261544\\
1.38170972792528	0.583690368239707\\
1.38799920270725	0.589183393960798\\
1.39428867748921	0.594598980978161\\
1.40057815227112	0.599937424968492\\
1.40686762705315	0.605199055149746\\
1.41315710183505	0.610384233675153\\
1.41944657661708	0.61549335500599\\
1.42573605139899	0.620526845261079\\
1.43202552618101	0.625485161546629\\
1.43831500096292	0.630368791264166\\
1.44460447574488	0.635178251400147\\
1.45089395052685	0.6399140877954\\
1.45718342530881	0.644576874397038\\
1.46347290009078	0.649167212492597\\
1.46976237487274	0.653685729927515\\
1.47605184965471	0.658133080306633\\
1.48234132443667	0.662509942180802\\
1.48863079921858	0.666817018218533\\
1.49492027400061	0.671055034365179\\
1.50120974878251	0.675224738988226\\
1.50749922356454	0.679326902012001\\
1.51378869834645	0.683362314040173\\
1.52007817312847	0.687331785469301\\
1.52636764791038	0.691236145592146\\
1.53265712269234	0.695076241693187\\
1.53894659747431	0.698852938136391\\
1.54523607225627	0.702567115446376\\
1.55152554703824	0.706219669383805\\
1.5578150218202	0.709811510015909\\
1.56410449660217	0.713343560782964\\
1.57039397138414	0.716816757561852\\
1.57668344616604	0.720232047726882\\
1.58297292094807	0.72359038921008\\
1.58926239572997	0.72689274956004\\
1.595551870512	0.730140105002166\\
1.60184134529391	0.733333439499236\\
1.60813082007593	0.736473743815027\\
1.61442029485784	0.739562014580191\\
1.6207097696398	0.742599253362476\\
1.62699924442177	0.745586465741484\\
1.63328871920373	0.748524660389016\\
1.6395781939857	0.751414848155826\\
1.64586766876766	0.754258041165576\\
1.65215714354957	0.757055251916806\\
1.6584466183316	0.759807492393889\\
1.6647360931135	0.762515773187198\\
1.67102556789553	0.765181102624334\\
1.67731504267744	0.767804485911737\\
1.68360451745946	0.770386924289004\\
1.68989399224137	0.772929414195082\\
1.69618346702333	0.775432946448558\\
1.7024729418053	0.777898505441416\\
1.70876241658726	0.780327068347924\\
1.71505189136923	0.782719604348805\\
1.72134136615119	0.785077073871506\\
1.72763084093316	0.78740042784718\\
1.73392031571512	0.789690606984985\\
1.74020979049703	0.791948541064278\\
1.74649926527906	0.794175148245416\\
1.75278874006096	0.796371334399286\\
1.75907821484299	0.798537992456816\\
1.7653676896249	0.800676001778244\\
1.77165716440692	0.802786227543062\\
1.77794663918883	0.804869520161067\\
1.78423611397079	0.806926714704574\\
1.79052558875276	0.808958630362999\\
1.79681506353472	0.810966069919128\\
1.80310453831669	0.812949819248615\\
1.80939401309865	0.814910646841879\\
1.81568348788062	0.816849303349855\\
1.82197296266258	0.818766521152869\\
1.82826243744449	0.820663013953659\\
1.83455191222652	0.822539476394388\\
1.84084138700842	0.824396583697989\\
1.84713086179045	0.826234991334013\\
1.85342033657236	0.828055334709154\\
1.85970981135438	0.829858228882555\\
1.86599928613629	0.831644268306139\\
1.87228876091825	0.833414026589678\\
1.87857823570022	0.835168056291346\\
1.88486771048218	0.836906888732868\\
1.89115718526415	0.838631033840286\\
1.89744666004611	0.840340980009292\\
1.90373613482808	0.842037193996086\\
1.91002560961005	0.843720120832791\\
1.91631508439195	0.845390183767983\\
1.92260455917398	0.847047784231863\\
1.92889403395594	0.848693301826042\\
1.93518350873791	0.850327094337734\\
1.94147298351987	0.851949497778178\\
1.94776245830178	0.853560826445022\\
1.9540519330838	0.855161373008548\\
1.96034140786571	0.856751408621132\\
1.96663088264773	0.858331183050241\\
1.97292035742964	0.859900924833854\\
1.97920983221167	0.861460841458826\\
1.98549930699357	0.863011119560953\\
1.99178878177554	0.864551925147219\\
1.99807825655751	0.866083403839016\\
2.00436773133947	0.8676056811365\\
2.01065720612144	0.869118862703317\\
2.0169466809034	0.870623034671318\\
2.02323615568537	0.872118263964775\\
2.02952563046733	0.873604598643557\\
2.03581510524924	0.87508206826475\\
2.04210458003126	0.876550684262244\\
2.04839405481317	0.878010440343441\\
2.0546835295952	0.879461312903049\\
2.0609730043771	0.880903261452619\\
2.06726247915913	0.882336229066025\\
2.07355195394103	0.88376014283943\\
2.079841428723	0.885174914365918\\
2.08613090350497	0.886580440223376\\
2.09242037828693	0.887976602475529\\
2.0987098530689	0.889363269185127\\
2.10499932785086	0.890740294938715\\
2.11128880263283	0.892107521382231\\
2.11757827741479	0.89346477776682\\
2.1238677521967	0.894811881503867\\
2.13015722697872	0.896148638729028\\
2.13644670176063	0.897474844873841\\
2.14273617654266	0.898790285244911\\
2.14902565132456	0.900094735609185\\
2.15531512610659	0.901387962785274\\
2.1616046008885	0.902669725239419\\
2.16789407567046	0.903939773685824\\
2.17418355045243	0.905197851690319\\
2.18047302523439	0.906443696276698\\
2.18676250001636	0.907677038534923\\
2.19305197479832	0.908897604230447\\
2.19934144958029	0.910105114413873\\
2.20563092436225	0.911299286030255\\
2.21192039914416	0.912479832527052\\
2.21820987392618	0.913646464460424\\
2.22449934870809	0.914798890098492\\
2.23078882349012	0.915936816021514\\
2.23707829827202	0.917059947717517\\
2.24336777305405	0.918167990173348\\
2.24965724783596	0.919260648459786\\
2.25594672261792	0.920337628310457\\
2.26223619739989	0.921398636693587\\
2.26852567218185	0.922443382375982\\
2.27481514696382	0.923471576478522\\
2.28110462174578	0.924482933022483\\
2.28739409652769	0.92547716946602\\
2.29368357130971	0.92645400723021\\
2.29997304609162	0.92741317221381\\
2.30626252087364	0.928354395296478\\
2.31255199565555	0.92927741282935\\
2.31884147043758	0.930181967112889\\
2.32513094521948	0.93106780686092\\
2.33142042000145	0.931934687650769\\
2.33770989478342	0.932782372358513\\
2.34399936956538	0.933610631579138\\
2.35028884434735	0.93441924403092\\
2.35657831912931	0.935207996943584\\
2.36286779391128	0.935976686429761\\
2.36915726869324	0.936725117839286\\
2.37544674347515	0.937453106095891\\
2.38173621825717	0.938160476015933\\
2.38802569303908	0.938847062608612\\
2.39431516782111	0.939512711357582\\
2.40060464260301	0.940157278483247\\
2.40689411738504	0.940780631185795\\
2.41318359216694	0.941382647868294\\
2.41947306694891	0.941963218339931\\
2.42576254173088	0.942522243998811\\
2.43205201651284	0.943059637994318\\
2.43834149129481	0.943575325368715\\
2.44463096607677	0.944069243177821\\
2.45092044085874	0.944541340590623\\
2.4572099156407	0.944991578967639\\
2.46349939042261	0.94541993191802\\
2.46978886520463	0.94582638533516\\
2.47607833998654	0.946210937410896\\
2.48236781476857	0.946573598628166\\
2.48865728955047	0.94691439173217\\
2.4949467643325	0.947233351680003\\
2.50123623911441	0.947530525568864\\
2.50752571389637	0.947805972542805\\
2.51381518867834	0.948059763678255\\
2.5201046634603	0.948291981848263\\
2.52639413824227	0.948502721565774\\
2.53268361302423	0.948692088805945\\
2.5389730878062	0.94886020080783\\
2.54526256258816	0.949007185855529\\
2.55155203737007	0.949133183039133\\
2.55784151215209	0.949238341995669\\
2.564130986934	0.949322822630359\\
2.57042046171603	0.949386794818496\\
2.57670993649793	0.949430438088261\\
2.58299941127996	0.949453941284866\\
2.58928888606187	0.949457502216354\\
2.59557836084383	0.949441327281509\\
2.6018678356258	0.949405631080254\\
2.60815731040776	0.949350636007012\\
2.61444678518973	0.949276571827477\\
2.62073625997169	0.949183675239281\\
2.62702573475372	0.949072189417067\\
2.63331520953562	0.948942363542489\\
2.63960468431759	0.948794452319683\\
2.64589415909956	0.948628715476762\\
2.65218363388152	0.94844541725392\\
2.65847310866349	0.948244825878745\\
2.66476258344545	0.948027213029335\\
2.67105205822736	0.947792853285868\\
2.67734153300938	0.947542023571233\\
2.68363100779129	0.947275002581441\\
2.68992048257331	0.946992070206393\\
2.69620995735522	0.946693506941799\\
2.70249943213724	0.946379593292827\\
2.70878890691915	0.946050609170318\\
2.71507838170112	0.945706833280137\\
2.72136785648308	0.945348542506542\\
2.72765733126505	0.94497601129019\\
2.73394680604702	0.944589511001581\\
2.74023628082898	0.944189309310688\\
2.74652575561095	0.943775669553527\\
2.75281523039291	0.94334885009644\\
2.75910470517482	0.942909103698858\\
2.76539417995684	0.942456676875312\\
2.77168365473875	0.941991809257536\\
2.77797312952077	0.941514732957299\\
2.78426260430268	0.941025671930974\\
2.7905520790847	0.940524841346364\\
2.79684155386661	0.940012446952867\\
2.80313102864858	0.939488684455458\\
2.80942050343054	0.938953738893566\\
2.81570997821251	0.938407784025406\\
2.82199945299448	0.937850981718677\\
2.82828892777644	0.937283481348343\\
2.83457840255841	0.936705419202305\\
2.84086787734037	0.936116917895678\\
2.84715735212228	0.935518085794552\\
2.8534468269043	0.934909016449783\\
2.85973630168621	0.934289788041836\\
2.86602577646823	0.933660462837109\\
2.87231525125014	0.933021086656793\\
2.87860472603217	0.932371688358649\\
2.88489420081407	0.931712279332718\\
2.89118367559604	0.931042853011432\\
2.897473150378	0.93036338439493\\
2.90376262515997	0.929673829592195\\
2.91005209994194	0.928974125378699\\
2.9163415747239	0.928264188771167\\
2.92263104950587	0.927543916620115\\
2.92892052428783	0.926813185220703\\
2.93520999906974	0.926071849942659\\
2.94149947385176	0.925319744879557\\
2.94778894863367	0.924556682518389\\
2.95407842341569	0.923782453429544\\
2.9603678981976	0.922996825978142\\
2.96665737297963	0.922199546056802\\
2.97294684776153	0.921390336840678\\
2.9792363225435	0.920568898565001\\
2.98552579732547	0.919734908325623\\
2.99181527210743	0.918888019902984\\
2.9981047468894	0.918027863609891\\
3.00439422167136	0.917154046163461\\
3.01068369645327	0.916266150581585\\
3.01697317123529	0.91536373610418\\
3.0232626460172	0.914446338139688\\
3.02955212079922	0.913513468236768\\
3.03584159558113	0.912564614081874\\
3.04213107036315	0.911599239522427\\
3.04842054514506	0.910616784616311\\
3.05471001992703	0.909616665707311\\
3.06099949470899	0.908598275527146\\
3.06728896949096	0.907560983323825\\
3.07357844427293	0.906504135016622\\
3.07986791905489	0.905427053377656\\
3.08615739383686	0.904329038240127\\
3.09244686861882	0.903209366733215\\
3.09873634340073	0.902067293543622\\
3.10502581818275	0.900902051203648\\
3.11131529296466	0.899712850405944\\
3.11760476774668	0.898498880344413\\
3.12389424252859	0.897259309081717\\
3.13018371731062	0.895993283942575\\
3.13647319209252	0.89469993193329\\
};
\end{axis}
\end{tikzpicture}%

==> IFAC2023/figures/histcounts_case1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.001,
xminorticks=false,
xlabel style={font=\color{white!15!black}},
% xlabel={},
ymin=0,
ymax=30000,
ylabel style={font=\color{white!15!black}},
ylabel={n simulations [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={normalized histogram (N = 5000 simulations, binsize(5e-6))},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.8pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7.7500000000214e-05	0\\
8.25000000000223e-05	0\\
8.74999999998783e-05	0\\
9.2500000000345e-05	0\\
9.74999999998621e-05	40\\
0.000102499999999794	880\\
0.000107500000000169	3320\\
0.000112499999999772	8320\\
0.000117500000000037	16080\\
0.000122499999999756	20240.0000000001\\
0.000127500000000165	24239.9999999999\\
0.000132500000000047	24800.0000000001\\
0.000137500000000397	20199.9999999999\\
0.00014250000000012	16600\\
0.000147500000000233	15160\\
0.000152499999999382	11920\\
0.000157499999999585	8599.99999999998\\
0.000162500000000195	6279.99999999998\\
0.000167500000000522	4920.00000000001\\
0.000172500000000316	3959.99999999999\\
0.000177500000000666	2400.00000000001\\
0.000182500000000206	2160\\
0.00018750000000011	1560\\
0.000192500000000439	1160\\
0.000197499999999679	1320\\
0.000202499999999338	640\\
0.000207499999999189	520\\
0.000212500000000832	520\\
0.000217499999999191	560\\
0.000222499999999719	160\\
0.000227500000000136	240\\
0.000232500000000962	320\\
0.000237500000000822	80\\
0.000242500000000704	200\\
0.000247500000000407	200\\
0.000252500000000968	280\\
0.000257500000000055	120\\
0.000262499999999996	0\\
0.000267499999999406	40\\
0.000272499999999522	80\\
0.000277499999999092	120\\
0.000282500000000912	40\\
0.000287499999998871	160\\
0.000292499999999988	80\\
0.000297500000000985	0\\
0.000302499999999451	80\\
0.000307499999999805	40\\
0.000312500000001002	0\\
0.000317499999998885	40\\
0.000322500000000952	80\\
0.000327500000001332	0\\
0.000332500000000949	0\\
0.000337499999999779	40\\
0.000342499999999436	40\\
0.000347500000000271	0\\
0.000352500000000594	40\\
0.000357499999998749	0\\
0.000362499999999601	40\\
0.000367499999999772	0\\
0.000372500000001078	0\\
0.000377499999999305	0\\
0.000382500000001022	0\\
0.000387499999999371	0\\
0.000392499999998835	40\\
0.000397500000000689	0\\
0.000402500000001548	0\\
0.000407499999999767	0\\
0.000412499999998303	0\\
0.000417499999999831	0\\
0.000422500000001348	0\\
0.000427500000000948	40\\
0.000432499999999037	0\\
0.000437500000001138	0\\
0.000442500000001307	40\\
0.000447499999999077	0\\
0.000452499999998479	0\\
0.000457499999998776	0\\
0.000462499999999697	0\\
0.000467499999999631	0\\
0.000472499999999405	0\\
0.000477500000001893	0\\
0.000482500000001355	0\\
0.000487500000001256	0\\
0.000492499999999818	0\\
0.000497499999998657	0\\
0.000502499999998048	0\\
0.000507499999999134	0\\
0.000512500000001016	0\\
0.00051750000000166	40\\
0.00052249999999935	0\\
0.000527500000000274	40\\
0.00053249999999827	0\\
0.00053749999999849	0\\
0.000542499999998791	0\\
0.000547500000001369	0\\
0.000552499999998633	0\\
0.000557499999999337	40\\
0.000562500000001104	0\\
0.000567499999998878	0\\
0.000572500000000863	0\\
0.000577500000002112	0\\
0.000582499999999198	0\\
0.000587499999997607	0\\
0.00059249999999985	0\\
0.000597500000001632	40\\
0.000602500000000183	0\\
0.000607499999998848	0\\
0.000612500000001223	0\\
0.000617499999998192	0\\
0.000622499999998424	0\\
0.00062749999999856	0\\
0.00063249999999984	0\\
0.000637499999998032	0\\
0.00064249999999801	0\\
0.000647499999999184	0\\
0.00065249999999847	0\\
0.000657499999999931	0\\
0.000662499999997332	0\\
0.000667500000000075	40\\
0.0006725000000027	0\\
0.000677500000002091	0\\
0.000682500000001346	0\\
0.000687499999998971	0\\
0.000692500000002628	0\\
0.000697499999998001	0\\
0.000702499999999411	0\\
0.000707500000002049	0\\
0.000712499999997476	0\\
0.000717500000000989	0\\
0.000722500000000172	0\\
0.000727499999997019	40\\
0.000732500000000549	0\\
0.000737499999997931	0\\
0.000742500000002242	0\\
0.000747499999998551	0\\
0.000752499999997431	0\\
0.0007574999999976	0\\
0.000762499999999956	0\\
0.000767499999997966	0\\
0.000772500000001227	0\\
0.000777500000002246	0\\
0.000782500000001536	0\\
0.00078750000000107	0\\
0.000792499999997562	0\\
0.000797500000002051	0\\
0.000802499999999321	0\\
0.000807499999999825	0\\
0.000812499999997414	0\\
0.000817499999999689	0\\
0.000822500000003042	0\\
0.000827499999999895	0\\
0.00083249999999842	0\\
0.000837499999998939	0\\
0.000842500000002607	0\\
0.000847499999996801	0\\
0.000852500000001748	0\\
0.000857500000001193	0\\
0.000862499999997799	0\\
0.000867500000002085	0\\
0.000872500000003147	0\\
0.000877500000001171	0\\
0.000882500000000608	0\\
0.000887499999999439	0\\
0.000892499999996704	0\\
0.000897499999996323	0\\
0.000902499999999394	0\\
0.000907499999999601	0\\
0.000912499999997027	0\\
0.00091750000000025	0\\
0.000922500000000683	0\\
0.000927500000003473	0\\
0.000932499999999857	0\\
0.000937499999996441	0\\
0.000942500000000836	0\\
0.000947500000001584	0\\
0.000952499999997963	0\\
0.000957500000001212	0\\
0.000962499999997977	0\\
0.00096749999999608	0\\
0.000972500000000776	0\\
0.000977500000000756	0\\
0.000982499999997117	0\\
0.000987500000002335	0\\
0.000992499999999759	0\\
0.000997499999995863	0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7.2500000000238e-05	0\\
9.2500000000345e-05	0\\
9.74999999998621e-05	40\\
0.000102499999999794	880\\
0.000107500000000169	3320\\
0.000112499999999772	8320\\
0.000117500000000037	16080\\
0.000127500000000165	24239.9999999999\\
0.000132500000000047	24800.0000000001\\
0.000137500000000397	20199.9999999999\\
0.00014250000000012	16600\\
0.000147500000000233	15160\\
0.000152499999999382	11920\\
0.000157499999999585	8599.99999999998\\
0.000162500000000195	6279.99999999998\\
0.000167500000000522	4920.00000000001\\
0.000172500000000316	3959.99999999999\\
0.000177500000000666	2400.00000000001\\
0.000182500000000206	2160\\
0.00018750000000011	1560\\
0.000192500000000439	1160\\
0.000197499999999679	1320\\
0.000202499999999338	640\\
0.000207499999999189	520\\
0.000212500000000832	520\\
0.000217499999999191	560\\
0.000222499999999719	160\\
0.000232500000000962	320\\
0.000237500000000822	80\\
0.000242500000000704	200\\
0.000247500000000407	200\\
0.000252500000000968	280\\
0.000257500000000055	120\\
0.000262499999999996	0\\
0.000272499999999522	80\\
0.000277499999999092	120\\
0.000282500000000912	40\\
0.000287499999998871	160\\
0.000297500000000985	0\\
0.000302499999999451	80\\
0.000312500000001002	0\\
0.000322500000000952	80\\
0.000327500000001332	0\\
0.000332500000000949	0\\
0.000337499999999779	40\\
0.000342499999999436	40\\
0.000347500000000271	0\\
0.000352500000000594	40\\
0.000357499999998749	0\\
0.000362499999999601	40\\
0.000367499999999772	0\\
0.000387499999999371	0\\
0.000392499999998835	40\\
0.000397500000000689	0\\
0.000422500000001348	0\\
0.000427500000000948	40\\
0.000432499999999037	0\\
0.000437500000001138	0\\
0.000442500000001307	40\\
0.000447499999999077	0\\
0.000512500000001016	0\\
0.00051750000000166	40\\
0.00052249999999935	0\\
0.000527500000000274	40\\
0.00053249999999827	0\\
0.000552499999998633	0\\
0.000557499999999337	40\\
0.000562500000001104	0\\
0.00059249999999985	0\\
0.000597500000001632	40\\
0.000602500000000183	0\\
0.000662499999997332	0\\
0.000667500000000075	40\\
0.0006725000000027	0\\
0.000722500000000172	0\\
0.000727499999997019	40\\
0.000732500000000549	0\\
0.00100250000000055	0\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=0.8pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
7.7500000000214e-05	0\\
8.25000000000223e-05	0\\
8.74999999998783e-05	0\\
9.2500000000345e-05	0\\
9.74999999998621e-05	0\\
0.000102499999999794	880\\
0.000107500000000169	3600\\
0.000112499999999772	9280\\
0.000117500000000037	16080\\
0.000122499999999756	18800.0000000001\\
0.000127500000000165	25039.9999999999\\
0.000132500000000047	24760.0000000001\\
0.000137500000000397	19679.9999999999\\
0.00014250000000012	17400\\
0.000147500000000233	15120\\
0.000152499999999382	11680\\
0.000157499999999585	9559.99999999997\\
0.000162500000000195	6119.99999999999\\
0.000167500000000522	4440.00000000001\\
0.000172500000000316	3439.99999999999\\
0.000177500000000666	2800.00000000001\\
0.000182500000000206	1920\\
0.00018750000000011	1480\\
0.000192500000000439	839.999999999996\\
0.000197499999999679	840.000000000004\\
0.000202499999999338	799.999999999996\\
0.000207499999999189	440\\
0.000212500000000832	320\\
0.000217499999999191	440\\
0.000222499999999719	120\\
0.000227500000000136	160\\
0.000232500000000962	160\\
0.000237500000000822	200\\
0.000242500000000704	120\\
0.000247500000000407	40\\
0.000252500000000968	40\\
0.000257500000000055	80\\
0.000262499999999996	0\\
0.000267499999999406	40\\
0.000272499999999522	0\\
0.000277499999999092	40\\
0.000282500000000912	120\\
0.000287499999998871	0\\
0.000292499999999988	40\\
0.000297500000000985	40\\
0.000302499999999451	0\\
0.000307499999999805	40\\
0.000312500000001002	40\\
0.000317499999998885	0\\
0.000322500000000952	0\\
0.000327500000001332	0\\
0.000332500000000949	0\\
0.000337499999999779	0\\
0.000342499999999436	0\\
0.000347500000000271	0\\
0.000352500000000594	0\\
0.000357499999998749	0\\
0.000362499999999601	40\\
0.000367499999999772	0\\
0.000372500000001078	0\\
0.000377499999999305	0\\
0.000382500000001022	0\\
0.000387499999999371	0\\
0.000392499999998835	0\\
0.000397500000000689	0\\
0.000402500000001548	0\\
0.000407499999999767	0\\
0.000412499999998303	0\\
0.000417499999999831	0\\
0.000422500000001348	0\\
0.000427500000000948	0\\
0.000432499999999037	0\\
0.000437500000001138	0\\
0.000442500000001307	0\\
0.000447499999999077	0\\
0.000452499999998479	0\\
0.000457499999998776	0\\
0.000462499999999697	0\\
0.000467499999999631	0\\
0.000472499999999405	0\\
0.000477500000001893	0\\
0.000482500000001355	0\\
0.000487500000001256	40\\
0.000492499999999818	40\\
0.000497499999998657	0\\
0.000502499999998048	0\\
0.000507499999999134	0\\
0.000512500000001016	0\\
0.00051750000000166	0\\
0.00052249999999935	0\\
0.000527500000000274	0\\
0.00053249999999827	40\\
0.00053749999999849	40\\
0.000542499999998791	0\\
0.000547500000001369	0\\
0.000552499999998633	0\\
0.000557499999999337	40\\
0.000562500000001104	0\\
0.000567499999998878	0\\
0.000572500000000863	0\\
0.000577500000002112	0\\
0.000582499999999198	40\\
0.000587499999997607	0\\
0.00059249999999985	0\\
0.000597500000001632	0\\
0.000602500000000183	0\\
0.000607499999998848	0\\
0.000612500000001223	0\\
0.000617499999998192	0\\
0.000622499999998424	0\\
0.00062749999999856	0\\
0.00063249999999984	0\\
0.000637499999998032	0\\
0.00064249999999801	40\\
0.000647499999999184	0\\
0.00065249999999847	40\\
0.000657499999999931	0\\
0.000662499999997332	0\\
0.000667500000000075	0\\
0.0006725000000027	0\\
0.000677500000002091	0\\
0.000682500000001346	0\\
0.000687499999998971	0\\
0.000692500000002628	0\\
0.000697499999998001	0\\
0.000702499999999411	0\\
0.000707500000002049	0\\
0.000712499999997476	0\\
0.000717500000000989	0\\
0.000722500000000172	0\\
0.000727499999997019	0\\
0.000732500000000549	0\\
0.000737499999997931	0\\
0.000742500000002242	0\\
0.000747499999998551	0\\
0.000752499999997431	0\\
0.0007574999999976	0\\
0.000762499999999956	0\\
0.000767499999997966	0\\
0.000772500000001227	0\\
0.000777500000002246	0\\
0.000782500000001536	0\\
0.00078750000000107	0\\
0.000792499999997562	0\\
0.000797500000002051	0\\
0.000802499999999321	0\\
0.000807499999999825	0\\
0.000812499999997414	0\\
0.000817499999999689	0\\
0.000822500000003042	0\\
0.000827499999999895	0\\
0.00083249999999842	0\\
0.000837499999998939	0\\
0.000842500000002607	0\\
0.000847499999996801	0\\
0.000852500000001748	0\\
0.000857500000001193	0\\
0.000862499999997799	0\\
0.000867500000002085	0\\
0.000872500000003147	0\\
0.000877500000001171	0\\
0.000882500000000608	0\\
0.000887499999999439	0\\
0.000892499999996704	0\\
0.000897499999996323	0\\
0.000902499999999394	0\\
0.000907499999999601	0\\
0.000912499999997027	0\\
0.00091750000000025	0\\
0.000922500000000683	0\\
0.000927500000003473	0\\
0.000932499999999857	0\\
0.000937499999996441	0\\
0.000942500000000836	0\\
0.000947500000001584	0\\
0.000952499999997963	0\\
0.000957500000001212	0\\
0.000962499999997977	0\\
0.00096749999999608	0\\
0.000972500000000776	0\\
0.000977500000000756	0\\
0.000982499999997117	0\\
0.000987500000002335	0\\
0.000992499999999759	0\\
0.000997499999995863	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
7.2500000000238e-05	0\\
9.74999999998621e-05	0\\
0.000102499999999794	880\\
0.000107500000000169	3600\\
0.000112499999999772	9280\\
0.000117500000000037	16080\\
0.000122499999999756	18800.0000000001\\
0.000127500000000165	25039.9999999999\\
0.000132500000000047	24760.0000000001\\
0.000137500000000397	19679.9999999999\\
0.00014250000000012	17400\\
0.000147500000000233	15120\\
0.000152499999999382	11680\\
0.000157499999999585	9559.99999999997\\
0.000162500000000195	6119.99999999999\\
0.000167500000000522	4440.00000000001\\
0.000172500000000316	3439.99999999999\\
0.000177500000000666	2800.00000000001\\
0.000182500000000206	1920\\
0.00018750000000011	1480\\
0.000192500000000439	839.999999999996\\
0.000197499999999679	840.000000000004\\
0.000202499999999338	799.999999999996\\
0.000207499999999189	440\\
0.000212500000000832	320\\
0.000217499999999191	440\\
0.000222499999999719	120\\
0.000227500000000136	160\\
0.000232500000000962	160\\
0.000237500000000822	200\\
0.000247500000000407	40\\
0.000252500000000968	40\\
0.000257500000000055	80\\
0.000262499999999996	0\\
0.000267499999999406	40\\
0.000272499999999522	0\\
0.000277499999999092	40\\
0.000282500000000912	120\\
0.000287499999998871	0\\
0.000292499999999988	40\\
0.000297500000000985	40\\
0.000302499999999451	0\\
0.000307499999999805	40\\
0.000312500000001002	40\\
0.000317499999998885	0\\
0.000357499999998749	0\\
0.000362499999999601	40\\
0.000367499999999772	0\\
0.000482500000001355	0\\
0.000487500000001256	40\\
0.000492499999999818	40\\
0.000497499999998657	0\\
0.000527500000000274	0\\
0.00053249999999827	40\\
0.00053749999999849	40\\
0.000542499999998791	0\\
0.000552499999998633	0\\
0.000557499999999337	40\\
0.000562500000001104	0\\
0.000577500000002112	0\\
0.000582499999999198	40\\
0.000587499999997607	0\\
0.000637499999998032	0\\
0.00064249999999801	40\\
0.000647499999999184	0\\
0.00065249999999847	40\\
0.000657499999999931	0\\
0.00100250000000055	0\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=0.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.74999999998894e-05	0\\
8.25000000000223e-05	0\\
8.74999999998783e-05	0\\
9.24999999999576e-05	0\\
9.74999999998621e-05	0\\
0.000102499999999794	0\\
0.000107500000000169	0\\
0.000112499999999772	0\\
0.000117500000000037	0\\
0.000122499999999756	0\\
0.000127500000000165	0\\
0.000132500000000047	0\\
0.000137499999999821	0\\
0.00014250000000012	0\\
0.000147500000000233	0\\
0.000152500000000021	0\\
0.000157500000000245	0\\
0.000162500000000195	80\\
0.000167499999999821	120\\
0.000172500000000316	559.999999999998\\
0.000177499999999923	1240\\
0.000182500000000206	2639.99999999999\\
0.00018750000000011	4440.00000000001\\
0.000192499999999633	7759.99999999998\\
0.000197499999999679	9880.00000000003\\
0.000202500000000186	12440\\
0.000207500000000058	13520\\
0.000212499999999942	13800\\
0.000217500000000102	12280\\
0.000222499999999719	13240\\
0.000227500000000136	12120\\
0.000232499999999988	9239.99999999997\\
0.000237499999999827	9279.99999999997\\
0.000242499999999689	8239.99999999998\\
0.000247500000000407	7280.00000000006\\
0.00025249999999991	6239.99999999998\\
0.000257500000000055	5119.99999999999\\
0.000262499999999996	4799.99999999999\\
0.000267500000000526	4320.00000000004\\
0.000272499999999522	4199.99999999999\\
0.000277500000000254	3999.99999999999\\
0.000282499999999729	3439.99999999999\\
0.000287500000000075	2560.00000000002\\
0.000292499999999988	3079.99999999999\\
0.000297499999999739	2519.99999999999\\
0.000302499999999451	2199.99999999999\\
0.000307499999999805	1520.00000000001\\
0.000312499999999693	1320\\
0.000317500000000214	1280\\
0.000322499999999601	1360\\
0.000327499999999961	1280\\
0.000332499999999557	1520.00000000001\\
0.000337499999999779	1040\\
0.000342499999999436	1120\\
0.000347500000000271	1280\\
0.000352500000000594	880.000000000007\\
0.000357500000000246	959.999999999998\\
0.000362499999999601	719.999999999998\\
0.000367499999999772	399.999999999998\\
0.000372499999999518	520.000000000004\\
0.000377499999999305	359.999999999998\\
0.00038249999999942	280\\
0.000387499999999371	160\\
0.000392500000000479	320.000000000002\\
0.000397500000000689	160\\
0.000402499999999862	280\\
0.000407499999999767	240\\
0.000412500000000031	80\\
0.000417499999999831	200.000000000002\\
0.000422499999999579	200\\
0.000427499999999157	160\\
0.000432500000000849	160\\
0.000437499999999306	40\\
0.000442499999999454	40\\
0.000447499999999077	80\\
0.000452500000000375	40\\
0.000457500000000693	40\\
0.000462499999999697	40\\
0.000467499999999631	120\\
0.000472499999999405	40\\
0.000477499999999893	200\\
0.000482499999999334	120.000000000002\\
0.000487499999999215	79.9999999999982\\
0.000492499999999818	0\\
0.00049750000000074	40\\
0.000502500000000153	120\\
0.000507499999999134	0\\
0.000512500000001016	80\\
0.000517499999999492	0\\
0.00052249999999935	40\\
0.000527500000000274	40\\
0.0005325000000005	0\\
0.000537500000000741	0\\
0.000542500000001063	40\\
0.000547499999999076	0\\
0.000552500000000947	0\\
0.000557499999999337	80\\
0.000562500000001104	0\\
0.000567499999998878	0\\
0.000572500000000863	0\\
0.000577499999999693	80.0000000000018\\
0.000582499999999198	0\\
0.000587500000000068	0\\
0.00059249999999985	0\\
0.000597499999999129	40\\
0.000602500000000183	0\\
0.000607499999998848	0\\
0.000612500000001223	40\\
0.000617500000000778	0\\
0.000622500000001031	0\\
0.000627500000001189	0\\
0.00063249999999984	0\\
0.000637500000000702	0\\
0.000642500000000701	0\\
0.000647499999999184	0\\
0.000652500000001203	0\\
0.000657499999999931	0\\
0.000662500000000107	0\\
0.000667500000000075	0\\
0.000672499999999884	0\\
0.000677499999999254	40\\
0.000682500000001346	0\\
0.000687499999998971	0\\
0.000692499999999727	0\\
0.000697500000000922	0\\
0.000702499999999411	0\\
0.000707499999999086	0\\
0.00071250000000046	0\\
0.000717500000000989	0\\
0.000722500000000172	0\\
0.000727500000000066	0\\
0.000732500000000549	0\\
0.00073750000000102	0\\
0.000742499999999133	0\\
0.000747499999998551	0\\
0.000752500000000583	0\\
0.000757500000000772	0\\
0.000762499999999956	0\\
0.000767500000001181	0\\
0.000772500000001227	0\\
0.000777499999998989	0\\
0.000782500000001536	0\\
0.00078750000000107	0\\
0.000792500000000881	40\\
0.000797499999998711	0\\
0.000802499999999321	0\\
0.000807499999999825	0\\
0.000812500000000817	0\\
0.000817499999999689	0\\
0.000822499999999597	0\\
0.000827499999999895	0\\
0.00083249999999842	0\\
0.000837499999998939	0\\
0.000842499999999078	0\\
0.000847500000000351	0\\
0.000852500000001748	0\\
0.000857500000001193	0\\
0.000862500000001412	0\\
0.000867499999998452	0\\
0.000872499999999493	0\\
0.000877500000001171	0\\
0.000882500000000608	0\\
0.000887499999999439	0\\
0.000892500000000442	0\\
0.000897500000000082	0\\
0.000902499999999394	0\\
0.000907499999999601	0\\
0.000912500000000849	0\\
0.00091750000000025	0\\
0.000922500000000683	0\\
0.000927499999999589	0\\
0.000932499999999857	0\\
0.000937500000000368	0\\
0.000942500000000836	0\\
0.000947500000001584	0\\
0.000952500000001953	0\\
0.000957500000001212	0\\
0.000962500000002008	0\\
0.000967500000000132	0\\
0.000972500000000776	0\\
0.000977500000000756	0\\
0.000982500000001232	0\\
0.000987499999998199	0\\
0.000992499999999759	0\\
0.000997500000000041	0\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7.24999999999344e-05	0\\
0.000157500000000245	0\\
0.000162500000000195	80\\
0.000167499999999821	120\\
0.000172500000000316	559.999999999998\\
0.000177499999999923	1240\\
0.000182500000000206	2639.99999999999\\
0.00018750000000011	4440.00000000001\\
0.000192499999999633	7759.99999999998\\
0.000197499999999679	9880.00000000003\\
0.000202500000000186	12440\\
0.000207500000000058	13520\\
0.000212499999999942	13800\\
0.000217500000000102	12280\\
0.000222499999999719	13240\\
0.000227500000000136	12120\\
0.000232499999999988	9239.99999999997\\
0.000237499999999827	9279.99999999997\\
0.000242499999999689	8239.99999999998\\
0.000247500000000407	7280.00000000006\\
0.00025249999999991	6239.99999999998\\
0.000257500000000055	5119.99999999999\\
0.000262499999999996	4799.99999999999\\
0.000267500000000526	4320.00000000004\\
0.000272499999999522	4199.99999999999\\
0.000277500000000254	3999.99999999999\\
0.000282499999999729	3439.99999999999\\
0.000287500000000075	2560.00000000002\\
0.000292499999999988	3079.99999999999\\
0.000297499999999739	2519.99999999999\\
0.000302499999999451	2199.99999999999\\
0.000307499999999805	1520.00000000001\\
0.000312499999999693	1320\\
0.000317500000000214	1280\\
0.000322499999999601	1360\\
0.000327499999999961	1280\\
0.000332499999999557	1520.00000000001\\
0.000337499999999779	1040\\
0.000342499999999436	1120\\
0.000347500000000271	1280\\
0.000352500000000594	880.000000000007\\
0.000357500000000246	959.999999999998\\
0.000362499999999601	719.999999999998\\
0.000367499999999772	399.999999999998\\
0.000372499999999518	520.000000000004\\
0.000377499999999305	359.999999999998\\
0.00038249999999942	280\\
0.000387499999999371	160\\
0.000392500000000479	320.000000000002\\
0.000397500000000689	160\\
0.000402499999999862	280\\
0.000407499999999767	240\\
0.000412500000000031	80\\
0.000417499999999831	200.000000000002\\
0.000422499999999579	200\\
0.000427499999999157	160\\
0.000432500000000849	160\\
0.000437499999999306	40\\
0.000442499999999454	40\\
0.000447499999999077	80\\
0.000452500000000375	40\\
0.000462499999999697	40\\
0.000467499999999631	120\\
0.000472499999999405	40\\
0.000477499999999893	200\\
0.000482499999999334	120.000000000002\\
0.000487499999999215	79.9999999999982\\
0.000492499999999818	0\\
0.00049750000000074	40\\
0.000502500000000153	120\\
0.000507499999999134	0\\
0.000512500000001016	80\\
0.000517499999999492	0\\
0.00052249999999935	40\\
0.000527500000000274	40\\
0.0005325000000005	0\\
0.000537500000000741	0\\
0.000542500000001063	40\\
0.000547499999999076	0\\
0.000552500000000947	0\\
0.000557499999999337	80\\
0.000562500000001104	0\\
0.000572500000000863	0\\
0.000577499999999693	80.0000000000018\\
0.000582499999999198	0\\
0.00059249999999985	0\\
0.000597499999999129	40\\
0.000602500000000183	0\\
0.000607499999998848	0\\
0.000612500000001223	40\\
0.000617500000000778	0\\
0.000672499999999884	0\\
0.000677499999999254	40\\
0.000682500000001346	0\\
0.00078750000000107	0\\
0.000792500000000881	40\\
0.000797499999998711	0\\
0.00100250000000055	0\\
};
\end{axis}
\end{tikzpicture}%

==> IFAC2023/figures/histcounts_case2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.554in,
at={(0.758in,0.493in)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$e_{\textup{rms}}$ S1 [-]},
ymin=0,
ymax=0.99,
ylabel style={font=\color{white!15!black}},
ylabel={cumulative density [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={empirical cdf (N = 5000 simulations)},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.00010399251209461	0\\
0.000109927856845889	0.00099999999999989\\
0.000111116742182829	0.0017999999999998\\
0.000112704451412472	0.00240000000000018\\
0.000113872829444638	0.00300000000000011\\
0.000114242157363612	0.00360000000000005\\
0.000114782229941915	0.00360000000000005\\
0.000114869755292896	0.00419999999999998\\
0.000115056928497788	0.00479999999999992\\
0.000115705305199815	0.00479999999999992\\
0.00011665032605261	0.00559999999999983\\
0.000116779312519399	0.00640000000000018\\
0.000119348881047052	0.00819999999999999\\
0.000119770710620502	0.00879999999999992\\
0.000119874399839563	0.00939999999999985\\
0.000120205474706669	0.00939999999999985\\
0.000121053783274373	0.0106000000000002\\
0.000121642691627653	0.0106000000000002\\
0.000121999342185692	0.0112000000000001\\
0.000122004341455699	0.0116000000000001\\
0.000122342233708072	0.0116000000000001\\
0.0001223990450248	0.0122\\
0.000122725211845814	0.0122\\
0.000123732955662564	0.0133999999999999\\
0.000123830026316264	0.0139999999999998\\
0.000125441056964081	0.0165999999999999\\
0.000125466753822881	0.0171999999999999\\
0.000125634190249302	0.0171999999999999\\
0.000125688710751648	0.0177999999999998\\
0.000125812283003172	0.0177999999999998\\
0.000125866713623036	0.0184000000000002\\
0.000126140894714086	0.0184000000000002\\
0.000126169324132916	0.0190000000000001\\
0.000126487964243108	0.0190000000000001\\
0.000126558284516212	0.0194000000000001\\
0.000126721874174667	0.0194000000000001\\
0.00012680203470586	0.02\\
0.000126988463058188	0.02\\
0.000127250595832224	0.0209999999999999\\
0.000127772741306843	0.0209999999999999\\
0.000127821244961275	0.0213999999999999\\
0.000127953905092382	0.0213999999999999\\
0.000127966602904734	0.0217999999999998\\
0.000128092886768965	0.0217999999999998\\
0.000128202594661978	0.0226000000000002\\
0.000128401682850703	0.0226000000000002\\
0.000128451529359211	0.0230000000000001\\
0.000128833265790121	0.0230000000000001\\
0.000128953859390455	0.0236000000000001\\
0.000129327263739041	0.0236000000000001\\
0.000129728091682169	0.0246\\
0.000129755534558118	0.0251999999999999\\
0.000129923935669528	0.0251999999999999\\
0.000129971041628739	0.0255999999999998\\
0.00013017583643122	0.0255999999999998\\
0.000130195358759915	0.0259999999999998\\
0.000130547443651329	0.0259999999999998\\
0.000130728913564219	0.0266000000000002\\
0.000131055849000316	0.0272000000000001\\
0.000131078176439485	0.0276000000000001\\
0.000131254611912854	0.0276000000000001\\
0.000131346913609835	0.028\\
0.000131490928989404	0.028\\
0.000131703299400758	0.0286\\
0.000132200393651009	0.0291999999999999\\
0.000132228779348074	0.0301999999999998\\
0.000132386533431415	0.0301999999999998\\
0.000132881495630432	0.0308000000000002\\
0.000133014872181926	0.0318000000000001\\
0.000133182159896568	0.0318000000000001\\
0.00013318492642629	0.0322\\
0.000133527791145554	0.0322\\
0.000133536840853762	0.0326\\
0.000133681918102575	0.0326\\
0.000133721189755491	0.0333999999999999\\
0.000133950521090457	0.0333999999999999\\
0.000134340885696257	0.0348000000000002\\
0.00013457444728815	0.0348000000000002\\
0.000134793078676156	0.0356000000000001\\
0.000134919446912641	0.0356000000000001\\
0.000135222048337856	0.0362\\
0.00013529712562994	0.0369999999999999\\
0.000135429736161214	0.0369999999999999\\
0.000135484473404013	0.0373999999999999\\
0.000135627519811023	0.0373999999999999\\
0.000135860957932107	0.0381999999999998\\
0.000136065708333777	0.0381999999999998\\
0.000136091195180889	0.0386000000000002\\
0.000136263484261941	0.0386000000000002\\
0.000136382584329777	0.0392000000000001\\
0.000136556623715702	0.0392000000000001\\
0.000136910053627188	0.0407999999999999\\
0.0001370171273033	0.0409999999999999\\
0.00013725437117818	0.0409999999999999\\
0.000137373100160126	0.0413999999999999\\
0.000137891447240866	0.0413999999999999\\
0.000138045022600128	0.0424000000000002\\
0.000138201115674031	0.0424000000000002\\
0.00013837684460144	0.044\\
0.000138539217313779	0.044\\
0.000138550723800781	0.0444\\
0.000139146942372888	0.0444\\
0.000139268052165171	0.0449999999999999\\
0.000139403277318605	0.0449999999999999\\
0.000139707849391698	0.0461999999999998\\
0.000139921080989721	0.0461999999999998\\
0.000140119329950885	0.0474000000000001\\
0.000140369314952822	0.0474000000000001\\
0.000140621106397578	0.048\\
0.00014088657823906	0.0489999999999999\\
0.000141272925996997	0.0489999999999999\\
0.000141376038944398	0.0495999999999999\\
0.00014162831651997	0.0495999999999999\\
0.000142015687828044	0.0514000000000001\\
0.000142154377963831	0.0514000000000001\\
0.000143317492700035	0.0568\\
0.000143594167105077	0.0577999999999999\\
0.000143792238779943	0.0583999999999998\\
0.000143919202880182	0.0583999999999998\\
0.000144097982071878	0.0594000000000001\\
0.000144375883141427	0.0594000000000001\\
0.000144449701063437	0.0600000000000001\\
0.000144611630835769	0.0600000000000001\\
0.000144712981432378	0.0611999999999999\\
0.000144867690844715	0.0611999999999999\\
0.000145267671926122	0.0626000000000002\\
0.000145499800490838	0.0626000000000002\\
0.000145982785183196	0.0632000000000001\\
0.000146103122039351	0.0640000000000001\\
0.000146368671585547	0.0644\\
0.000146682782173637	0.0644\\
0.000146997623515484	0.0651999999999999\\
0.000147095487483856	0.0661999999999998\\
0.000147391196864867	0.0676000000000001\\
0.000148018161408295	0.069\\
0.000148281473053223	0.0703999999999998\\
0.000148542327263496	0.0714000000000001\\
0.000148805532132874	0.0714000000000001\\
0.00014890915390271	0.0722\\
0.00014904433717625	0.0722\\
0.000150083625325395	0.0743999999999998\\
0.000150566676352675	0.0750000000000002\\
0.000150961050212044	0.0756000000000001\\
0.00015108277875222	0.0764\\
0.000151243929278286	0.0764\\
0.000151350708944027	0.0771999999999999\\
0.000151636157349496	0.0771999999999999\\
0.000151809735548436	0.0777999999999999\\
0.000151901637116146	0.0786000000000002\\
0.000152120501919361	0.0792000000000002\\
0.000152257396153395	0.0802\\
0.0001525792062711	0.0808\\
0.000152668946185232	0.0811999999999999\\
0.000152928052449767	0.0811999999999999\\
0.000152969155542153	0.0815999999999999\\
0.000153275843673727	0.0815999999999999\\
0.000153451154452374	0.0823999999999998\\
0.000153712537546662	0.0830000000000002\\
0.000154526437901653	0.0844\\
0.000154889954300709	0.085\\
0.00015500032913785	0.0859999999999999\\
0.000155405230583769	0.0859999999999999\\
0.000155489797660785	0.0865999999999998\\
0.000155741249009741	0.0872000000000002\\
0.000155931914178002	0.0886\\
0.000156124640077579	0.0893999999999999\\
0.000156287364865873	0.0893999999999999\\
0.000156440446995018	0.0899999999999999\\
0.000156790769172874	0.0905999999999998\\
0.000156938224033896	0.0916000000000001\\
0.000157192561747417	0.0922000000000001\\
0.000157312549114767	0.0928\\
0.000157560643822125	0.0928\\
0.000157728706231059	0.0939999999999999\\
0.000158353953387264	0.0952000000000002\\
0.000158558812091774	0.0958000000000001\\
0.000158792729372786	0.097\\
0.000159477261716433	0.1006\\
0.000159993523757611	0.1024\\
0.000162215530387244	0.1064\\
0.000162349179829199	0.1076\\
0.00016265181332308	0.1084\\
0.000162761313312361	0.1092\\
0.000162939732653617	0.1092\\
0.000163300562199863	0.1106\\
0.000163591256984013	0.1112\\
0.00016365879368982	0.1116\\
0.000163850902473164	0.1116\\
0.000164089425653144	0.1128\\
0.000164272683193844	0.1128\\
0.000164831965513887	0.1152\\
0.000164939633699263	0.116\\
0.000165391892450093	0.116\\
0.000165731192144149	0.1166\\
0.000165925770493287	0.1176\\
0.00016634613635388	0.1186\\
0.000167582008321374	0.1232\\
0.000167947990334011	0.124\\
0.000168131995924072	0.1246\\
0.0001683834941419	0.1246\\
0.000168777381345027	0.1254\\
0.000169392305136169	0.1288\\
0.000169541394944578	0.1288\\
0.000169585126951	0.1294\\
0.000169761510402819	0.1294\\
0.000169981416251271	0.1302\\
0.000170143543502694	0.1302\\
0.000170330812230536	0.1312\\
0.000171042128501963	0.1326\\
0.000171155123051373	0.1334\\
0.000171590279717701	0.1342\\
0.000171844119913317	0.1354\\
0.000172837268069512	0.137\\
0.000173047644010571	0.138\\
0.000173218601270103	0.138\\
0.000173591628223535	0.1386\\
0.000173975210273278	0.14\\
0.000174178429647308	0.14\\
0.000175019439411549	0.1436\\
0.000175519011528707	0.1436\\
0.00017564583659317	0.1444\\
0.00017588221828818	0.1444\\
0.000176001797705556	0.145\\
0.000176188107820887	0.1456\\
0.000176416436418403	0.1456\\
0.00017691023230622	0.146\\
0.000176948652437742	0.1468\\
0.000177167385670945	0.1468\\
0.000177694218470784	0.1476\\
0.000177733141963417	0.1482\\
0.000177982608354192	0.1482\\
0.000178420359376151	0.1504\\
0.000178639647830398	0.1514\\
0.000179349172118004	0.1522\\
0.000179662761525099	0.1534\\
0.000180251122024909	0.156\\
0.000180442817076212	0.157\\
0.000180462728960271	0.1574\\
0.000180806347300512	0.1574\\
0.000180922567673898	0.1588\\
0.000181156550712589	0.1588\\
0.000181439428310462	0.1596\\
0.000181825548902557	0.1602\\
0.000181900861829941	0.161\\
0.000182280437960551	0.161\\
0.000182568198871879	0.1626\\
0.000182824633542554	0.1626\\
0.000182989113939818	0.1634\\
0.000183346470981687	0.1646\\
0.000183627525336335	0.1646\\
0.000183750106138358	0.1652\\
0.00018490458573364	0.1692\\
0.000185169586177349	0.1706\\
0.000185454862681913	0.1712\\
0.000185545139419822	0.1722\\
0.000185845570087035	0.1722\\
0.000186006636513013	0.1732\\
0.000186228435635356	0.1732\\
0.000186900184242368	0.1738\\
0.000187120479224291	0.1744\\
0.000187296466238374	0.1756\\
0.000187483775836521	0.1756\\
0.00018770087986248	0.1762\\
0.000187900002176163	0.1762\\
0.000187959515168172	0.1768\\
0.000188189291530603	0.1768\\
0.000188264345471373	0.1778\\
0.000188557002807863	0.1784\\
0.000188564250313735	0.1788\\
0.000188731225976776	0.1788\\
0.000188840702151159	0.1794\\
0.000189153102966304	0.1794\\
0.000189406464447606	0.1802\\
0.000189590159247329	0.1802\\
0.00018992980721755	0.1812\\
0.000190192839978584	0.1818\\
0.000190451857263235	0.1824\\
0.000190873695864788	0.1852\\
0.000191411809406831	0.1872\\
0.000191739318954115	0.188\\
0.000192086826470966	0.189\\
0.000192403268826165	0.189\\
0.000192651170563586	0.1908\\
0.000193086225352192	0.1912\\
0.000193444013231771	0.193\\
0.000193671765356018	0.1936\\
0.000193911438273627	0.1954\\
0.000194550257748995	0.1974\\
0.000194818902515619	0.1982\\
0.000195034000042697	0.1982\\
0.00019542986228019	0.1992\\
0.000195952930153544	0.2002\\
0.000196012643208479	0.201\\
0.000196343570863784	0.2018\\
0.000196702469544543	0.2032\\
0.000196890749383069	0.2032\\
0.000197053654583272	0.2046\\
0.000197325655883888	0.2056\\
0.00019750445522268	0.2056\\
0.000197913770710628	0.2062\\
0.000198067398505876	0.207\\
0.00019845307777071	0.208\\
0.00019866376056401	0.208\\
0.000198701727808194	0.2086\\
0.000198932369686827	0.2086\\
0.000199541799274536	0.2102\\
0.000199774002149605	0.2102\\
0.000200019677385586	0.2112\\
0.00020054685955333	0.2116\\
0.000200980122984758	0.2138\\
0.000201238541282652	0.2138\\
0.0002025666136218	0.218\\
0.000203151743789216	0.2186\\
0.000203924543924285	0.2218\\
0.000204139356964642	0.2218\\
0.000204154998568011	0.2222\\
0.000204534186001506	0.2222\\
0.000204976539215545	0.224\\
0.000205585431561038	0.2248\\
0.000205776473074741	0.226\\
0.000206210653467308	0.226\\
0.000206688647680173	0.228\\
0.000206689656115984	0.2284\\
0.000206917333666733	0.2284\\
0.000206992010224814	0.229\\
0.000207172029485412	0.229\\
0.000208417798719965	0.23\\
0.000208507398571383	0.2304\\
0.000208936183974672	0.2304\\
0.000209018017718025	0.2308\\
0.000209231492715692	0.2308\\
0.00020935110058005	0.2318\\
0.000209568362509534	0.2318\\
0.000209658188374601	0.2326\\
0.00020987573941646	0.2326\\
0.000210236852629612	0.2342\\
0.000210442540131464	0.2342\\
0.000210584532716189	0.2348\\
0.000210778659050392	0.2348\\
0.000211019693575279	0.2364\\
0.000211556550768418	0.237\\
0.000212326239092766	0.2396\\
0.000212648744738998	0.2396\\
0.00021364360973303	0.2426\\
0.000213842244931944	0.2426\\
0.000214221223156021	0.2432\\
0.00021422208987697	0.2436\\
0.000214498153821555	0.2436\\
0.000214617879520876	0.2444\\
0.00021500825029712	0.245\\
0.000215329862434873	0.2462\\
0.000215634191090288	0.247\\
0.000215828153714928	0.247\\
0.000216328317613805	0.2496\\
0.000216677498678952	0.2508\\
0.000217032959223591	0.2508\\
0.000217237662834261	0.2518\\
0.000217667167508761	0.2526\\
0.000218030151716769	0.2534\\
0.000218132211855385	0.2538\\
0.00021840525091454	0.2538\\
0.000218777369325413	0.255\\
0.000219252981147103	0.2556\\
0.000220033335633233	0.2586\\
0.000220321242546399	0.2586\\
0.000220879758212322	0.2592\\
0.000221294466880691	0.2606\\
0.000221641298695958	0.2606\\
0.000222584888921961	0.2628\\
0.000222783986316199	0.2628\\
0.000222843500755006	0.2634\\
0.000223109583044603	0.2634\\
0.000223302237205779	0.2642\\
0.000223668972463104	0.2656\\
0.000223945262604262	0.2656\\
0.000224244287059692	0.2664\\
0.000225157978694818	0.2672\\
0.000225518356283927	0.2678\\
0.000225725033997396	0.2688\\
0.000226158256963043	0.2694\\
0.000226188541304657	0.27\\
0.000226635815501098	0.2708\\
0.000226832237653941	0.2714\\
0.000227297184589248	0.2714\\
0.000227532040197259	0.2724\\
0.000227733690103595	0.2724\\
0.000227879871510118	0.2728\\
0.000228425972090114	0.2728\\
0.000228881403350159	0.274\\
0.000229124794383507	0.274\\
0.000229273631178315	0.2746\\
0.000229827681833974	0.2752\\
0.00023007241834052	0.2762\\
0.000231062112072669	0.2772\\
0.000231163838692238	0.2782\\
0.000231399325941999	0.2782\\
0.000231843134735277	0.2796\\
0.00023236951554817	0.2802\\
0.000233228970761958	0.2832\\
0.000233639221875741	0.2832\\
0.000233873517941955	0.2838\\
0.000234357767705213	0.2854\\
0.000234655153967848	0.2854\\
0.00023492437070096	0.286\\
0.000235342781637507	0.286\\
0.000235460060501263	0.287\\
0.000236758388180559	0.2886\\
0.000237502578540945	0.2908\\
0.000238394235105036	0.2932\\
0.000238658446022972	0.2938\\
0.000239259819219151	0.2944\\
0.000239274739573946	0.2948\\
0.000239526127267057	0.2948\\
0.000239634588001029	0.2954\\
0.000240003402677583	0.2962\\
0.000240558558616098	0.297\\
0.000240749292639104	0.298\\
0.000241044076403471	0.2986\\
0.000241690746754265	0.3004\\
0.000241996753564963	0.3004\\
0.000242565517856322	0.3012\\
0.000242600024218769	0.3016\\
0.000242905064484594	0.3016\\
0.000243200551212189	0.3026\\
0.000243586956294813	0.3026\\
0.000243756365560544	0.3034\\
0.000244182954947583	0.305\\
0.000244473762413872	0.3062\\
0.000244769023170812	0.3062\\
0.000245333814074914	0.308\\
0.000245578657689005	0.309\\
0.00024589998053661	0.309\\
0.000246479366241349	0.3098\\
0.000247002493579341	0.3104\\
0.000247385469745435	0.3108\\
0.000247513987654931	0.3116\\
0.000248022872375752	0.3124\\
0.00024821081817367	0.3132\\
0.000248521171280747	0.3132\\
0.000248993912789001	0.3146\\
0.000249393737003404	0.3146\\
0.000250170008236016	0.3168\\
0.000250398814013242	0.3168\\
0.000250511517445549	0.3176\\
0.000250827652845811	0.3176\\
0.000251125556963518	0.3182\\
0.000251428622611018	0.319\\
0.000251751947164295	0.319\\
0.000252031907336056	0.3196\\
0.000252446203175835	0.3202\\
0.000252595750511506	0.3212\\
0.000252975638054932	0.3216\\
0.000253139786493458	0.3222\\
0.000253620677782274	0.3222\\
0.000253642812884874	0.3226\\
0.000254097972500548	0.3226\\
0.000254328520156109	0.3238\\
0.000254560394346715	0.3238\\
0.000254691450307653	0.3244\\
0.000254914412749892	0.3244\\
0.000255159721844577	0.3252\\
0.000255741722894541	0.3258\\
0.000255982199483996	0.3272\\
0.000256239301947375	0.3272\\
0.000256370169909205	0.328\\
0.000256627144104179	0.328\\
0.000256673305050705	0.3286\\
0.000256956905567467	0.3286\\
0.000257231875752212	0.3294\\
0.000257801279871642	0.33\\
0.000257904788307035	0.3306\\
0.000258336988979106	0.3306\\
0.000259115057385122	0.333\\
0.000259640504603493	0.333\\
0.000261335010836402	0.338\\
0.000261710440300701	0.3386\\
0.00026206914246293	0.3392\\
0.000262400078201451	0.3392\\
0.000262573224723915	0.34\\
0.00026333345994371	0.3406\\
0.000263578823226156	0.3416\\
0.00026411840808855	0.3416\\
0.000264201075499333	0.342\\
0.000264630798157421	0.342\\
0.000264858743410682	0.3434\\
0.000265210313171066	0.344\\
0.000265819227142174	0.3454\\
0.000266175691527829	0.3454\\
0.000266410779203942	0.346\\
0.000266733254106716	0.3466\\
0.000267146535405785	0.3472\\
0.000267173793131136	0.3476\\
0.000267554884594868	0.3476\\
0.000267559761929671	0.348\\
0.000267969423883421	0.348\\
0.000268515252586576	0.3492\\
0.000268991393624454	0.3498\\
0.000269183133038038	0.3506\\
0.000269535677283194	0.3506\\
0.000270232103279995	0.3528\\
0.00027062025700789	0.3542\\
0.000271489139056915	0.3566\\
0.000271837078833832	0.3576\\
0.000272081912392153	0.3576\\
0.000272485401029313	0.3584\\
0.000272652345667766	0.359\\
0.000273206949411826	0.3596\\
0.000273911522743493	0.3616\\
0.000274215717523425	0.3622\\
0.000274285682498837	0.3626\\
0.000274891385083841	0.3626\\
0.000275588130898704	0.3644\\
0.000276124783089872	0.3652\\
0.000276269405205067	0.366\\
0.000278095049150361	0.368\\
0.000278483982275554	0.3692\\
0.000279562373488181	0.372\\
0.000279816488755395	0.372\\
0.000280320783986442	0.3726\\
0.000280514996653153	0.3732\\
0.00028129621861717	0.3746\\
0.000281551664868669	0.3746\\
0.000281746318746019	0.3754\\
0.000286323280778427	0.3854\\
0.000286841916495256	0.3854\\
0.000286996850248122	0.3864\\
0.000287554580624799	0.3872\\
0.000287823247011482	0.3878\\
0.00028827001294666	0.3884\\
0.000288481553110788	0.3896\\
0.000288785518480707	0.3896\\
0.000289274668475097	0.3902\\
0.000289839942014498	0.3922\\
0.000290092998313838	0.3922\\
0.000290618028662145	0.393\\
0.000290837535208958	0.3944\\
0.000291151941812235	0.3944\\
0.000291577326844619	0.396\\
0.000292060047933922	0.3966\\
0.000292173835813393	0.397\\
0.000292514019878857	0.397\\
0.000292926310273011	0.3976\\
0.000293342271095729	0.3982\\
0.000293350679008334	0.3986\\
0.000293737501772869	0.3986\\
0.000293987687908577	0.3994\\
0.000294172665173284	0.4002\\
0.000294456835686547	0.4002\\
0.000296839085882483	0.4054\\
0.000297184479116621	0.4054\\
0.000297852602021886	0.4076\\
0.000298148461841357	0.4076\\
0.00029845803471803	0.4082\\
0.00029923473464014	0.4092\\
0.000299373187021286	0.4098\\
0.00029977101597605	0.4104\\
0.000300066787194358	0.4122\\
0.000300427044837085	0.4132\\
0.000300900392702801	0.4138\\
0.00030160701323816	0.4148\\
0.000301856964624046	0.416\\
0.000302123177689913	0.416\\
0.000302410345165515	0.4168\\
0.000303372902797968	0.4186\\
0.000303692296959204	0.4186\\
0.000304014468907703	0.4196\\
0.000304395597211055	0.4196\\
0.000304676252105187	0.4204\\
0.000304958278633793	0.4204\\
0.000305049652510103	0.4212\\
0.000305467957507675	0.4218\\
0.000305763011566076	0.4226\\
0.000306336864304168	0.4232\\
0.000306363253025534	0.4236\\
0.000306722633344523	0.4236\\
0.000307053560658097	0.4242\\
0.000307411807609084	0.4242\\
0.00030778164611373	0.425\\
0.000310051385183232	0.4288\\
0.000310320767708367	0.4288\\
0.000310601906029349	0.4296\\
0.00031077537191593	0.4302\\
0.000311301002253123	0.4302\\
0.000311672433895213	0.4314\\
0.000312011807141601	0.4314\\
0.000312289006834693	0.4324\\
0.000312595292233767	0.4324\\
0.000313362050632418	0.434\\
0.000314692585668885	0.4378\\
0.00031515334657605	0.4378\\
0.000315999489826174	0.4386\\
0.000316994201776236	0.4408\\
0.000317139861319841	0.4416\\
0.000317866107104274	0.4424\\
0.000318231570398308	0.4434\\
0.00031836076624288	0.4438\\
0.000318847901874175	0.4438\\
0.000318948849603489	0.4444\\
0.000319409138168823	0.4444\\
0.000319735752168784	0.4452\\
0.000320704631270288	0.4458\\
0.000320865604968146	0.4464\\
0.000321464533195631	0.4472\\
0.000321747125638481	0.4484\\
0.00032210333125669	0.4484\\
0.000322165257980373	0.449\\
0.00032263937479429	0.449\\
0.000323354148633544	0.4496\\
0.000323678879409328	0.4508\\
0.000324025600182386	0.4508\\
0.000324088466915751	0.4514\\
0.000324503488982593	0.4514\\
0.000324831264123237	0.452\\
0.000325414670954013	0.4526\\
0.000327280550628576	0.454\\
0.000329041529807367	0.4574\\
0.000329328147578969	0.4574\\
0.000329858289088774	0.4584\\
0.000330449390845069	0.459\\
0.000330607950161848	0.4596\\
0.000330969192279117	0.4602\\
0.00033123938139264	0.4608\\
0.000331596857031459	0.4608\\
0.000332126555808682	0.4614\\
0.000333155137001487	0.4632\\
0.000333629508641995	0.4638\\
0.00033565128557649	0.468\\
0.000335952313632783	0.468\\
0.000339364915392897	0.4744\\
0.000339961146117783	0.4744\\
0.000341314675751985	0.4776\\
0.000341640356753325	0.4788\\
0.000342689333032379	0.4798\\
0.000342985361144832	0.4806\\
0.000343584258750153	0.4806\\
0.000343948322630992	0.482\\
0.000344815383928859	0.4832\\
0.000345254320648875	0.4838\\
0.000345584859048654	0.4844\\
0.000345924862051254	0.4856\\
0.000346324802861268	0.4856\\
0.000346723598832025	0.4864\\
0.000346878495683083	0.4868\\
0.00034736946631894	0.4868\\
0.00034788245213829	0.4874\\
0.000348504507118711	0.488\\
0.000348743631317429	0.4886\\
0.000349770623562288	0.4896\\
0.000351139340602693	0.4908\\
0.000351593371712032	0.4928\\
0.000352203409585804	0.4934\\
0.000352481483897257	0.4942\\
0.000352827072811179	0.4942\\
0.000353140480292055	0.4954\\
0.000353836133155659	0.4968\\
0.000354959432123631	0.498\\
0.000355348905981851	0.4994\\
0.000356380213894271	0.5004\\
0.000357445400817844	0.5026\\
0.00035846842797051	0.5036\\
0.000358645618116356	0.5046\\
0.000359157081153946	0.5052\\
0.000359167045423081	0.5056\\
0.000359490949063342	0.5056\\
0.000359862272008863	0.5064\\
0.000360360105937377	0.5064\\
0.000361184356881809	0.507\\
0.00036167371180633	0.5078\\
0.000362134157187127	0.5088\\
0.000362658414391167	0.5088\\
0.000363213104357611	0.5096\\
0.000363565154767969	0.5096\\
0.000363911757979665	0.5106\\
0.00036435980251499	0.5112\\
0.000364639882894465	0.5118\\
0.000365061453494912	0.5118\\
0.000365377587815328	0.5126\\
0.000366185673206984	0.5126\\
0.000366566376473219	0.5132\\
0.000367694414637559	0.5146\\
0.000368287541299288	0.516\\
0.000368835328257892	0.5168\\
0.000369497886469851	0.5176\\
0.000369671259739805	0.5182\\
0.000370195123017199	0.5182\\
0.000370777029622244	0.519\\
0.00037112219322165	0.519\\
0.000371289403198261	0.5196\\
0.000371987668713121	0.5204\\
0.000372003067816057	0.5208\\
0.000372514347932973	0.5208\\
0.000372785137423645	0.5214\\
0.000373397158985085	0.5214\\
0.000373720508845845	0.5222\\
0.000374486633468335	0.523\\
0.000375061920262161	0.5236\\
0.000376185660186092	0.5244\\
0.000376586451058234	0.5252\\
0.000377140978631288	0.5258\\
0.000377414682307599	0.5266\\
0.000378440470730892	0.5276\\
0.000379337288814556	0.529\\
0.000379734481604609	0.529\\
0.000379978901741116	0.5296\\
0.000380455985800932	0.5302\\
0.000380797058654738	0.531\\
0.000381528927848182	0.5318\\
0.000381785679292602	0.5324\\
0.000383213017780491	0.5336\\
0.00038386332385549	0.5346\\
0.00038441243663882	0.5346\\
0.000384435157702413	0.535\\
0.000384803697765041	0.535\\
0.000385470196262859	0.536\\
0.000386667394065262	0.5368\\
0.000386799269555122	0.5372\\
0.000387227773647476	0.5372\\
0.000387585379364278	0.538\\
0.000388067513776067	0.538\\
0.000388386010785622	0.5386\\
0.000389035703297955	0.5386\\
0.000389274752096806	0.5394\\
0.000389799444271698	0.5406\\
0.000391211276226274	0.5406\\
0.000391553590832754	0.5414\\
0.000392036866035969	0.5414\\
0.000392557222494105	0.5428\\
0.000393317399929771	0.5436\\
0.00039354731474709	0.5442\\
0.000394049927145332	0.5442\\
0.000394341940539161	0.5452\\
0.000395073851014178	0.5452\\
0.00039584423777017	0.546\\
0.000397123974093656	0.548\\
0.000399503643068463	0.5498\\
0.00040009543651175	0.5512\\
0.000401506809115931	0.5532\\
0.000401917475778989	0.5532\\
0.000402935701085376	0.5538\\
0.000404607322588692	0.5566\\
0.000405138865654631	0.5566\\
0.000405495720680096	0.5576\\
0.000406382936986735	0.5582\\
0.000406552502353773	0.5586\\
0.000407013379941191	0.5586\\
0.000407982485100057	0.5602\\
0.00041065808039303	0.5644\\
0.000412162085556891	0.5656\\
0.00041251325617075	0.5662\\
0.000412921824404098	0.5662\\
0.000413393387869002	0.5668\\
0.000414022412666101	0.5674\\
0.000414294318805455	0.568\\
0.000415275265336412	0.5686\\
0.000415608083955421	0.5698\\
0.000416330190790224	0.5704\\
0.000416813810831278	0.571\\
0.000417686466769958	0.571\\
0.000418316788840745	0.5716\\
0.000418692642040888	0.5726\\
0.000419431123735485	0.5734\\
0.000419881030836603	0.574\\
0.000420025871149928	0.5748\\
0.000420896746659683	0.5748\\
0.000421345457272345	0.5756\\
0.000423465202221635	0.5788\\
0.000424309548588974	0.5788\\
0.000424720708248723	0.5794\\
0.000425588263233328	0.5812\\
0.000426319555706833	0.5812\\
0.000427165551920574	0.5818\\
0.000427459709770035	0.5826\\
0.000429354211257517	0.584\\
0.000430375293449599	0.5856\\
0.000431226979568906	0.5856\\
0.000431611955362443	0.5864\\
0.000432408793544308	0.5872\\
0.000433349576804999	0.5872\\
0.000433643518513929	0.588\\
0.000434110280324641	0.588\\
0.000434439510750134	0.589\\
0.000435446326236451	0.5898\\
0.000435895652599213	0.5906\\
0.000438921887245807	0.5928\\
0.000439460441456664	0.5938\\
0.000440017962679215	0.5944\\
0.00044128387352556	0.5964\\
0.000443556234678567	0.598\\
0.000444282870222893	0.5994\\
0.000445112487854343	0.5994\\
0.000445174194597522	0.6\\
0.000446319954203263	0.6\\
0.00044685652209095	0.6006\\
0.000447300463963446	0.6012\\
0.000447975177801921	0.6012\\
0.000449984573352123	0.6036\\
0.000450529098750938	0.6036\\
0.000450706520171324	0.6042\\
0.000451381138206442	0.6042\\
0.000452235835556862	0.605\\
0.00045254303935486	0.6062\\
0.000453096270038446	0.6062\\
0.000453945475844359	0.6074\\
0.000454506936152919	0.6074\\
0.000455458608317939	0.6092\\
0.000456754116734237	0.6092\\
0.000457443151718251	0.6098\\
0.000457824225499911	0.6108\\
0.000458552672017941	0.6108\\
0.000459049544295348	0.6114\\
0.000460633267980262	0.6126\\
0.000461143478168172	0.6134\\
0.000462376097007784	0.6142\\
0.00046373361188417	0.615\\
0.000466037652981234	0.6176\\
0.000466718938216544	0.6176\\
0.000467128603538014	0.6184\\
0.000467539161187618	0.6192\\
0.000468457973015845	0.6192\\
0.000468880622960522	0.62\\
0.000469748271775969	0.62\\
0.000469846974131465	0.6204\\
0.000470432909998654	0.6204\\
0.000470618997217783	0.6208\\
0.000471263087315263	0.6208\\
0.000472105262850454	0.6214\\
0.000473222463701617	0.623\\
0.000473916873870797	0.623\\
0.000474472816956498	0.6238\\
0.000475088180176512	0.625\\
0.000475722910496999	0.625\\
0.000476382619813568	0.6256\\
0.000477190607609105	0.627\\
0.000477764737285553	0.627\\
0.00047870439965345	0.6286\\
0.000479545959749117	0.6292\\
0.000480031654367995	0.63\\
0.000482509264054984	0.6316\\
0.000482747883690335	0.6324\\
0.00048330867582541	0.6324\\
0.000483401420804852	0.633\\
0.000483973822267675	0.633\\
0.000484921096708122	0.635\\
0.000485419885223576	0.635\\
0.000486147883330544	0.6364\\
0.000486586675605871	0.6364\\
0.000487550130872994	0.6378\\
0.000490625683174466	0.6396\\
0.000491887201747943	0.6402\\
0.00049234151565904	0.641\\
0.000493440489990479	0.641\\
0.000494202468594891	0.6416\\
0.00049458136231131	0.6426\\
0.000495063551238923	0.6426\\
0.00049632251566254	0.6436\\
0.000497053880490202	0.645\\
0.000499422976395608	0.6464\\
0.000500268802964531	0.6472\\
0.000500789699157184	0.6472\\
0.000501428282831964	0.6482\\
0.000502150186030778	0.6482\\
0.000502749393633576	0.6492\\
0.000503435150464412	0.6492\\
0.000507266284984216	0.6544\\
0.000507928839159822	0.655\\
0.000509410633337246	0.6558\\
0.00050995185090345	0.6566\\
0.000511315100836943	0.6576\\
0.000511393586330298	0.658\\
0.000512000899875053	0.658\\
0.000512686294816988	0.659\\
0.00051337802306633	0.659\\
0.000515777996049125	0.66\\
0.00051649565193757	0.6606\\
0.000517019416257481	0.6606\\
0.00051758310738068	0.6616\\
0.000518190684266055	0.6616\\
0.000518334638203748	0.6622\\
0.000519021816934628	0.6628\\
0.000519097884154833	0.6632\\
0.000519739276847541	0.6632\\
0.000520219426799528	0.6638\\
0.000521521102153195	0.6656\\
0.000521794676761783	0.666\\
0.000522788963474524	0.666\\
0.000523043062255805	0.6668\\
0.000523695651132042	0.6668\\
0.000524445490329265	0.6678\\
0.000525907726313568	0.6688\\
0.000526376571577324	0.6696\\
0.000527863983311781	0.6702\\
0.000528568552139138	0.671\\
0.000529501971958193	0.671\\
0.000530610937789109	0.6716\\
0.000531219445469349	0.6728\\
0.00053170128589593	0.6728\\
0.000531946083591701	0.6732\\
0.000532513294813784	0.6732\\
0.000533175886462947	0.6746\\
0.00053342928893138	0.675\\
0.000533989993193937	0.675\\
0.000534641595112645	0.6756\\
0.000537032490936501	0.6766\\
0.000537723756353348	0.6772\\
0.000540113775360085	0.6784\\
0.000540821530528125	0.679\\
0.000541944458607283	0.6804\\
0.000543224470319724	0.6804\\
0.000543307309455697	0.6808\\
0.00054422515567364	0.6808\\
0.000545110434490108	0.6818\\
0.000547574341958074	0.6828\\
0.000548897519840628	0.6846\\
0.000549615495445722	0.6846\\
0.000551420204115258	0.6854\\
0.000551547688413186	0.686\\
0.000552782733671082	0.686\\
0.000554091270521234	0.6866\\
0.000555178774180832	0.6872\\
0.000556649406221867	0.6886\\
0.00055724566948916	0.6886\\
0.000558638382252673	0.6896\\
0.000558796524050094	0.6902\\
0.000559255623224437	0.6904\\
0.000560425075648839	0.6904\\
0.000560933052993851	0.691\\
0.000562365715245073	0.6918\\
0.000562869715277613	0.6924\\
0.000563419364311888	0.6924\\
0.000563904387546674	0.6934\\
0.000564499166885044	0.6934\\
0.000564872555212955	0.6938\\
0.000565837383074015	0.6938\\
0.000566920516406831	0.6944\\
0.000568461611979828	0.695\\
0.000570037583836959	0.696\\
0.000570496637319126	0.6966\\
0.000572211072677665	0.6972\\
0.000572834151430673	0.6978\\
0.000573459359533703	0.6978\\
0.00057478565092558	0.6984\\
0.000575315060121462	0.6992\\
0.000576819880676786	0.6992\\
0.000576845181402829	0.6996\\
0.000577390900810553	0.6996\\
0.000577583328011594	0.7002\\
0.000578583169160109	0.7002\\
0.000579031285575139	0.7008\\
0.000581292834896689	0.7018\\
0.000581838131700719	0.7024\\
0.000583892669398247	0.7032\\
0.000583921705669974	0.7036\\
0.000584828327095642	0.7036\\
0.000586903470984672	0.7046\\
0.00058905822175256	0.7056\\
0.000590680927279811	0.7066\\
0.000591780813892167	0.7078\\
0.000593068939837372	0.7078\\
0.000594144439443306	0.709\\
0.000595566010883323	0.709\\
0.000595809184209439	0.7094\\
0.000596455477977035	0.7094\\
0.000597356734771015	0.71\\
0.00059802411733176	0.71\\
0.000600209116293473	0.711\\
0.000601732274182504	0.7124\\
0.000603421474020051	0.7124\\
0.00060347225709115	0.713\\
0.00060443795035841	0.713\\
0.0006048020008996	0.7134\\
0.000605556195909773	0.7134\\
0.000606059245724325	0.714\\
0.000606899194224637	0.714\\
0.000608945624611679	0.7158\\
0.000609511137234171	0.7158\\
0.000610311401737416	0.7168\\
0.000610827799480691	0.7172\\
0.000612604829539309	0.7172\\
0.000613102744707954	0.7178\\
0.000614000364501463	0.7178\\
0.000616519531251711	0.7192\\
0.000616698421861855	0.7198\\
0.000621917538493346	0.722\\
0.000622337318077848	0.7226\\
0.000623394466180269	0.7226\\
0.000624054360444186	0.7232\\
0.000624592382664873	0.7244\\
0.000628566448365751	0.7258\\
0.000629034709167778	0.7264\\
0.000629591812703033	0.7264\\
0.000630643721649254	0.727\\
0.000630786700420852	0.7278\\
0.000631629870000146	0.7278\\
0.000632077339718919	0.7282\\
0.000633255467406568	0.7282\\
0.000633412196538627	0.729\\
0.00063401061032842	0.729\\
0.000634787023840409	0.7298\\
0.000638995428994799	0.7312\\
0.000639854338507564	0.7312\\
0.000640273280519251	0.7318\\
0.00064181609422541	0.7318\\
0.0006419772973608	0.7324\\
0.000643158244238678	0.7324\\
0.000647344847560974	0.734\\
0.000649753684346188	0.7346\\
0.000650371134600858	0.7356\\
0.00065145503329523	0.7356\\
0.000651592009643625	0.736\\
0.00065277068465828	0.736\\
0.000654177248275061	0.7366\\
0.000656261328681276	0.7376\\
0.000656754332042467	0.7382\\
0.000657516314069734	0.7382\\
0.000657659267561266	0.7388\\
0.000658739643954939	0.7388\\
0.000665185569713615	0.7418\\
0.000666206891425017	0.7424\\
0.000666352325610308	0.7428\\
0.00066779932465824	0.7428\\
0.00066874429985766	0.7436\\
0.000670840877259411	0.7446\\
0.000671282080128181	0.7452\\
0.000673198152676681	0.7452\\
0.000673975803480296	0.7458\\
0.000674691967055118	0.7458\\
0.000677246431308738	0.747\\
0.000678024608668943	0.7476\\
0.000679442763942629	0.7484\\
0.000679804446256313	0.749\\
0.000681766816614255	0.7496\\
0.000682496578993121	0.7502\\
0.00068335778622926	0.7502\\
0.000683855334064772	0.751\\
0.000684517454864388	0.751\\
0.000685259917506319	0.7516\\
0.000686009281779593	0.7516\\
0.000686567328842414	0.7522\\
0.00068805339129936	0.7528\\
0.000688739304454459	0.7534\\
0.000690250259566452	0.754\\
0.000690715760829616	0.7546\\
0.00069232781307238	0.7546\\
0.000693062932729256	0.7554\\
0.000695113164557552	0.7562\\
0.000698086626605067	0.7572\\
0.00069868190483228	0.7578\\
0.000700150434873204	0.7578\\
0.000701544149419077	0.7586\\
0.000704052780153078	0.7598\\
0.000705139651527207	0.7606\\
0.000706234589313309	0.761\\
0.000707691275407125	0.761\\
0.000708111476152429	0.7616\\
0.000712528995162661	0.7616\\
0.000712601587959651	0.762\\
0.000713614941960489	0.762\\
0.000714592469490797	0.7634\\
0.000715849180308391	0.7634\\
0.000716262351592153	0.764\\
0.000718473985026705	0.7648\\
0.000718592239572152	0.7652\\
0.000719312490920243	0.7652\\
0.000719795790497765	0.7658\\
0.000721450363533856	0.7658\\
0.000723234794096092	0.7664\\
0.000723705191014153	0.7672\\
0.000724615947734201	0.7672\\
0.00072576049740529	0.7678\\
0.000726545293652526	0.7684\\
0.000727276216441114	0.7684\\
0.000733583311413977	0.7702\\
0.00073416790583307	0.7712\\
0.000737831866668998	0.7728\\
0.000739839649482558	0.7728\\
0.00074045788296573	0.7734\\
0.000742947139390154	0.7742\\
0.000744125020897245	0.7752\\
0.000746357755460593	0.777\\
0.000752743414777059	0.7792\\
0.000754531845448261	0.7792\\
0.000754734145074379	0.7796\\
0.000755626179274711	0.7796\\
0.000758765218769459	0.7802\\
0.000758968741629118	0.7808\\
0.000759769965980914	0.7808\\
0.00076099502679634	0.7822\\
0.00076331970341142	0.7822\\
0.000764561925637268	0.7828\\
0.000765043478932138	0.7832\\
0.000766203224638244	0.7832\\
0.000767996282015878	0.7838\\
0.000769659201546136	0.7848\\
0.000770861966688423	0.7848\\
0.000771183487029919	0.7852\\
0.000772192294665967	0.7852\\
0.000773078010488961	0.7862\\
0.000774191302185768	0.7862\\
0.000774195996060542	0.7866\\
0.000775755203092847	0.7866\\
0.000775823385803803	0.7872\\
0.000776750433285068	0.7872\\
0.000779049835313859	0.7878\\
0.000779357264484111	0.7884\\
0.00078045430158758	0.7884\\
0.000783357231901609	0.7896\\
0.000786158023951399	0.7902\\
0.000787544286623784	0.7908\\
0.000788584071520774	0.7918\\
0.000790621684933494	0.7926\\
0.000791657912902957	0.7938\\
0.000797485407262203	0.7958\\
0.000798614177221292	0.7964\\
0.00079964208163109	0.7974\\
0.000800645033919249	0.7974\\
0.000801647203247671	0.7982\\
0.000804134577812887	0.7982\\
0.000807333144843807	0.7988\\
0.000810539040167117	0.7994\\
0.000810687678124887	0.7998\\
0.000811596158380549	0.7998\\
0.000812934134949011	0.8004\\
0.000813354342388438	0.801\\
0.00081413247675346	0.801\\
0.000814316007792259	0.8014\\
0.000815326399869694	0.8014\\
0.000816693070722134	0.8024\\
0.000817508528179324	0.8024\\
0.000818866707819967	0.8036\\
0.000819936868737811	0.8036\\
0.000822641400159136	0.8044\\
0.00082307190420629	0.8054\\
0.00082388023155012	0.8054\\
0.000824453729898629	0.806\\
0.000825782049915071	0.806\\
0.000827051112696163	0.8066\\
0.00082822090406976	0.8072\\
0.000840425740395814	0.8102\\
0.000840534514340036	0.8106\\
0.000841306443663027	0.8106\\
0.00084911796289963	0.812\\
0.000849717064419608	0.8126\\
0.000850964107358306	0.8136\\
0.000853999158911109	0.8136\\
0.000854597627226938	0.8144\\
0.000858302383566764	0.8154\\
0.00085995926612649	0.8158\\
0.000863431667260975	0.8166\\
0.000868588517289629	0.8174\\
0.000869220795448857	0.8178\\
0.000870466583532303	0.8178\\
0.000871915717944015	0.8182\\
0.000886309785259996	0.8226\\
0.000886801760179108	0.823\\
0.00088838285688298	0.823\\
0.00088891063953281	0.8236\\
0.000891972779143627	0.8248\\
0.000892890040752348	0.8256\\
0.000895569052996831	0.8256\\
0.000900305559556992	0.8266\\
0.000901416818653047	0.8274\\
0.00090221159388833	0.8274\\
0.000904101700328726	0.8278\\
0.000905267429176104	0.8288\\
0.000909147014374289	0.8302\\
0.000912052985137285	0.8312\\
0.000914202110335507	0.8312\\
0.000914451260905656	0.8318\\
0.000915405034274706	0.8318\\
0.000915800563344126	0.8324\\
0.000917744599421318	0.8324\\
0.000922670818739079	0.833\\
0.000922938589939584	0.8334\\
0.000924127584726193	0.8334\\
0.00093113154882912	0.8342\\
0.000936092888715024	0.835\\
0.000938560468664346	0.8354\\
0.000941950530612119	0.8362\\
0.000943887313271605	0.8374\\
0.000946843168292805	0.8374\\
0.000949108426277784	0.8378\\
0.000953686087094565	0.8384\\
0.000959272366002724	0.8398\\
0.000959380444461248	0.8402\\
0.000961184547459968	0.8402\\
0.000961864925404177	0.8406\\
0.000962972001037712	0.8406\\
0.000964636062741785	0.8412\\
0.000972636397593423	0.8432\\
0.000973912467269799	0.8432\\
0.000975055093968981	0.8438\\
0.00097690694296768	0.8438\\
0.000982620343847356	0.8452\\
0.000986906717622266	0.8452\\
0.000987170029877471	0.8456\\
0.000988974250850216	0.8456\\
0.000989275808031989	0.8462\\
0.000990299490733674	0.8462\\
0.000993301304249101	0.8472\\
0.000993816842627122	0.8476\\
0.000995255738660205	0.8476\\
0.000999922151132563	0.8486\\
0.0010023162905653	0.8486\\
0.00100409991872221	0.8492\\
0.00101141360439305	0.85\\
0.00101248522817302	0.8508\\
0.00101559765913263	0.8508\\
0.00101567707902174	0.8512\\
0.00101720714432563	0.8512\\
0.00102058476383199	0.852\\
0.00102372575639024	0.8526\\
0.00102374511839978	0.853\\
0.00102640120208214	0.853\\
0.00102748961611334	0.8538\\
0.00102944475471071	0.8538\\
0.00102979313679351	0.8544\\
0.00103081800009276	0.8544\\
0.0010379449826793	0.8552\\
0.00104083953612493	0.8562\\
0.00104403431546647	0.8562\\
0.00104436237689144	0.8566\\
0.00104749536838835	0.8566\\
0.00104789751007833	0.857\\
0.00105380819136183	0.857\\
0.00105479839342561	0.8576\\
0.00105598307627481	0.8576\\
0.00105721126314119	0.8584\\
0.00106081196462397	0.8584\\
0.00106127779113724	0.859\\
0.0010681768760065	0.8608\\
0.00107111254460206	0.8608\\
0.0010717472269801	0.8612\\
0.00107391219794469	0.8612\\
0.00107860934972189	0.8616\\
0.00107910913855788	0.862\\
0.00108035152742302	0.862\\
0.00108082338201374	0.8624\\
0.00108266737319431	0.8624\\
0.00108385551984266	0.8632\\
0.00108481046104105	0.8632\\
0.00108754210388765	0.8638\\
0.0010902178909458	0.8642\\
0.0010919091553572	0.8648\\
0.00109540287732211	0.8654\\
0.00109590030450215	0.8658\\
0.0010980893128703	0.8658\\
0.00110254929714361	0.8666\\
0.00110844190312016	0.8674\\
0.00111091956490674	0.8678\\
0.00111095690259224	0.8682\\
0.00111278078341354	0.8682\\
0.0011154609839147	0.8696\\
0.00111808093144716	0.8696\\
0.00111881342045423	0.87\\
0.00112012654923483	0.87\\
0.00112043674703362	0.8708\\
0.00112281472769336	0.8708\\
0.00112313114095365	0.8714\\
0.00112445458814118	0.8714\\
0.00112499402087719	0.872\\
0.00112755586426958	0.872\\
0.00112812000842817	0.8724\\
0.00113184022523673	0.8724\\
0.0011323983173403	0.8728\\
0.00113638257946101	0.8728\\
0.00113987331580413	0.8734\\
0.00114333332436656	0.874\\
0.00114451242672174	0.8746\\
0.00114518368360698	0.875\\
0.00114684237311245	0.875\\
0.00114872757459903	0.8766\\
0.00115047086135811	0.8766\\
0.0011508964058779	0.877\\
0.00115383520333788	0.877\\
0.00115841701264374	0.878\\
0.00116142762040777	0.878\\
0.00116739018456128	0.8786\\
0.00117575203550736	0.8798\\
0.00118045270448519	0.8798\\
0.00118087779783815	0.8804\\
0.00118424785311501	0.8804\\
0.00118939194697564	0.881\\
0.00119413008060777	0.8818\\
0.00119778867036115	0.8824\\
0.00120358729550929	0.883\\
0.00120609057208667	0.8834\\
0.00121208289060404	0.8844\\
0.00121953387413299	0.886\\
0.00122436034918349	0.886\\
0.00122479229139007	0.8864\\
0.00122606977385077	0.8864\\
0.00123224938480733	0.8868\\
0.00124226422839034	0.889\\
0.00124500328701054	0.889\\
0.00124815221346095	0.8896\\
0.00125323584664744	0.8896\\
0.00125355410516008	0.89\\
0.00125507172903169	0.89\\
0.00126151647678562	0.8912\\
0.00126396280208385	0.8912\\
0.00127074584189663	0.892\\
0.00127938484783708	0.8934\\
0.00128322600382367	0.8934\\
0.00128494588909139	0.8944\\
0.00128748970509912	0.8944\\
0.00128817280505359	0.8948\\
0.00129317886286142	0.8948\\
0.00131167413154065	0.897\\
0.00131703532901596	0.897\\
0.00133060506615758	0.8976\\
0.00133478768842933	0.8982\\
0.00133495386743176	0.8986\\
0.00133660152641253	0.8986\\
0.00134025273223143	0.8996\\
0.00134591097997433	0.8996\\
0.00134832483132718	0.9002\\
0.00135480283898361	0.901\\
0.00135505554098376	0.9014\\
0.00135706795808674	0.9014\\
0.00137156843596395	0.9024\\
0.00137885153642431	0.9032\\
0.00138149741803404	0.9032\\
0.0013876747242076	0.9044\\
0.00139603868642652	0.905\\
0.00140161079526256	0.905\\
0.00142182516986324	0.9076\\
0.0014267102320451	0.9084\\
0.00142682020642474	0.9088\\
0.0014284525482146	0.9088\\
0.00142958357417266	0.9096\\
0.00143128880007249	0.91\\
0.00143685458468774	0.91\\
0.00143869411303896	0.9106\\
0.00144307565298322	0.9106\\
0.00144377946727633	0.911\\
0.00144859408803664	0.911\\
0.00144881617113185	0.9114\\
0.00145129963041964	0.9114\\
0.0014574830514567	0.9122\\
0.00146269818364171	0.9122\\
0.00146642786156377	0.9132\\
0.00147163474867286	0.9136\\
0.0014724882903428	0.9142\\
0.00147632223780413	0.9142\\
0.00147641609118952	0.9146\\
0.00148081213995931	0.9146\\
0.00149931350212657	0.9164\\
0.00150422785613302	0.9164\\
0.00150584925929652	0.9168\\
0.00152184117969717	0.9168\\
0.00153787574139101	0.9176\\
0.00154108239887217	0.9182\\
0.00154172089561529	0.9186\\
0.00154441353986138	0.9186\\
0.00155757824367734	0.9192\\
0.00155896124469198	0.9198\\
0.00156053958663296	0.9206\\
0.00156410964895065	0.9206\\
0.00157663868546656	0.922\\
0.00158121979287026	0.922\\
0.00158201895813128	0.9226\\
0.00158435380655271	0.9226\\
0.00160019190364038	0.9236\\
0.00161540261731463	0.9242\\
0.00162144129918289	0.9248\\
0.00162364855526874	0.9254\\
0.00163169710777841	0.9254\\
0.0016325989338259	0.9258\\
0.00163920352128797	0.9258\\
0.00164840616268525	0.9266\\
0.00165847680636826	0.9266\\
0.00168481527347026	0.928\\
0.00170158325525064	0.928\\
0.00170547507045126	0.9286\\
0.00171234963391029	0.9286\\
0.0017125588246054	0.929\\
0.0017171527061916	0.929\\
0.00173100375923559	0.93\\
0.00173520755569507	0.93\\
0.00173673254571977	0.9306\\
0.00173954579393426	0.9306\\
0.00174442182469962	0.9312\\
0.00175963972035155	0.9316\\
0.00176064314161	0.9322\\
0.00176330505961708	0.9322\\
0.00178130896693088	0.9332\\
0.00178312276314331	0.9336\\
0.00179762770831882	0.9336\\
0.00179795701562557	0.934\\
0.00180094054687219	0.934\\
0.00180137467036726	0.9344\\
0.00180929114431031	0.9344\\
0.00182543888049274	0.9356\\
0.00183539794974802	0.9356\\
0.00184227276547242	0.9362\\
0.00184296115803855	0.9366\\
0.00184634027914226	0.9366\\
0.00185617266639377	0.9372\\
0.00189072015889531	0.9396\\
0.00189182219713284	0.94\\
0.00190274102275544	0.94\\
0.00190790975296772	0.9406\\
0.00192552812741175	0.9406\\
0.00192564073445824	0.941\\
0.0019287704771826	0.941\\
0.00192889898429863	0.9414\\
0.00193067071699958	0.9414\\
0.0019364076028976	0.9418\\
0.00193837326526945	0.9424\\
0.00193850632082241	0.9428\\
0.00194735429787243	0.9428\\
0.00197666262470708	0.9438\\
0.00198344996151394	0.9444\\
0.00198880373260398	0.9448\\
0.00198989534646384	0.9452\\
0.00199411164588078	0.9452\\
0.00200638217994471	0.9458\\
0.00200758702474137	0.9464\\
0.00201897829021864	0.947\\
0.00203734810613001	0.948\\
0.00204332203965219	0.9486\\
0.00204864062297134	0.949\\
0.0020714510416056	0.9498\\
0.00208907086121879	0.9504\\
0.00212527857631839	0.9514\\
0.00213308945652794	0.952\\
0.00214166905959166	0.9526\\
0.00216350444084596	0.953\\
0.00218841079634561	0.9542\\
0.00220638411900703	0.9542\\
0.00225529055345407	0.9556\\
0.00226892395813015	0.9562\\
0.00230276876950048	0.9562\\
0.0023432350238667	0.9574\\
0.00239032956581284	0.9592\\
0.00242787332406161	0.9592\\
0.00243743028664772	0.9598\\
0.00244113451575626	0.9602\\
0.00245312694862884	0.9602\\
0.00248400059683656	0.961\\
0.00248434631527812	0.9616\\
0.00249007261981704	0.9616\\
0.00251716576345395	0.962\\
0.00253583700064323	0.9626\\
0.00259333448293302	0.9642\\
0.002621088566451	0.9642\\
0.0026213713903387	0.9646\\
0.00264768208859834	0.9646\\
0.0026616025642405	0.965\\
0.00270694370606621	0.9662\\
0.00271564532443797	0.9662\\
0.00273554597322176	0.9668\\
0.00276597083932748	0.9674\\
0.00276633683165048	0.9678\\
0.00277006885389435	0.9678\\
0.00279536906964586	0.9682\\
0.00283694348846842	0.9688\\
0.00288213919780524	0.9696\\
0.0028907709230527	0.9702\\
0.00293569128217623	0.9702\\
0.00293867421960485	0.9706\\
0.00295876331327209	0.9706\\
0.00300543156763263	0.9716\\
0.00310453751879298	0.9732\\
0.00310693307102253	0.9738\\
0.00313530493261514	0.9738\\
0.00321217663897119	0.9748\\
0.00325873390318731	0.9756\\
0.0032609583878155	0.9762\\
0.0032673782836279	0.9762\\
0.00332365373002068	0.9768\\
0.00334354056440391	0.9774\\
0.0034253541089345	0.9784\\
0.00343384011162724	0.9788\\
0.00346532535460013	0.9788\\
0.00349087307811684	0.9794\\
0.00352268244552799	0.98\\
0.00361287942537531	0.9808\\
0.00378154683735073	0.9816\\
0.00381363998919682	0.982\\
0.00387826695791959	0.9828\\
0.00394710869917268	0.9828\\
0.00394917268828597	0.9832\\
0.00397528100459149	0.9832\\
0.00415774799428788	0.9846\\
0.00422282752001183	0.9846\\
0.00427407144484503	0.985\\
0.00430761017992196	0.9856\\
0.0043593686257477	0.9856\\
0.00436365473641688	0.9862\\
0.00438064141251772	0.9862\\
0.00446012543990574	0.987\\
0.00457084045230133	0.987\\
0.00469649766663514	0.9886\\
0.00480763024777898	0.9886\\
0.00515204557468192	0.9898\\
0.00519118859086761	0.9902\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.000101740591070255	0\\
0.000102778145287233	0.000399999999999956\\
0.000105059830822906	0.00099999999999989\\
0.000105083857888864	0.00139999999999985\\
0.000106040636373944	0.00139999999999985\\
0.000112790726544245	0.00620000000000021\\
0.000114128306221726	0.00680000000000014\\
0.000115018543224381	0.0089999999999999\\
0.000115287744274788	0.00979999999999981\\
0.000116175954484091	0.0116000000000001\\
0.00011620008852974	0.012\\
0.000116369390092343	0.012\\
0.000117157413292688	0.0125999999999999\\
0.000117672194802883	0.0137999999999998\\
0.000118580286740009	0.0146000000000002\\
0.000118608950286706	0.0150000000000001\\
0.000118951678895411	0.0150000000000001\\
0.000119150017448392	0.0158\\
0.000119330893110315	0.0158\\
0.000120253024864893	0.0179999999999998\\
0.000120317520862913	0.0186000000000002\\
0.00012056135472438	0.0186000000000002\\
0.000121410406806817	0.02\\
0.000121579406165803	0.0211999999999999\\
0.000121732687510297	0.0211999999999999\\
0.000121777465696815	0.0215999999999998\\
0.000121904952090955	0.0215999999999998\\
0.000122302576368607	0.0222000000000002\\
0.000122671559310021	0.0232000000000001\\
0.000122841258049816	0.0238\\
0.000123087038139657	0.0249999999999999\\
0.000123552718711902	0.0255999999999998\\
0.00012358127905847	0.0262000000000002\\
0.000123694008304	0.0262000000000002\\
0.000124789729486424	0.0282\\
0.000125464549187987	0.0291999999999999\\
0.000125499710377667	0.0299999999999998\\
0.000125886922130765	0.0310000000000001\\
0.000125936299174398	0.0314000000000001\\
0.000126093220102031	0.0314000000000001\\
0.000126237166446721	0.0327999999999999\\
0.000126452303037324	0.0327999999999999\\
0.00012688448824469	0.0358000000000001\\
0.000127071435617851	0.0364\\
0.000127177212514419	0.0369999999999999\\
0.000127396025900244	0.0377999999999998\\
0.000127675704763034	0.0390000000000001\\
0.000127828491075851	0.0396000000000001\\
0.000127890869735089	0.04\\
0.000128019513151394	0.04\\
0.000128160505819913	0.0415999999999999\\
0.000128277170230978	0.0415999999999999\\
0.000128509596780321	0.0424000000000002\\
0.000128637413898878	0.0430000000000001\\
0.000128859726089639	0.0430000000000001\\
0.000128911055712844	0.0434000000000001\\
0.000129121549812469	0.0434000000000001\\
0.000129319547674702	0.0444\\
0.000129597907263771	0.0444\\
0.000130341080352997	0.0461999999999998\\
0.000130398774950063	0.0466000000000002\\
0.00013056259378144	0.0466000000000002\\
0.000130590027773909	0.0472000000000001\\
0.000130724359996805	0.0472000000000001\\
0.000130765853082765	0.0476000000000001\\
0.00013102117286859	0.0476000000000001\\
0.000131082732342165	0.048\\
0.000131308789191933	0.048\\
0.00013136103796684	0.0486\\
0.000131781001333043	0.0486\\
0.00013196993591654	0.0491999999999999\\
0.000132066423298449	0.0497999999999998\\
0.000132597533551251	0.0497999999999998\\
0.000132734421090259	0.0504000000000002\\
0.000132936189692644	0.0516000000000001\\
0.000133862446266157	0.0558000000000001\\
0.000134018383710617	0.0558000000000001\\
0.000134174032654947	0.0569999999999999\\
0.000134394888721011	0.0575999999999999\\
0.000134484719479312	0.0581999999999998\\
0.000134637469310565	0.0581999999999998\\
0.000134672764263438	0.0590000000000002\\
0.000134806628404716	0.0590000000000002\\
0.000135231799616669	0.0598000000000001\\
0.000135447800427093	0.0613999999999999\\
0.000135798072692128	0.0623999999999998\\
0.000135875155437051	0.0628000000000002\\
0.000136153272713515	0.0628000000000002\\
0.000136413963497803	0.0634000000000001\\
0.000136459582229025	0.0640000000000001\\
0.000136636331564588	0.0640000000000001\\
0.000136747152452023	0.0648\\
0.000137414291012546	0.0663999999999998\\
0.000137834647114332	0.0684\\
0.000138111573808773	0.069\\
0.000138256862351356	0.0699999999999998\\
0.000138767494741645	0.0718000000000001\\
0.000139056339223869	0.0726\\
0.000139119695747856	0.073\\
0.000139360413249403	0.073\\
0.000139545402136023	0.0735999999999999\\
0.000139698993979956	0.0746000000000002\\
0.000139944005727021	0.0746000000000002\\
0.000139974104404706	0.0752000000000002\\
0.000140123107548541	0.0752000000000002\\
0.000140242644367091	0.0764\\
0.00014041594986856	0.0764\\
0.000140536227683728	0.0775999999999999\\
0.000140617157403028	0.0779999999999998\\
0.000140809677311115	0.0779999999999998\\
0.000140937309249624	0.0788000000000002\\
0.000141065718533673	0.0798000000000001\\
0.000141451288471544	0.0811999999999999\\
0.000141633136791752	0.0811999999999999\\
0.000141742702964447	0.0819999999999999\\
0.000142708855697397	0.0838000000000001\\
0.000143045308660106	0.0861999999999998\\
0.000143566819614171	0.0872000000000002\\
0.000143736549975468	0.0878000000000001\\
0.000144463616817827	0.0910000000000002\\
0.000145089097240439	0.0920000000000001\\
0.000145362671450232	0.0933999999999999\\
0.000145576976758628	0.0939999999999999\\
0.000146090365048044	0.0960000000000001\\
0.000146233050590697	0.0960000000000001\\
0.000146605875267158	0.0979999999999999\\
0.000146735021709889	0.0979999999999999\\
0.000147488091481527	0.1028\\
0.000147700845335253	0.1028\\
0.000147831159967799	0.1034\\
0.000148423865264784	0.1048\\
0.000148664614733323	0.1058\\
0.000148820070489005	0.1064\\
0.000148902759756607	0.107\\
0.000149060432959329	0.1076\\
0.000149203412343027	0.1086\\
0.000149668924305922	0.1104\\
0.000149813149261676	0.1104\\
0.000150012182727426	0.1112\\
0.000150264800436447	0.1118\\
0.000150269704603911	0.1122\\
0.000150400682649721	0.1122\\
0.000152266365769427	0.1216\\
0.000152476861044447	0.1222\\
0.000152879918567645	0.1242\\
0.00015348752328213	0.1254\\
0.000153679900124947	0.1262\\
0.000153865699692628	0.1268\\
0.000154417118866791	0.13\\
0.000154570340152651	0.13\\
0.000154641344758071	0.1314\\
0.000154777530009451	0.1314\\
0.000156068885501045	0.1362\\
0.000156245359880094	0.1362\\
0.00015677217316418	0.1406\\
0.000157779463228993	0.1448\\
0.000157968042867195	0.146\\
0.000158216977049255	0.1466\\
0.000158369883465963	0.1472\\
0.000158469929549878	0.1478\\
0.000158685114755033	0.1484\\
0.000158692059799339	0.1488\\
0.000158862296138237	0.1488\\
0.000159003214932555	0.1504\\
0.000159251371211553	0.1516\\
0.00015940166967732	0.1516\\
0.00015959458871563	0.1524\\
0.000159763169126442	0.1524\\
0.000159916443617138	0.1546\\
0.000160011327880215	0.1552\\
0.00016034961922425	0.1552\\
0.000160565295597669	0.1568\\
0.000160763545865632	0.1568\\
0.00016086074915563	0.1574\\
0.000161178386723101	0.1582\\
0.000161337117197733	0.1592\\
0.000161507378671727	0.1598\\
0.000161631153700554	0.1608\\
0.000161777225909884	0.1608\\
0.000161901545202934	0.1622\\
0.00016219264524957	0.163\\
0.000162352131761354	0.1644\\
0.000163190992281922	0.166\\
0.000163280835236243	0.1666\\
0.000163706548206717	0.1686\\
0.000164056413388755	0.1706\\
0.000164376984079874	0.1712\\
0.00016462965146061	0.1718\\
0.00016493936945233	0.1726\\
0.000165139801491898	0.1736\\
0.000165922672077018	0.1778\\
0.000166853391779521	0.1806\\
0.000167167609468472	0.1812\\
0.000167502086382247	0.1832\\
0.000167743731714417	0.1838\\
0.000167863215254804	0.1848\\
0.000168017574949237	0.1848\\
0.000168211983043368	0.1858\\
0.00016848659823199	0.1866\\
0.000168775456919999	0.1882\\
0.000169122170401947	0.1888\\
0.000169233415775766	0.19\\
0.000169389783522261	0.1906\\
0.000169491606497231	0.1916\\
0.000169665289033142	0.1922\\
0.000169772499638052	0.193\\
0.000170016784808917	0.1936\\
0.000170189109034354	0.1948\\
0.000170455722903217	0.1966\\
0.000170667647854729	0.1974\\
0.00017093135111373	0.198\\
0.000171571777431685	0.202\\
0.000171904194811923	0.2026\\
0.000172106390830152	0.2032\\
0.000172502693797703	0.2052\\
0.000172853783027013	0.2058\\
0.000172949097819297	0.2068\\
0.000173301045362791	0.2074\\
0.000173486211146495	0.2084\\
0.000173583209716206	0.209\\
0.000173844854555504	0.209\\
0.000173854420211209	0.2094\\
0.000174109605794845	0.2094\\
0.00017413107298018	0.2098\\
0.000174388967494897	0.2098\\
0.000174590489603766	0.211\\
0.000175062657928239	0.213\\
0.000175292430525022	0.2142\\
0.000175807907136099	0.2164\\
0.000175980727846931	0.2164\\
0.000176012270863128	0.2168\\
0.000176193995359306	0.2168\\
0.000176278179026695	0.2178\\
0.000176476367555076	0.2184\\
0.000176666226281181	0.219\\
0.000177006097994589	0.2204\\
0.000177164854273505	0.2204\\
0.000177353033285548	0.222\\
0.000177761301066688	0.2242\\
0.000178010315771941	0.2252\\
0.000178263522056574	0.2258\\
0.000178558498870606	0.2282\\
0.000178929698228282	0.2288\\
0.000179104430009537	0.2294\\
0.000179219510578035	0.2298\\
0.000179451060940361	0.2298\\
0.00017999896790465	0.2338\\
0.000180368099613875	0.235\\
0.000180607948122718	0.235\\
0.000180776452469085	0.236\\
0.000180956646636851	0.2366\\
0.000181166788013931	0.2366\\
0.000181460005444802	0.2386\\
0.000181704605319859	0.2392\\
0.000181884016814099	0.2402\\
0.000182181456810755	0.241\\
0.000182241747702266	0.2418\\
0.000182467763087206	0.2418\\
0.00018267679814363	0.2432\\
0.000182872446236427	0.2438\\
0.000183082163951074	0.2448\\
0.000183333201420222	0.2454\\
0.000185260867716227	0.2538\\
0.000185620299527756	0.2556\\
0.000186052496498634	0.2576\\
0.000186405376257494	0.2596\\
0.000186745062608101	0.2596\\
0.000187484244846953	0.2626\\
0.000187647950709028	0.2626\\
0.000188048853848074	0.2646\\
0.000188321895857957	0.265\\
0.000188911122174947	0.2672\\
0.000189233468893309	0.2678\\
0.000189346167158177	0.2684\\
0.000189543846157857	0.2684\\
0.000189712132386773	0.2694\\
0.000189935774278916	0.27\\
0.000190299963378175	0.27\\
0.000190822520886976	0.2726\\
0.000190963382250794	0.2736\\
0.000191402282290911	0.2742\\
0.00019171863102774	0.2758\\
0.000191956916432574	0.2764\\
0.00019212893251823	0.277\\
0.000192371835651234	0.2776\\
0.00019274625297703	0.2798\\
0.000193279380148605	0.2806\\
0.000193501509073487	0.2812\\
0.00019361895317513	0.2822\\
0.000193826766688779	0.2822\\
0.000193976162177345	0.2828\\
0.000194362680148319	0.2848\\
0.000194669368901397	0.2848\\
0.000195337533216458	0.2876\\
0.000195589151101153	0.2876\\
0.000197993983243518	0.2958\\
0.000198245408412207	0.2958\\
0.000198462384152913	0.2974\\
0.000199532905160494	0.3032\\
0.000199746617460353	0.3048\\
0.000200153217077757	0.3048\\
0.000200367179694616	0.306\\
0.000200564859777345	0.306\\
0.00020080195241489	0.3074\\
0.000201124365328676	0.309\\
0.000201256580052937	0.31\\
0.000201471670220188	0.3106\\
0.000202530740464458	0.3144\\
0.00020276409066442	0.315\\
0.000203053568784264	0.3164\\
0.000203264096966172	0.3164\\
0.000203364107489958	0.3172\\
0.000203554570469658	0.3172\\
0.000203686253407705	0.3182\\
0.000205003749984611	0.3234\\
0.00020537880089655	0.3256\\
0.000205585504997135	0.3262\\
0.000205790376876553	0.3268\\
0.000206008985600612	0.3274\\
0.00020608656454938	0.3282\\
0.00020658542573284	0.3302\\
0.00020818128579192	0.336\\
0.000208523745792659	0.3372\\
0.000209012500848521	0.3382\\
0.00020910413113703	0.3388\\
0.000209522564367677	0.3396\\
0.000211268634903237	0.3448\\
0.000211827481950947	0.346\\
0.000212805019159857	0.3474\\
0.000213401623797114	0.348\\
0.000213409581525082	0.3484\\
0.000213636320012496	0.3484\\
0.000214440783392674	0.3512\\
0.000214670378419401	0.3512\\
0.000214760566896827	0.3522\\
0.00021521277183422	0.3526\\
0.000215349745654529	0.3534\\
0.00021567662089064	0.354\\
0.000215692658233435	0.3546\\
0.000216042426056058	0.3546\\
0.000216357637151715	0.3556\\
0.000216909932477809	0.3562\\
0.000217013881806994	0.3568\\
0.00021778401801721	0.3594\\
0.000218010802602172	0.36\\
0.00021818765202434	0.3618\\
0.000219216003834835	0.366\\
0.000221086634883178	0.3732\\
0.000221301430248426	0.3732\\
0.000221551323324651	0.3748\\
0.000221754058953632	0.3748\\
0.000221962000863018	0.3758\\
0.000222616435485877	0.3768\\
0.00022277958156877	0.3776\\
0.000223207703710036	0.3786\\
0.000223459216388836	0.3786\\
0.000224929621132684	0.3836\\
0.000225211758112751	0.3836\\
0.000225657297848376	0.3854\\
0.000226382945851208	0.3874\\
0.000226756614237061	0.3874\\
0.000228064278389006	0.391\\
0.000228113316656231	0.3914\\
0.00022832943032179	0.3914\\
0.000228926879632322	0.3936\\
0.000229238409037724	0.3936\\
0.000229475414499366	0.3946\\
0.000229746161198079	0.3952\\
0.000229855808736407	0.396\\
0.000230301989472683	0.396\\
0.000230785747638345	0.3984\\
0.000230938327928057	0.3988\\
0.000231200798308625	0.3988\\
0.000231257916433284	0.3992\\
0.000231591938451166	0.3992\\
0.000231742872487634	0.4002\\
0.000232267373234403	0.4008\\
0.000232470732162458	0.4022\\
0.000233032606057633	0.403\\
0.000233471494316498	0.4046\\
0.000234671237404601	0.4092\\
0.000234991819368071	0.4098\\
0.000235284919160537	0.4112\\
0.000235613880534015	0.4118\\
0.00023585503306225	0.4124\\
0.000236230684346975	0.413\\
0.000236740280635733	0.415\\
0.000237370750037001	0.4172\\
0.0002378461265784	0.4172\\
0.00023833909075546	0.4188\\
0.000238719707009808	0.4194\\
0.000238780048377887	0.42\\
0.000238996749833004	0.42\\
0.000239107145897854	0.4206\\
0.000239345587832514	0.4206\\
0.000239990512335389	0.4212\\
0.00024022238841557	0.4226\\
0.000240776314509434	0.424\\
0.000241202932155786	0.424\\
0.000241375533652875	0.4246\\
0.000241695568975208	0.4252\\
0.000242409391027139	0.426\\
0.00024274938655005	0.4274\\
0.000243169628046003	0.4282\\
0.000243455163309043	0.4288\\
0.000243720342893983	0.4294\\
0.000243776841982106	0.43\\
0.000244234451835048	0.4308\\
0.000244469280352513	0.4316\\
0.000244838494709328	0.4322\\
0.000245789719793986	0.4336\\
0.000246004277650485	0.4344\\
0.000246660252659949	0.4356\\
0.000247025872925289	0.4362\\
0.000247395018008762	0.4376\\
0.000247534757922521	0.4386\\
0.000247732913390537	0.4392\\
0.000248038854125141	0.4392\\
0.000248254260359989	0.4408\\
0.000248333883495086	0.4412\\
0.000248634973134366	0.4412\\
0.000248947181510807	0.4418\\
0.000249533552041882	0.4434\\
0.000251867877394084	0.4502\\
0.000252173526927652	0.4508\\
0.000252968117241053	0.4516\\
0.000253337177445531	0.4532\\
0.000253843665495885	0.4552\\
0.000254129594448933	0.4552\\
0.000254157520616778	0.4558\\
0.000254552255019449	0.4558\\
0.00025550615637428	0.4592\\
0.000255863857637076	0.4598\\
0.00025594613879454	0.4606\\
0.000256269621292324	0.4606\\
0.0002568548613911	0.4612\\
0.000257110725169622	0.4624\\
0.000257375836242137	0.463\\
0.000257617173260797	0.4642\\
0.000257949826630306	0.465\\
0.000258471639791393	0.4666\\
0.000259593302405411	0.4696\\
0.000259941011964615	0.4702\\
0.000260487284258462	0.472\\
0.000260855416407248	0.4726\\
0.000261338656000769	0.475\\
0.000261580904504029	0.4756\\
0.000261875829481058	0.4768\\
0.000262204733229645	0.4774\\
0.00026221480749159	0.4778\\
0.00026270070203582	0.4778\\
0.000263125194058398	0.4784\\
0.000264112171710691	0.481\\
0.000264460020763378	0.4816\\
0.000265004368315747	0.4822\\
0.000265470203458751	0.483\\
0.000265656542464279	0.4842\\
0.00026593213250738	0.4842\\
0.000267270780203201	0.4858\\
0.000267637579529876	0.4866\\
0.000267928503320011	0.4866\\
0.000268011998127511	0.487\\
0.000268293999540461	0.487\\
0.000268619604171787	0.4882\\
0.000269216497406141	0.49\\
0.000269473123793561	0.4906\\
0.000269603481393827	0.4914\\
0.000270086286351666	0.4914\\
0.00027099714750122	0.493\\
0.000271267308561724	0.493\\
0.000271756833507448	0.4936\\
0.000271950704113865	0.4946\\
0.00027224051889335	0.4946\\
0.000272450715381177	0.4956\\
0.000273054444128518	0.4972\\
0.000273876094926727	0.4998\\
0.000274219664882601	0.5012\\
0.000276523747194446	0.5066\\
0.000276811852050143	0.5066\\
0.000276927036259294	0.507\\
0.000277232994392369	0.507\\
0.000277684029842397	0.5084\\
0.000277953733610552	0.5084\\
0.000278228587163457	0.5092\\
0.000278505808308093	0.5092\\
0.000278732237592741	0.5098\\
0.000279150287108962	0.5098\\
0.000279451870542209	0.5106\\
0.000279935657796277	0.5112\\
0.000280513834905469	0.5126\\
0.000280814576812324	0.5132\\
0.000280968691822083	0.5142\\
0.000283197916005213	0.5194\\
0.000283378577341177	0.5202\\
0.000283656397982503	0.5202\\
0.000284132246886613	0.5218\\
0.000284826519822921	0.5218\\
0.000285053937756297	0.5228\\
0.000285531609647443	0.5228\\
0.000285703925757037	0.5236\\
0.000286084990939042	0.5242\\
0.000286829252622786	0.5262\\
0.00028709876440179	0.5262\\
0.00028753200431746	0.5274\\
0.000289152193080539	0.5316\\
0.000289591895380622	0.5328\\
0.000289986272038221	0.5334\\
0.000290209563572342	0.5342\\
0.000290513762238276	0.5342\\
0.00029089683977972	0.5358\\
0.000291175174420519	0.5358\\
0.000291434900965002	0.5366\\
0.000291952095930354	0.5374\\
0.000292368516573751	0.538\\
0.000292619959792198	0.539\\
0.000292906174977662	0.539\\
0.000293277710376498	0.5398\\
0.000293447036494767	0.5404\\
0.000293827620949379	0.5404\\
0.000294558929482493	0.541\\
0.000295174242452095	0.5418\\
0.000295439983726846	0.543\\
0.000295737447560144	0.543\\
0.000296507130731348	0.5448\\
0.000297004371238033	0.5456\\
0.000297447685855097	0.5464\\
0.00029759184414721	0.547\\
0.000297948832032563	0.547\\
0.000298693161826103	0.5474\\
0.000299173618832637	0.5482\\
0.000299568882423746	0.5488\\
0.0003007120083258	0.553\\
0.000301460507372322	0.5546\\
0.000302125829277912	0.556\\
0.000302735563955315	0.5568\\
0.000303327779747329	0.5576\\
0.000303830167266442	0.5582\\
0.000304139425602409	0.5594\\
0.000304741367776896	0.5602\\
0.000305087947419317	0.5608\\
0.000305986077525038	0.5624\\
0.000306534409619704	0.5624\\
0.0003065876264444	0.563\\
0.000307074963129326	0.563\\
0.000309111849660938	0.5676\\
0.000309499319991794	0.5676\\
0.00030992911620959	0.5682\\
0.000310122971037783	0.5688\\
0.00031102999531139	0.571\\
0.00031122336272758	0.572\\
0.00031167472087683	0.5728\\
0.00031243879272943	0.5748\\
0.000312792240287643	0.5748\\
0.000313220331480151	0.5758\\
0.000313616080482379	0.5764\\
0.000313863460259844	0.5772\\
0.000314263743290048	0.5772\\
0.000314476040046299	0.578\\
0.000314620125918441	0.5784\\
0.000314945645162646	0.5784\\
0.000314971606571679	0.5788\\
0.0003152532532236	0.5788\\
0.000315448131538899	0.5792\\
0.000315936027827839	0.5792\\
0.000316037390275667	0.5798\\
0.000316335175023857	0.5798\\
0.000316682802618929	0.5808\\
0.000317720821041679	0.5818\\
0.000318161296587167	0.583\\
0.000319147685479889	0.5862\\
0.000319491044800038	0.5862\\
0.000319839059005446	0.587\\
0.000320267638470092	0.5876\\
0.000320748849802697	0.5882\\
0.00032121635144874	0.59\\
0.00032164844315353	0.5906\\
0.000322200903719273	0.592\\
0.000322803311725426	0.5926\\
0.000322811608331179	0.593\\
0.000323207070543516	0.593\\
0.000323859392931123	0.5946\\
0.000324556772986515	0.5954\\
0.000325102803589907	0.5972\\
0.00032760167260499	0.6022\\
0.000328825148114089	0.6034\\
0.0003297990096546	0.6058\\
0.000330101248528467	0.6058\\
0.000330600216593387	0.6072\\
0.000330998139059739	0.6078\\
0.000331416972236278	0.6084\\
0.000331637205009056	0.6092\\
0.000332006354620253	0.6092\\
0.000332535151439351	0.611\\
0.000333190629621546	0.6118\\
0.000333478465251059	0.613\\
0.000335593470369015	0.6168\\
0.000336395753193006	0.6176\\
0.000337402960334134	0.62\\
0.000337706310429134	0.62\\
0.000337913853689029	0.6206\\
0.000338047862484248	0.621\\
0.000338477498404041	0.621\\
0.000338581174313358	0.6216\\
0.000338989263581258	0.6222\\
0.000339279567872745	0.623\\
0.000340573309346342	0.6254\\
0.000340995139203353	0.6254\\
0.000341278830631028	0.6266\\
0.000341609825125923	0.6272\\
0.000341805589774187	0.6282\\
0.000344174887304552	0.6324\\
0.000344489315044767	0.6324\\
0.00034524222385444	0.6334\\
0.000345728581192193	0.6334\\
0.000346240302383817	0.634\\
0.000346807606623963	0.6346\\
0.000347690988354142	0.6354\\
0.000347809430203987	0.636\\
0.000348265475951632	0.636\\
0.000348708151111274	0.6376\\
0.000349332422862518	0.6384\\
0.000349448716620713	0.6388\\
0.000350024320563568	0.6388\\
0.000350421044427195	0.6394\\
0.000350992269835447	0.6394\\
0.000352648807802788	0.6426\\
0.000353443465744301	0.6426\\
0.000353931315444779	0.6432\\
0.000354745048817505	0.644\\
0.000355370161550131	0.6448\\
0.000355690347437458	0.6448\\
0.000355896319429836	0.6456\\
0.000356524409054921	0.6464\\
0.000356958379303894	0.647\\
0.000357215487065391	0.6476\\
0.00035818466350898	0.6494\\
0.000358979006944947	0.6502\\
0.000359307606708859	0.6514\\
0.00035946452948358	0.6518\\
0.00035985482454793	0.6518\\
0.000360270017520548	0.6528\\
0.000360575484501203	0.6534\\
0.000361014317501387	0.6534\\
0.000361870088005096	0.6558\\
0.000362362370736227	0.6558\\
0.00036283313582634	0.657\\
0.000363188045603329	0.657\\
0.000363606966234927	0.6578\\
0.00036427899700892	0.659\\
0.000364727507839479	0.659\\
0.000364894647818706	0.6596\\
0.000365236489337269	0.6596\\
0.00036559389638167	0.6604\\
0.000366009434968827	0.661\\
0.000366873936518506	0.6618\\
0.000366977479266633	0.6624\\
0.000368219766975673	0.6636\\
0.000368349777136065	0.6642\\
0.000369386206741833	0.6648\\
0.000369668164613153	0.6656\\
0.00037025486069533	0.6656\\
0.000371353308785675	0.6662\\
0.000371720634175777	0.667\\
0.000371811143042418	0.6674\\
0.000372221390437994	0.6674\\
0.000372303464661447	0.6678\\
0.000372642240629059	0.6678\\
0.000372909806702414	0.6686\\
0.000373459637172151	0.6696\\
0.000374503131852893	0.6702\\
0.000374902136940549	0.671\\
0.000376882125246396	0.6726\\
0.000377349919075217	0.6736\\
0.000377757934850927	0.6736\\
0.000378071992583285	0.6744\\
0.000378514458380121	0.6744\\
0.000380856864192853	0.676\\
0.000381619364286775	0.677\\
0.00038195636206363	0.677\\
0.000382217534158434	0.6778\\
0.000383224657203742	0.6786\\
0.000385502241185692	0.6834\\
0.000386198191250594	0.6834\\
0.000386362118829966	0.6838\\
0.000386761615773391	0.6838\\
0.00038700236888867	0.6846\\
0.000387455978146154	0.6846\\
0.000387928210951974	0.686\\
0.000388468473107899	0.6866\\
0.000389313267278608	0.6872\\
0.000389880445942677	0.6878\\
0.000390326300681978	0.689\\
0.000391482500289646	0.6902\\
0.00039166290412717	0.6906\\
0.000392120567046569	0.6906\\
0.000392492468981054	0.6912\\
0.000393553032410505	0.6928\\
0.000394550964954897	0.6928\\
0.000395010375515149	0.6936\\
0.000396046579492194	0.6942\\
0.000396946087030811	0.6948\\
0.000397120699268029	0.6952\\
0.000397763691602467	0.6952\\
0.000397947516758809	0.6958\\
0.000398687795285816	0.6958\\
0.000398989339998962	0.6966\\
0.000400345142343932	0.6976\\
0.000401812664814594	0.6976\\
0.000402188656307524	0.6984\\
0.00040257856594563	0.6984\\
0.000403589974076807	0.7\\
0.000404177777977354	0.7\\
0.000404502262427848	0.701\\
0.000406099864991218	0.7016\\
0.000406144776854703	0.702\\
0.00040676043825674	0.702\\
0.000408106313583875	0.7034\\
0.000408704402274619	0.7042\\
0.000409186265882256	0.7042\\
0.000409908847403739	0.7048\\
0.000410425569933163	0.706\\
0.000410653464248203	0.7064\\
0.000411442310378981	0.7064\\
0.000411631114928804	0.7072\\
0.000412385501089521	0.7078\\
0.00041275088761218	0.7084\\
0.000413385571137038	0.7098\\
0.000414393932867977	0.7106\\
0.000414426802934502	0.7112\\
0.000415391538385274	0.7112\\
0.000415857103129863	0.712\\
0.000417685697693584	0.7134\\
0.000418039197983738	0.714\\
0.000419361633395354	0.7148\\
0.000419695293949595	0.7156\\
0.000420375934400177	0.7156\\
0.000420547327271007	0.7166\\
0.000421286952192422	0.7166\\
0.000421362556022399	0.717\\
0.000422199072746567	0.717\\
0.000422801667735003	0.7184\\
0.000423479227208113	0.7196\\
0.000424339627119265	0.7196\\
0.00042510532305621	0.7212\\
0.000426174396577244	0.7222\\
0.000426263274745935	0.723\\
0.000426699807004218	0.723\\
0.000426734977640248	0.7234\\
0.000427203494649438	0.7234\\
0.000428365233838356	0.7242\\
0.000428775747236111	0.725\\
0.000430778947145098	0.7264\\
0.000432301270879511	0.7268\\
0.000434739513240643	0.73\\
0.000435975831780819	0.7308\\
0.000436843528454074	0.7314\\
0.000436987721429499	0.732\\
0.00043734926635801	0.7322\\
0.000438134391199769	0.7322\\
0.000438621494537976	0.733\\
0.000439921774939588	0.7338\\
0.000440446956859351	0.735\\
0.000441183826454049	0.7358\\
0.000441470483417233	0.7366\\
0.000442766201598503	0.7372\\
0.000443194732855325	0.738\\
0.000443685527337743	0.739\\
0.000444612492749671	0.739\\
0.000444910490356612	0.7402\\
0.000445440729899544	0.7402\\
0.000445810760552179	0.7408\\
0.000446820359417617	0.7414\\
0.00044781208574278	0.743\\
0.000448755559910295	0.7438\\
0.000449308148324362	0.7444\\
0.000451316901375098	0.7458\\
0.00045186338842246	0.7464\\
0.000452031253473921	0.747\\
0.000452683593454729	0.747\\
0.000453532569554121	0.7474\\
0.000455599987360354	0.748\\
0.000456866339016992	0.7498\\
0.000458107211713532	0.7504\\
0.000458325007382617	0.7514\\
0.000459067658659784	0.7514\\
0.000459121535608486	0.7518\\
0.00046000925776636	0.7518\\
0.000460333442890033	0.7528\\
0.000461169936538319	0.7528\\
0.00046147161724128	0.7536\\
0.000462177959208601	0.7536\\
0.000462718204952743	0.7546\\
0.000463153155868585	0.7546\\
0.000463957366476343	0.7554\\
0.000464969459403886	0.7562\\
0.000466376720969185	0.757\\
0.000466497197229545	0.7574\\
0.000466966004537266	0.7574\\
0.000467389209852448	0.7584\\
0.000468066198719436	0.759\\
0.000468449955764025	0.7596\\
0.000469043345731801	0.7596\\
0.000470051138967698	0.7612\\
0.000470660631769039	0.7612\\
0.000471205861468384	0.7618\\
0.00047148164944649	0.7624\\
0.000472374526373038	0.7632\\
0.000473646132968927	0.7638\\
0.000475955062905525	0.7646\\
0.000475955659722771	0.765\\
0.000476525353148673	0.765\\
0.00047729597724716	0.7656\\
0.000477733884215617	0.7664\\
0.000480178593916495	0.768\\
0.000480242041180865	0.7684\\
0.000480787697655901	0.7684\\
0.000480972472427303	0.769\\
0.000481460633871031	0.769\\
0.000482181524876383	0.77\\
0.000483427345153324	0.77\\
0.000483852335530585	0.7706\\
0.00048404026575032	0.771\\
0.00048457126170971	0.771\\
0.000484937338795348	0.772\\
0.000485445249749818	0.772\\
0.000485915251967409	0.7726\\
0.000487522880403971	0.7732\\
0.000488308505806449	0.7746\\
0.000489206010028037	0.7752\\
0.000489345168650519	0.7756\\
0.000490167756045864	0.7756\\
0.00049027306081634	0.7762\\
0.000491553466027138	0.7772\\
0.000491994515910824	0.7784\\
0.000492844280489975	0.7784\\
0.000494096436765608	0.7796\\
0.000494798355456016	0.7796\\
0.000495167591878349	0.7806\\
0.000497138421332871	0.782\\
0.00049755795455267	0.7836\\
0.000497963096122503	0.7838\\
0.00049916983254858	0.7838\\
0.000499795711066591	0.7846\\
0.000500371734285557	0.7854\\
0.00050125015013025	0.7854\\
0.000503075288700352	0.7862\\
0.000504325808436568	0.788\\
0.000505042975309211	0.788\\
0.000505402810883047	0.7888\\
0.000507071781190337	0.7894\\
0.000507100850658401	0.7898\\
0.000507659790624722	0.7898\\
0.00050778648643523	0.7902\\
0.000508926149539377	0.7902\\
0.000509476571775569	0.7908\\
0.000509794951137444	0.7912\\
0.000511431178998016	0.7912\\
0.000511773444676545	0.7918\\
0.000512189395867269	0.792\\
0.000514094911628551	0.792\\
0.000514256295136695	0.7926\\
0.000514939254774041	0.7932\\
0.000516029589456494	0.7942\\
0.000517210376593272	0.7948\\
0.000517528772329158	0.7954\\
0.000518131085002058	0.796\\
0.000518275638821088	0.7964\\
0.00051968490519625	0.7964\\
0.000521918342355605	0.7972\\
0.000522975210640042	0.7978\\
0.000523107069216718	0.7984\\
0.000523639972494062	0.7984\\
0.000524373940643693	0.7994\\
0.000525849907398891	0.8004\\
0.000525988269268935	0.801\\
0.000526581546586541	0.801\\
0.00052691300855456	0.8016\\
0.000528521476321369	0.8016\\
0.000529062944535675	0.8028\\
0.000530045100651242	0.8046\\
0.000530793590938219	0.8046\\
0.000531468216744751	0.8054\\
0.000531988662694407	0.8054\\
0.000532149144593933	0.8058\\
0.000533198575028177	0.8058\\
0.000533659441285602	0.8066\\
0.000534046239216321	0.807\\
0.000534796900584597	0.807\\
0.000535677403041416	0.8076\\
0.000537192248638669	0.8086\\
0.000537406343170271	0.809\\
0.000538487002525342	0.809\\
0.000538736444007577	0.8096\\
0.000539661090789877	0.8096\\
0.000541515677491476	0.8102\\
0.000542784975631653	0.8108\\
0.000543584336496053	0.8116\\
0.000544910185928731	0.8116\\
0.000545391292488395	0.8122\\
0.000545972892706773	0.8122\\
0.000546749707095504	0.8128\\
0.000546820884168611	0.8132\\
0.000547454436775296	0.8132\\
0.000547654892049742	0.8142\\
0.000548848568687643	0.8142\\
0.00055218854669437	0.8154\\
0.000552231752021089	0.8158\\
0.000552731411252213	0.8158\\
0.000553923892563077	0.8164\\
0.000554699330152731	0.8172\\
0.000555279847389596	0.8172\\
0.000555752619223297	0.818\\
0.000555991630429314	0.8184\\
0.00055681912398916	0.8184\\
0.000557651218267708	0.819\\
0.000559347013570615	0.82\\
0.000562228674481246	0.8206\\
0.000564109643599036	0.8216\\
0.000567099235005166	0.8226\\
0.000568281513007456	0.8232\\
0.000575461728492795	0.8262\\
0.000577464850986266	0.8284\\
0.000578512763286431	0.8284\\
0.000580381476134569	0.8288\\
0.000581051987889836	0.8298\\
0.000582076194329956	0.8304\\
0.000582582907170812	0.8304\\
0.000582980299520172	0.831\\
0.00058368150550383	0.831\\
0.000586141194981246	0.8322\\
0.000587978341455382	0.8328\\
0.000589191648591406	0.8332\\
0.000590345862620546	0.8344\\
0.000592420302913107	0.8352\\
0.000595866896339204	0.8368\\
0.000597400422793143	0.8368\\
0.000597816755017404	0.8376\\
0.000598663756797846	0.8376\\
0.000599699315840288	0.8388\\
0.000601100518660154	0.8388\\
0.000602775935937806	0.8394\\
0.000605493877833453	0.84\\
0.000609274096953562	0.8416\\
0.000609785059920691	0.8424\\
0.000611538451339164	0.8424\\
0.000611906208717439	0.8434\\
0.000614106111215369	0.8446\\
0.000615673839945827	0.8452\\
0.000617765156035276	0.8462\\
0.000619373929909259	0.8468\\
0.000621465070787495	0.848\\
0.000621611581801816	0.8486\\
0.000622537404421679	0.8486\\
0.000623340636194987	0.8492\\
0.00062431926043425	0.8492\\
0.000626563390590658	0.8504\\
0.000628045449601393	0.8512\\
0.000629636740158574	0.8518\\
0.000631947694727171	0.8528\\
0.000633681019270541	0.8534\\
0.000634657170965963	0.854\\
0.000635429541576231	0.8546\\
0.000635893298126809	0.855\\
0.000637043110922	0.855\\
0.000637786528043966	0.8556\\
0.000640169164098174	0.8556\\
0.00064118298355313	0.8562\\
0.000641412503898344	0.8568\\
0.000648955203037125	0.8584\\
0.000653078216067365	0.859\\
0.000655854779677112	0.8596\\
0.000657504039156637	0.8602\\
0.000657531561880078	0.8606\\
0.000658746626049661	0.8606\\
0.000660826592228132	0.862\\
0.000661790977926301	0.862\\
0.000662565547597519	0.8628\\
0.000663685751320248	0.8628\\
0.000665337701568161	0.8634\\
0.0006670602009193	0.8648\\
0.000668475378486298	0.8648\\
0.000672829010730246	0.8662\\
0.000678376318600169	0.8674\\
0.000678613361922398	0.868\\
0.000680100988184738	0.868\\
0.000681276636955077	0.8686\\
0.000683100089523388	0.8692\\
0.000687732940516369	0.871\\
0.000688948479674959	0.871\\
0.000689005325284952	0.8714\\
0.000689903278909799	0.8714\\
0.000690112647935748	0.8718\\
0.000691071663288469	0.8718\\
0.000691391051831842	0.8724\\
0.00069299761994489	0.8724\\
0.000695747222697614	0.873\\
0.00069582212350423	0.8734\\
0.000696471346327969	0.8734\\
0.000700040003021035	0.874\\
0.000700214101605209	0.8744\\
0.000701327032151699	0.8744\\
0.000703779643770662	0.875\\
0.000706069792875515	0.876\\
0.000706965523437071	0.8766\\
0.000707513745784766	0.877\\
0.000709833230189277	0.877\\
0.000714940253821387	0.8774\\
0.000716821401508393	0.878\\
0.000717761780184381	0.8788\\
0.000718657282748584	0.8788\\
0.000719308644908437	0.88\\
0.000721356672704909	0.88\\
0.000725061180524065	0.8812\\
0.000728770691265386	0.882\\
0.000733579114992699	0.8828\\
0.000735247744339294	0.8834\\
0.000735349204003571	0.884\\
0.000736338330650984	0.884\\
0.000740850883431455	0.8848\\
0.000741766985611885	0.8854\\
0.00074223147134594	0.886\\
0.000744000238595857	0.886\\
0.000744376307765159	0.8864\\
0.000745746550119378	0.8864\\
0.000746287463889192	0.8872\\
0.00074726831696334	0.8872\\
0.000747832973047117	0.8878\\
0.000748589151199105	0.8878\\
0.000749586865085094	0.8884\\
0.000750357108385565	0.8884\\
0.000752376367789292	0.889\\
0.000752847853811915	0.8894\\
0.000754495996807493	0.8894\\
0.000757473463673058	0.89\\
0.000757768969544789	0.8908\\
0.000759146042247194	0.8908\\
0.00077019397253153	0.8924\\
0.00077340687288835	0.893\\
0.000773915072801799	0.8936\\
0.000775005565301295	0.8936\\
0.000775611798619933	0.8942\\
0.000776480608160114	0.8942\\
0.000776741018439113	0.8948\\
0.000777675187543093	0.8948\\
0.000780906580752075	0.8956\\
0.000789569804417482	0.8966\\
0.000790408073808488	0.8972\\
0.000791437081569134	0.8972\\
0.00079182529079635	0.8976\\
0.000793310186781877	0.8976\\
0.000795877122275665	0.898\\
0.000796680576625243	0.8986\\
0.000798181969297527	0.8986\\
0.000801792575698198	0.8994\\
0.000802689944974948	0.8998\\
0.000805715720182263	0.8998\\
0.00081152268308882	0.901\\
0.000814882303942347	0.901\\
0.000815068870714451	0.9014\\
0.000818708783039734	0.9014\\
0.000818981962709333	0.9018\\
0.000820244667052102	0.9018\\
0.00082035412570034	0.9022\\
0.000821230536735643	0.9022\\
0.000822276108072969	0.9028\\
0.000825434597980023	0.9036\\
0.000827057592410626	0.904\\
0.000831959200625049	0.904\\
0.000832782407216437	0.9048\\
0.0008374972647631	0.9048\\
0.000843275411595173	0.9068\\
0.00084937106887008	0.9076\\
0.000852635801734913	0.9076\\
0.000854874548908131	0.9082\\
0.00085752138038554	0.9082\\
0.000857696810645781	0.9086\\
0.000860097543145829	0.9086\\
0.000860439943909287	0.909\\
0.000862591234198886	0.909\\
0.000862968455206866	0.9094\\
0.000863867331476443	0.9094\\
0.000867310123941539	0.91\\
0.000868416188359739	0.9106\\
0.000871527985175878	0.9106\\
0.00087692281341705	0.9118\\
0.000882728324927266	0.9118\\
0.000889793714926004	0.9128\\
0.000890512800012774	0.9134\\
0.000893579577164085	0.9134\\
0.000898141232818802	0.9144\\
0.000902949179455523	0.9144\\
0.00090645020520201	0.915\\
0.000913504113805748	0.9162\\
0.000913813845310603	0.9166\\
0.00091709136137362	0.9166\\
0.000920270133249503	0.917\\
0.000922598052832692	0.9176\\
0.000924275483570691	0.9182\\
0.0009292392856327	0.9182\\
0.000930566251580882	0.9188\\
0.000934725359909099	0.9188\\
0.000936678619398323	0.9198\\
0.000944027532576595	0.9204\\
0.00095420988713573	0.921\\
0.000963324327938884	0.9216\\
0.000963804724892281	0.922\\
0.000965900058663074	0.922\\
0.000969590502108516	0.9226\\
0.000972376506205584	0.923\\
0.000974679808158132	0.9236\\
0.000977589835118967	0.924\\
0.000978712164536006	0.9246\\
0.00098455449320361	0.9258\\
0.000985085086112257	0.9262\\
0.000987105844551142	0.9262\\
0.000988477308645319	0.927\\
0.00099480050876593	0.927\\
0.000995881896382316	0.9276\\
0.000997492065767241	0.9276\\
0.000997814171717109	0.928\\
0.00100058245327881	0.928\\
0.00100294432957627	0.9286\\
0.00100740725860636	0.9296\\
0.00101115083722421	0.9296\\
0.00103125131819045	0.9306\\
0.00103474122402128	0.9312\\
0.00103639909714882	0.9318\\
0.00103642268067304	0.9322\\
0.00103743954720685	0.9322\\
0.00103795868005239	0.9326\\
0.00103992772071453	0.9326\\
0.00104660109237415	0.9332\\
0.00104969247139589	0.9338\\
0.00105509194584654	0.9342\\
0.0010586317622897	0.9348\\
0.00106386734616565	0.9348\\
0.00106457503430015	0.9354\\
0.00106833560753625	0.9354\\
0.00107128916304976	0.936\\
0.00107614578012305	0.936\\
0.0010771035726468	0.9368\\
0.00107989500626309	0.9368\\
0.00108231805524575	0.9372\\
0.00109390306458661	0.9372\\
0.00109484310783081	0.9376\\
0.00109859137262456	0.9376\\
0.00110161803873618	0.9382\\
0.00111082129256983	0.9392\\
0.00111316106217853	0.9392\\
0.00113071029820737	0.9408\\
0.0011324622733994	0.9414\\
0.00113612690355965	0.9414\\
0.00113630786241081	0.9418\\
0.001141146574471	0.9418\\
0.00114865388312707	0.9424\\
0.00114876379421056	0.9428\\
0.00115009148583861	0.9428\\
0.00115498284335488	0.9438\\
0.00115961309101222	0.9438\\
0.00116925303960951	0.9442\\
0.00117059389990474	0.9448\\
0.00117276832863723	0.9448\\
0.00117466708290759	0.9452\\
0.0011847828948408	0.9452\\
0.00119755421789335	0.9462\\
0.00122899189809751	0.948\\
0.00123976844987025	0.948\\
0.00125065430982751	0.9484\\
0.00125177633998549	0.949\\
0.00125324615179926	0.949\\
0.00126367968020871	0.9496\\
0.00126954557177295	0.9506\\
0.00127247501250954	0.9506\\
0.00127249524321363	0.951\\
0.00127383253432088	0.951\\
0.00128340203118275	0.9516\\
0.00129188560554552	0.952\\
0.00129631048334071	0.9526\\
0.00130252368263648	0.9526\\
0.00131765198660925	0.9534\\
0.00132881540475204	0.9544\\
0.00132937554431212	0.9548\\
0.00133693488002998	0.9548\\
0.00133748920719431	0.9552\\
0.00133925597145755	0.9552\\
0.00133935403771583	0.9556\\
0.00134202883838053	0.9556\\
0.00134239516994517	0.956\\
0.00134749679877187	0.956\\
0.00135712513689326	0.9566\\
0.0013572546793953	0.957\\
0.00135855566887279	0.957\\
0.00137387469640243	0.958\\
0.00139013071233787	0.958\\
0.00139177534734023	0.9584\\
0.0014045667431864	0.9584\\
0.00140833808212167	0.959\\
0.00141289004271652	0.959\\
0.00143594076630947	0.9602\\
0.00144369116378717	0.9608\\
0.00146721777573617	0.9614\\
0.00148312505870007	0.9618\\
0.00149966456201094	0.963\\
0.00151003342132493	0.9642\\
0.0015127534411876	0.9642\\
0.00154330284921048	0.9654\\
0.00154414345411121	0.9658\\
0.00155217914448336	0.9658\\
0.0015803688112714	0.9664\\
0.00158175725947181	0.9668\\
0.00159218545050481	0.9668\\
0.00159316533390414	0.9672\\
0.00159750397000572	0.9672\\
0.00164963841059286	0.9684\\
0.00167359691518444	0.9684\\
0.0016855147621985	0.9688\\
0.00168770566759577	0.9694\\
0.00169657311436614	0.9694\\
0.00170544087833031	0.97\\
0.00174933064899532	0.97\\
0.00175785322328561	0.9704\\
0.0017777420989243	0.9712\\
0.00182291291952765	0.9734\\
0.00183130570792531	0.9734\\
0.00183149684310528	0.9738\\
0.00183512267446977	0.9738\\
0.00186319192819206	0.9744\\
0.00187593067019778	0.9744\\
0.00187644045834758	0.9748\\
0.00188524773349391	0.9748\\
0.001919669750856	0.9758\\
0.00192020737066452	0.9762\\
0.0019345334776781	0.9762\\
0.00194771067488997	0.9768\\
0.00199657497659685	0.9768\\
0.00199772121903869	0.9772\\
0.00207796907103867	0.9772\\
0.00225759876048165	0.9784\\
0.00226900033520664	0.9788\\
0.00232631994202303	0.9788\\
0.00244868515771981	0.9796\\
0.00245432772215318	0.98\\
0.002486226630812	0.98\\
0.00251546095505876	0.9808\\
0.00257843279473814	0.9808\\
0.00258681848764627	0.9814\\
0.0026388172271022	0.9814\\
0.00264375481133128	0.9818\\
0.00268081548837457	0.9818\\
0.00273010492291096	0.9826\\
0.00279488513328648	0.9826\\
0.00283777369236591	0.9832\\
0.00290830821538369	0.9838\\
0.00298992091448345	0.9838\\
0.0029987218529578	0.9842\\
0.00302856910598211	0.9842\\
0.00308739155478208	0.9846\\
0.00334442923012202	0.9846\\
0.00410623036191569	0.9874\\
0.00412317793091649	0.9878\\
0.00436357656359999	0.9878\\
0.00476689837671063	0.9886\\
0.00511613915907767	0.9886\\
0.0147012565860722	0.9892\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.000166491530076458	0\\
0.000191161575121328	0.000799999999999912\\
0.000191370372796025	0.00119999999999987\\
0.00019606213041046	0.00119999999999987\\
0.000210954079383233	0.00260000000000016\\
0.000230097586759872	0.00439999999999996\\
0.000235594180421734	0.00439999999999996\\
0.000236716470703878	0.00499999999999989\\
0.000239400384445101	0.00499999999999989\\
0.000244144632789384	0.00539999999999985\\
0.000248540690171311	0.00599999999999978\\
0.000264996766723815	0.00780000000000003\\
0.000265511719208831	0.00819999999999999\\
0.000268135834169098	0.00819999999999999\\
0.000272387382255175	0.00859999999999994\\
0.00027499963053559	0.00919999999999987\\
0.000275082769349023	0.00959999999999983\\
0.000276649132798446	0.00959999999999983\\
0.000289252203280015	0.0118\\
0.00029165365477988	0.0118\\
0.000291719863369415	0.0122\\
0.000292010722885869	0.0122\\
0.000299951470078953	0.0133999999999999\\
0.000300175011634139	0.0137999999999998\\
0.000301292121101745	0.0137999999999998\\
0.000301312256899778	0.0142000000000002\\
0.000302069718594751	0.0142000000000002\\
0.000304105433529772	0.0152000000000001\\
0.000306291212081077	0.0152000000000001\\
0.000306370536508668	0.0156000000000001\\
0.000307401165600176	0.0156000000000001\\
0.000310828411189746	0.0162\\
0.000316847480263051	0.0169999999999999\\
0.0003185518689249	0.0175999999999998\\
0.000319729763524915	0.0175999999999998\\
0.000319730955019169	0.0179999999999998\\
0.000320946350363068	0.0179999999999998\\
0.0003224018560227	0.0186000000000002\\
0.000325530874269479	0.0194000000000001\\
0.000329328499240779	0.0202\\
0.000329409816710222	0.0206\\
0.000332219921873107	0.0206\\
0.000338599831430834	0.0222000000000002\\
0.000339228670323772	0.0228000000000002\\
0.00034208756085373	0.0234000000000001\\
0.00034406863363836	0.024\\
0.000345293475855323	0.0246\\
0.000345390588975832	0.0249999999999999\\
0.000345877566322848	0.0249999999999999\\
0.000356584386969085	0.0276000000000001\\
0.000361275177180353	0.0287999999999999\\
0.000361442391744209	0.0291999999999999\\
0.000362264692491169	0.0291999999999999\\
0.00036232410144234	0.0295999999999998\\
0.000362705719246	0.0295999999999998\\
0.000363723592687896	0.0304000000000002\\
0.000364634887372812	0.0304000000000002\\
0.000364751674927268	0.0308000000000002\\
0.000365408737626596	0.0308000000000002\\
0.000367800715776631	0.0314000000000001\\
0.000368607712765004	0.032\\
0.000369866315549424	0.032\\
0.000370172061637742	0.0324\\
0.000373507688819678	0.0324\\
0.000373828127055451	0.0329999999999999\\
0.000374127535688458	0.0331999999999999\\
0.000374787497598608	0.0331999999999999\\
0.000374979160888187	0.0335999999999999\\
0.000375426245728411	0.0335999999999999\\
0.000379138938924928	0.0354000000000001\\
0.000380984953610377	0.0354000000000001\\
0.000384443296188519	0.0369999999999999\\
0.00038550550282401	0.0369999999999999\\
0.000391471433566649	0.0381999999999998\\
0.000391750088161834	0.0388000000000002\\
0.00039278072061324	0.0388000000000002\\
0.000393179923526801	0.0398000000000001\\
0.000394367872477247	0.0398000000000001\\
0.000398081100312691	0.0407999999999999\\
0.000398377892231852	0.0411999999999999\\
0.00040030852750502	0.0411999999999999\\
0.000400364679253824	0.0415999999999999\\
0.00040102265436679	0.0415999999999999\\
0.000402875268294416	0.0421999999999998\\
0.000403264498901222	0.0426000000000002\\
0.000404472806256973	0.0426000000000002\\
0.000404526439699008	0.0432000000000001\\
0.000405185662539683	0.0432000000000001\\
0.000406010770012011	0.0442\\
0.000406575559547696	0.0442\\
0.000411166761885847	0.0453999999999999\\
0.000411360566272609	0.0457999999999998\\
0.000412047067177588	0.0457999999999998\\
0.000418944072732583	0.0478000000000001\\
0.000419328754377864	0.0488\\
0.000421191313898659	0.0501999999999998\\
0.000422450874339251	0.0501999999999998\\
0.000422856013188348	0.0506000000000002\\
0.000424282523725231	0.0506000000000002\\
0.000426964463673434	0.0510000000000002\\
0.000429255177068372	0.0518000000000001\\
0.000430702581087561	0.0518000000000001\\
0.00043093394506867	0.0522\\
0.000432324973343462	0.0522\\
0.000433531324343476	0.0528\\
0.000435262040329016	0.0531999999999999\\
0.000436737181957539	0.0537999999999998\\
0.000438915279008995	0.0546000000000002\\
0.000439427922609067	0.0554000000000001\\
0.000443100411754471	0.056\\
0.000446767318193236	0.0568\\
0.000449659619026509	0.0579999999999998\\
0.000449772212091434	0.0586000000000002\\
0.000450489581531156	0.0586000000000002\\
0.00045389029855785	0.0596000000000001\\
0.000454591125638065	0.0600000000000001\\
0.000456734324784829	0.0609999999999999\\
0.000460904434037536	0.0632000000000001\\
0.000462696338951926	0.0632000000000001\\
0.000463523587163124	0.0636000000000001\\
0.000463802980331873	0.0644\\
0.000464779415002589	0.0644\\
0.000468177840673238	0.0651999999999999\\
0.000468394265394694	0.0661999999999998\\
0.000468828424051652	0.0661999999999998\\
0.000470174681326783	0.0672000000000001\\
0.000470606954368528	0.0684\\
0.000471402867237025	0.0684\\
0.000471800137205189	0.069\\
0.000472431063934534	0.069\\
0.000473125169076051	0.0695999999999999\\
0.000474251561172079	0.0701999999999998\\
0.000476910383849924	0.0714000000000001\\
0.00047788689887977	0.0714000000000001\\
0.00048014279516663	0.0722\\
0.000480235948854822	0.0728\\
0.000481158702906729	0.0728\\
0.000481955942632169	0.0739999999999998\\
0.000482385039723317	0.0739999999999998\\
0.000482726936441426	0.0748000000000002\\
0.000483313711435347	0.0748000000000002\\
0.000484185753756873	0.0752000000000002\\
0.000484597423300772	0.0760000000000001\\
0.000485415503803005	0.0760000000000001\\
0.000485620812327934	0.0764\\
0.000487096515696783	0.0764\\
0.000489143358925538	0.077\\
0.000489308936158597	0.0773999999999999\\
0.000490012617633181	0.0773999999999999\\
0.000491519023784266	0.0779999999999998\\
0.000491798528226091	0.0786000000000002\\
0.000492373811999255	0.0786000000000002\\
0.00049381410854967	0.0792000000000002\\
0.000495453513082572	0.081\\
0.000496103307790886	0.081\\
0.000497261714971879	0.0819999999999999\\
0.000497970071687236	0.0819999999999999\\
0.000498911614705908	0.0836000000000001\\
0.000499780821093584	0.0846\\
0.00050069449413887	0.0846\\
0.000501003797040141	0.0853999999999999\\
0.000501931752325127	0.0853999999999999\\
0.000502036928557211	0.0857999999999999\\
0.000502641405652035	0.0857999999999999\\
0.000503110634824937	0.0861999999999998\\
0.000504632086695217	0.0861999999999998\\
0.00050542452296921	0.0868000000000002\\
0.000505618350855274	0.0872000000000002\\
0.000506400821801904	0.0872000000000002\\
0.00050691232906813	0.0878000000000001\\
0.000508263503899799	0.0878000000000001\\
0.00051367706564892	0.0897999999999999\\
0.000513952553364877	0.0901999999999998\\
0.000515635467015572	0.0901999999999998\\
0.000516227114766458	0.0912000000000002\\
0.000517247968015349	0.0912000000000002\\
0.000517626166890387	0.0918000000000001\\
0.000519447639500188	0.0918000000000001\\
0.00051958748615892	0.0922000000000001\\
0.000520234167903701	0.0922000000000001\\
0.000520647553090083	0.0928\\
0.00052355601162604	0.0933999999999999\\
0.000523602550910685	0.0937999999999999\\
0.000524323086123777	0.0937999999999999\\
0.000525676011523792	0.0945999999999998\\
0.000529628949321231	0.0958000000000001\\
0.000529880627334594	0.0962000000000001\\
0.000531424685851937	0.0962000000000001\\
0.000531706184367971	0.0966\\
0.000532715800366105	0.0966\\
0.000534860183627339	0.0973999999999999\\
0.000535762420874856	0.0973999999999999\\
0.000535943596646775	0.0977999999999999\\
0.000536473062630326	0.0977999999999999\\
0.000536710052921338	0.0981999999999998\\
0.00053873938619452	0.0981999999999998\\
0.000539854585488381	0.0988000000000002\\
0.00053996884129002	0.0992000000000002\\
0.000540847442056227	0.0992000000000002\\
0.000543085122361709	0.1002\\
0.00054402996546459	0.101\\
0.000544717586399721	0.1016\\
0.000545309868958643	0.1016\\
0.000545568673248022	0.1022\\
0.000546375774305833	0.1022\\
0.000546651233897616	0.103\\
0.000547224848691393	0.103\\
0.000547451059290257	0.1034\\
0.000548291945493248	0.1034\\
0.00054836793747633	0.104\\
0.000549167548656905	0.104\\
0.000549281613377341	0.1044\\
0.000549956037651445	0.1044\\
0.00055009470125986	0.1048\\
0.000550632191670007	0.1048\\
0.000558104364049007	0.107\\
0.000558307979986112	0.1074\\
0.000560376614654406	0.1074\\
0.000561450788689912	0.1086\\
0.00056288253601317	0.1096\\
0.000567101899708051	0.1112\\
0.000567689344476783	0.112\\
0.000568226034612281	0.112\\
0.000568987912376876	0.1126\\
0.00056978738635372	0.1126\\
0.000571306387111026	0.1134\\
0.000571650838030797	0.114\\
0.000574170791667808	0.1148\\
0.000574557287668561	0.1154\\
0.000575697541176499	0.1154\\
0.000577644548251225	0.1164\\
0.00057921227789984	0.117\\
0.00058002740611271	0.1176\\
0.000586314750677368	0.1202\\
0.000588202127175723	0.1218\\
0.000588740767320916	0.1218\\
0.000589174608712248	0.1222\\
0.000590718158118601	0.1222\\
0.000592114119634372	0.123\\
0.000592263656845053	0.1234\\
0.000593062558392473	0.1234\\
0.00059416324192534	0.1242\\
0.000595073833052927	0.1254\\
0.000596994216213812	0.1254\\
0.000599434285050653	0.126\\
0.000599552563391605	0.1264\\
0.000600210167190364	0.1264\\
0.000600724583271549	0.1274\\
0.000601058675782693	0.1278\\
0.000601680920545149	0.1278\\
0.000602045400969674	0.1282\\
0.000602893174704165	0.1282\\
0.000603803874401542	0.1288\\
0.000604407842092119	0.1288\\
0.000607176281124831	0.1294\\
0.00060740997109513	0.1302\\
0.000608341832637709	0.1302\\
0.00060931900991563	0.1308\\
0.000609874673742917	0.1322\\
0.000611036348307932	0.133\\
0.000614086547010678	0.1338\\
0.000614563666527573	0.1344\\
0.000616142525352712	0.1344\\
0.000616597604527779	0.1352\\
0.000617935812525285	0.136\\
0.000618384362280838	0.1368\\
0.000620393918451903	0.1368\\
0.000620961930373682	0.1374\\
0.000622372600716632	0.1374\\
0.000623140438318045	0.1382\\
0.000624371128738674	0.1382\\
0.000624630024753765	0.139\\
0.000625350583109485	0.139\\
0.00062569873117027	0.1396\\
0.00062622023539697	0.14\\
0.000627877823952293	0.14\\
0.000628322004442182	0.1408\\
0.000630234932683576	0.1408\\
0.000632395635131377	0.1414\\
0.000632454188610533	0.142\\
0.000633043787871423	0.142\\
0.000633273218785821	0.1426\\
0.000634032761627485	0.1426\\
0.000636391822132465	0.1438\\
0.000639823242941948	0.1448\\
0.000639968908904646	0.1452\\
0.00064076065516626	0.1452\\
0.000641818931400967	0.146\\
0.00064312021782505	0.146\\
0.000643321417474991	0.1466\\
0.000644554649894733	0.1466\\
0.000645032251376188	0.1472\\
0.000646278629089154	0.1478\\
0.00064860818078904	0.1496\\
0.00064991458088453	0.1496\\
0.000652349001750468	0.15\\
0.000653339278840336	0.1508\\
0.00065580999588582	0.1516\\
0.000657348147121143	0.1516\\
0.000660597217506859	0.1528\\
0.000662807464608677	0.1536\\
0.000663440762258494	0.1542\\
0.00066428122469574	0.1556\\
0.000668043275024215	0.1574\\
0.000669119304225447	0.158\\
0.000669788790070241	0.1588\\
0.000671165224512608	0.1594\\
0.000671663334023588	0.1602\\
0.00067269564904519	0.1608\\
0.000674415267680921	0.1626\\
0.000679634499207209	0.1646\\
0.000679795166366383	0.165\\
0.000680818889024586	0.165\\
0.000681062822676225	0.1656\\
0.000684290989241024	0.1672\\
0.00068552835571215	0.1676\\
0.000685846933279835	0.1682\\
0.00068717110427056	0.1682\\
0.000687983140613074	0.1688\\
0.000689817099450177	0.1696\\
0.00069121744005357	0.1702\\
0.000691616699584481	0.1706\\
0.000693358259803229	0.1706\\
0.000693644021499437	0.1712\\
0.000695105178941699	0.1712\\
0.000696988862291566	0.1718\\
0.000697039074947056	0.1722\\
0.000698163230169818	0.1722\\
0.000700224771264875	0.173\\
0.000700601639683731	0.1736\\
0.000701334763128461	0.1736\\
0.000702018794985307	0.1742\\
0.000703547497226184	0.175\\
0.000704120745446075	0.1756\\
0.000705102298475583	0.1764\\
0.000705724464743744	0.1764\\
0.0007058629386043	0.1768\\
0.000707091664768454	0.1768\\
0.000707805784949192	0.178\\
0.000709124477595589	0.1788\\
0.000710291695110184	0.1802\\
0.000711307979647117	0.1802\\
0.000711880933366571	0.1808\\
0.000712688439084114	0.1808\\
0.000713160233776063	0.1814\\
0.000714076173023248	0.182\\
0.000714624898184839	0.1826\\
0.000715402879099615	0.1832\\
0.000716434204662815	0.1832\\
0.000716937507409573	0.184\\
0.000717621928472367	0.184\\
0.00071839893112064	0.185\\
0.000719553457492952	0.1856\\
0.000719736849987535	0.1862\\
0.000720415515045065	0.1862\\
0.000720489315658361	0.1866\\
0.000721671256496192	0.1866\\
0.000722539164851354	0.188\\
0.000723736647223232	0.188\\
0.000724296801121125	0.1886\\
0.000725149054532836	0.1886\\
0.00072625689247742	0.1902\\
0.000728087802686483	0.1908\\
0.000729893622931302	0.1928\\
0.000731076317067255	0.1928\\
0.000731471447231082	0.1932\\
0.000732715076209234	0.1932\\
0.000732869369176195	0.1936\\
0.000733901944075329	0.1936\\
0.000735239107633617	0.1948\\
0.000735923136293875	0.1948\\
0.000736976907124398	0.196\\
0.000738498432782947	0.196\\
0.000739139530371061	0.1968\\
0.000740812783513433	0.1974\\
0.000742269776946883	0.1982\\
0.000742804296027736	0.1986\\
0.000743971949510522	0.1986\\
0.000745723324432372	0.1994\\
0.000751273292897594	0.2032\\
0.000751956419616712	0.2032\\
0.000752636732712993	0.2038\\
0.000754176363989303	0.2046\\
0.000754896192203315	0.2052\\
0.000755525479567523	0.2058\\
0.000756676608717207	0.2058\\
0.000757599598620918	0.2066\\
0.000759194908466653	0.2066\\
0.000760407019361405	0.2078\\
0.000761315536872481	0.2084\\
0.00076209818824256	0.2094\\
0.000764316181295763	0.2104\\
0.000765496342552068	0.2114\\
0.000766596763528475	0.2114\\
0.000767378955866251	0.2124\\
0.000769086019833835	0.2124\\
0.000769589930022737	0.2128\\
0.000770898315504883	0.2128\\
0.000772254301989319	0.2148\\
0.000773724403800939	0.2148\\
0.000773973613910024	0.2152\\
0.000775368430832433	0.2152\\
0.000777604360092211	0.216\\
0.000779949453174244	0.2178\\
0.000780640711466556	0.2178\\
0.000786931761387544	0.2196\\
0.000786950142958537	0.22\\
0.000788691511498201	0.22\\
0.000788859225567473	0.2204\\
0.000789869391824942	0.2204\\
0.000790394994452603	0.2212\\
0.000791454317628019	0.2212\\
0.000792288307329413	0.2224\\
0.000794981710930976	0.2224\\
0.000796405308509592	0.223\\
0.000797019060361672	0.2232\\
0.000798474568386297	0.2232\\
0.000800547588512638	0.2258\\
0.000804123504897094	0.2266\\
0.000806863325205594	0.2272\\
0.000807733389155158	0.2284\\
0.000808826966592079	0.2284\\
0.000809307593264282	0.2294\\
0.000810380442572019	0.23\\
0.00081043942536627	0.2304\\
0.000811375900669436	0.2304\\
0.0008121678826451	0.2312\\
0.000814165413765914	0.2318\\
0.000816067241753354	0.2336\\
0.00081685697875647	0.2336\\
0.000817500533593899	0.2344\\
0.000821286275244258	0.2358\\
0.000821808883317847	0.2364\\
0.000823595304671167	0.237\\
0.00082586859702183	0.2376\\
0.000826754198110152	0.2384\\
0.000828392712220676	0.2384\\
0.00082842691119641	0.2388\\
0.000830195506325651	0.2388\\
0.000831700855764043	0.2398\\
0.000834023882246847	0.2404\\
0.000835356516208394	0.2404\\
0.000835698303397986	0.241\\
0.000837202213851302	0.241\\
0.000837386613902012	0.2416\\
0.000838747131579711	0.2416\\
0.000839224365259459	0.2422\\
0.00084056045835516	0.2422\\
0.000841454574531387	0.2432\\
0.00084229715833146	0.2432\\
0.000842616722699537	0.2438\\
0.000843540588218105	0.2438\\
0.000844272764401036	0.245\\
0.000846428130732405	0.246\\
0.000850240194606926	0.2472\\
0.000850300780180105	0.2476\\
0.000851503906516068	0.2476\\
0.000852026223378265	0.2482\\
0.0008562922815006	0.2492\\
0.00085962734540657	0.2498\\
0.000859688184499906	0.2502\\
0.000860651768920105	0.2502\\
0.000861368839364122	0.251\\
0.000862831312700993	0.2532\\
0.000865482080203738	0.2542\\
0.000865931699261863	0.2548\\
0.000866965332296688	0.2548\\
0.000867976066005861	0.2558\\
0.000869744298149682	0.2566\\
0.00087043966541331	0.2572\\
0.000871500656076736	0.2572\\
0.000873105635538082	0.2586\\
0.000874038984904872	0.2586\\
0.000875191214526415	0.2592\\
0.000875326916291671	0.2596\\
0.000876858308745609	0.2596\\
0.000877981124399043	0.2604\\
0.000879592178420372	0.2604\\
0.000881790278380065	0.2614\\
0.000882572882331333	0.2626\\
0.000884121202926156	0.2632\\
0.000884835004366622	0.264\\
0.00088521123308139	0.2644\\
0.000886130435473306	0.2644\\
0.000887791933897508	0.2658\\
0.000895716906732151	0.2706\\
0.000896713568401924	0.2712\\
0.000897338520344298	0.272\\
0.000900141397909122	0.272\\
0.000902386372649326	0.2734\\
0.000903574027787577	0.2734\\
0.000904507885920846	0.2746\\
0.000905504699429927	0.2752\\
0.000906337025205597	0.276\\
0.000907178111727215	0.276\\
0.000909563369189545	0.2768\\
0.000909923261592701	0.2776\\
0.000911596728894401	0.2776\\
0.000912354587703908	0.2782\\
0.000913926052398391	0.2788\\
0.000914728143298194	0.2796\\
0.000915535706071298	0.2796\\
0.000915782605455048	0.2802\\
0.000916952606005659	0.2802\\
0.000917477642584875	0.2808\\
0.000918581013313228	0.2808\\
0.000919303189388514	0.2814\\
0.000920658616556925	0.282\\
0.000921921000748239	0.283\\
0.000922873886186672	0.283\\
0.00092547796348716	0.285\\
0.000928284416934652	0.2856\\
0.00092961018517567	0.2856\\
0.000930895111871322	0.2862\\
0.000932838235575927	0.287\\
0.000938509983364941	0.2888\\
0.000940672070027952	0.2894\\
0.000941134387224935	0.29\\
0.000942179993755021	0.29\\
0.000942485586603035	0.2904\\
0.00094365267346784	0.2904\\
0.000947780480794461	0.293\\
0.00094922612286574	0.293\\
0.000952903294149634	0.2938\\
0.000954088589158834	0.2946\\
0.000955071747528791	0.2946\\
0.00095590350876699	0.2954\\
0.000956859264671745	0.296\\
0.000957184050244851	0.2966\\
0.00095855600597879	0.2974\\
0.000959141558211653	0.2984\\
0.000959996264432137	0.2984\\
0.000960361994860249	0.2992\\
0.00096190461667762	0.2992\\
0.000962341079391918	0.2998\\
0.000963585689879098	0.3004\\
0.000964628323839018	0.3016\\
0.000966630303359655	0.303\\
0.000970315212437048	0.3036\\
0.000970500312597309	0.304\\
0.000971791662708404	0.304\\
0.00097422734407374	0.3046\\
0.00097453891641044	0.3052\\
0.000976501840210189	0.3052\\
0.000977377119289635	0.3058\\
0.00097994240225902	0.3058\\
0.000981672916717807	0.3074\\
0.000983956487746151	0.3094\\
0.000985060169406387	0.3094\\
0.000985531337227424	0.3104\\
0.000987792689036539	0.311\\
0.000988772777152459	0.3124\\
0.000990538778412242	0.3138\\
0.000995109052759259	0.3152\\
0.000997281108896547	0.3164\\
0.000998327639891907	0.3164\\
0.001000015648747	0.317\\
0.00100088328401607	0.3178\\
0.00100223532037648	0.3178\\
0.00100240501160726	0.3182\\
0.0010034133241879	0.3182\\
0.00100422181434184	0.3196\\
0.0010066649708449	0.3202\\
0.00100740925427745	0.3212\\
0.00100874449205382	0.3218\\
0.00101014879662107	0.3232\\
0.001011765655746	0.324\\
0.00101265787381117	0.324\\
0.00101340605375362	0.3246\\
0.00101379217696127	0.325\\
0.00101494731076835	0.325\\
0.00101673453053942	0.3256\\
0.00101781591925857	0.3262\\
0.00101868553912246	0.327\\
0.00102052483483579	0.327\\
0.00102133505107934	0.3276\\
0.00102403713587804	0.3284\\
0.00102464950056416	0.3292\\
0.00102609805769775	0.3298\\
0.00102828006329031	0.3304\\
0.00103002772422779	0.3316\\
0.0010316754686874	0.3316\\
0.00103262016761128	0.3326\\
0.00103534298314358	0.3336\\
0.00103588702401706	0.3344\\
0.00103706114203742	0.3344\\
0.00103757327649666	0.335\\
0.00103903942257728	0.335\\
0.00104026593590044	0.3362\\
0.00104176760215435	0.3368\\
0.00104303636769504	0.338\\
0.00104442613623218	0.3386\\
0.00104543051172727	0.3398\\
0.00104838639338581	0.3404\\
0.00104900385070274	0.341\\
0.00105130756983446	0.3424\\
0.001052641208206	0.3424\\
0.00105355344438636	0.3436\\
0.00105619093573155	0.344\\
0.00105716369743378	0.3448\\
0.00105735608313326	0.3452\\
0.00105848788962631	0.3452\\
0.00106145394327349	0.3472\\
0.00106713460047842	0.3488\\
0.00106872641526479	0.35\\
0.00107024117241812	0.35\\
0.0010723589054733	0.3514\\
0.00107336348290651	0.3514\\
0.00107543293645753	0.352\\
0.00107691046606732	0.3538\\
0.00107816673350958	0.3538\\
0.00107917563496626	0.3546\\
0.00108085177666897	0.3552\\
0.00108202310842977	0.3558\\
0.00108246765676774	0.3572\\
0.00108374073684081	0.3572\\
0.00108380567045867	0.3576\\
0.00108497391122371	0.3576\\
0.00108502195720149	0.358\\
0.00108622573856587	0.358\\
0.00108854541973325	0.359\\
0.00109014406425387	0.359\\
0.00109166971986837	0.3604\\
0.00109355907715951	0.3604\\
0.0010954836832166	0.362\\
0.00109697301068985	0.3626\\
0.00109795023157505	0.3634\\
0.00109925106680718	0.3634\\
0.00110072304002839	0.364\\
0.00110128775766962	0.3644\\
0.00110349705698994	0.3644\\
0.00110681952882986	0.3652\\
0.00110776821003544	0.3662\\
0.0011114875605625	0.3672\\
0.00111291906621701	0.3678\\
0.00111392822502822	0.3678\\
0.00111450463333638	0.3686\\
0.00111576260534409	0.3686\\
0.00111651511802382	0.3698\\
0.0011181763148228	0.3704\\
0.00111966940837581	0.372\\
0.00112243339554805	0.372\\
0.00112336625282206	0.3728\\
0.00112512718953467	0.3736\\
0.00112941692563245	0.3742\\
0.00113006378680706	0.3748\\
0.00113117382349688	0.3748\\
0.00113283234632254	0.3764\\
0.00113465204346852	0.3772\\
0.00113622716517144	0.3772\\
0.0011392944512887	0.378\\
0.00113998183945747	0.3788\\
0.0011409830159473	0.3788\\
0.00114169953900354	0.3796\\
0.00114610433776207	0.3806\\
0.00114674268821284	0.3816\\
0.0011477966685314	0.3816\\
0.00114985771379582	0.3826\\
0.00115187903414735	0.3834\\
0.00115253928026753	0.3842\\
0.00115364849085567	0.3842\\
0.00115471267844716	0.3854\\
0.00115588731284596	0.3854\\
0.00115799741458096	0.386\\
0.00115904297183349	0.3868\\
0.00116117511506906	0.3876\\
0.00116270761943451	0.3876\\
0.00116305296922296	0.3884\\
0.00116410213315668	0.3884\\
0.00116450983800068	0.389\\
0.00116922446868882	0.3904\\
0.00117198904554942	0.391\\
0.00117253905701357	0.3926\\
0.00117357293146417	0.3926\\
0.0011755344906711	0.3932\\
0.00117740610980839	0.3932\\
0.0011790920290114	0.3944\\
0.00118045273298078	0.395\\
0.00118220245818198	0.3956\\
0.00118325014878241	0.3966\\
0.0011862374980349	0.398\\
0.00118802202873305	0.3988\\
0.00119028314909811	0.4\\
0.00119160151164983	0.4\\
0.00119346280549757	0.4008\\
0.00119497429016203	0.4008\\
0.0011956739964302	0.4014\\
0.00119756178425352	0.4014\\
0.00119897275387281	0.402\\
0.00119999177765416	0.4026\\
0.00120254673463938	0.4034\\
0.0012038955121119	0.4052\\
0.00120598129292194	0.4052\\
0.0012060572219242	0.4056\\
0.00120822826882022	0.4056\\
0.00121255535490837	0.4078\\
0.00121766206171573	0.4104\\
0.00121983484497839	0.4104\\
0.00122085068304387	0.411\\
0.00122195863093145	0.411\\
0.00122514065349098	0.4128\\
0.00122768811037755	0.4136\\
0.00122846463498211	0.4142\\
0.0012301961652069	0.4148\\
0.00123329256144362	0.4154\\
0.00123425561372088	0.4162\\
0.00123611673875803	0.4162\\
0.00123820138530708	0.4172\\
0.00124043056839284	0.4178\\
0.00124413874313389	0.4184\\
0.0012455216594153	0.4194\\
0.00124841846395497	0.4202\\
0.0012498043229444	0.4214\\
0.00125174302742683	0.422\\
0.00125619046431157	0.4232\\
0.0012580975783819	0.425\\
0.00125958014170104	0.425\\
0.00126114982521896	0.4262\\
0.00126260500133898	0.4272\\
0.00126810270746806	0.4302\\
0.00127142336476422	0.431\\
0.00127301844799502	0.4316\\
0.00127438416527505	0.4316\\
0.00127486887250266	0.4322\\
0.00127638117505692	0.4322\\
0.0012800794295895	0.4328\\
0.00128240262056156	0.4334\\
0.00128290522322393	0.434\\
0.00128631516934109	0.434\\
0.00128738270076517	0.435\\
0.00130212554728724	0.4382\\
0.001304755000684	0.4386\\
0.00130611238760611	0.4392\\
0.00130675753257159	0.44\\
0.0013088405501874	0.4404\\
0.00130911069446494	0.4408\\
0.00131048008772034	0.4408\\
0.00131199289566911	0.4424\\
0.00131381358079231	0.443\\
0.00131491493939225	0.4436\\
0.00131654706813019	0.4444\\
0.00131907197626266	0.4444\\
0.00132084832192862	0.4452\\
0.00132249679386012	0.4462\\
0.00132447178571011	0.4462\\
0.00132559158006119	0.447\\
0.00132850528480228	0.4476\\
0.00132949189515902	0.4484\\
0.00133087495967695	0.4484\\
0.00133183589130908	0.4494\\
0.00133321874798452	0.4504\\
0.00133494362488812	0.4504\\
0.00133601323524834	0.451\\
0.00134281952198354	0.4538\\
0.0013447457291554	0.4544\\
0.00134520778752866	0.4548\\
0.00134686689754637	0.4548\\
0.00134816977304527	0.4556\\
0.00135019151811231	0.4556\\
0.00135229337969956	0.457\\
0.00135531338888356	0.457\\
0.00135615721874905	0.4576\\
0.00135739620821143	0.4582\\
0.0013593376270596	0.4582\\
0.00135961990227898	0.4588\\
0.0013612375161231	0.4588\\
0.00136281139943921	0.4594\\
0.00137087164253529	0.4632\\
0.00137109918546981	0.4636\\
0.00137309818854605	0.4636\\
0.00137437191234961	0.4648\\
0.00138148405036994	0.4686\\
0.00138894658339795	0.4716\\
0.00139085730185924	0.4716\\
0.00139311693442203	0.4722\\
0.00139520487968041	0.4728\\
0.00139539820397279	0.4732\\
0.00139742191662001	0.4732\\
0.00140096557058176	0.4736\\
0.00140456968406824	0.475\\
0.00140694543066903	0.4756\\
0.00140899090743687	0.4762\\
0.00141194001149452	0.4772\\
0.00141356547801813	0.4772\\
0.00141645253060271	0.4784\\
0.00141777222450482	0.4784\\
0.00141819129752943	0.4792\\
0.00142376204578042	0.4804\\
0.00143060136436138	0.4838\\
0.0014307125716482	0.4842\\
0.0014324677271918	0.4842\\
0.00143425976680375	0.4852\\
0.00143688734110163	0.4858\\
0.00143806825293562	0.4864\\
0.00144083471047222	0.4872\\
0.00144156173929232	0.4882\\
0.00144349580182255	0.4882\\
0.00144529631381222	0.489\\
0.00144808240040866	0.489\\
0.00144982760141771	0.49\\
0.00145183495234103	0.49\\
0.00145670794773375	0.4908\\
0.00145807773098058	0.4914\\
0.00145940995933035	0.493\\
0.00145992789521677	0.4934\\
0.00146143929091064	0.4934\\
0.00146230579655508	0.494\\
0.00146456326855204	0.494\\
0.00146946905325519	0.496\\
0.00147249423949631	0.4966\\
0.0014739590900078	0.4978\\
0.00147865255331251	0.4988\\
0.00148174278512823	0.4996\\
0.00148252441322875	0.5004\\
0.00148431858699758	0.5004\\
0.00148790984292934	0.5012\\
0.00148916921333236	0.502\\
0.00149178365622205	0.5024\\
0.00149450735228379	0.5024\\
0.00149494064054552	0.5028\\
0.00149652419908868	0.5028\\
0.00149771831646831	0.5036\\
0.00149949911036601	0.5036\\
0.00150327297564458	0.505\\
0.00150544360354321	0.5056\\
0.00150692420639225	0.5064\\
0.00150864428755125	0.5064\\
0.00151086023119165	0.507\\
0.00151355296011216	0.5082\\
0.0015152460483336	0.5082\\
0.00151579335429148	0.5086\\
0.00151959571310136	0.5086\\
0.00152106872791351	0.5096\\
0.00152504603180126	0.5114\\
0.00152933000468107	0.5124\\
0.00153147071162728	0.5136\\
0.00153682142469344	0.5152\\
0.0015386209913084	0.5158\\
0.00153953033401825	0.5164\\
0.00154211418398286	0.5164\\
0.00154485656444495	0.5172\\
0.00154622869233098	0.518\\
0.00154792447888594	0.5188\\
0.00154992287603756	0.5188\\
0.00155111138046493	0.5196\\
0.00155254174034908	0.5196\\
0.00155375842537897	0.5204\\
0.00156026940054611	0.5218\\
0.00157213915887856	0.5262\\
0.00157488977412978	0.5262\\
0.00157683208060597	0.5272\\
0.00158566992388197	0.5308\\
0.00158653798695617	0.5314\\
0.00158935329225955	0.5322\\
0.00159102453544997	0.5334\\
0.00159381453092732	0.5334\\
0.00159525132771285	0.5344\\
0.00159809172480023	0.5344\\
0.00159939731092836	0.5354\\
0.00160409193224795	0.537\\
0.00160615334545364	0.5376\\
0.00160733353970646	0.5386\\
0.00161373338877536	0.5394\\
0.00161589669602145	0.5394\\
0.00161757038418802	0.5408\\
0.00162109368414591	0.5414\\
0.00162464829349138	0.5422\\
0.00162987006548822	0.544\\
0.00163142482780291	0.544\\
0.0016327692693918	0.5446\\
0.00163855468840923	0.5458\\
0.00164236199419505	0.5468\\
0.00164749396553562	0.5478\\
0.00164795608195907	0.5482\\
0.00165006526842575	0.5482\\
0.00165138949748892	0.5494\\
0.00165368835181461	0.5494\\
0.0016552600530751	0.5502\\
0.00166057309400402	0.5512\\
0.00166251625299886	0.5528\\
0.00166437820025831	0.5534\\
0.00166663016136348	0.554\\
0.00166855592190187	0.5546\\
0.00166928430501084	0.5552\\
0.00167254172746211	0.556\\
0.00167389331505673	0.5574\\
0.00167730951867533	0.5582\\
0.00167914755466451	0.5588\\
0.0016818902811547	0.5588\\
0.00168386117669112	0.5598\\
0.00168834423747375	0.5614\\
0.0016901269553628	0.5614\\
0.0016916937761583	0.5624\\
0.00169334761652847	0.5624\\
0.00169619571147333	0.563\\
0.00169884834936143	0.5644\\
0.00170197635784119	0.565\\
0.00170531582377131	0.5656\\
0.00170539604267879	0.566\\
0.0017081785625737	0.566\\
0.00171126553802944	0.5666\\
0.00171426055956689	0.5672\\
0.00171453184826677	0.5678\\
0.00171681450368939	0.5678\\
0.00171777621696451	0.5684\\
0.00172403829058527	0.5696\\
0.00172643036756433	0.5706\\
0.00173286653595225	0.5716\\
0.00173397428696572	0.5722\\
0.00173783120625113	0.573\\
0.00174231321979381	0.5748\\
0.00174492339150922	0.5748\\
0.00174750598932951	0.576\\
0.00174905458424968	0.5766\\
0.00175151891880633	0.5772\\
0.00175198673311082	0.5782\\
0.00175593455569313	0.5782\\
0.00175729624953455	0.579\\
0.00175890442799839	0.579\\
0.00176041456860955	0.5798\\
0.00176229686412393	0.5804\\
0.0017641635422393	0.5814\\
0.00176922769070005	0.5824\\
0.00177089677415171	0.583\\
0.0017727841968067	0.5838\\
0.00177469566374404	0.5838\\
0.00177531973148534	0.5842\\
0.0017769869082518	0.5842\\
0.00177924346982079	0.5852\\
0.00178800747331102	0.5886\\
0.00179011395868006	0.5892\\
0.00179322065012099	0.59\\
0.0017948860350701	0.59\\
0.00179612219819754	0.5908\\
0.00179791017533927	0.5908\\
0.00179947650388212	0.5914\\
0.0018004256038754	0.592\\
0.00180407944687633	0.5926\\
0.00180458182031607	0.593\\
0.00180671829729989	0.593\\
0.0018090430097264	0.5952\\
0.00181157081855317	0.5958\\
0.00181196666211157	0.5962\\
0.00181365141401294	0.5962\\
0.00181774346327628	0.5968\\
0.00182443021236053	0.6\\
0.00182679279774885	0.6\\
0.00182921940332543	0.6008\\
0.00183090087585001	0.6008\\
0.00183253162932179	0.602\\
0.00184415091469522	0.604\\
0.00184579501976539	0.6048\\
0.00184722160324988	0.6062\\
0.00184931053669381	0.6068\\
0.00185189760333114	0.6078\\
0.00185714009497361	0.6088\\
0.00185867450515408	0.6096\\
0.00186145912043638	0.6104\\
0.00186428086718607	0.6104\\
0.00186796327736153	0.6122\\
0.00188205041706009	0.6144\\
0.00188398932298802	0.6154\\
0.00189242550045071	0.6168\\
0.00190624149724102	0.6208\\
0.00190825015890383	0.6208\\
0.00191065021285235	0.6214\\
0.00191205891541976	0.6222\\
0.0019139089512599	0.6222\\
0.00191852550537385	0.6236\\
0.00192545331388557	0.6244\\
0.00192603521149585	0.6252\\
0.00192940080906034	0.6252\\
0.0019328887614388	0.6258\\
0.00193667594473106	0.6272\\
0.00193986677504619	0.6272\\
0.00194241871013915	0.6278\\
0.00194476808609559	0.6286\\
0.00194854203862661	0.6294\\
0.001950668025878	0.631\\
0.00195500541094584	0.6316\\
0.00195603769817835	0.6328\\
0.00195873584290751	0.6328\\
0.00195927181356511	0.6336\\
0.00196125307602159	0.6336\\
0.00196324248717901	0.6346\\
0.00197024478640171	0.6358\\
0.00198044946963977	0.6384\\
0.00198775580572051	0.6394\\
0.00198981945139062	0.6408\\
0.00199201829649228	0.6408\\
0.00199953558380568	0.643\\
0.00200200742919865	0.643\\
0.00200333812595906	0.6436\\
0.00200592419237621	0.6442\\
0.00200858167858966	0.6464\\
0.00201176787848398	0.6472\\
0.00201449326432714	0.6472\\
0.00201619968667051	0.648\\
0.00202221714994825	0.6496\\
0.00203251833867231	0.6528\\
0.00204788870167897	0.655\\
0.00205246491332025	0.657\\
0.00205537253580338	0.657\\
0.00205966347002399	0.6584\\
0.00206175854401705	0.6584\\
0.0020633716668037	0.6592\\
0.00206912217251281	0.6598\\
0.00207364439453961	0.6612\\
0.0020758340683891	0.6612\\
0.00207680613868507	0.6616\\
0.00207888685891519	0.6616\\
0.00208059804295513	0.6626\\
0.00208374926791979	0.6626\\
0.00208586573540131	0.6632\\
0.00208744554318017	0.6634\\
0.00209304715669808	0.6634\\
0.00209885548878034	0.664\\
0.00210060529750937	0.6652\\
0.00210733177118233	0.6658\\
0.00210858704404191	0.6666\\
0.00211144452776901	0.6666\\
0.00211540651724224	0.6684\\
0.00211661922020358	0.6692\\
0.00211956663913123	0.6698\\
0.00211999267866357	0.6704\\
0.0021220027493462	0.6704\\
0.0021226798324973	0.671\\
0.00212864100764842	0.6716\\
0.002129687359437	0.6722\\
0.00213313274701244	0.6722\\
0.00213355719188812	0.6726\\
0.00213551125495056	0.6726\\
0.00213856553711477	0.6732\\
0.00214005654587858	0.674\\
0.00214193919424242	0.674\\
0.00214409592653128	0.6748\\
0.00214670154734997	0.6748\\
0.00214855516157084	0.6756\\
0.00215472146740752	0.6778\\
0.00215737276269205	0.6778\\
0.00216120815556038	0.679\\
0.00216400450374014	0.679\\
0.00216545753409523	0.68\\
0.00216679059364498	0.6806\\
0.00216956645429752	0.6806\\
0.0021732133864451	0.6812\\
0.00217611627540043	0.6824\\
0.00217873919860597	0.6824\\
0.00218110991094204	0.6832\\
0.00218415888992649	0.6838\\
0.00218593966674495	0.6846\\
0.00218896625018743	0.6852\\
0.00218997553647469	0.6858\\
0.00219213140254079	0.6858\\
0.00219240375005398	0.6862\\
0.00219565238380439	0.6862\\
0.00219619037891568	0.6868\\
0.00220675243216547	0.6884\\
0.0022136274103321	0.6904\\
0.0022162837918439	0.6904\\
0.00221743657335801	0.6912\\
0.00222117488976724	0.6912\\
0.00222136586362206	0.6916\\
0.00222384390813869	0.6916\\
0.00222856166634589	0.6922\\
0.00223250313356915	0.6936\\
0.00223500392643053	0.6936\\
0.00223965233927196	0.6948\\
0.00224212618079659	0.6948\\
0.00224761207352572	0.6954\\
0.00224881906381084	0.696\\
0.0022511015225539	0.696\\
0.00225663045663164	0.6966\\
0.00225966972555513	0.6972\\
0.00226202998522857	0.6972\\
0.00226225098456194	0.6976\\
0.00226547185983744	0.6976\\
0.00227011911424828	0.6982\\
0.00227559674816018	0.6994\\
0.00227871973332681	0.6994\\
0.00228051721854753	0.7\\
0.00228532742758006	0.7012\\
0.00228887348224255	0.7012\\
0.00229083589915463	0.702\\
0.002293125924711	0.702\\
0.00229634941828156	0.7028\\
0.00229886304658598	0.7028\\
0.00230330027422751	0.7054\\
0.00230629276431379	0.7054\\
0.00231373111602297	0.7064\\
0.00231606136331881	0.7072\\
0.00232154160334965	0.7088\\
0.00232629561863998	0.7094\\
0.00233726074827717	0.7124\\
0.00233912029223801	0.7134\\
0.00234447836798922	0.715\\
0.00234748508818557	0.715\\
0.00234881044531671	0.7158\\
0.00235363021002045	0.7164\\
0.002357939169224	0.7184\\
0.00236237989043799	0.7192\\
0.00236288496830981	0.7202\\
0.00236549702372879	0.7202\\
0.00236774200570698	0.7214\\
0.00237079605989174	0.7214\\
0.002371394372525	0.722\\
0.0023755869397585	0.7226\\
0.00238142293027018	0.7242\\
0.00239768690923016	0.7258\\
0.00239831743982689	0.7264\\
0.0024014859996505	0.7264\\
0.00240558967197588	0.7278\\
0.00240848464094085	0.7278\\
0.00241093438790817	0.7288\\
0.00241306700631875	0.7288\\
0.00242061934329544	0.7312\\
0.00242415974916141	0.7312\\
0.00242448260920608	0.7316\\
0.00242922368027562	0.7316\\
0.00244460852288017	0.7336\\
0.00244540481732093	0.734\\
0.00244825438120803	0.734\\
0.0024507425674597	0.7346\\
0.00245288293848299	0.7346\\
0.00245580796562912	0.7352\\
0.00245590293524657	0.7358\\
0.00246026031125488	0.7358\\
0.00246208861716895	0.7368\\
0.00246446571473246	0.7368\\
0.00246574412633864	0.7376\\
0.00247340620966206	0.7398\\
0.00247943185059714	0.7404\\
0.00248707431789065	0.741\\
0.00249256392410964	0.7416\\
0.0024971593817243	0.7432\\
0.00250201151086119	0.7432\\
0.00250565251930963	0.745\\
0.00250879850047594	0.745\\
0.00251119150765666	0.7456\\
0.00251355067910817	0.7456\\
0.00251646184978392	0.7462\\
0.00251847073512309	0.7468\\
0.00252871047655536	0.7482\\
0.00252979494900527	0.7488\\
0.00253553821784163	0.7488\\
0.00253942013074514	0.7498\\
0.00254808489490752	0.7498\\
0.00254871046553697	0.7504\\
0.0025521999919671	0.7504\\
0.00255409736167742	0.7512\\
0.00256196670177968	0.752\\
0.00256381140192494	0.7528\\
0.00257023842716123	0.7542\\
0.00257265776833244	0.7542\\
0.00257275944296841	0.7546\\
0.00257606685954102	0.7546\\
0.00257713283053956	0.7552\\
0.00258540123886079	0.7564\\
0.00258638425664687	0.7568\\
0.00259023825619163	0.7568\\
0.00260016419417018	0.7594\\
0.00260274730724518	0.7594\\
0.00260735529371938	0.7608\\
0.00262234503770475	0.7626\\
0.00262439763014365	0.7642\\
0.00262738381808288	0.7642\\
0.00263322916130527	0.7654\\
0.00263585431998365	0.7654\\
0.0026397587629099	0.7662\\
0.0026435383275242	0.7662\\
0.00264455540419186	0.767\\
0.0026483864844078	0.7676\\
0.00265158935283845	0.7676\\
0.00265436409116076	0.7688\\
0.00265814932372648	0.7694\\
0.00266293681376782	0.7704\\
0.00266629678697098	0.7704\\
0.00266757565999612	0.7708\\
0.0026709561083586	0.7708\\
0.002675436710587	0.7726\\
0.00267680892027192	0.773\\
0.00268098384788335	0.773\\
0.00268131319925635	0.7738\\
0.00268412722567481	0.7738\\
0.00268893744582038	0.7744\\
0.00269215453497624	0.775\\
0.00269389233832012	0.7758\\
0.00269677481181936	0.7758\\
0.00269930203507689	0.7766\\
0.00270385513422715	0.7774\\
0.00270590228529572	0.778\\
0.00270832892521347	0.778\\
0.00271758171986769	0.779\\
0.0027202690595955	0.7796\\
0.00272444531391384	0.7796\\
0.00272481633861673	0.7804\\
0.00274343761277786	0.7826\\
0.00274566030065397	0.7834\\
0.00274894599933039	0.784\\
0.00275343860074073	0.7846\\
0.00275906616073342	0.7864\\
0.00276386707219853	0.7864\\
0.00276572048271813	0.787\\
0.00277563078315179	0.7882\\
0.00277620362661812	0.7886\\
0.00277909628241068	0.7886\\
0.00278084026055587	0.7894\\
0.00278904872922078	0.7902\\
0.00278996663021332	0.7906\\
0.00279681534338979	0.7906\\
0.00280083408421844	0.7912\\
0.00280158472227281	0.7918\\
0.00280437339973138	0.7918\\
0.00281162178553653	0.7932\\
0.00281524448882886	0.7932\\
0.00281797089471496	0.7942\\
0.00283227196951629	0.7958\\
0.00283452015720741	0.7968\\
0.00284013441160641	0.7974\\
0.0028436828429573	0.798\\
0.00284638686202024	0.7986\\
0.00284991087744218	0.7986\\
0.00285097462445291	0.7992\\
0.00285456994246216	0.7992\\
0.0028554864368989	0.7996\\
0.00286085175468416	0.7996\\
0.00286451200968414	0.8004\\
0.00286836104675431	0.8004\\
0.00287124174977587	0.802\\
0.00287645911727966	0.802\\
0.00288124475241695	0.8026\\
0.00288469210615228	0.8026\\
0.0028876875069706	0.8032\\
0.00288891347405605	0.8036\\
0.00289210864985055	0.8036\\
0.00289909400102455	0.806\\
0.00290513273456477	0.806\\
0.00290577888239746	0.8066\\
0.00291150618308023	0.8066\\
0.00291355749782306	0.8072\\
0.00291658928046537	0.8072\\
0.00291797173637714	0.8076\\
0.00292185398914296	0.8076\\
0.00292516727560754	0.8082\\
0.00292768413928981	0.8088\\
0.00293256469907922	0.8094\\
0.00293589689496485	0.81\\
0.00293875031309191	0.81\\
0.00294447718402748	0.8108\\
0.00294715069919015	0.8114\\
0.00295052770768533	0.8114\\
0.00295305701517116	0.8122\\
0.00295778065339628	0.8122\\
0.00296013002024823	0.8136\\
0.00296514509391308	0.8136\\
0.00296753566225282	0.8154\\
0.00297140955867297	0.8154\\
0.0029735682900625	0.8158\\
0.00297839663533137	0.8158\\
0.00298133446710546	0.8166\\
0.00298376674839686	0.8174\\
0.00298655364460091	0.8174\\
0.00298760615784683	0.818\\
0.00300029734635462	0.82\\
0.00301580291388399	0.8206\\
0.00301920061140861	0.8214\\
0.00302579234060625	0.8214\\
0.00303135317153705	0.8222\\
0.00303397488330097	0.823\\
0.00304162453721994	0.823\\
0.00304367598846046	0.8238\\
0.00304637723703149	0.8238\\
0.00304732090848565	0.8242\\
0.00305227293942594	0.8242\\
0.00305782847139825	0.8248\\
0.00306155129072331	0.8254\\
0.00306783445813729	0.8254\\
0.00307102627301131	0.826\\
0.0030744143983843	0.8274\\
0.00308869771038024	0.8286\\
0.00309045195304623	0.8294\\
0.0031024274256541	0.8304\\
0.00311326301769694	0.833\\
0.00312100440579385	0.833\\
0.00312311990435959	0.8336\\
0.0031260364809823	0.8336\\
0.0031275943615809	0.834\\
0.00313278383757157	0.834\\
0.00313629114314527	0.8346\\
0.00313966631873368	0.8346\\
0.00314701008292916	0.8352\\
0.0031525645767812	0.8364\\
0.00315595690752247	0.8364\\
0.00315929764691363	0.837\\
0.00316503375727947	0.8382\\
0.00316838228924471	0.8382\\
0.0031725284467988	0.8388\\
0.0031729768542591	0.8392\\
0.00317876618294055	0.8392\\
0.00318510655160685	0.8398\\
0.00318564649768602	0.8402\\
0.0031943403534384	0.8402\\
0.00320160148585719	0.8408\\
0.00321178231746557	0.8418\\
0.00321337231703854	0.8426\\
0.00321529099813107	0.843\\
0.00321873910797812	0.843\\
0.00322136551617402	0.8438\\
0.0032320641900817	0.8438\\
0.00323212980046029	0.8442\\
0.00323533305238849	0.8442\\
0.003239354711632	0.8454\\
0.00324245679075603	0.8454\\
0.00325184631159585	0.8468\\
0.00325551481448663	0.8468\\
0.0032634631713643	0.8474\\
0.00326479663640307	0.8478\\
0.00326794576663833	0.8478\\
0.00327385203426257	0.8484\\
0.00327688137849791	0.8492\\
0.00328017833520506	0.8492\\
0.00328975840519504	0.8496\\
0.00329063326948823	0.85\\
0.00329555945909093	0.85\\
0.00330313881858681	0.8508\\
0.00330521326660881	0.8514\\
0.00331524337885599	0.8524\\
0.00332161154635447	0.853\\
0.00332323698671829	0.8538\\
0.00334757096336964	0.8552\\
0.00335042796902001	0.856\\
0.00335602318947343	0.856\\
0.00335709238406754	0.8564\\
0.00336169286198723	0.8564\\
0.00336748864984179	0.857\\
0.00337808670593937	0.858\\
0.00338281597869642	0.8594\\
0.00338587704969484	0.8594\\
0.00338710111727799	0.86\\
0.00339138204219163	0.86\\
0.00339520899230189	0.861\\
0.00339848582162248	0.861\\
0.00339867563770853	0.8614\\
0.0034036528823322	0.8614\\
0.00340534905844416	0.8622\\
0.00342241023616602	0.8632\\
0.00342958291225111	0.8632\\
0.00343429544880901	0.864\\
0.00344025891745917	0.864\\
0.00344419006424408	0.8646\\
0.00344830129259077	0.8652\\
0.00345515264926244	0.8658\\
0.00345683489271427	0.8664\\
0.00346010312176182	0.8664\\
0.00346258201327049	0.867\\
0.00347506495680974	0.8682\\
0.00347834527559443	0.8692\\
0.00348198640371777	0.8692\\
0.00348212031039978	0.8696\\
0.00348756125082415	0.8696\\
0.00348799659606532	0.87\\
0.00349425646055606	0.87\\
0.00349867284011843	0.8706\\
0.00349882156668737	0.871\\
0.00350369168481034	0.871\\
0.00351256854640895	0.8716\\
0.0035147065279285	0.8726\\
0.00354960291036925	0.8744\\
0.00356476602757897	0.8752\\
0.00356501354020243	0.8756\\
0.00357231662192922	0.8756\\
0.00357486410983321	0.8762\\
0.00360521550662165	0.8776\\
0.00360653914915692	0.8782\\
0.00361100786886843	0.8782\\
0.00361549334965773	0.8788\\
0.0036202192315992	0.8788\\
0.00362736114004203	0.8794\\
0.00364818274296548	0.8806\\
0.003650634120642	0.881\\
0.00365958581007735	0.881\\
0.0036748541338219	0.882\\
0.00367736958343212	0.8828\\
0.00369298899426538	0.8842\\
0.00370106563789905	0.8848\\
0.00372007840986507	0.8856\\
0.00372878917858042	0.8866\\
0.0037337473186636	0.8866\\
0.00373682934411285	0.8874\\
0.00375912042068549	0.8892\\
0.00376270571185533	0.89\\
0.00377353192556431	0.89\\
0.00377382377496357	0.8904\\
0.00378049601949751	0.8904\\
0.00378253356205953	0.8908\\
0.00378737879516999	0.8908\\
0.00378796815387511	0.8912\\
0.00379497412449768	0.8912\\
0.00379500001377548	0.8916\\
0.00381366280336085	0.8916\\
0.00381393139774105	0.892\\
0.00381791437179758	0.892\\
0.00383568162070604	0.8926\\
0.00384421552984745	0.8932\\
0.00384461159145094	0.8936\\
0.00385003160378602	0.8936\\
0.00385376395693431	0.8942\\
0.00386598468897214	0.8952\\
0.00386823775269546	0.8962\\
0.00387471082018914	0.8962\\
0.00387864918164054	0.897\\
0.00390077092443671	0.8988\\
0.00391988872738429	0.9\\
0.0039353814281565	0.9012\\
0.00393620882871235	0.9018\\
0.00395101354189742	0.9018\\
0.00395211692563634	0.9022\\
0.00395791659422713	0.9022\\
0.00396972681537292	0.9028\\
0.00397482587048176	0.9038\\
0.003978334435404	0.9038\\
0.00397882246131912	0.9044\\
0.00398764537419505	0.9044\\
0.00400769955776547	0.9054\\
0.00401231661858443	0.9062\\
0.0040203128672196	0.9062\\
0.0040280503706958	0.9066\\
0.00403181967307472	0.9072\\
0.00404549082312159	0.9072\\
0.0040481872860608	0.9076\\
0.00405841939093802	0.9076\\
0.00406681043805957	0.909\\
0.00408764387056903	0.9106\\
0.00410098383327165	0.9106\\
0.00411528242692662	0.9112\\
0.00412149925315761	0.912\\
0.00412641519410678	0.912\\
0.00413006718981941	0.9128\\
0.00413702351329967	0.9136\\
0.00414855186182864	0.9142\\
0.00415504495423507	0.9148\\
0.00418081135251506	0.9158\\
0.00421409383875817	0.9174\\
0.00421574863684983	0.9178\\
0.00422156611138915	0.9178\\
0.00424221383432573	0.9186\\
0.00427371340696323	0.9192\\
0.00429315543846622	0.9198\\
0.0043032459407692	0.9202\\
0.00431094249145213	0.9208\\
0.00431429724277438	0.9216\\
0.00433733236978838	0.9226\\
0.00434131465118517	0.9232\\
0.00434804431275344	0.9232\\
0.00434894772205239	0.9236\\
0.00436882136864747	0.9236\\
0.00437968020258082	0.924\\
0.00439002527650395	0.9252\\
0.00440153951525511	0.9258\\
0.00440508533985626	0.9264\\
0.00440897181377948	0.9264\\
0.00441183677907986	0.927\\
0.00442405862949044	0.927\\
0.00442836074991346	0.9278\\
0.00443516229574906	0.9278\\
0.00443556808493774	0.9284\\
0.00444236956710556	0.9284\\
0.00446327421252367	0.929\\
0.00447232206288077	0.9296\\
0.0044769605927981	0.9304\\
0.00450133981535066	0.9308\\
0.00450167508205435	0.9312\\
0.00451148537763986	0.9312\\
0.00452266975601315	0.9316\\
0.00454291162837093	0.9322\\
0.00455983662901937	0.933\\
0.00458427602346173	0.9342\\
0.00459878405610887	0.935\\
0.00461406014632148	0.9354\\
0.00463934445216001	0.9366\\
0.00466492527042835	0.9372\\
0.00470094731850616	0.9386\\
0.00473901469126361	0.9394\\
0.00474214866373397	0.9402\\
0.00474880665606751	0.9402\\
0.00478387506525333	0.9408\\
0.00478495094370032	0.9412\\
0.00479330494166436	0.9412\\
0.00484249125891285	0.9422\\
0.00488531071622075	0.944\\
0.00489039016178458	0.9448\\
0.00489705056167349	0.9448\\
0.00490190304349716	0.9452\\
0.00493662237458768	0.9452\\
0.00493746752496819	0.9458\\
0.00494197321815442	0.9458\\
0.00496152309008926	0.9464\\
0.0049621598280188	0.9468\\
0.00497061503946396	0.9468\\
0.00497194998568891	0.9472\\
0.00498932184420606	0.9472\\
0.00501259862056669	0.948\\
0.00505153073845413	0.9486\\
0.00505255713703138	0.949\\
0.00506805019853939	0.949\\
0.00516422408689852	0.9526\\
0.00517276228278441	0.9534\\
0.00519532361021064	0.9534\\
0.00524061400844302	0.9542\\
0.00528711401361206	0.9548\\
0.00536581134731606	0.956\\
0.00536795002101993	0.9564\\
0.00537322946932075	0.9564\\
0.00537674672574745	0.9568\\
0.00540277328868424	0.9568\\
0.00541275948684809	0.9576\\
0.00542749081617777	0.9576\\
0.00547782530228248	0.9582\\
0.00549403947610313	0.959\\
0.00551819513676991	0.959\\
0.00553604873213705	0.9594\\
0.00553952329021765	0.9598\\
0.0055550613295639	0.9598\\
0.00556664428906038	0.9604\\
0.00559909763228164	0.9612\\
0.00561108160247326	0.9616\\
0.00562973785254612	0.9622\\
0.0056297712631429	0.9626\\
0.00564729639503291	0.9626\\
0.00564899663219439	0.963\\
0.0056622788892539	0.963\\
0.00568486914313339	0.9636\\
0.00568881774807806	0.9642\\
0.00569567768229422	0.9642\\
0.00574437290144301	0.9658\\
0.00576030763434851	0.9658\\
0.00584448099886071	0.9664\\
0.00585120079183092	0.9672\\
0.00586193137360357	0.9672\\
0.00586506966080591	0.9676\\
0.00589358507114048	0.9676\\
0.00589849875485725	0.9682\\
0.00590911529954157	0.9682\\
0.00593171051651874	0.9688\\
0.00595018013879803	0.9688\\
0.00596643572284056	0.9694\\
0.00600899737836296	0.9704\\
0.0060567716059009	0.9708\\
0.00606833630523303	0.9714\\
0.00607055378643079	0.9718\\
0.00608200631651091	0.9718\\
0.00608693933544718	0.9722\\
0.00612096695702676	0.9722\\
0.00619228438787577	0.9734\\
0.00651773233014507	0.9776\\
0.00655987210078666	0.9776\\
0.00657472775352314	0.9782\\
0.0066114333501884	0.9782\\
0.00661271946904154	0.9786\\
0.00661992979849689	0.9786\\
0.00667346715214508	0.979\\
0.00667436699306863	0.9794\\
0.00668273835865397	0.9794\\
0.00673176527937452	0.9798\\
0.00673513713128864	0.9802\\
0.00674577656673509	0.9802\\
0.00676959440505435	0.9808\\
0.00682668337353414	0.9818\\
0.00686646152118597	0.9818\\
0.00689328520187449	0.9828\\
0.00697739638606343	0.9828\\
0.00700283359309748	0.9836\\
0.00703829665003969	0.9836\\
0.00708966678788785	0.9846\\
0.00711960766291668	0.9846\\
0.0071247478887351	0.985\\
0.00716924700324076	0.985\\
0.00726386748820554	0.9862\\
0.00735814487614608	0.9862\\
0.00737978513617327	0.9866\\
0.00744416477074256	0.9866\\
0.00746287526992249	0.987\\
0.00752237880204964	0.987\\
0.00754838787150156	0.9876\\
0.00757139163718532	0.9876\\
0.00764383298981536	0.988\\
0.00774646560326743	0.9886\\
0.00774787629473989	0.989\\
0.00776207325144517	0.989\\
0.00783209425377437	0.9894\\
0.00784399896112257	0.9898\\
0.00796833477287924	0.9898\\
0.00797502698893606	0.9902\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> IFAC2023/figures/ifac_montecarlo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=0.21\linewidth,
at={(0\linewidth,0.349\linewidth)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.01,
xminorticks=true,
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={pdf [m$^{-1}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.25000000000103e-05	0\\
9.74999999999642e-05	0\\
0.000102500000000009	16.6666666666665\\
0.000112500000000007	500\\
0.000117500000000037	1066.66666666666\\
0.000122500000000012	950.000000000003\\
0.000127500000000032	1350\\
0.000132500000000047	1483.33333333334\\
0.000137499999999965	1533.33333333333\\
0.000142499999999971	1966.66666666667\\
0.000147499999999924	1750\\
0.000152500000000021	1800.00000000001\\
0.00015750000000008	2333.33333333333\\
0.000162500000000025	2049.99999999999\\
0.000167499999999996	1800.00000000001\\
0.000172499999999955	2149.99999999999\\
0.000177499999999923	2050.00000000001\\
0.000182500000000015	1849.99999999999\\
0.000187499999999914	2100.00000000001\\
0.000192500000000036	2199.99999999999\\
0.000197500000000092	1850.00000000001\\
0.000202499999999974	1933.33333333333\\
0.000207500000000058	2050.00000000001\\
0.000212499999999942	1433.33333333333\\
0.000217500000000102	1933.33333333334\\
0.000222499999999952	1750\\
0.000227499999999898	1883.33333333334\\
0.000232499999999988	1633.33333333333\\
0.000237500000000076	1766.66666666666\\
0.000242499999999943	1966.66666666666\\
0.000247499999999889	1700.00000000001\\
0.00025249999999991	2199.99999999999\\
0.000257500000000055	1700\\
0.000262499999999996	1899.99999999999\\
0.000267499999999966	1900.00000000002\\
0.000272500000000093	1633.33333333333\\
0.000277499999999964	1849.99999999999\\
0.000282500000000024	1816.66666666666\\
0.000287500000000075	1616.66666666668\\
0.000292499999999988	1633.33333333333\\
0.00029750000000005	1716.66666666666\\
0.000302500000000084	1816.66666666666\\
0.000307500000000127	1650.00000000001\\
0.00031250000000002	1866.66666666666\\
0.000317499999999882	1466.66666666666\\
0.000322499999999938	1366.66666666666\\
0.000327499999999961	1400\\
0.000332499999999905	1633.33333333335\\
0.000337500000000133	1350\\
0.000342500000000153	1683.33333333333\\
0.000347499999999907	1483.33333333333\\
0.000352499999999856	1616.66666666668\\
0.000357499999999872	1250\\
0.00036249999999998	1650\\
0.000367500000000157	1366.66666666666\\
0.000372499999999908	1566.66666666668\\
0.00038249999999982	816.666666666665\\
0.000387500000000182	1050\\
0.000392500000000068	1316.66666666668\\
0.000397499999999856	1450\\
0.000402499999999862	1433.33333333333\\
0.000407500000000194	1133.33333333333\\
0.000412500000000031	1266.66666666666\\
0.000417499999999831	1216.66666666668\\
0.000422500000000021	1400\\
0.000427500000000053	1316.66666666666\\
0.000432499999999943	1116.66666666666\\
0.000437500000000222	1116.66666666668\\
0.000442499999999917	1200\\
0.000447500000000014	1316.66666666666\\
0.000452499999999901	1066.66666666666\\
0.000457500000000213	933.333333333341\\
0.000462500000000181	1450\\
0.000467500000000121	1083.33333333333\\
0.0004724999999999	1116.66666666666\\
0.000477499999999893	999.999999999997\\
0.000482499999999839	966.666666666675\\
0.000492499999999818	1133.33333333336\\
0.000497500000000219	916.666666666664\\
0.000502500000000153	883.333333333331\\
0.000507500000000197	1066.66666666666\\
0.000512499999999943	1116.66666666666\\
0.000517500000000034	983.333333333331\\
0.000522499999999898	766.666666666665\\
0.000527500000000274	983.333333333331\\
0.000532499999999943	850.000000000016\\
0.000537500000000179	866.666666666664\\
0.000542499999999927	933.333333333331\\
0.00055249999999979	966.666666666664\\
0.000557499999999921	1250\\
0.000562499999999927	733.333333333332\\
0.000567500000000067	899.999999999998\\
0.000577500000000298	700.000000000013\\
0.000582499999999808	716.666666666665\\
0.000587500000000068	599.999999999999\\
0.00059249999999985	799.999999999998\\
0.000597499999999755	516.666666666665\\
0.000602500000000183	816.666666666665\\
0.00060750000000012	766.666666666665\\
0.00061249999999994	666.666666666665\\
0.000617500000000131	900.000000000017\\
0.000622499999999727	633.333333333332\\
0.000627499999999874	649.999999999998\\
0.00063249999999984	733.333333333332\\
0.000637500000000034	549.999999999999\\
0.000642500000000028	433.333333333332\\
0.000647499999999862	616.666666666665\\
0.000652499999999837	699.999999999998\\
0.000657499999999931	616.666666666665\\
0.000662500000000107	683.333333333346\\
0.000667500000000075	616.666666666665\\
0.000672499999999884	699.999999999998\\
0.000677499999999963	566.666666666665\\
0.000682499999999917	633.333333333332\\
0.000687499999999691	516.666666666665\\
0.000692499999999727	683.333333333332\\
0.000697500000000192	499.999999999999\\
0.000702500000000146	683.333333333346\\
0.000707499999999827	499.999999999999\\
0.000712499999999714	583.333333333332\\
0.000717500000000238	399.999999999999\\
0.000722500000000172	799.999999999998\\
0.000727500000000066	449.999999999999\\
0.000732499999999782	366.666666666666\\
0.00074249999999991	699.999999999998\\
0.000747500000000117	433.333333333342\\
0.000752499999999795	566.666666666665\\
0.000757499999999979	583.333333333332\\
0.000767500000000377	250\\
0.00077249999999961	333.333333333333\\
0.000777499999999803	383.333333333332\\
0.000782499999999897	299.999999999999\\
0.000787500000000245	500.00000000001\\
0.000792500000000051	599.999999999999\\
0.000797500000000381	416.666666666666\\
0.000802500000000161	416.666666666666\\
0.000807499999999825	383.333333333332\\
0.000812499999999967	366.666666666666\\
0.000817499999999689	499.999999999999\\
0.000822499999999597	466.666666666666\\
0.000827499999999895	483.333333333332\\
0.000832500000000164	416.666666666675\\
0.000837499999999816	483.333333333332\\
0.00084249999999996	433.333333333332\\
0.000847500000000351	499.999999999999\\
0.000852499999999963	316.666666666666\\
0.000857500000000295	516.666666666665\\
0.000862499999999605	516.666666666665\\
0.000867500000000268	216.666666666666\\
0.000872500000000406	466.666666666676\\
0.000877500000000252	299.999999999999\\
0.000882499999999683	349.999999999999\\
0.000887500000000368	383.333333333332\\
0.000892500000000442	399.999999999999\\
0.000897500000000082	449.999999999999\\
0.000902500000000339	299.999999999999\\
0.000907499999999601	349.999999999999\\
0.000912499999999893	183.333333333333\\
0.00091750000000025	250.000000000005\\
0.000922499999999717	299.999999999999\\
0.000927499999999589	299.999999999999\\
0.000932499999999857	283.333333333333\\
0.000937500000000368	383.333333333332\\
0.000942499999999849	200\\
0.0009474999999996	283.333333333333\\
0.000952499999999958	116.666666666667\\
0.000957500000000209	433.333333333332\\
0.000967500000000132	99.9999999999995\\
0.000972499999999758	299.999999999999\\
0.000977499999999733	316.666666666659\\
0.000982500000000203	216.666666666676\\
0.000987500000000267	250\\
0.000992499999999759	449.999999999999\\
0.0010024999999995	183.333333333333\\
0.00100750000000037	200\\
0.00101249999999967	333.333333333333\\
0.00101749999999988	299.999999999999\\
0.0010225000000003	233.333333333333\\
0.00102749999999972	216.666666666666\\
0.00103249999999972	316.666666666666\\
0.00103750000000009	200\\
0.00104250000000006	233.333333333333\\
0.00104750000000019	183.333333333333\\
0.00105250000000027	316.666666666666\\
0.00105749999999992	299.999999999999\\
0.0010624999999995	150\\
0.00106750000000041	333.333333333347\\
0.00107750000000003	116.666666666667\\
0.00108250000000023	183.333333333333\\
0.0010875000000003	166.666666666666\\
0.00109250000000035	166.666666666666\\
0.00109750000000016	266.666666666666\\
0.00110249999999968	266.666666666666\\
0.00110749999999957	299.999999999999\\
0.00111249999999954	283.333333333333\\
0.00111750000000009	200\\
0.00112249999999955	183.333333333333\\
0.00112750000000048	183.333333333333\\
0.00113249999999947	150\\
0.00113750000000046	233.333333333333\\
0.00114249999999942	133.333333333333\\
0.00114749999999984	83.333333333333\\
0.00115250000000049	266.666666666677\\
0.00115749999999976	150\\
0.00116249999999971	133.333333333333\\
0.00116750000000027	200\\
0.00117250000000026	216.666666666666\\
0.00117750000000059	283.333333333333\\
0.00118249999999978	150\\
0.00118750000000014	250\\
0.00119249999999996	99.9999999999995\\
0.00119750000000011	33.333333333333\\
0.00120250000000034	200\\
0.00120749999999998	266.666666666666\\
0.00121249999999947	166.666666666666\\
0.00121750000000017	150\\
0.0012224999999997	183.333333333333\\
0.00122749999999954	150\\
0.00123250000000056	216.666666666666\\
0.00124249999999976	99.9999999999995\\
0.00124750000000033	183.333333333333\\
0.0012524999999999	150\\
0.00125749999999985	183.333333333333\\
0.00126250000000063	183.333333333333\\
0.00126750000000048	66.6666666666665\\
0.00127249999999994	183.333333333333\\
0.00127750000000042	83.333333333333\\
0.00128250000000058	116.666666666667\\
0.00128750000000002	216.666666666666\\
0.00129249999999948	150\\
0.00129750000000025	150\\
0.00130250000000003	166.666666666666\\
0.00130750000000014	66.6666666666665\\
0.00131249999999972	66.6666666666665\\
0.00131749999999992	33.333333333333\\
0.00132250000000035	166.666666666673\\
0.00133249999999971	66.6666666666665\\
0.00133749999999957	216.666666666666\\
0.00134250000000048	150\\
0.00134750000000059	116.666666666667\\
0.00135250000000022	183.333333333333\\
0.00135750000000015	216.666666666666\\
0.0013625000000002	133.333333333333\\
0.00136749999999967	99.9999999999995\\
0.00137249999999965	33.333333333333\\
0.0013775	133.333333333333\\
0.00138249999999954	183.333333333333\\
0.00138749999999955	99.9999999999995\\
0.00139250000000047	66.6666666666665\\
0.00139750000000032	116.666666666667\\
0.00140249999999935	99.9999999999995\\
0.00141249999999984	133.333333333333\\
0.00141750000000016	83.333333333333\\
0.00142250000000043	116.666666666667\\
0.00142749999999947	116.666666666667\\
0.00143250000000015	133.333333333333\\
0.00143750000000009	166.666666666666\\
0.00144250000000071	83.333333333333\\
0.00144749999999999	50\\
0.00145249999999924	133.333333333333\\
0.00145749999999949	66.6666666666665\\
0.00146249999999965	116.666666666667\\
0.00146749999999967	16.6666666666665\\
0.00147249999999924	83.333333333333\\
0.00148749999999996	133.333333333333\\
0.00149249999999958	100.000000000004\\
0.00149749999999943	99.9999999999995\\
0.00150249999999971	116.666666666667\\
0.00150749999999937	83.333333333333\\
0.00151250000000013	99.9999999999995\\
0.00151749999999969	133.333333333333\\
0.00152249999999949	133.333333333333\\
0.00152750000000001	66.6666666666665\\
0.00153249999999939	133.333333333333\\
0.00153750000000033	33.333333333333\\
0.00154249999999968	83.333333333333\\
0.00154750000000053	50\\
0.00155250000000061	133.333333333333\\
0.00155750000000005	83.333333333333\\
0.00156249999999979	50\\
0.00156750000000021	99.9999999999995\\
0.00157249999999978	33.333333333333\\
0.00157750000000067	100.000000000004\\
0.00158249999999968	16.6666666666665\\
0.00158750000000076	116.666666666667\\
0.00159249999999968	50\\
0.00159750000000035	99.9999999999995\\
0.0016024999999998	33.333333333333\\
0.00160749999999992	50\\
0.00161249999999938	83.333333333333\\
0.00161750000000082	33.333333333333\\
0.00162249999999971	33.333333333333\\
0.00162750000000031	83.333333333333\\
0.00163249999999979	66.6666666666665\\
0.00163749999999948	0\\
0.00164249999999949	33.333333333333\\
0.0016475000000001	99.9999999999995\\
0.00165250000000002	33.333333333333\\
0.00165749999999991	66.6666666666665\\
0.0016624999999992	33.3333333333348\\
0.00166749999999991	66.6666666666665\\
0.00167250000000031	16.6666666666665\\
0.0016775000000008	50\\
0.0016824999999995	150\\
0.00168750000000033	16.6666666666665\\
0.00169250000000003	33.333333333333\\
0.00169750000000002	83.333333333333\\
0.00170250000000076	33.333333333333\\
0.00170749999999977	16.6666666666665\\
0.00171250000000043	50\\
0.00171749999999956	16.6666666666665\\
0.0017225000000001	33.333333333333\\
0.00172750000000069	33.333333333333\\
0.00173249999999965	50\\
0.0017374999999992	33.333333333333\\
0.0017425000000007	33.333333333333\\
0.0017475	16.6666666666674\\
0.00175249999999926	150\\
0.00175750000000079	50\\
0.00176250000000078	150\\
0.00176749999999981	16.6666666666665\\
0.00177250000000057	50\\
0.00177750000000013	50\\
0.00178250000000084	66.6666666666665\\
0.00178750000000088	66.6666666666665\\
0.00179249999999985	33.333333333333\\
0.00179750000000076	66.6666666666665\\
0.00180250000000083	16.6666666666665\\
0.00181249999999954	50\\
0.00181750000000059	50\\
0.00182249999999905	83.333333333333\\
0.00182749999999963	33.333333333333\\
0.00183250000000061	83.3333333333367\\
0.00183750000000042	99.9999999999995\\
0.00184250000000058	16.6666666666665\\
0.00184750000000096	66.6666666666665\\
0.00185249999999906	66.6666666666665\\
0.00185750000000091	16.6666666666665\\
0.00186249999999917	50\\
0.00186749999999979	16.6666666666665\\
0.00187250000000022	83.333333333333\\
0.00187750000000073	16.6666666666665\\
0.00188250000000024	16.6666666666665\\
0.0018875000000001	50\\
0.00189750000000014	16.6666666666665\\
0.00190250000000083	50\\
0.00191250000000073	16.6666666666665\\
0.00191750000000044	83.333333333333\\
0.00192250000000043	0\\
0.00192750000000072	16.6666666666665\\
0.00193249999999964	16.6666666666665\\
0.00193750000000053	33.333333333333\\
0.00194250000000022	16.6666666666665\\
0.0019474999999999	16.6666666666665\\
0.00195249999999981	83.333333333333\\
0.00195750000000015	16.6666666666661\\
0.00196249999999996	33.3333333333348\\
0.00197750000000066	33.3333333333348\\
0.00198249999999968	16.6666666666661\\
0.00198750000000097	16.6666666666674\\
0.00199249999999938	66.6666666666638\\
0.00199749999999916	16.6666666666674\\
0.00200250000000088	0\\
0.00201750000000031	50.0000000000018\\
0.00202250000000038	33.3333333333317\\
0.00202749999999904	33.3333333333348\\
0.00203250000000056	0\\
0.00203750000000057	33.3333333333348\\
0.0020425000000008	16.6666666666661\\
0.00204750000000042	16.6666666666674\\
0.0020525000000003	33.3333333333348\\
0.00205750000000081	16.6666666666661\\
0.00206249999999975	33.3333333333348\\
0.00206750000000105	0\\
0.00207249999999983	0\\
0.00208250000000086	33.3333333333348\\
0.00208750000000093	66.6666666666638\\
0.00209249999999907	0\\
0.00209749999999999	16.6666666666661\\
0.00210749999999892	16.6666666666661\\
0.00211249999999969	50.0000000000018\\
0.00211749999999889	0\\
0.00212250000000018	33.3333333333348\\
0.00212750000000084	16.6666666666661\\
0.00213249999999919	16.6666666666674\\
0.00213749999999984	0\\
0.00214250000000111	33.3333333333317\\
0.0021475000000003	0\\
0.00215249999999916	16.6666666666661\\
0.00215750000000033	0\\
0.00216249999999929	0\\
0.00216749999999896	16.6666666666674\\
0.00217249999999947	16.6666666666661\\
0.00217749999999929	0\\
0.00218250000000091	16.6666666666661\\
0.00218750000000068	66.6666666666692\\
0.00219249999999913	0\\
0.00219750000000007	16.6666666666674\\
0.00220250000000036	66.6666666666638\\
0.00220750000000051	16.6666666666674\\
0.00221249999999915	83.3333333333294\\
0.00221749999999913	50.0000000000018\\
0.00222249999999972	0\\
0.00222750000000046	0\\
0.00223749999999963	33.3333333333317\\
0.00224250000000108	0\\
0.00224750000000035	49.9999999999977\\
0.00225750000000012	49.9999999999977\\
0.00226249999999906	83.3333333333367\\
0.00226750000000099	0\\
0.00227250000000068	16.6666666666674\\
0.00228249999999902	16.6666666666674\\
0.00228750000000062	0\\
0.00229250000000029	0\\
0.00230249999999948	33.3333333333348\\
0.00230750000000071	66.6666666666692\\
0.00231250000000045	16.6666666666661\\
0.00232249999999959	49.9999999999977\\
0.0023274999999999	50.0000000000018\\
0.00233250000000017	0\\
0.00233750000000015	50.0000000000018\\
0.00234249999999954	16.6666666666661\\
0.00234750000000046	16.6666666666674\\
0.00235249999999993	0\\
0.00235749999999974	16.6666666666674\\
0.00236249999999904	0\\
0.00236749999999931	0\\
0.00237249999999947	99.9999999999955\\
0.00237750000000093	0\\
0.0023825000000002	33.3333333333317\\
0.002387499999999	0\\
0.00239249999999942	0\\
0.00239749999999915	16.6666666666661\\
0.00240249999999912	0\\
0.00240749999999875	0\\
0.00241250000000125	16.6666666666674\\
0.00241750000000125	0\\
0.00242250000000027	50.0000000000018\\
0.00242749999999945	0\\
0.00243249999999995	16.6666666666674\\
0.0024375000000007	0\\
0.00244249999999883	16.6666666666674\\
0.00244750000000029	49.9999999999977\\
0.00245249999999987	50.0000000000018\\
0.00245749999999952	0\\
0.00246250000000119	16.6666666666674\\
0.0024674999999996	16.6666666666661\\
0.00247250000000082	33.3333333333348\\
0.00247749999999958	33.3333333333348\\
0.00248750000000061	0\\
0.00249749999999869	33.3333333333348\\
0.00250249999999972	16.6666666666661\\
0.0025074999999995	66.6666666666692\\
0.00251250000000027	0\\
0.00251750000000055	0\\
0.00252250000000116	49.9999999999977\\
0.00252750000000071	16.6666666666674\\
0.00253249999999899	49.9999999999977\\
0.00254249999999922	0\\
0.00255750000000073	0\\
0.00256750000000042	33.3333333333317\\
0.0025774999999989	0\\
0.00259250000000118	0\\
0.00259749999999908	33.3333333333317\\
0.00260249999999893	0\\
0.00263249999999886	0\\
0.00263750000000085	16.6666666666661\\
0.00264749999999992	16.6666666666674\\
0.00265250000000036	0\\
0.0026825000000002	0\\
0.00268750000000036	33.3333333333348\\
0.00269250000000113	0\\
0.00270250000000031	0\\
0.00270749999999907	33.3333333333348\\
0.0027124999999991	0\\
0.00271749999999948	16.6666666666674\\
0.00272249999999969	0\\
0.00273250000000013	33.3333333333348\\
0.00273750000000058	0\\
0.00274249999999861	33.3333333333348\\
0.00274750000000115	33.3333333333317\\
0.00275749999999885	0\\
0.0027625000000013	16.6666666666674\\
0.00276750000000006	0\\
0.00277249999999917	16.6666666666674\\
0.00277749999999995	0\\
0.00278249999999968	16.6666666666674\\
0.00278749999999906	0\\
0.00279250000000098	0\\
0.00279750000000049	16.6666666666661\\
0.0028025000000011	0\\
0.00281749999999973	0\\
0.00282249999999975	16.6666666666661\\
0.00283749999999978	16.6666666666674\\
0.00284249999999973	49.9999999999977\\
0.00285249999999907	0\\
0.00286250000000076	0\\
0.00286749999999872	16.6666666666674\\
0.00287249999999856	0\\
0.00287750000000105	16.6666666666674\\
0.00288249999999973	0\\
0.00290250000000135	0\\
0.00291250000000152	33.3333333333348\\
0.00291750000000023	0\\
0.00292249999999953	0\\
0.00292750000000018	33.3333333333317\\
0.00293250000000016	0\\
0.00294749999999849	0\\
0.00295250000000079	33.3333333333348\\
0.00295750000000087	33.3333333333317\\
0.00296249999999867	0\\
0.00299749999999889	0\\
0.00300250000000028	16.6666666666661\\
0.00300749999999948	0\\
0.00302750000000034	0\\
0.0030375	33.3333333333348\\
0.00304250000000075	0\\
0.0030624999999991	0\\
0.0030674999999987	16.6666666666674\\
0.00307249999999949	0\\
0.00307749999999941	16.6666666666661\\
0.00308250000000017	0\\
0.00310750000000131	0\\
0.00311250000000128	16.6666666666674\\
0.00311750000000005	16.6666666666661\\
0.00312250000000031	50.0000000000018\\
0.00312750000000122	0\\
0.00313250000000087	16.6666666666674\\
0.00313749999999876	0\\
0.0031525000000016	0\\
0.00315749999999855	16.6666666666674\\
0.00316249999999858	0\\
0.00318249999999948	0\\
0.00318749999999954	33.3333333333348\\
0.00319250000000148	0\\
0.00320749999999839	0\\
0.00321249999999951	33.3333333333317\\
0.00321750000000095	0\\
0.00322250000000013	16.6666666666661\\
0.00322749999999923	0\\
0.00324749999999835	0\\
0.00325250000000029	16.6666666666674\\
0.00325749999999937	0\\
0.00326750000000012	0\\
0.00327250000000165	16.6666666666674\\
0.00327749999999869	0\\
0.00330249999999833	0\\
0.00330750000000011	33.3333333333317\\
0.00331249999999988	0\\
0.00333249999999832	0\\
0.00333749999999972	16.6666666666674\\
0.00334250000000007	0\\
0.00335749999999911	0\\
0.00336249999999876	16.6666666666661\\
0.00336749999999975	0\\
0.00337250000000159	0\\
0.0033774999999997	16.6666666666674\\
0.00338249999999899	16.6666666666661\\
0.00338749999999915	0\\
0.00341249999999891	0\\
0.00341750000000083	16.6666666666661\\
0.00342249999999821	0\\
0.00343750000000138	0\\
0.00344250000000064	66.6666666666692\\
0.00344749999999957	0\\
0.00349749999999873	0\\
0.0035024999999983	33.3333333333317\\
0.0035074999999998	0\\
0.00352749999999841	0\\
0.00353249999999923	16.6666666666661\\
0.00353749999999844	0\\
0.00357750000000105	0\\
0.00358250000000172	16.6666666666674\\
0.00358750000000048	0\\
0.00363749999999962	0\\
0.00364250000000118	16.6666666666674\\
0.00364749999999829	16.6666666666661\\
0.00365250000000171	0\\
0.00365750000000018	49.9999999999977\\
0.00366249999999819	0\\
0.0036675000000003	16.6666666666674\\
0.00367249999999921	0\\
0.00368249999999982	0\\
0.00368750000000052	16.6666666666674\\
0.00369249999999896	0\\
0.00370250000000176	0\\
0.00370750000000107	16.6666666666674\\
0.00371249999999882	0\\
0.00373749999999985	0\\
0.00374249999999829	33.3333333333317\\
0.00374750000000096	0\\
0.00375250000000123	16.6666666666674\\
0.00375750000000094	0\\
0.00376249999999823	16.6666666666674\\
0.00376749999999901	16.6666666666661\\
0.00377250000000077	0\\
0.0038024999999987	0\\
0.00380749999999826	16.6666666666661\\
0.00381249999999903	0\\
0.00382749999999993	0\\
0.00383249999999849	16.6666666666674\\
0.00383750000000113	16.6666666666661\\
0.00384249999999941	0\\
0.00386250000000133	0\\
0.00386749999999948	16.6666666666674\\
0.00387249999999798	0\\
0.00388749999999825	0\\
0.00389250000000204	16.6666666666661\\
0.00389749999999797	0\\
0.00390250000000041	16.6666666666661\\
0.00390750000000136	0\\
0.00394250000000056	0\\
0.00394750000000184	16.6666666666674\\
0.00395250000000104	0\\
0.00396749999999819	0\\
0.00397250000000144	16.6666666666674\\
0.00397750000000184	0\\
0.00400249999999932	0\\
0.00400749999999863	16.6666666666674\\
0.00401250000000002	0\\
0.00405750000000198	0\\
0.00406249999999903	16.6666666666674\\
0.00406750000000103	0\\
0.00409249999999816	0\\
0.00409750000000036	16.6666666666674\\
0.00410250000000035	0\\
0.00412750000000154	0\\
0.00413250000000136	33.3333333333289\\
0.00413749999999866	0\\
0.00415749999999875	0\\
0.0041625	16.6666666666674\\
0.00416749999999982	0\\
0.00418249999999931	0\\
0.00418749999999826	33.3333333333348\\
0.00419249999999793	0\\
0.00421249999999897	0\\
0.0042174999999979	16.6666666666642\\
0.00422249999999922	0\\
0.0042274999999985	0\\
0.00423250000000132	16.6666666666674\\
0.00423750000000092	0\\
0.00424250000000013	0\\
0.00424749999999778	16.6666666666674\\
0.00425250000000189	0\\
0.00426249999999898	0\\
0.00426749999999821	16.6666666666674\\
0.00427249999999813	16.6666666666674\\
0.00427750000000009	0\\
0.004327499999999	0\\
0.00433250000000149	16.6666666666674\\
0.00433750000000049	0\\
0.0043425000000014	0\\
0.00434750000000107	16.6666666666674\\
0.00435250000000123	0\\
0.0043925000000002	0\\
0.00439750000000085	16.6666666666674\\
0.00440250000000046	0\\
0.00445250000000065	0\\
0.00445749999999953	16.6666666666674\\
0.00446250000000134	0\\
0.00447250000000028	0\\
0.00447750000000022	33.3333333333348\\
0.00448249999999894	0\\
0.00453250000000015	0\\
0.00453750000000186	16.6666666666642\\
0.00454250000000123	0\\
0.00454750000000086	0\\
0.00455250000000055	16.6666666666674\\
0.0045575000000019	0\\
0.00457249999999771	0\\
0.00457749999999877	16.6666666666642\\
0.00458250000000154	0\\
0.00476249999999885	0\\
0.00476750000000169	16.6666666666642\\
0.00477750000000059	0\\
0.00487750000000029	0\\
0.00488250000000254	50.0000000000018\\
0.00489250000000037	0\\
0.00490250000000143	0\\
0.00490749999999975	16.6666666666674\\
0.00491750000000223	0\\
0.00493249999999886	0\\
0.00493750000000037	16.6666666666642\\
0.00494750000000092	0\\
0.00514249999999767	0\\
0.00514750000000051	33.3333333333348\\
0.00515749999999738	0\\
0.00519750000000065	0\\
0.00520250000000188	50.0000000000018\\
0.00521249999999929	0\\
0.00522249999999944	16.6666666666674\\
0.0052325000000021	0\\
0.00524749999999954	0\\
0.00525250000000059	16.6666666666674\\
0.00526250000000033	0\\
0.00531250000000202	0\\
0.00531749999999788	16.6666666666674\\
0.00532749999999773	0\\
0.00533250000000215	16.6666666666674\\
0.00534249999999788	0\\
0.00535250000000032	16.6666666666674\\
0.00536249999999878	0\\
0.00541749999999982	0\\
0.00542249999999952	16.6666666666674\\
0.00543249999999885	0\\
0.00545249999999784	0\\
0.00545750000000255	33.3333333333348\\
0.00546749999999894	0\\
0.00550749999999776	0\\
0.0055124999999973	16.6666666666642\\
0.00552249999999983	0\\
0.00557249999999873	0\\
0.00557749999999759	16.6666666666642\\
0.00558749999999935	0\\
0.00563249999999813	0\\
0.00563750000000127	16.6666666666674\\
0.00564750000000257	0\\
0.00580249999999889	0\\
0.00580750000000288	16.6666666666674\\
0.00581749999999842	0\\
0.00586250000000015	0\\
0.00586749999999937	16.6666666666674\\
0.00587750000000038	0\\
0.00594750000000098	0\\
0.0059524999999974	16.6666666666674\\
0.00596249999999863	0\\
0.00599249999999945	0\\
0.00599750000000108	16.6666666666674\\
0.00600749999999832	0\\
0.00677250000000259	0\\
0.00677750000000084	16.6666666666674\\
0.0067874999999994	0\\
0.00685249999999943	0\\
0.00685750000000149	33.3333333333348\\
0.00686750000000312	0\\
0.00704249999999631	0\\
0.00704749999999653	16.6666666666674\\
0.00705750000000211	0\\
0.00810750000000359	0\\
0.00811249999999696	33.3333333333348\\
0.00812249999999987	0\\
0.00889249999999637	0\\
0.00889750000000441	16.6666666666674\\
0.00890750000000178	0\\
0.0100025000000016	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.25000000000103e-05	0\\
9.74999999999642e-05	0\\
0.000102500000000009	150\\
0.000107499999999944	466.666666666667\\
0.000112500000000007	800\\
0.000117500000000037	1583.33333333333\\
0.000122500000000012	1983.33333333334\\
0.000127500000000032	1966.66666666666\\
0.000132500000000047	2550.00000000001\\
0.000137499999999965	2816.66666666666\\
0.000142499999999971	2300.00000000001\\
0.000147499999999924	3066.66666666666\\
0.000152500000000021	2783.33333333334\\
0.00015750000000008	2749.99999999999\\
0.000162500000000025	2999.99999999999\\
0.000167499999999996	2816.66666666667\\
0.000172499999999955	3183.33333333332\\
0.000177499999999923	2466.66666666667\\
0.000182500000000015	3249.99999999999\\
0.000187499999999914	2516.66666666667\\
0.000192500000000036	2616.66666666666\\
0.000197500000000092	3033.33333333334\\
0.000202499999999974	2599.99999999999\\
0.000207500000000058	2916.66666666667\\
0.000212499999999942	2333.33333333333\\
0.000217500000000102	2666.66666666667\\
0.000222499999999952	2749.99999999999\\
0.000227499999999898	2616.66666666667\\
0.000232499999999988	2699.99999999999\\
0.000237500000000076	2333.33333333333\\
0.000242499999999943	2733.33333333333\\
0.000247499999999889	2483.33333333335\\
0.00025249999999991	2266.66666666666\\
0.000257500000000055	2699.99999999999\\
0.000262499999999996	2416.66666666666\\
0.000267499999999966	2266.66666666669\\
0.000272500000000093	2249.99999999999\\
0.000277499999999964	2183.33333333333\\
0.000282500000000024	2199.99999999999\\
0.000287500000000075	1883.33333333335\\
0.000292499999999988	2333.33333333333\\
0.00029750000000005	1966.66666666666\\
0.000302500000000084	1700\\
0.000307500000000127	1983.33333333335\\
0.00031250000000002	1733.33333333333\\
0.000317499999999882	1999.99999999999\\
0.000322499999999938	1933.33333333333\\
0.000327499999999961	1633.33333333333\\
0.000332499999999905	1766.66666666668\\
0.000337500000000133	1766.66666666666\\
0.000342500000000153	2016.66666666666\\
0.000347499999999907	1800\\
0.000352499999999856	2000.00000000002\\
0.000357499999999872	1583.33333333333\\
0.00036249999999998	2233.33333333333\\
0.000367500000000157	1600\\
0.000372499999999908	1716.66666666668\\
0.000377500000000095	1216.66666666666\\
0.00038249999999982	1650\\
0.000387500000000182	1283.33333333333\\
0.000392500000000068	1533.33333333335\\
0.000397499999999856	1550\\
0.000402499999999862	1500\\
0.000407500000000194	1233.33333333333\\
0.000412500000000031	1100\\
0.000417499999999831	1400.00000000001\\
0.000422500000000021	1533.33333333333\\
0.000427500000000053	999.999999999997\\
0.000432499999999943	1416.66666666666\\
0.000437500000000222	1266.66666666668\\
0.000442499999999917	1166.66666666666\\
0.000447500000000014	1100\\
0.000452499999999901	1083.33333333333\\
0.000457500000000213	1216.66666666668\\
0.000462500000000181	1166.66666666666\\
0.000467500000000121	1183.33333333333\\
0.0004724999999999	849.999999999998\\
0.000477499999999893	999.999999999997\\
0.000482499999999839	933.333333333341\\
0.000487500000000235	899.999999999988\\
0.000492499999999818	1083.33333333335\\
0.000497500000000219	833.333333333331\\
0.000502500000000153	1016.66666666666\\
0.000507500000000197	716.666666666665\\
0.000512499999999943	1216.66666666666\\
0.000517500000000034	849.999999999998\\
0.000522499999999898	966.666666666664\\
0.000527500000000274	799.999999999998\\
0.000532499999999943	766.666666666682\\
0.000537500000000179	649.999999999998\\
0.000542499999999927	649.999999999998\\
0.000547500000000223	749.999999999998\\
0.00055249999999979	666.666666666665\\
0.000557499999999921	449.999999999999\\
0.000562499999999927	516.666666666665\\
0.000567500000000067	599.999999999999\\
0.000572500000000264	783.333333333331\\
0.000582499999999808	683.333333333332\\
0.000587500000000068	766.666666666665\\
0.00059249999999985	583.333333333332\\
0.000597499999999755	599.999999999999\\
0.000602500000000183	733.333333333332\\
0.00060750000000012	633.333333333332\\
0.00061249999999994	416.666666666666\\
0.000622499999999727	583.333333333332\\
0.000627499999999874	349.999999999999\\
0.00063249999999984	683.333333333332\\
0.000637500000000034	466.666666666666\\
0.000642500000000028	383.333333333332\\
0.000647499999999862	399.999999999999\\
0.000652499999999837	483.333333333332\\
0.000657499999999931	533.333333333332\\
0.000662500000000107	350.000000000007\\
0.000667500000000075	549.999999999999\\
0.000672499999999884	466.666666666666\\
0.000677499999999963	433.333333333332\\
0.000682499999999917	483.333333333332\\
0.000687499999999691	283.333333333333\\
0.000692499999999727	399.999999999999\\
0.000697500000000192	299.999999999999\\
0.000707499999999827	616.666666666665\\
0.000712499999999714	200\\
0.000717500000000238	366.666666666666\\
0.000722500000000172	266.666666666666\\
0.000732499999999782	533.333333333332\\
0.000737500000000248	399.999999999999\\
0.00074249999999991	399.999999999999\\
0.000747500000000117	383.333333333341\\
0.000752499999999795	299.999999999999\\
0.000757499999999979	316.666666666666\\
0.000762499999999956	283.333333333333\\
0.000767500000000377	399.999999999999\\
0.00077249999999961	166.666666666666\\
0.000777499999999803	383.333333333332\\
0.000782499999999897	333.333333333333\\
0.000787500000000245	333.33333333334\\
0.000792500000000051	266.666666666666\\
0.000797500000000381	266.666666666666\\
0.000802500000000161	150\\
0.000807499999999825	383.333333333332\\
0.000812499999999967	250\\
0.000817499999999689	266.666666666666\\
0.000822499999999597	250\\
0.000827499999999895	216.666666666666\\
0.000832500000000164	300.000000000006\\
0.000837499999999816	266.666666666666\\
0.00084249999999996	216.666666666666\\
0.000847500000000351	299.999999999999\\
0.000852499999999963	283.333333333333\\
0.000862499999999605	216.666666666666\\
0.000867500000000268	266.666666666666\\
0.000872500000000406	250.000000000005\\
0.000877500000000252	150\\
0.000882499999999683	166.666666666666\\
0.000887500000000368	150\\
0.000892500000000442	183.333333333333\\
0.000897500000000082	250\\
0.000902500000000339	83.333333333333\\
0.000907499999999601	116.666666666667\\
0.000912499999999893	116.666666666667\\
0.00091750000000025	83.3333333333348\\
0.000922499999999717	250\\
0.000927499999999589	99.9999999999995\\
0.000932499999999857	250\\
0.000937500000000368	166.666666666666\\
0.000942499999999849	150\\
0.0009474999999996	116.666666666667\\
0.000952499999999958	166.666666666666\\
0.000957500000000209	83.333333333333\\
0.000962499999999993	216.666666666671\\
0.000967500000000132	116.666666666667\\
0.000972499999999758	66.6666666666665\\
0.000977499999999733	199.999999999995\\
0.000982500000000203	100.000000000004\\
0.000987500000000267	216.666666666666\\
0.000992499999999759	83.333333333333\\
0.000997500000000041	183.333333333333\\
0.0010024999999995	250\\
0.00100750000000037	116.666666666667\\
0.00101249999999967	83.333333333333\\
0.00101749999999988	133.333333333333\\
0.0010225000000003	166.666666666666\\
0.00102749999999972	166.666666666666\\
0.00103249999999972	116.666666666667\\
0.00103750000000009	133.333333333333\\
0.00104250000000006	83.333333333333\\
0.00104750000000019	66.6666666666665\\
0.00105250000000027	116.666666666667\\
0.00105749999999992	133.333333333333\\
0.0010624999999995	66.6666666666665\\
0.00106750000000041	116.666666666672\\
0.00107249999999997	116.666666666667\\
0.00108250000000023	83.333333333333\\
0.0010875000000003	200\\
0.00109250000000035	116.666666666667\\
0.00109750000000016	116.666666666667\\
0.00110249999999968	33.333333333333\\
0.00110749999999957	66.6666666666665\\
0.00111249999999954	83.333333333333\\
0.00111750000000009	50\\
0.00112249999999955	99.9999999999995\\
0.00112750000000048	50\\
0.00113249999999947	99.9999999999995\\
0.00113750000000046	50\\
0.00114249999999942	50\\
0.00114749999999984	33.333333333333\\
0.00115250000000049	83.3333333333367\\
0.00115749999999976	16.6666666666665\\
0.00116249999999971	33.333333333333\\
0.00116750000000027	83.333333333333\\
0.00117250000000026	83.333333333333\\
0.00117750000000059	50\\
0.00118249999999978	33.333333333333\\
0.00119249999999996	33.333333333333\\
0.00119750000000011	83.333333333333\\
0.00120250000000034	16.6666666666665\\
0.00120749999999998	33.333333333333\\
0.00121249999999947	66.6666666666665\\
0.00121750000000017	16.6666666666665\\
0.0012224999999997	50\\
0.00122749999999954	0\\
0.00123250000000056	66.6666666666665\\
0.0012375000000005	33.3333333333348\\
0.00124249999999976	66.6666666666665\\
0.00124750000000033	83.333333333333\\
0.0012524999999999	33.333333333333\\
0.00125749999999985	150\\
0.00126250000000063	66.6666666666665\\
0.00126750000000048	33.333333333333\\
0.00127249999999994	50\\
0.00127750000000042	33.333333333333\\
0.00128250000000058	33.333333333333\\
0.00128750000000002	133.333333333333\\
0.00129249999999948	0\\
0.00129750000000025	0\\
0.00130250000000003	16.6666666666665\\
0.00130750000000014	166.666666666666\\
0.00131249999999972	16.6666666666665\\
0.00131749999999992	66.6666666666665\\
0.00132250000000035	83.3333333333367\\
0.00132750000000019	16.6666666666665\\
0.00133249999999971	99.9999999999995\\
0.00133749999999957	33.333333333333\\
0.00134250000000048	33.333333333333\\
0.00134750000000059	133.333333333333\\
0.00135250000000022	16.6666666666665\\
0.00135750000000015	50\\
0.0013625000000002	0\\
0.00136749999999967	33.333333333333\\
0.00137249999999965	0\\
0.0013775	16.6666666666665\\
0.00138249999999954	50\\
0.00138749999999955	33.333333333333\\
0.00139250000000047	66.6666666666665\\
0.00139750000000032	33.333333333333\\
0.00140249999999935	50\\
0.00140749999999928	16.6666666666674\\
0.00141249999999984	16.6666666666665\\
0.00141750000000016	83.333333333333\\
0.00142250000000043	0\\
0.00143750000000009	50\\
0.00144250000000071	16.6666666666665\\
0.00144749999999999	33.333333333333\\
0.00145249999999924	0\\
0.00146249999999965	33.333333333333\\
0.00146749999999967	66.6666666666665\\
0.00147249999999924	16.6666666666665\\
0.00147749999999994	50\\
0.00148249999999999	16.6666666666665\\
0.00148749999999996	16.6666666666665\\
0.00149249999999958	33.3333333333348\\
0.00149749999999943	16.6666666666665\\
0.00150249999999971	50\\
0.00150749999999937	0\\
0.00151250000000013	0\\
0.00151749999999969	50\\
0.00152750000000001	50\\
0.00153249999999939	16.6666666666665\\
0.00153750000000033	0\\
0.00154249999999968	16.6666666666665\\
0.00154750000000053	16.6666666666665\\
0.00155750000000005	83.333333333333\\
0.00156249999999979	33.333333333333\\
0.00156750000000021	33.333333333333\\
0.00157249999999978	50\\
0.00157750000000067	16.6666666666674\\
0.00158249999999968	16.6666666666665\\
0.00158750000000076	0\\
0.00159249999999968	0\\
0.00159750000000035	33.333333333333\\
0.0016024999999998	16.6666666666665\\
0.00161249999999938	16.6666666666665\\
0.00161750000000082	33.333333333333\\
0.00162249999999971	33.333333333333\\
0.00163249999999979	0\\
0.00163749999999948	16.6666666666665\\
0.0016475000000001	16.6666666666665\\
0.00165250000000002	0\\
0.00166749999999991	0\\
0.00167250000000031	33.333333333333\\
0.0016775000000008	33.333333333333\\
0.0016824999999995	0\\
0.00168750000000033	0\\
0.00169250000000003	16.6666666666665\\
0.00169750000000002	0\\
0.00170250000000076	0\\
0.00170749999999977	16.6666666666665\\
0.00171250000000043	50\\
0.00171749999999956	0\\
0.0017425000000007	0\\
0.0017475	16.6666666666674\\
0.00175249999999926	0\\
0.00175750000000079	16.6666666666665\\
0.00176250000000078	0\\
0.00176749999999981	16.6666666666665\\
0.00177250000000057	0\\
0.00177750000000013	0\\
0.00178250000000084	16.6666666666665\\
0.00178750000000088	0\\
0.00179249999999985	16.6666666666665\\
0.00179750000000076	0\\
0.00180250000000083	16.6666666666665\\
0.00180749999999925	0\\
0.00181750000000059	33.333333333333\\
0.00182249999999905	0\\
0.00182749999999963	66.6666666666665\\
0.00183250000000061	0\\
0.00183750000000042	16.6666666666665\\
0.00184250000000058	0\\
0.00185249999999906	0\\
0.00185750000000091	16.6666666666665\\
0.00186249999999917	16.6666666666665\\
0.00186749999999979	0\\
0.00187250000000022	16.6666666666665\\
0.00187750000000073	16.6666666666665\\
0.00188250000000024	0\\
0.0018875000000001	50\\
0.00189250000000005	0\\
0.00189750000000014	83.333333333333\\
0.00190250000000083	50\\
0.00190749999999912	0\\
0.00191750000000044	0\\
0.00192250000000043	16.6666666666674\\
0.00192750000000072	16.6666666666665\\
0.00193249999999964	0\\
0.0019474999999999	0\\
0.00195750000000015	33.3333333333317\\
0.00196249999999996	0\\
0.00196750000000013	16.6666666666674\\
0.00197250000000044	0\\
0.00197750000000066	16.6666666666674\\
0.00198249999999968	0\\
0.00203250000000056	0\\
0.00203750000000057	16.6666666666674\\
0.00204750000000042	16.6666666666674\\
0.0020525000000003	0\\
0.00206750000000105	0\\
0.00207249999999983	16.6666666666674\\
0.00207749999999986	16.6666666666661\\
0.00208250000000086	0\\
0.00208750000000093	0\\
0.00209249999999907	16.6666666666674\\
0.00209749999999999	0\\
0.00210749999999892	0\\
0.00211249999999969	16.6666666666674\\
0.00211749999999889	0\\
0.00212750000000084	0\\
0.00213249999999919	16.6666666666674\\
0.00213749999999984	0\\
0.00215249999999916	0\\
0.00215750000000033	16.6666666666674\\
0.00216249999999929	0\\
0.00218250000000091	0\\
0.00219249999999913	33.3333333333317\\
0.00219750000000007	0\\
0.00222750000000046	0\\
0.00223250000000039	16.6666666666674\\
0.00223749999999963	0\\
0.00225249999999916	0\\
0.00225750000000012	16.6666666666661\\
0.00226249999999906	0\\
0.00227250000000068	0\\
0.00227750000000117	16.6666666666661\\
0.00228249999999902	0\\
0.00230750000000071	0\\
0.00231250000000045	16.6666666666661\\
0.00231749999999959	0\\
0.00235749999999974	0\\
0.00236249999999904	16.6666666666661\\
0.00236749999999931	0\\
0.0023825000000002	0\\
0.00239249999999942	33.3333333333348\\
0.00239749999999915	0\\
0.00240749999999875	0\\
0.00241250000000125	16.6666666666674\\
0.00241750000000125	0\\
0.00244750000000029	0\\
0.00245249999999987	16.6666666666674\\
0.00245749999999952	16.6666666666661\\
0.00246250000000119	0\\
0.00249250000000028	0\\
0.00249749999999869	33.3333333333348\\
0.00250249999999972	0\\
0.00256249999999921	0\\
0.00256750000000042	49.9999999999977\\
0.00257249999999903	0\\
0.00259250000000118	0\\
0.00259749999999908	16.6666666666661\\
0.00260249999999893	0\\
0.00265250000000036	0\\
0.00265750000000051	16.6666666666674\\
0.00266249999999919	0\\
0.00269749999999994	0\\
0.00270250000000031	16.6666666666661\\
0.00270749999999907	0\\
0.00276750000000006	0\\
0.00277249999999917	16.6666666666674\\
0.00277749999999995	0\\
0.00281249999999908	0\\
0.00281749999999973	16.6666666666674\\
0.00282249999999975	0\\
0.00284249999999973	0\\
0.00284750000000083	16.6666666666674\\
0.00285249999999907	0\\
0.00285750000000081	0\\
0.00286250000000076	33.3333333333317\\
0.00286749999999872	0\\
0.00290250000000135	0\\
0.00290750000000092	16.6666666666661\\
0.00291250000000152	0\\
0.00292750000000018	0\\
0.00293250000000016	16.6666666666674\\
0.00293749999999976	0\\
0.00298750000000131	0\\
0.0029925000000011	16.6666666666661\\
0.00299749999999889	0\\
0.00321750000000095	0\\
0.00322250000000013	16.6666666666661\\
0.00322749999999923	0\\
0.00327250000000165	0\\
0.00327749999999869	33.3333333333317\\
0.00328250000000128	0\\
0.00328749999999901	16.6666666666661\\
0.00329250000000157	0\\
0.00329750000000025	0\\
0.00330249999999833	16.6666666666674\\
0.00330750000000011	0\\
0.00352749999999841	0\\
0.00353249999999923	33.3333333333317\\
0.00353749999999844	0\\
0.00362750000000048	0\\
0.00363249999999941	33.3333333333348\\
0.00363749999999962	0\\
0.00365250000000171	0\\
0.00365750000000018	16.6666666666661\\
0.00366249999999819	0\\
0.00397250000000144	0\\
0.00397750000000184	33.3333333333348\\
0.00398250000000186	0\\
0.0040825000000017	0\\
0.00408750000000192	16.6666666666642\\
0.00409249999999816	0\\
0.00457249999999771	0\\
0.00457749999999877	49.9999999999932\\
0.00458250000000154	0\\
0.00504750000000016	0\\
0.00505250000000094	16.6666666666674\\
0.00506249999999735	0\\
0.00512250000000098	0\\
0.00512749999999973	16.6666666666674\\
0.00513749999999759	0\\
0.00667749999999885	0\\
0.00668249999999657	16.6666666666642\\
0.00669249999999738	0\\
0.0100025000000016	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
7.24999999999913e-05	0\\
0.000177500000000016	0\\
0.000182500000000015	16.6666666666666\\
0.000192499999999986	16.6666666666666\\
0.000197499999999989	66.6666666666669\\
0.000202499999999974	16.6666666666666\\
0.000212499999999997	16.6666666666666\\
0.000217499999999988	66.6666666666669\\
0.00022250000000001	33.3333333333333\\
0.000227500000000017	33.3333333333335\\
0.000232499999999988	66.6666666666665\\
0.000237500000000013	16.6666666666666\\
0.000247500000000019	116.666666666668\\
0.000252499999999976	83.3333333333331\\
0.000257499999999988	99.9999999999998\\
0.000262499999999996	133.333333333333\\
0.000267499999999966	66.6666666666672\\
0.000272500000000021	116.666666666666\\
0.000277499999999964	99.9999999999998\\
0.000282500000000024	49.9999999999999\\
0.0002875	83.3333333333341\\
0.000292499999999988	200\\
0.000297499999999972	66.6666666666665\\
0.000302500000000005	216.666666666666\\
0.000307499999999966	216.666666666668\\
0.00031250000000002	133.333333333333\\
0.000317499999999965	166.666666666666\\
0.000322500000000023	166.666666666666\\
0.000327499999999961	116.666666666666\\
0.000332499999999992	100.000000000001\\
0.000337499999999956	216.666666666666\\
0.000342499999999974	66.6666666666665\\
0.000347499999999998	166.666666666666\\
0.000352500000000041	116.666666666668\\
0.000357499999999965	116.666666666666\\
0.00036249999999998	249.999999999999\\
0.000367499999999964	366.666666666666\\
0.000372500000000005	150.000000000001\\
0.000377499999999996	249.999999999999\\
0.000382500000000021	283.333333333333\\
0.00038749999999998	133.333333333333\\
0.000392499999999966	216.666666666668\\
0.00039749999999996	249.999999999999\\
0.000402499999999967	216.666666666666\\
0.00040749999999998	299.999999999999\\
0.000412500000000031	216.666666666666\\
0.000417500000000049	283.333333333336\\
0.000422500000000021	299.999999999999\\
0.000427500000000053	249.999999999999\\
0.000432500000000056	266.666666666666\\
0.000437499999999993	116.666666666668\\
0.000442500000000033	366.666666666666\\
0.000447500000000014	316.666666666666\\
0.000452500000000019	233.333333333333\\
0.000457499999999974	166.666666666668\\
0.000462499999999939	150\\
0.000467499999999999	150\\
0.000472500000000024	249.999999999999\\
0.000477500000000018	283.333333333333\\
0.000482499999999965	266.666666666669\\
0.00048749999999998	633.333333333325\\
0.000492499999999947	383.333333333341\\
0.000497499999999959	266.666666666666\\
0.000502500000000021	349.999999999999\\
0.000507500000000064	283.333333333333\\
0.000512499999999943	249.999999999999\\
0.000517500000000034	383.333333333332\\
0.000522500000000034	283.333333333333\\
0.000527499999999998	466.666666666665\\
0.000532499999999943	416.666666666675\\
0.000537500000000038	266.666666666666\\
0.000542500000000069	299.999999999999\\
0.000547499999999936	266.666666666666\\
0.000552499999999935	366.666666666666\\
0.000557500000000067	416.666666666666\\
0.000562499999999927	283.333333333333\\
0.000567500000000067	383.333333333332\\
0.000572499999999964	366.666666666666\\
0.000577499999999996	433.333333333342\\
0.00058249999999996	249.999999999999\\
0.000587500000000068	499.999999999999\\
0.000592500000000005	299.999999999999\\
0.000597500000000067	433.333333333332\\
0.000602500000000026	399.999999999999\\
0.000607499999999961	316.666666666666\\
0.00061249999999994	449.999999999999\\
0.00061749999999997	383.333333333341\\
0.000622500000000053	416.666666666666\\
0.000627500000000039	499.999999999999\\
0.000632500000000006	316.666666666666\\
0.000637500000000034	416.666666666666\\
0.000642500000000028	366.666666666666\\
0.000647500000000032	333.333333333332\\
0.000652500000000008	433.333333333332\\
0.000657499999999931	466.666666666665\\
0.000662499999999934	350.000000000007\\
0.00067250000000006	549.999999999999\\
0.000677499999999963	683.333333333332\\
0.000682499999999917	483.333333333332\\
0.000687500000000051	499.999999999999\\
0.00069250000000009	283.333333333333\\
0.00069750000000001	316.666666666666\\
0.000702499999999962	433.333333333342\\
0.000707500000000012	449.999999999999\\
0.000712500000000087	399.999999999999\\
0.000722499999999983	399.999999999999\\
0.000727500000000066	466.666666666665\\
0.000732499999999974	416.666666666666\\
0.000737500000000055	483.333333333332\\
0.00074249999999991	683.333333333332\\
0.000747499999999921	416.666666666675\\
0.000752499999999992	466.666666666665\\
0.000762499999999956	399.999999999999\\
0.000767499999999976	583.333333333332\\
0.000772500000000014	583.333333333332\\
0.000777500000000007	599.999999999998\\
0.000782500000000102	483.333333333332\\
0.000787500000000039	500.00000000001\\
0.000797499999999964	399.999999999999\\
0.000802499999999951	566.666666666665\\
0.000807500000000036	433.333333333332\\
0.000812499999999967	566.666666666665\\
0.000817499999999903	383.333333333332\\
0.000822500000000028	483.333333333332\\
0.000827499999999895	516.666666666665\\
0.000832499999999946	483.333333333343\\
0.000837500000000035	399.999999999999\\
0.00084249999999996	583.333333333332\\
0.000847499999999907	616.666666666665\\
0.000852499999999963	433.333333333332\\
0.00085750000000007	433.333333333332\\
0.000862500000000057	416.666666666666\\
0.000867500000000041	499.999999999999\\
0.000872499999999949	566.666666666678\\
0.000882499999999914	433.333333333332\\
0.000887499999999904	549.999999999999\\
0.000892499999999975	616.666666666665\\
0.000897500000000082	499.999999999999\\
0.000902500000000103	483.333333333332\\
0.000907500000000076	583.333333333332\\
0.000912499999999893	349.999999999999\\
0.00091750000000001	366.666666666674\\
0.000922499999999959	499.999999999999\\
0.000927500000000074	333.333333333332\\
0.000937499999999877	499.999999999999\\
0.000942500000000095	483.333333333332\\
0.000947500000000096	533.333333333332\\
0.000952499999999958	849.999999999998\\
0.000957499999999959	449.999999999999\\
0.000962499999999993	633.333333333345\\
0.000967499999999879	649.999999999998\\
0.000972500000000013	366.666666666666\\
0.000977499999999989	499.999999999988\\
0.000982499999999946	566.66666666669\\
0.000987500000000009	483.333333333332\\
0.000992500000000018	349.999999999999\\
0.000997500000000041	499.999999999999\\
0.00100250000000002	499.999999999999\\
0.0010075000000001	383.333333333332\\
0.00101249999999993	433.333333333332\\
0.00101749999999988	433.333333333332\\
0.00102250000000003	566.666666666665\\
0.00102749999999999	399.999999999999\\
0.00103249999999999	583.333333333332\\
0.00103750000000009	583.333333333332\\
0.00104250000000006	449.999999999999\\
0.00104749999999992	649.999999999998\\
0.0010525	399.999999999999\\
0.00105749999999992	649.999999999998\\
0.00106750000000013	333.333333333347\\
0.00107249999999997	349.999999999999\\
0.00107750000000003	466.666666666665\\
0.00108249999999995	516.666666666665\\
0.00108750000000001	366.666666666666\\
0.00109250000000006	516.666666666665\\
0.00109749999999988	516.666666666665\\
0.00110249999999997	366.666666666666\\
0.00110749999999986	599.999999999998\\
0.00111250000000012	533.333333333332\\
0.00111750000000009	533.333333333332\\
0.00112250000000014	449.999999999999\\
0.00112749999999989	533.333333333332\\
0.00113250000000006	366.666666666666\\
0.00113749999999986	483.333333333332\\
0.00114250000000002	416.666666666666\\
0.00114750000000014	533.333333333332\\
0.00115249999999989	616.666666666692\\
0.00115750000000006	366.666666666666\\
0.00116250000000002	399.999999999999\\
0.00116749999999997	416.666666666666\\
0.00117249999999995	499.999999999999\\
0.00117749999999997	533.333333333332\\
0.00118250000000009	499.999999999999\\
0.00118750000000014	449.999999999999\\
0.00119249999999996	466.666666666665\\
0.00119750000000011	383.333333333332\\
0.00120250000000003	549.999999999999\\
0.00120749999999998	399.999999999999\\
0.00121250000000011	483.333333333332\\
0.00121749999999985	466.666666666665\\
0.00122250000000002	516.666666666665\\
0.00122749999999986	349.999999999999\\
0.00123249999999992	433.333333333332\\
0.00123749999999985	316.66666666668\\
0.00124250000000009	633.333333333332\\
0.0012524999999999	433.333333333332\\
0.00125749999999985	549.999999999999\\
0.00126249999999996	399.999999999999\\
0.00126750000000015	466.666666666665\\
0.00127249999999994	466.666666666665\\
0.00127750000000008	599.999999999998\\
0.00128249999999991	583.333333333332\\
0.00128750000000002	499.999999999999\\
0.00129250000000016	483.333333333332\\
0.00129749999999991	183.333333333333\\
0.00130250000000003	449.999999999999\\
0.00130750000000014	366.666666666666\\
0.00131250000000006	466.666666666665\\
0.00131749999999992	466.666666666665\\
0.0013225	533.333333333355\\
0.00132749999999984	516.666666666665\\
0.00133250000000006	316.666666666666\\
0.00133749999999992	499.999999999999\\
0.00134250000000013	383.333333333332\\
0.00134749999999988	483.333333333332\\
0.00135249999999986	466.666666666665\\
0.00135750000000015	266.666666666666\\
0.00136249999999984	433.333333333332\\
0.00136750000000003	333.333333333332\\
0.00137250000000001	283.333333333333\\
0.0013775	366.666666666666\\
0.0013824999999999	299.999999999999\\
0.00138749999999991	399.999999999999\\
0.0013925000000001	366.666666666666\\
0.00139749999999995	483.333333333332\\
0.00140250000000009	549.999999999999\\
0.00141249999999984	349.999999999999\\
0.00141750000000016	533.333333333332\\
0.00142250000000005	433.333333333332\\
0.00142749999999984	433.333333333332\\
0.00143250000000015	366.666666666666\\
0.00143750000000009	333.333333333332\\
0.00144249999999995	349.999999999999\\
0.00144749999999999	349.999999999999\\
0.00145250000000001	466.666666666665\\
0.00145749999999987	383.333333333332\\
0.00146250000000004	433.333333333332\\
0.00146750000000006	566.666666666665\\
0.00147250000000001	366.666666666666\\
0.00147749999999994	283.333333333333\\
0.00148249999999999	416.666666666666\\
0.00148749999999996	433.333333333332\\
0.00149249999999997	350.000000000014\\
0.00149749999999982	566.666666666665\\
0.0015025000000001	449.999999999999\\
0.00150750000000016	449.999999999999\\
0.00151250000000013	483.333333333332\\
0.00152249999999989	349.999999999999\\
0.00152750000000001	249.999999999999\\
0.00153250000000019	216.666666666666\\
0.00153749999999993	449.999999999999\\
0.00154250000000008	316.666666666666\\
0.00154750000000013	316.666666666666\\
0.0015524999999998	533.333333333332\\
0.00155750000000005	283.333333333333\\
0.0015625000000002	483.333333333332\\
0.0015674999999998	499.999999999999\\
0.00157250000000019	466.666666666665\\
0.00157749999999985	566.66666666669\\
0.0015825000000001	166.666666666666\\
0.00158749999999993	566.666666666665\\
0.00159749999999993	216.666666666666\\
0.00160749999999992	383.333333333332\\
0.0016124999999998	316.666666666666\\
0.00161749999999998	316.666666666666\\
0.00162250000000014	333.333333333332\\
0.00162749999999989	316.666666666666\\
0.00163250000000021	416.666666666666\\
0.00163749999999991	349.999999999999\\
0.00164249999999992	483.333333333332\\
0.0016475000000001	283.333333333333\\
0.00165250000000002	316.666666666666\\
0.00165749999999991	433.333333333332\\
0.00166250000000007	283.333333333345\\
0.00166749999999991	383.333333333332\\
0.00167249999999987	566.666666666665\\
0.00167749999999992	299.999999999999\\
0.00168249999999994	383.333333333332\\
0.00168749999999989	333.333333333332\\
0.00169250000000003	449.999999999999\\
0.00169750000000002	233.333333333333\\
0.00170249999999987	449.999999999999\\
0.00170750000000022	549.999999999999\\
0.00171249999999998	499.999999999999\\
0.00171750000000001	333.333333333332\\
0.0017225000000001	416.666666666666\\
0.00172749999999978	449.999999999999\\
0.0017325000000001	416.666666666666\\
0.00173750000000011	349.999999999999\\
0.00174249999999979	399.999999999999\\
0.0017475	266.666666666678\\
0.00175250000000018	366.666666666666\\
0.00175749999999987	516.666666666665\\
0.00176749999999981	266.666666666666\\
0.00177750000000013	349.999999999999\\
0.00178749999999994	233.333333333333\\
0.00179249999999985	349.999999999999\\
0.00179749999999982	416.666666666666\\
0.00180249999999988	200\\
0.0018075000000002	283.333333333333\\
0.00181250000000002	466.666666666665\\
0.00181750000000011	349.999999999999\\
0.0018225	499.999999999999\\
0.00182750000000011	349.999999999999\\
0.00183250000000013	350.000000000014\\
0.00183749999999994	316.666666666666\\
0.00184250000000009	549.999999999999\\
0.00184749999999999	466.666666666665\\
0.00185250000000003	283.333333333333\\
0.00186250000000015	316.666666666666\\
0.00186749999999979	316.666666666666\\
0.00187250000000022	383.333333333332\\
0.00187750000000024	216.666666666666\\
0.00188250000000024	233.333333333333\\
0.0018875000000001	299.999999999999\\
0.00189250000000005	333.333333333332\\
0.00189750000000014	283.333333333333\\
0.00190249999999984	150\\
0.00190750000000012	299.999999999999\\
0.00191250000000023	299.999999999999\\
0.00191749999999994	466.666666666665\\
0.00192249999999993	183.333333333341\\
0.00192750000000021	383.333333333332\\
0.00193250000000015	399.999999999999\\
0.00193750000000002	183.333333333333\\
0.00194250000000022	200\\
0.0019474999999999	483.333333333332\\
0.00195750000000015	333.333333333318\\
0.00196249999999996	316.66666666668\\
0.00196750000000013	383.333333333349\\
0.00197249999999992	216.666666666657\\
0.00197750000000014	350.000000000014\\
0.0019825000000002	366.66666666665\\
0.00198749999999993	216.666666666675\\
0.00199249999999991	266.666666666654\\
0.00199750000000021	250.00000000001\\
0.00200249999999983	283.33333333332\\
0.00200749999999978	300.000000000012\\
0.00201249999999997	483.333333333311\\
0.00202249999999985	299.999999999986\\
0.0020275000000001	283.333333333345\\
0.00203250000000002	249.999999999989\\
0.00203750000000003	366.666666666682\\
0.00204749999999988	250.00000000001\\
0.00205249999999976	216.666666666675\\
0.00205749999999973	249.999999999989\\
0.00206249999999975	250.00000000001\\
0.00206749999999997	266.666666666654\\
0.00207249999999983	366.666666666682\\
0.00207749999999986	349.999999999984\\
0.00208249999999977	383.333333333349\\
0.00209250000000017	250.00000000001\\
0.00209749999999999	383.333333333316\\
0.00210249999999977	433.333333333351\\
0.00210750000000003	249.999999999989\\
0.00211250000000024	283.333333333345\\
0.0021175	216.666666666657\\
0.00212250000000018	316.66666666668\\
0.00212749999999972	316.666666666652\\
0.00213749999999984	166.666666666673\\
0.00214249999999998	116.666666666661\\
0.00215249999999973	233.333333333323\\
0.00215749999999977	266.666666666678\\
0.00216249999999986	349.999999999984\\
0.00216750000000009	350.000000000014\\
0.00217250000000004	299.999999999986\\
0.00217749999999986	50.000000000002\\
0.00218249999999977	266.666666666654\\
0.00218750000000011	200.000000000008\\
0.00219250000000028	283.33333333332\\
0.00220249999999978	216.666666666657\\
0.00220749999999993	283.333333333345\\
0.00221249999999973	166.666666666659\\
0.00221749999999971	200.000000000008\\
0.00222249999999972	416.666666666684\\
0.00222749999999988	216.666666666657\\
0.0022324999999998	383.333333333349\\
0.00223750000000022	216.666666666657\\
0.00224749999999976	283.33333333332\\
0.00225249999999975	183.333333333341\\
0.00225750000000012	149.999999999993\\
0.00226250000000024	216.666666666675\\
0.0022674999999998	216.666666666657\\
0.00227749999999998	249.999999999989\\
0.00228250000000021	350.000000000014\\
0.00228750000000002	149.999999999993\\
0.00229250000000029	283.333333333345\\
0.00229750000000024	216.666666666657\\
0.00230250000000008	350.000000000014\\
0.00230750000000011	250.00000000001\\
0.0023225000000002	199.999999999991\\
0.0023274999999999	200.000000000008\\
0.00233250000000017	233.333333333323\\
0.00233750000000015	433.333333333351\\
0.00234250000000016	199.999999999991\\
0.00234749999999985	183.333333333341\\
0.00235749999999974	116.666666666671\\
0.00236250000000027	283.33333333332\\
0.00236749999999992	183.333333333341\\
0.00237250000000009	166.666666666659\\
0.00237750000000031	300.000000000012\\
0.0023825000000002	199.999999999991\\
0.00238750000000025	183.333333333341\\
0.00239250000000005	216.666666666675\\
0.00239749999999978	299.999999999986\\
0.00240249999999975	116.666666666671\\
0.00240750000000001	216.666666666657\\
0.00241249999999998	216.666666666675\\
0.00241749999999998	166.666666666659\\
0.00242750000000009	316.666666666652\\
0.00243750000000006	83.3333333333295\\
0.00244250000000011	233.333333333343\\
0.00244750000000029	199.999999999991\\
0.00245249999999987	133.333333333339\\
0.00245750000000016	199.999999999991\\
0.0024624999999999	116.666666666671\\
0.00247250000000018	333.333333333347\\
0.00247750000000022	200.000000000008\\
0.00248249999999985	233.333333333323\\
0.00248749999999996	200.000000000008\\
0.00249250000000028	199.999999999991\\
0.0024975	266.666666666678\\
0.00250249999999972	183.333333333325\\
0.00250750000000016	150.000000000006\\
0.00251250000000027	166.666666666659\\
0.00251749999999989	250.00000000001\\
0.00252249999999984	66.6666666666636\\
0.00252750000000005	116.666666666671\\
0.00253250000000032	216.666666666657\\
0.00253749999999982	150.000000000006\\
0.00254249999999989	183.333333333325\\
0.00254750000000022	183.333333333341\\
0.00255249999999972	166.666666666659\\
0.00255750000000006	116.666666666671\\
0.00256749999999975	233.333333333323\\
0.00257750000000025	133.333333333327\\
0.00258249999999992	183.333333333341\\
0.00258749999999966	133.333333333327\\
0.00259249999999982	150.000000000006\\
0.00259749999999976	233.333333333323\\
0.00260250000000029	233.333333333343\\
0.00261249999999966	166.666666666673\\
0.00261750000000002	199.999999999991\\
0.00262250000000012	66.6666666666694\\
0.00263250000000024	133.333333333339\\
0.00263750000000016	133.333333333327\\
0.00264249999999993	116.666666666671\\
0.00264749999999992	116.666666666671\\
0.00265249999999966	183.333333333325\\
0.00265749999999981	200.000000000008\\
0.00266249999999989	166.666666666659\\
0.00266750000000027	183.333333333341\\
0.0026775000000001	250.00000000001\\
0.0026825000000002	166.666666666659\\
0.00268749999999966	133.333333333339\\
0.00269749999999994	133.333333333339\\
0.00270749999999978	300.000000000012\\
0.00271249999999981	166.666666666659\\
0.00272249999999969	116.666666666661\\
0.00272749999999973	100.000000000004\\
0.00273250000000013	100.000000000004\\
0.00274250000000005	266.666666666678\\
0.00274749999999972	216.666666666657\\
0.00275250000000021	116.666666666671\\
0.00276249999999985	166.666666666673\\
0.00276750000000006	116.666666666661\\
0.00277249999999989	200.000000000008\\
0.00277749999999995	149.999999999993\\
0.00278249999999968	150.000000000006\\
0.00278749999999979	99.9999999999955\\
0.00279250000000025	200.000000000008\\
0.00280249999999964	50.000000000002\\
0.00280749999999967	183.333333333325\\
0.00281249999999982	133.333333333339\\
0.00281749999999973	216.666666666675\\
0.00282749999999973	100.000000000004\\
0.00283749999999978	150.000000000006\\
0.00284249999999973	133.333333333327\\
0.00284750000000009	83.3333333333368\\
0.00285249999999982	83.3333333333295\\
0.00285750000000006	216.666666666675\\
0.00286250000000001	199.999999999991\\
0.00286750000000022	166.666666666673\\
0.00287250000000007	99.9999999999955\\
0.0028775000000003	133.333333333339\\
0.00288249999999973	66.6666666666636\\
0.00288750000000017	66.6666666666694\\
0.0028975	166.666666666673\\
0.00290249999999983	100.000000000004\\
0.00290750000000015	99.9999999999955\\
0.00291750000000023	133.333333333327\\
0.0029225000000003	183.333333333341\\
0.00292750000000018	183.333333333325\\
0.00293250000000016	66.6666666666694\\
0.00293749999999976	116.666666666661\\
0.00294249999999985	66.6666666666694\\
0.00294750000000003	183.333333333325\\
0.00295250000000001	166.666666666673\\
0.0029575000000001	133.333333333327\\
0.00296250000000022	133.333333333339\\
0.00296749999999973	149.999999999993\\
0.00297250000000029	216.666666666675\\
0.00298249999999991	33.3333333333347\\
0.00298749999999975	83.3333333333368\\
0.00299250000000032	199.999999999991\\
0.00299749999999967	100.000000000004\\
0.00300250000000028	249.999999999989\\
0.00300750000000027	133.333333333339\\
0.00301250000000032	99.9999999999955\\
0.00301749999999964	150.000000000006\\
0.00302249999999972	99.9999999999955\\
0.00302750000000034	133.333333333339\\
0.00303250000000021	99.9999999999955\\
0.0030375	116.666666666671\\
0.00304249999999995	116.666666666661\\
0.0030474999999997	100.000000000004\\
0.00305249999999983	166.666666666659\\
0.0030624999999999	16.6666666666659\\
0.0030675000000003	133.333333333339\\
0.0030725000000003	100.000000000004\\
0.00307750000000022	199.999999999991\\
0.00308250000000017	116.666666666671\\
0.00308750000000005	99.9999999999955\\
0.00309250000000028	183.333333333341\\
0.00309750000000018	133.333333333327\\
0.0031024999999996	33.3333333333347\\
0.00310749999999969	0\\
0.00311249999999966	50.000000000002\\
0.00311750000000005	133.333333333327\\
0.00312250000000031	66.6666666666694\\
0.0031275000000004	83.3333333333295\\
0.00313250000000005	116.666666666671\\
0.00314249999999996	66.6666666666694\\
0.00314750000000039	116.666666666661\\
0.00315249999999995	66.6666666666694\\
0.0031575000000002	166.666666666673\\
0.00316250000000024	116.666666666661\\
0.00317249999999995	83.3333333333295\\
0.00318250000000031	116.666666666661\\
0.00318750000000038	33.3333333333347\\
0.0031924999999998	166.666666666659\\
0.0031975000000002	50.000000000002\\
0.00320249999999977	33.3333333333318\\
0.00320750000000007	50.000000000002\\
0.00321250000000035	149.999999999993\\
0.00321750000000011	33.3333333333347\\
0.00322250000000013	233.333333333323\\
0.00322750000000007	33.3333333333347\\
0.0032325000000003	99.9999999999955\\
0.00323750000000037	83.3333333333368\\
0.00324750000000005	149.999999999993\\
0.00325250000000029	66.6666666666694\\
0.00326750000000012	116.666666666661\\
0.00327249999999994	50.000000000002\\
0.0032775000000004	83.3333333333295\\
0.00328250000000042	50.000000000002\\
0.00328749999999987	49.9999999999977\\
0.00329249999999984	66.6666666666694\\
0.00329750000000025	166.666666666659\\
0.00330250000000006	0\\
0.00330750000000011	83.3333333333295\\
0.00331249999999988	66.6666666666694\\
0.00331750000000033	83.3333333333295\\
0.00332249999999979	150.000000000006\\
0.00332750000000031	83.3333333333368\\
0.00333250000000006	83.3333333333295\\
0.00333749999999972	66.6666666666694\\
0.00334250000000007	66.6666666666636\\
0.0033474999999997	50.000000000002\\
0.00335249999999961	99.9999999999955\\
0.00335749999999999	100.000000000004\\
0.00336249999999964	33.3333333333318\\
0.00337249999999983	83.3333333333295\\
0.0033774999999997	100.000000000004\\
0.00338249999999988	49.9999999999977\\
0.00338750000000004	50.000000000002\\
0.00339250000000025	33.3333333333318\\
0.00339750000000041	50.000000000002\\
0.00340249999999965	49.9999999999977\\
0.00340750000000021	100.000000000004\\
0.00341249999999981	33.3333333333347\\
0.00341749999999994	133.333333333327\\
0.0034225	150.000000000006\\
0.00343249999999969	66.6666666666694\\
0.00343749999999958	116.666666666661\\
0.00344749999999957	66.6666666666636\\
0.0034525000000003	100.000000000004\\
0.00345749999999989	66.6666666666636\\
0.00346249999999977	83.3333333333368\\
0.00346749999999979	16.6666666666659\\
0.00347250000000041	100.000000000004\\
0.00347750000000033	83.3333333333295\\
0.00348249999999966	50.000000000002\\
0.00348750000000028	49.9999999999977\\
0.00349249999999988	83.3333333333368\\
0.00349749999999965	16.6666666666673\\
0.00350250000000013	33.3333333333318\\
0.0035074999999998	83.3333333333368\\
0.00351250000000004	83.3333333333295\\
0.00351750000000009	33.3333333333347\\
0.00352250000000021	99.9999999999955\\
0.00352750000000026	33.3333333333347\\
0.00353250000000016	66.6666666666636\\
0.00353750000000029	66.6666666666694\\
0.00354250000000013	33.3333333333318\\
0.00354749999999959	116.666666666671\\
0.00355250000000039	133.333333333327\\
0.00355750000000005	50.000000000002\\
0.00356249999999974	49.9999999999977\\
0.0035724999999999	16.6666666666659\\
0.00358249999999984	133.333333333339\\
0.00358749999999954	49.9999999999977\\
0.00359249999999964	83.3333333333368\\
0.00359750000000007	0\\
0.00360750000000033	66.6666666666636\\
0.00361250000000015	33.3333333333347\\
0.00361750000000035	166.666666666659\\
0.00362749999999953	83.3333333333295\\
0.00363749999999962	49.9999999999977\\
0.00364250000000023	83.3333333333368\\
0.0036475000000002	16.6666666666659\\
0.00365750000000018	49.9999999999977\\
0.00366250000000011	33.3333333333347\\
0.0036675000000003	33.3333333333347\\
0.00367250000000017	66.6666666666636\\
0.00367750000000023	50.000000000002\\
0.00368249999999982	66.6666666666636\\
0.00368749999999955	133.333333333339\\
0.00369249999999993	33.3333333333318\\
0.0036975	50.000000000002\\
0.00370249999999983	33.3333333333318\\
0.0037075000000001	66.6666666666694\\
0.00371249999999979	33.3333333333318\\
0.00372249999999983	66.6666666666636\\
0.00372749999999954	16.6666666666673\\
0.00373249999999955	49.9999999999977\\
0.00373749999999985	116.666666666671\\
0.00374250000000025	33.3333333333318\\
0.00374749999999998	100.000000000004\\
0.00375250000000025	83.3333333333368\\
0.0037625000000002	33.3333333333347\\
0.00376749999999999	33.3333333333318\\
0.00377249999999978	0\\
0.00377750000000014	33.3333333333318\\
0.00378750000000014	0\\
0.00379750000000042	116.666666666661\\
0.00380249999999969	116.666666666671\\
0.00380750000000026	66.6666666666636\\
0.00381250000000003	66.6666666666694\\
0.00381750000000007	16.6666666666659\\
0.00382250000000027	166.666666666673\\
0.00382749999999993	0\\
0.00383250000000049	16.6666666666673\\
0.00383750000000013	66.6666666666636\\
0.00384250000000041	33.3333333333347\\
0.00385250000000016	99.9999999999955\\
0.00385749999999969	16.6666666666673\\
0.00386750000000049	50.000000000002\\
0.00387250000000001	33.3333333333318\\
0.00387749999999972	33.3333333333347\\
0.00388250000000018	49.9999999999977\\
0.00388750000000029	0\\
0.00389750000000001	100.000000000004\\
0.00390250000000041	83.3333333333295\\
0.00391249999999974	33.3333333333347\\
0.00391750000000002	33.3333333333289\\
0.0039275	66.6666666666694\\
0.00393249999999991	66.6666666666694\\
0.00393750000000045	16.6666666666673\\
0.00394749999999977	16.6666666666673\\
0.00395250000000001	83.3333333333368\\
0.00395750000000006	66.6666666666694\\
0.00396250000000051	66.6666666666579\\
0.00396750000000026	50.000000000002\\
0.0039725000000004	16.6666666666673\\
0.00397749999999976	66.6666666666694\\
0.00398249999999978	16.6666666666645\\
0.00398750000000008	50.000000000002\\
0.00399250000000022	50.000000000002\\
0.00399750000000044	33.3333333333347\\
0.00400250000000036	33.3333333333289\\
0.00400749999999968	83.3333333333368\\
0.00401250000000002	50.000000000002\\
0.0040175000000004	83.3333333333368\\
0.00402250000000014	83.3333333333368\\
0.00403249999999988	16.6666666666673\\
0.00403750000000045	66.6666666666694\\
0.00404249999999991	33.3333333333347\\
0.00404749999999993	33.3333333333289\\
0.00405749999999986	0\\
0.0040625000000001	50.000000000002\\
0.00406749999999997	33.3333333333289\\
0.00407249999999964	50.000000000002\\
0.00407749999999966	50.000000000002\\
0.00408249999999956	0\\
0.00408749999999978	66.6666666666579\\
0.0040925000000003	50.000000000002\\
0.00409750000000036	50.000000000002\\
0.00410250000000035	16.6666666666673\\
0.00410750000000045	100.000000000004\\
0.00411250000000041	0\\
0.00411750000000031	16.6666666666673\\
0.00412250000000032	66.6666666666694\\
0.00413250000000028	16.6666666666645\\
0.00413749999999975	50.000000000002\\
0.00414250000000002	50.000000000002\\
0.00414749999999997	116.666666666671\\
0.00415250000000027	33.3333333333289\\
0.00415749999999984	66.6666666666694\\
0.0041625	50.000000000002\\
0.00416749999999982	66.6666666666694\\
0.00417749999999948	16.6666666666673\\
0.0041825000000004	0\\
0.00418750000000045	83.3333333333368\\
0.00419250000000013	50.000000000002\\
0.00419749999999951	66.6666666666579\\
0.00420250000000017	0\\
0.00421250000000007	66.6666666666694\\
0.00421750000000011	33.3333333333289\\
0.00422250000000033	50.000000000002\\
0.0042274999999996	16.6666666666673\\
0.00423749999999981	116.666666666651\\
0.0042475	0\\
0.00425249999999966	16.6666666666673\\
0.00425750000000043	49.9999999999934\\
0.00426750000000044	0\\
0.00428249999999981	49.9999999999934\\
0.00428749999999951	83.3333333333368\\
0.00429249999999983	33.3333333333347\\
0.0042974999999996	66.6666666666694\\
0.00430250000000013	0\\
0.00430750000000047	16.6666666666673\\
0.00431249999999944	50.000000000002\\
0.00432249999999972	0\\
0.00433250000000036	50.000000000002\\
0.00433750000000049	16.6666666666673\\
0.00434250000000026	49.9999999999934\\
0.00434749999999993	50.000000000002\\
0.00435250000000009	33.3333333333347\\
0.0043575000000003	33.3333333333347\\
0.00436749999999958	0\\
0.00437249999999989	33.3333333333347\\
0.00437750000000003	33.3333333333347\\
0.00438250000000043	66.6666666666694\\
0.0043875000000004	33.3333333333289\\
0.0043925000000002	100.000000000004\\
0.0043974999999997	16.6666666666673\\
0.00440250000000046	33.3333333333347\\
0.00440749999999982	116.666666666651\\
0.00441249999999986	16.6666666666673\\
0.00442249999999951	66.6666666666694\\
0.00442749999999997	0\\
0.00443749999999981	33.3333333333347\\
0.00444250000000026	0\\
0.00445249999999948	49.9999999999934\\
0.00445749999999953	16.6666666666673\\
0.00446250000000017	16.6666666666673\\
0.00446750000000034	83.3333333333368\\
0.00447250000000028	16.6666666666645\\
0.00447750000000022	66.6666666666694\\
0.00448250000000011	16.6666666666673\\
0.00448749999999953	16.6666666666673\\
0.00449249999999975	49.9999999999934\\
0.00449750000000012	0\\
0.00450250000000017	0\\
0.00450749999999943	33.3333333333347\\
0.00451249999999963	16.6666666666645\\
0.0045174999999998	16.6666666666673\\
0.0045224999999996	33.3333333333347\\
0.00452750000000037	16.6666666666673\\
0.00453250000000015	50.000000000002\\
0.00453749999999949	0\\
0.00455250000000055	0\\
0.00455749999999951	66.6666666666579\\
0.00456249999999976	0\\
0.00456749999999998	0\\
0.00457749999999997	33.3333333333289\\
0.00458250000000034	16.6666666666673\\
0.00458750000000035	33.3333333333347\\
0.00459249999999968	33.3333333333347\\
0.00459749999999966	66.6666666666579\\
0.00460249999999945	66.6666666666694\\
0.00460749999999947	33.3333333333347\\
0.0046175000000002	33.3333333333347\\
0.00462750000000054	0\\
0.0046324999999994	16.6666666666673\\
0.00463749999999946	50.000000000002\\
0.00464750000000058	16.6666666666673\\
0.00465250000000005	16.6666666666673\\
0.0046574999999997	50.000000000002\\
0.00466249999999959	0\\
0.00466750000000032	16.6666666666673\\
0.00467250000000045	50.000000000002\\
0.00467749999999995	0\\
0.00468250000000012	0\\
0.00468749999999969	16.6666666666673\\
0.00469249999999962	0\\
0.00469750000000044	16.6666666666673\\
0.00470750000000034	16.6666666666645\\
0.00471249999999955	33.3333333333347\\
0.0047225000000005	0\\
0.00472749999999948	0\\
0.00473749999999955	33.3333333333347\\
0.00474750000000061	0\\
0.00475249999999945	0\\
0.00475749999999973	16.6666666666673\\
0.0047625000000001	16.6666666666673\\
0.00476750000000044	33.3333333333289\\
0.00477250000000041	66.6666666666694\\
0.00477750000000059	16.6666666666673\\
0.00478249999999983	50.000000000002\\
0.00478750000000011	33.3333333333347\\
0.00479250000000011	83.3333333333222\\
0.00480249999999941	0\\
0.00481250000000028	66.6666666666579\\
0.00482250000000008	16.6666666666673\\
0.00483250000000036	16.6666666666645\\
0.00483749999999971	0\\
0.00484249999999987	33.3333333333347\\
0.00484750000000055	0\\
0.00485250000000025	33.3333333333289\\
0.00486250000000038	0\\
0.00487249999999964	33.3333333333347\\
0.00487750000000029	16.6666666666645\\
0.00488249999999999	50.000000000002\\
0.00490250000000015	0\\
0.00491749999999966	0\\
0.00492250000000052	66.6666666666694\\
0.00493250000000015	0\\
0.00493750000000037	16.6666666666645\\
0.00494749999999962	0\\
0.00495750000000038	33.3333333333347\\
0.00496250000000042	0\\
0.00496749999999941	16.6666666666673\\
0.00497250000000007	0\\
0.00497750000000058	50.000000000002\\
0.0049824999999997	0\\
0.00499249999999996	50.000000000002\\
0.00500250000000006	0\\
0.00500750000000025	33.3333333333347\\
0.00501250000000045	0\\
0.00501749999999995	33.3333333333347\\
0.00502250000000027	16.6666666666645\\
0.00502749999999976	50.000000000002\\
0.00503250000000009	0\\
0.00503749999999953	33.3333333333347\\
0.00504750000000016	0\\
0.0050574999999998	16.6666666666673\\
0.00506749999999941	0\\
0.00507249999999959	33.3333333333347\\
0.00507750000000043	0\\
0.00508249999999998	16.6666666666673\\
0.00509250000000038	0\\
0.00510249999999935	16.6666666666673\\
0.0051125000000005	16.6666666666673\\
0.00511750000000057	50.000000000002\\
0.00512749999999973	0\\
0.00513750000000028	50.000000000002\\
0.00514750000000051	16.6666666666673\\
0.00515250000000035	66.6666666666579\\
0.0051625000000003	16.6666666666673\\
0.00516750000000063	33.3333333333347\\
0.00517249999999954	0\\
0.00518249999999968	33.3333333333347\\
0.00519750000000065	0\\
0.00520749999999941	16.6666666666673\\
0.00521250000000066	0\\
0.00521750000000006	16.6666666666645\\
0.0052274999999997	0\\
0.00523249999999936	16.6666666666673\\
0.00523749999999993	0\\
0.00524749999999954	50.000000000002\\
0.00525250000000059	0\\
0.00525749999999951	16.6666666666645\\
0.00526250000000033	0\\
0.00526749999999986	50.000000000002\\
0.00527750000000058	0\\
0.00528249999999966	50.000000000002\\
0.00529250000000048	16.6666666666673\\
0.00530249999999977	0\\
0.00531250000000063	33.3333333333347\\
0.00532250000000052	0\\
0.00532750000000052	33.3333333333347\\
0.00533249999999936	0\\
0.00533749999999961	16.6666666666673\\
0.00534750000000007	0\\
0.00535250000000032	16.6666666666673\\
0.00536250000000018	0\\
0.00536749999999971	50.000000000002\\
0.00537749999999991	16.6666666666673\\
0.0053875000000005	0\\
0.00542249999999952	0\\
0.00542750000000042	33.3333333333289\\
0.00544249999999996	0\\
0.00545749999999969	0\\
0.00546250000000067	16.6666666666673\\
0.00546750000000037	0\\
0.00547750000000063	33.3333333333347\\
0.00548749999999973	0\\
0.00549749999999931	16.6666666666673\\
0.00550750000000064	0\\
0.00551750000000063	16.6666666666673\\
0.00552249999999983	0\\
0.00552750000000064	16.6666666666673\\
0.00553250000000072	0\\
0.00553749999999965	16.6666666666673\\
0.00554250000000034	0\\
0.00555250000000004	16.6666666666673\\
0.00556249999999953	0\\
0.00556749999999963	16.6666666666673\\
0.00557250000000019	0\\
0.00558249999999966	16.6666666666673\\
0.00559249999999947	0\\
0.00560249999999975	50.000000000002\\
0.00561249999999958	0\\
0.00564749999999961	0\\
0.00565250000000016	33.3333333333347\\
0.00565750000000052	0\\
0.00566250000000069	16.6666666666645\\
0.00567250000000017	0\\
0.00567750000000053	16.6666666666673\\
0.00568749999999967	0\\
0.00570749999999988	0\\
0.00571250000000048	16.6666666666673\\
0.00571749999999947	0\\
0.00572250000000073	16.6666666666673\\
0.00573250000000002	0\\
0.00574249999999975	0\\
0.0057525000000002	16.6666666666673\\
0.0057575000000001	0\\
0.00576249999999981	66.6666666666694\\
0.00577250000000051	0\\
0.00577750000000008	16.6666666666673\\
0.0057824999999995	0\\
0.00578750000000067	49.9999999999934\\
0.0057974999999993	0\\
0.00580749999999984	0\\
0.00581250000000046	16.6666666666645\\
0.00582249999999987	0\\
0.00582749999999953	16.6666666666673\\
0.00583750000000022	0\\
0.00588250000000001	0\\
0.00588750000000026	16.6666666666673\\
0.00589749999999962	0\\
0.00590249999999923	16.6666666666673\\
0.00591249999999931	0\\
0.00592250000000011	0\\
0.00592750000000055	33.3333333333347\\
0.00593749999999956	0\\
0.00594249999999948	16.6666666666673\\
0.00595250000000051	0\\
0.00596250000000019	16.6666666666673\\
0.00597250000000035	0\\
0.00597750000000011	16.6666666666673\\
0.00598250000000027	0\\
0.00598749999999939	16.6666666666673\\
0.00599749999999951	0\\
0.00601750000000019	0\\
0.00602750000000003	33.3333333333347\\
0.00604249999999923	0\\
0.00605249999999975	0\\
0.00605749999999962	33.3333333333347\\
0.00606749999999996	0\\
0.00609250000000026	0\\
0.00609750000000047	16.6666666666673\\
0.00610749999999955	0\\
0.00611750000000037	33.3333333333347\\
0.00612749999999958	0\\
0.00618749999999965	0\\
0.00619249999999928	33.3333333333289\\
0.00620749999999998	0\\
0.0062275000000001	0\\
0.0062325	16.6666666666673\\
0.00623750000000041	0\\
0.00624249999999957	16.6666666666673\\
0.00624749999999972	0\\
0.00625250000000059	16.6666666666673\\
0.00625749999999924	0\\
0.00626249999999992	16.6666666666673\\
0.0062724999999993	0\\
0.00627749999999927	16.6666666666645\\
0.00628749999999964	0\\
0.00633250000000043	0\\
0.00634249999999926	16.6666666666645\\
0.00635250000000043	0\\
0.00639250000000044	0\\
0.00639749999999967	16.6666666666673\\
0.00640750000000004	0\\
0.00646249999999953	0\\
0.0064674999999992	16.6666666666645\\
0.00647750000000083	0\\
0.00648250000000084	16.6666666666673\\
0.00648749999999999	0\\
0.00649250000000041	16.6666666666645\\
0.0065025000000007	0\\
0.00653250000000001	0\\
0.00653749999999941	16.6666666666673\\
0.00654749999999974	0\\
0.00664749999999916	0\\
0.00665249999999957	16.6666666666673\\
0.00665750000000078	0\\
0.00666250000000074	16.6666666666645\\
0.0066674999999996	0\\
0.00667249999999977	16.6666666666673\\
0.00668250000000007	0\\
0.0067024999999996	0\\
0.00670749999999957	16.6666666666673\\
0.00671750000000034	0\\
0.00672750000000017	16.6666666666673\\
0.00673749999999984	0\\
0.00680249999999985	0\\
0.00680749999999998	16.6666666666645\\
0.00681750000000071	0\\
0.00698750000000021	0\\
0.00699250000000005	16.6666666666673\\
0.00700250000000063	0\\
0.00704750000000022	0\\
0.00705250000000061	16.6666666666673\\
0.00706249999999968	0\\
0.00710749999999989	0\\
0.00711750000000075	16.6666666666673\\
0.00712749999999944	0\\
0.00713749999999968	16.6666666666673\\
0.00714749999999921	0\\
0.00715750000000012	16.6666666666673\\
0.00716750000000042	0\\
0.00717750000000062	0\\
0.00718250000000074	50.000000000002\\
0.00718749999999906	0\\
0.00719249999999981	16.6666666666645\\
0.00720250000000081	0\\
0.00720749999999972	16.6666666666673\\
0.00721750000000034	0\\
0.00722749999999983	16.6666666666673\\
0.00723750000000043	0\\
0.00729249999999909	0\\
0.00729750000000033	33.3333333333289\\
0.00730249999999968	0\\
0.00730749999999911	16.6666666666673\\
0.00731750000000069	0\\
0.0073224999999994	16.6666666666673\\
0.00733249999999931	0\\
0.0074224999999992	0\\
0.00742749999999928	16.6666666666645\\
0.00743750000000027	0\\
0.00744249999999923	16.6666666666673\\
0.00745250000000015	0\\
0.0075274999999996	0\\
0.00753249999999959	16.6666666666645\\
0.00753749999999933	0\\
0.00754250000000009	16.6666666666673\\
0.00755250000000017	0\\
0.00766249999999943	0\\
0.0076675000000009	50.000000000002\\
0.00767749999999965	0\\
0.00768750000000016	16.6666666666673\\
0.0076975000000006	0\\
0.00805249999999921	0\\
0.00805750000000031	16.6666666666673\\
0.00806749999999907	0\\
0.00810250000000028	0\\
0.00810749999999935	16.6666666666673\\
0.00811750000000074	0\\
0.00813749999999998	0\\
0.0081424999999993	16.6666666666673\\
0.00815249999999897	0\\
0.00818750000000008	0\\
0.0081925000000008	16.6666666666673\\
0.00820249999999985	0\\
0.00831750000000023	0\\
0.00832249999999991	33.3333333333347\\
0.00833250000000039	0\\
0.00834250000000006	16.6666666666673\\
0.00835250000000003	0\\
0.00859749999999917	0\\
0.00860249999999899	16.6666666666615\\
0.00861250000000104	0\\
0.00894750000000031	0\\
0.00895249999999911	16.6666666666673\\
0.00896249999999984	0\\
0.00915250000000082	0\\
0.00915750000000009	33.3333333333231\\
0.00916750000000047	0\\
0.010002499999999	0\\
};
\end{axis}

\begin{axis}[%
width=0.75\linewidth,
height=0.21\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmode=log,
xmin=7.5e-05,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={RMS fit cost $\mathcal{J}$ [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={cdf [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000101817444754285	0\\
0.000105718045200102	0.000333333333333297\\
0.000107145986128394	0.00116666666666676\\
0.000108382940167153	0.00116666666666676\\
0.000110083616796497	0.00141666666666662\\
0.000110493310656311	0.00183333333333335\\
0.00011057688559151	0.00183333333333335\\
0.00011154903720742	0.00225000000000009\\
0.000115415427655244	0.0043333333333333\\
0.000115768336370591	0.00491666666666646\\
0.000115989717952516	0.00491666666666646\\
0.000116118930018424	0.0052500000000002\\
0.000116603708898382	0.0052500000000002\\
0.000116643870415202	0.00574999999999992\\
0.000116738436664586	0.00574999999999992\\
0.000117294597091539	0.00625000000000009\\
0.000118206046212132	0.00700000000000012\\
0.000118431091859508	0.00766666666666671\\
0.000118894874338453	0.00766666666666671\\
0.000119665530831041	0.00858333333333317\\
0.00012010435091905	0.00933333333333319\\
0.000120271212971319	0.00933333333333319\\
0.000120339808937128	0.00983333333333336\\
0.000120546717925975	0.00983333333333336\\
0.000122214813110622	0.0109166666666667\\
0.000122265920777356	0.0114166666666669\\
0.00012239069363766	0.0114166666666669\\
0.000122817732030412	0.0119166666666666\\
0.000123247115422817	0.0124166666666667\\
0.000123663104419659	0.0126666666666666\\
0.000125636840810398	0.0149166666666667\\
0.000125809533822564	0.01525\\
0.00012650481366019	0.016\\
0.000126838889009362	0.0170833333333333\\
0.00012697435691106	0.0170833333333333\\
0.000127455904445035	0.0176666666666665\\
0.000127879448824968	0.0181666666666667\\
0.000128357317870993	0.0187499999999998\\
0.000128626189286597	0.0187499999999998\\
0.000128725247754502	0.0193333333333334\\
0.000128905702970941	0.0193333333333334\\
0.000129612293613225	0.0198333333333331\\
0.000129678805923473	0.0204166666666667\\
0.000129796070030775	0.0204166666666667\\
0.000130640530071912	0.0211666666666668\\
0.000131587047986883	0.0229166666666667\\
0.000131784681751946	0.0229166666666667\\
0.000131880036418057	0.0233333333333334\\
0.000132120974990739	0.0238333333333332\\
0.000132285521422682	0.0242499999999999\\
0.000132379792872354	0.0242499999999999\\
0.000132469753032476	0.0245833333333332\\
0.000132606687198108	0.0245833333333332\\
0.000132828870376627	0.0250833333333333\\
0.000133034520313918	0.0255000000000001\\
0.000133163134082258	0.0255000000000001\\
0.00013350849918636	0.0261666666666667\\
0.000133634045631462	0.0261666666666667\\
0.000133790336025021	0.0269166666666667\\
0.000134478133393408	0.0273333333333334\\
0.00013515411806732	0.0285000000000002\\
0.000135318869820495	0.0288333333333335\\
0.000137996289566946	0.0323333333333333\\
0.000138638995701401	0.0335833333333335\\
0.000138719763395796	0.0338333333333334\\
0.000138894355933188	0.0338333333333334\\
0.000139654565389348	0.0354166666666669\\
0.000140271324889472	0.0364166666666668\\
0.000140555652313243	0.0369166666666665\\
0.00014074152306169	0.0373333333333332\\
0.000141127717136468	0.0378333333333334\\
0.000141297740835961	0.0384166666666665\\
0.0001414499456334	0.0387499999999998\\
0.000141634107033149	0.0391666666666666\\
0.000141950408368184	0.0398333333333332\\
0.000142100264533252	0.0404166666666668\\
0.000142426874884252	0.0409166666666665\\
0.000142581988281444	0.0414166666666667\\
0.000142791649106441	0.0418333333333334\\
0.000143051094710055	0.0425833333333334\\
0.000143205073571215	0.0430000000000001\\
0.000143508120166523	0.0430000000000001\\
0.000143689346194626	0.0436666666666667\\
0.000143915077450323	0.0436666666666667\\
0.000145618986943784	0.0471666666666666\\
0.000145872963678069	0.0474999999999999\\
0.000146002148909364	0.0479166666666666\\
0.000146405429105	0.0484166666666668\\
0.000146651437697913	0.0490833333333334\\
0.000146976261333293	0.0501666666666667\\
0.000147154702258762	0.0501666666666667\\
0.000147334187149922	0.0505\\
0.000147979494068074	0.0518333333333332\\
0.0001482663305398	0.0518333333333332\\
0.000148516027824733	0.0523333333333333\\
0.000148876119703372	0.0525833333333332\\
0.000148889606890838	0.0529166666666665\\
0.00014899009594617	0.0529166666666665\\
0.000149129906606409	0.0532499999999998\\
0.000149302376717151	0.0535000000000001\\
0.000149619445032345	0.0542500000000001\\
0.000149930798791849	0.0542500000000001\\
0.000150113200987952	0.0548333333333333\\
0.000150252908169422	0.0553333333333335\\
0.000151343183718425	0.0571666666666668\\
0.000151576829548307	0.0580833333333333\\
0.000151825100122507	0.0587499999999999\\
0.000151998524741019	0.0587499999999999\\
0.000152174025970138	0.0591666666666666\\
0.00015255293884816	0.0591666666666666\\
0.000153883302331355	0.0615833333333335\\
0.000154197587444184	0.0615833333333335\\
0.000154992243552238	0.0633333333333335\\
0.000155166270775186	0.0636666666666668\\
0.000155223705117563	0.0641666666666665\\
0.000155327050457182	0.0641666666666665\\
0.000155634806303556	0.0646666666666667\\
0.000156003827403013	0.0660833333333333\\
0.000156166074940601	0.0664166666666666\\
0.00015621169530537	0.0670833333333332\\
0.000156360294627294	0.06725\\
0.000156481389244672	0.0675833333333333\\
0.000156753532125303	0.0675833333333333\\
0.000157455928064654	0.0691666666666668\\
0.000157705127223109	0.0699166666666668\\
0.000158498940334471	0.0719166666666666\\
0.000158836206625988	0.0719166666666666\\
0.000159745673612899	0.07375\\
0.000159862193969095	0.0745\\
0.000160125910735667	0.0754999999999999\\
0.000160251150275415	0.0758333333333332\\
0.000160868988047273	0.077\\
0.00016102956536899	0.07775\\
0.000161232535280788	0.0781666666666667\\
0.000161437984966471	0.0790000000000002\\
0.000162127959544357	0.0796666666666668\\
0.000162270112159844	0.0796666666666668\\
0.000162419331751856	0.0801666666666665\\
0.000162612689921676	0.0806666666666667\\
0.000162684156945656	0.0812499999999998\\
0.000163220259350436	0.0825\\
0.000163696895605355	0.0830833333333332\\
0.000164010734831531	0.0839166666666666\\
0.000164134763116784	0.0839166666666666\\
0.000164885960085867	0.0851666666666668\\
0.000165136065897102	0.0855000000000001\\
0.000165278551485719	0.0855000000000001\\
0.000165394975000182	0.0861666666666667\\
0.000165677629658543	0.0865833333333335\\
0.000165790109272163	0.0870833333333332\\
0.000165960579647486	0.0870833333333332\\
0.000166662834759844	0.0884999999999998\\
0.000167279928374406	0.0896666666666666\\
0.000167369272769756	0.0900833333333333\\
0.000167509849287294	0.0900833333333333\\
0.000167781841287896	0.0905\\
0.000167876268607383	0.0910000000000002\\
0.00016831774282451	0.0915833333333333\\
0.000168729445843969	0.0921666666666665\\
0.000168938994871478	0.093\\
0.000169381173275512	0.0934166666666667\\
0.000169557763947778	0.09375\\
0.000169936427667572	0.0942500000000002\\
0.000170453068026004	0.0945833333333335\\
0.000170877859982075	0.0956666666666668\\
0.000171098349697093	0.0956666666666668\\
0.000171286154694188	0.0966666666666667\\
0.000171401479385271	0.0966666666666667\\
0.000171514800109907	0.0970833333333334\\
0.000171658385933613	0.0970833333333334\\
0.000171963622445103	0.0975833333333331\\
0.000172527676042813	0.0986666666666665\\
0.000173022535346347	0.0995833333333334\\
0.000173254480299775	0.100583333333333\\
0.000173445811395301	0.101166666666667\\
0.00017363406149075	0.101166666666667\\
0.000173918625064811	0.10225\\
0.00017474465369839	0.10425\\
0.000175930514658127	0.10725\\
0.000176273322654615	0.107666666666667\\
0.000176433673645774	0.107666666666667\\
0.000176566120083457	0.108166666666667\\
0.000176691184693185	0.108166666666667\\
0.000177113629467377	0.1095\\
0.000177384045653999	0.11\\
0.000177738152200757	0.110583333333333\\
0.00017786279011925	0.111\\
0.000178150954259704	0.111583333333333\\
0.000178674986376383	0.113\\
0.00017982247209933	0.115083333333333\\
0.000179891211815353	0.115333333333334\\
0.000180067530422827	0.115333333333334\\
0.000180868917487465	0.116333333333333\\
0.000181001648062174	0.117083333333333\\
0.000181130031793909	0.117083333333333\\
0.000181661923591437	0.11875\\
0.000181819716405142	0.11875\\
0.00018401895809266	0.122333333333333\\
0.000184146614718423	0.122833333333333\\
0.00018428994716437	0.1235\\
0.000185174907442575	0.125083333333333\\
0.000185217846323509	0.125416666666667\\
0.000185444398432595	0.125416666666667\\
0.000185842032985058	0.126166666666667\\
0.0001859902504547	0.12675\\
0.000186550947006243	0.127916666666667\\
0.000186847442469006	0.128583333333333\\
0.000187101824521816	0.129\\
0.000187473479421704	0.12975\\
0.000187998351800916	0.130916666666667\\
0.000188203723340924	0.130916666666667\\
0.00019154126933886	0.138833333333333\\
0.000193580839196442	0.142416666666667\\
0.000193804587102976	0.14375\\
0.000194076481604507	0.144416666666667\\
0.000194416807998158	0.145166666666667\\
0.000194928831623586	0.145916666666666\\
0.0001954487609615	0.147\\
0.000195653236890337	0.147833333333333\\
0.00019578719288613	0.147833333333333\\
0.000196157239348067	0.14875\\
0.000196459138989295	0.149083333333333\\
0.000196683214774019	0.14975\\
0.000196869092599263	0.14975\\
0.000197774392577673	0.1515\\
0.000198341115062912	0.15275\\
0.000199244279502798	0.15475\\
0.000199464583286028	0.15475\\
0.000200343757358711	0.156166666666667\\
0.000200721046484404	0.156833333333333\\
0.000200915100691517	0.157083333333333\\
0.00020099739878478	0.157583333333333\\
0.000201133767407921	0.157583333333333\\
0.000201441293938462	0.158333333333333\\
0.000201545850169727	0.15875\\
0.0002017618064358	0.15875\\
0.000202029912320451	0.159166666666667\\
0.00020209219856887	0.159666666666667\\
0.000202287095239752	0.159666666666667\\
0.00020271758577484	0.160833333333333\\
0.000203118051187303	0.161666666666667\\
0.000203396601781262	0.162333333333333\\
0.00020382473342524	0.162833333333333\\
0.00020408565233363	0.163583333333333\\
0.00020457805465019	0.164833333333333\\
0.000204850034036019	0.164833333333333\\
0.00020531627964913	0.165333333333333\\
0.000206567686402895	0.167083333333333\\
0.000207592133934128	0.170333333333333\\
0.000209282288887794	0.173833333333334\\
0.00020977072889567	0.17425\\
0.000210033964851966	0.175583333333333\\
0.000210675230054659	0.176166666666667\\
0.00021096070461739	0.1765\\
0.000211805617884918	0.177833333333334\\
0.000212518263384605	0.179333333333334\\
0.000213584649469558	0.18075\\
0.000213879817001866	0.18075\\
0.000214229156862514	0.181416666666667\\
0.000214860387253504	0.182\\
0.000215044778739987	0.182583333333334\\
0.000215340308974198	0.184\\
0.000215546253376564	0.184\\
0.000215820191417958	0.184583333333333\\
0.000217187930077846	0.187083333333333\\
0.000217412561227972	0.187083333333333\\
0.000217790774578244	0.18775\\
0.000218133296832769	0.1885\\
0.000218422781731333	0.189083333333333\\
0.000218577150704878	0.189083333333333\\
0.000218681701414728	0.18975\\
0.000219037330525188	0.1905\\
0.00021930241411079	0.190916666666667\\
0.000219410174095528	0.191333333333333\\
0.000219631597331869	0.191333333333333\\
0.000221767443593583	0.195416666666667\\
0.000222056191802751	0.196\\
0.000222366678410078	0.196416666666666\\
0.000222584698951493	0.196416666666666\\
0.000222703877712436	0.196833333333333\\
0.000222896407061737	0.196833333333333\\
0.000223189992958885	0.19725\\
0.000223340918241255	0.197833333333334\\
0.000223620608390013	0.19825\\
0.000224153833009516	0.199333333333333\\
0.000224601200177789	0.200166666666667\\
0.000225057205402392	0.201\\
0.000226285921553838	0.202833333333333\\
0.000227014200147453	0.2045\\
0.000227455343613345	0.204833333333333\\
0.000227507662759312	0.20525\\
0.000227670171487952	0.20525\\
0.000227869706701354	0.205833333333334\\
0.000228385330772432	0.207416666666667\\
0.000228539722158844	0.207416666666667\\
0.000229654636841748	0.209166666666667\\
0.000230253650817335	0.21075\\
0.000230644747664816	0.211166666666667\\
0.00023172278488558	0.212416666666666\\
0.000231909908945728	0.213083333333334\\
0.000232406528396532	0.213666666666667\\
0.000234258361338057	0.21775\\
0.000234509854879545	0.21775\\
0.000234981322247297	0.218333333333333\\
0.000235704983902192	0.218916666666667\\
0.000236424586665805	0.221\\
0.000237048275249171	0.221583333333333\\
0.000238316719053021	0.224166666666667\\
0.000238943785620526	0.224833333333333\\
0.000239374825403103	0.225833333333334\\
0.000239637535133676	0.226083333333333\\
0.000239796637221042	0.226833333333333\\
0.00024088832598877	0.2285\\
0.000241248677273623	0.22925\\
0.000241688557287609	0.230166666666667\\
0.00024240087935168	0.231333333333333\\
0.000242665711356202	0.232333333333334\\
0.000242962672616715	0.233166666666667\\
0.000243192013791653	0.233833333333334\\
0.000243540034334195	0.23425\\
0.000243816525987951	0.235333333333333\\
0.000244054011173455	0.235333333333333\\
0.000245888240456418	0.2385\\
0.00024613559085825	0.238833333333333\\
0.000246971201480628	0.24075\\
0.000247216468679008	0.24075\\
0.000247469737688692	0.24125\\
0.00024769114566123	0.24175\\
0.000248622684100647	0.243\\
0.000249827552987282	0.2455\\
0.000250125977580806	0.245916666666667\\
0.000250506474373769	0.247083333333333\\
0.000251089713162771	0.248\\
0.000251226446297652	0.248833333333333\\
0.000253255567021082	0.253583333333333\\
0.000253541876902276	0.253583333333333\\
0.000253619328011196	0.254083333333333\\
0.000253825151259862	0.254083333333333\\
0.000253906107323889	0.254333333333333\\
0.000254107483040585	0.254333333333333\\
0.000256085628639521	0.2595\\
0.000258293496158095	0.26225\\
0.00025919199842963	0.263833333333333\\
0.000260062201729555	0.265083333333334\\
0.00026025208191161	0.266\\
0.000261309608586815	0.26825\\
0.00026143173833413	0.268916666666667\\
0.000261954298456411	0.269666666666667\\
0.000262591604996829	0.271\\
0.000263183854108799	0.271833333333333\\
0.000263373142711661	0.2725\\
0.000264075956300364	0.27325\\
0.000264377030035906	0.273916666666667\\
0.000264560609392114	0.273916666666667\\
0.000265268005608481	0.275833333333333\\
0.000265644394696479	0.27675\\
0.000265846974915241	0.2775\\
0.000266008965936907	0.27775\\
0.000266374827751849	0.27775\\
0.000266693281943469	0.27825\\
0.000267314534046398	0.279416666666667\\
0.00027083731097187	0.285583333333333\\
0.000271237710816451	0.28625\\
0.000271466555081015	0.286666666666667\\
0.000271780423922326	0.287083333333333\\
0.000273404026901607	0.28975\\
0.000274174267643368	0.290833333333333\\
0.000277455851914456	0.29675\\
0.000277838353170729	0.297583333333333\\
0.000278041402286712	0.297583333333333\\
0.00027832883864121	0.2985\\
0.000278553039967364	0.2985\\
0.000279527468403123	0.300583333333333\\
0.000280118747857196	0.302\\
0.000280460787812614	0.302833333333334\\
0.000280798537760381	0.303166666666667\\
0.000282122043811473	0.305666666666667\\
0.000282434316942153	0.305666666666667\\
0.000283505573030628	0.3075\\
0.000284656044103436	0.30975\\
0.000285315363801844	0.311083333333333\\
0.000285629165773848	0.311333333333333\\
0.000285917956782903	0.312\\
0.000286298212307768	0.312583333333333\\
0.000286602396151875	0.312916666666667\\
0.000286854026626616	0.313833333333333\\
0.000288060630680493	0.316\\
0.000288469649011294	0.316333333333334\\
0.000289124242163329	0.317\\
0.000290336540811025	0.319333333333333\\
0.000290533812522972	0.319333333333333\\
0.000291091409344611	0.31975\\
0.000291422582728631	0.320333333333334\\
0.000291630732665526	0.320916666666667\\
0.000292133695934707	0.321333333333333\\
0.000292199367296343	0.32175\\
0.000292650033075617	0.322166666666666\\
0.000295772453416085	0.329\\
0.000296014370986667	0.32975\\
0.000296640884202333	0.330416666666667\\
0.000296877179314823	0.331416666666667\\
0.000297301011832141	0.33225\\
0.000297576298842852	0.33225\\
0.000298335289889643	0.332916666666667\\
0.000298865899827761	0.333916666666667\\
0.000299065843909135	0.333916666666667\\
0.000299536726193223	0.334833333333334\\
0.000299735527618983	0.334833333333334\\
0.000299890646107075	0.335416666666667\\
0.000300109343536085	0.335416666666667\\
0.00030059257877643	0.3365\\
0.000301062568988288	0.33725\\
0.000301772666433288	0.3385\\
0.000302229254077514	0.339166666666667\\
0.000305301409125148	0.34475\\
0.000305794415851835	0.3455\\
0.000306144008245909	0.34625\\
0.000307386539382963	0.348583333333333\\
0.000308015349287358	0.349416666666666\\
0.00030889893346434	0.350916666666667\\
0.000309160043284527	0.350916666666667\\
0.000309494014910119	0.35175\\
0.000309912677866662	0.35225\\
0.00031017688744179	0.353083333333333\\
0.000310584589564671	0.35425\\
0.000310919170558192	0.354833333333334\\
0.000311156672890489	0.354833333333334\\
0.000311555951431068	0.356\\
0.000312160311396201	0.357333333333334\\
0.00031376705954264	0.360583333333333\\
0.000314323574777587	0.361083333333333\\
0.000315294173059869	0.362583333333333\\
0.000315953847061794	0.363083333333333\\
0.000316376954329694	0.363583333333333\\
0.000316659354392752	0.3645\\
0.000317017112004247	0.3645\\
0.000317216535521494	0.365083333333333\\
0.000317611499666658	0.3655\\
0.000317934985421952	0.366\\
0.000318577338671868	0.366916666666667\\
0.000319338592467354	0.368416666666667\\
0.000319747286336686	0.369\\
0.000321287520172987	0.3715\\
0.000321507437430361	0.3715\\
0.000322466284123875	0.37325\\
0.000322683706664347	0.37325\\
0.000323205216800912	0.373666666666667\\
0.000323495408167792	0.374583333333333\\
0.000323826578597307	0.375083333333333\\
0.000324438708917425	0.375833333333333\\
0.000325298786061897	0.376666666666666\\
0.000325873305288493	0.3775\\
0.000326137386470487	0.3775\\
0.000327223690812575	0.379083333333333\\
0.000327393445386801	0.3795\\
0.000327672117975352	0.3795\\
0.000329444661656237	0.38275\\
0.000330578418850821	0.384\\
0.000330911592715121	0.384583333333333\\
0.000331236236343508	0.3855\\
0.000331539505055587	0.3865\\
0.000336309608183252	0.393166666666667\\
0.000336607128316446	0.393166666666667\\
0.000336863857322323	0.393666666666667\\
0.00033859316265122	0.395333333333333\\
0.000338826862880344	0.3965\\
0.000339182042722333	0.39675\\
0.000339562109482773	0.397583333333333\\
0.000339979613134638	0.398\\
0.000340243667085386	0.3985\\
0.000340715893315267	0.398833333333333\\
0.000342009628584822	0.400916666666667\\
0.000342873840737239	0.402333333333333\\
0.000343640533524796	0.404\\
0.000343928421417101	0.405333333333334\\
0.000344159836712607	0.405333333333334\\
0.000345221980915225	0.407\\
0.000345449775815435	0.407\\
0.00034686710497525	0.4095\\
0.000347198843206711	0.410583333333333\\
0.000347969739256701	0.411333333333333\\
0.000349519112575717	0.413666666666667\\
0.00034983539219903	0.413666666666667\\
0.000350254763670528	0.41425\\
0.000350734972675579	0.414916666666667\\
0.000350955953573662	0.415333333333333\\
0.000351498662895481	0.416166666666667\\
0.000352891254916698	0.41825\\
0.000353551728000709	0.419\\
0.000354015994461629	0.42\\
0.000357258827450952	0.425666666666667\\
0.000357548437245648	0.425666666666667\\
0.000357875485156266	0.426333333333333\\
0.000358350174250813	0.42675\\
0.000358458770619538	0.42725\\
0.000358958216703705	0.42725\\
0.000359540898552417	0.428\\
0.000360398177492029	0.429\\
0.000361796332820567	0.4315\\
0.000362559675138947	0.432833333333333\\
0.000363082887256202	0.433166666666667\\
0.000363598508080339	0.43375\\
0.000363885457452118	0.43525\\
0.000365162158031356	0.436833333333333\\
0.000365398451459294	0.43725\\
0.000365915356308193	0.43725\\
0.000366423967435274	0.438166666666667\\
0.000366799143602584	0.438166666666667\\
0.000367217372423556	0.43875\\
0.000368839986443782	0.442083333333333\\
0.000369105804520358	0.442083333333333\\
0.000370339831686104	0.44425\\
0.000370896182999784	0.446083333333333\\
0.000371409157345745	0.44675\\
0.000372572495767002	0.448666666666667\\
0.000373098744805789	0.448666666666667\\
0.000373901024287647	0.449583333333333\\
0.000376509674838021	0.452916666666667\\
0.000376843906118606	0.45325\\
0.000377359879930473	0.454166666666667\\
0.000377905460171561	0.454833333333333\\
0.000378262977239683	0.455416666666667\\
0.000378583407682353	0.455416666666667\\
0.000378931967447536	0.455916666666667\\
0.000379189468542086	0.456416666666667\\
0.00037972528680604	0.456833333333333\\
0.000380251599613538	0.45725\\
0.000381083639714284	0.458166666666667\\
0.000381631753305454	0.45875\\
0.000382389777186866	0.45875\\
0.000382646493967382	0.459166666666667\\
0.000385029748567436	0.46125\\
0.000385290161799038	0.46175\\
0.000386346853180616	0.462833333333333\\
0.000387051106840296	0.46375\\
0.000387562051818899	0.464\\
0.000387974191913725	0.464\\
0.00038839538416084	0.464833333333333\\
0.00038871374686849	0.4655\\
0.000389157641010165	0.4655\\
0.000389591245966034	0.466083333333333\\
0.000390706623223229	0.467416666666667\\
0.00039129243316673	0.467833333333334\\
0.000392787303580319	0.470333333333333\\
0.000393234364129326	0.470583333333333\\
0.000393694332383066	0.471416666666667\\
0.000396879454842215	0.476083333333333\\
0.000397037077044683	0.476583333333334\\
0.000397446934101242	0.476583333333334\\
0.000397771207628856	0.477\\
0.000398257892429886	0.477416666666667\\
0.000399104505613091	0.47875\\
0.00039980216900601	0.48025\\
0.000400190605103767	0.480666666666667\\
0.000400596892735886	0.481083333333333\\
0.000400879888925354	0.481083333333333\\
0.000401926858834302	0.482583333333333\\
0.000402773942750924	0.483333333333333\\
0.000405986073835353	0.489083333333333\\
0.000406513333516385	0.489666666666666\\
0.000407093553660326	0.490166666666667\\
0.000408164243480437	0.491333333333333\\
0.000408450325622786	0.491333333333333\\
0.000408762970868607	0.492\\
0.000409049775639379	0.492\\
0.000410007650673847	0.49325\\
0.000410966386670035	0.49475\\
0.000411643704618472	0.495166666666667\\
0.000412815189089904	0.496916666666667\\
0.000413241912780508	0.497333333333333\\
0.000413544135538618	0.497333333333333\\
0.000414185319213709	0.49875\\
0.000415754723090469	0.500166666666667\\
0.000416609407387604	0.500916666666667\\
0.000417035960165548	0.50125\\
0.000417476650408302	0.50225\\
0.00041803681342297	0.502666666666667\\
0.000419360491589937	0.504583333333334\\
0.000420492303087606	0.506166666666667\\
0.000420819378026493	0.507\\
0.000421453214022077	0.507583333333333\\
0.000421906674983632	0.507916666666667\\
0.000422181969610322	0.508916666666667\\
0.00042266225484669	0.50975\\
0.000423182984433312	0.51025\\
0.000424321672869934	0.511083333333334\\
0.000424452826783347	0.511666666666667\\
0.000424784930413342	0.511666666666667\\
0.000425134645044778	0.51275\\
0.000425595934785529	0.513333333333333\\
0.000426915340415165	0.515583333333333\\
0.000427230028152595	0.516166666666667\\
0.000428057931322665	0.517083333333333\\
0.000428388886439682	0.517416666666667\\
0.000429192446721023	0.517916666666667\\
0.000430730323246901	0.519916666666667\\
0.000431025385612679	0.519916666666667\\
0.000431581791001881	0.521083333333333\\
0.000433321470650196	0.523\\
0.000433935473116506	0.523666666666667\\
0.000434252389970529	0.523666666666667\\
0.000434728755784626	0.524583333333333\\
0.000435722542644834	0.5255\\
0.000436169957521236	0.525833333333333\\
0.000437022112982377	0.526666666666667\\
0.000437324006785407	0.526833333333333\\
0.000441641661552356	0.532416666666667\\
0.000442216993866267	0.53275\\
0.000442732903769898	0.534\\
0.000447250675100064	0.539083333333334\\
0.000447672143559817	0.54\\
0.000448418072391312	0.540416666666667\\
0.000448932799387367	0.541416666666667\\
0.000449008736389651	0.541833333333333\\
0.000449361750530756	0.541833333333333\\
0.000451649364006127	0.544833333333334\\
0.000452701570768525	0.546\\
0.000453112901403743	0.546333333333334\\
0.000453675933150075	0.547\\
0.000454192855294778	0.547333333333333\\
0.000454595244832031	0.548083333333333\\
0.000455139000368087	0.548416666666667\\
0.000458834060564641	0.552416666666667\\
0.000459208131437773	0.552416666666667\\
0.000460116344377813	0.553083333333333\\
0.000461503431629287	0.55525\\
0.000461795975417078	0.555833333333333\\
0.000462440321584394	0.55725\\
0.000462830023377213	0.5575\\
0.000463311750417857	0.558166666666667\\
0.000466985171153431	0.562583333333333\\
0.000467486658201363	0.562916666666667\\
0.000468851459461459	0.564416666666667\\
0.000469822736822635	0.56525\\
0.000470366472003784	0.566166666666667\\
0.000471879243001441	0.568416666666667\\
0.000472249800071118	0.568416666666667\\
0.000472815498212313	0.569333333333333\\
0.000473915313189062	0.569833333333333\\
0.000474415929262608	0.570333333333334\\
0.000474734392079753	0.571166666666667\\
0.000475088926426352	0.571166666666667\\
0.000475403430873569	0.571833333333333\\
0.000476379290429014	0.57225\\
0.000477671151994248	0.574\\
0.000478213257645634	0.57425\\
0.000478289030210543	0.57475\\
0.000478785026046633	0.575166666666667\\
0.000479553209329723	0.575916666666667\\
0.000480614590933433	0.576416666666667\\
0.000481429270778921	0.577166666666667\\
0.000482246910709705	0.577666666666667\\
0.000483255223291789	0.579\\
0.000483507656458522	0.5795\\
0.000484376067454247	0.579833333333333\\
0.000484738749568745	0.58075\\
0.000485668749740233	0.5815\\
0.00048994010605649	0.58625\\
0.000490477677256266	0.58625\\
0.000491094111384768	0.58725\\
0.000493649017672506	0.590416666666667\\
0.000495890074524764	0.593\\
0.000496764489686951	0.593666666666667\\
0.000497980534490638	0.594916666666667\\
0.000498290143597067	0.595583333333333\\
0.000498717374638168	0.595583333333333\\
0.000499249896298202	0.596166666666667\\
0.000499639039304247	0.596166666666667\\
0.000501064891530165	0.597583333333334\\
0.000502659260395408	0.599166666666667\\
0.000503402176248496	0.599583333333333\\
0.000504587815062938	0.600916666666667\\
0.000505161093284608	0.600916666666667\\
0.000506359399327125	0.602416666666667\\
0.000507285533073285	0.602833333333333\\
0.000507528371825655	0.603416666666667\\
0.000510223419469239	0.606583333333333\\
0.000511025583641797	0.60725\\
0.000512507242949081	0.609083333333333\\
0.000512952036044996	0.60975\\
0.00051327705036902	0.610333333333333\\
0.000513765811434489	0.610666666666667\\
0.000514545713016476	0.611166666666667\\
0.000514990126380103	0.61175\\
0.000515479603751975	0.612083333333334\\
0.00051834182669366	0.615\\
0.00051890302592669	0.615416666666667\\
0.000519272279015163	0.616083333333334\\
0.000519721523249729	0.616083333333334\\
0.000520285150611833	0.616916666666667\\
0.000520581893286381	0.617583333333334\\
0.000521334252800147	0.617583333333334\\
0.000521631067781514	0.618\\
0.000522086240924579	0.618333333333333\\
0.000522731383600564	0.619\\
0.000524262994272765	0.619583333333333\\
0.000525157176632329	0.620666666666667\\
0.0005254201324745	0.621333333333333\\
0.000526597541860639	0.62225\\
0.000527584626231134	0.6235\\
0.000528879211310241	0.6245\\
0.000529260816206433	0.625\\
0.00053027165194972	0.625666666666667\\
0.000531573959316825	0.626166666666667\\
0.000532519222096013	0.627\\
0.000532992051233197	0.627\\
0.000533605821539934	0.62775\\
0.000534462477841539	0.628833333333334\\
0.000535023582164768	0.62975\\
0.000536658332992955	0.631583333333333\\
0.000537136857258092	0.632083333333334\\
0.000538953190780645	0.63325\\
0.000540907125502071	0.635083333333333\\
0.000541311830035131	0.635083333333333\\
0.000541425323124353	0.6355\\
0.000541891574936775	0.6355\\
0.000542244871313368	0.636416666666667\\
0.000542491851897692	0.636916666666667\\
0.000543719478831152	0.637416666666667\\
0.000545046983807979	0.638833333333333\\
0.000547507732516385	0.641\\
0.000548177687991178	0.641666666666667\\
0.000549034342856243	0.642\\
0.000549701416462664	0.643166666666667\\
0.000550339762508773	0.643583333333333\\
0.00055071978348551	0.643583333333333\\
0.000551059332355051	0.64425\\
0.000551110242511819	0.644666666666667\\
0.000551550761020514	0.644666666666667\\
0.000552296465622397	0.645666666666667\\
0.000552958721042317	0.64625\\
0.000553358558776905	0.646833333333333\\
0.000554471000437382	0.647666666666667\\
0.000555021511917998	0.648416666666667\\
0.000555845984654341	0.6495\\
0.000556343571319812	0.6505\\
0.000559314981424412	0.654083333333333\\
0.000559724288835573	0.654083333333333\\
0.000560736505541628	0.65525\\
0.000561292591887133	0.65525\\
0.000562936529472369	0.6565\\
0.000563753248148502	0.6565\\
0.000566303018141647	0.659416666666667\\
0.000566688436916311	0.659416666666667\\
0.000567212768776437	0.66\\
0.00056812965304834	0.660666666666667\\
0.000569007693906067	0.661583333333333\\
0.000569427028301469	0.66225\\
0.000570058199887944	0.662833333333333\\
0.000570728448724223	0.662833333333333\\
0.000572330203756872	0.664416666666667\\
0.000572720882828353	0.664416666666667\\
0.000573481069661512	0.665\\
0.000573651185587344	0.665666666666667\\
0.00057408520585482	0.665666666666667\\
0.000574706223289079	0.666083333333333\\
0.000576132353022192	0.667583333333333\\
0.000577120307624674	0.668166666666667\\
0.000577798392936506	0.6685\\
0.000578905624094502	0.66925\\
0.000579267727061295	0.66975\\
0.000582166599912132	0.671416666666667\\
0.000582481004022962	0.67225\\
0.000583219450887117	0.673\\
0.000583807608799889	0.673\\
0.000584767501692155	0.673666666666667\\
0.000587575049659399	0.675166666666667\\
0.000588242520893257	0.67575\\
0.000589087833272824	0.676166666666667\\
0.000589407410352761	0.67675\\
0.000590189489490352	0.677\\
0.000591768152193408	0.67775\\
0.000593399219347925	0.67875\\
0.000594263420771377	0.680416666666667\\
0.000595142651558465	0.681166666666667\\
0.000596100226929403	0.681166666666667\\
0.000596911991754224	0.681666666666667\\
0.00059793990483278	0.682416666666667\\
0.000600124931478253	0.683583333333333\\
0.00060085451541911	0.684\\
0.000601150939856583	0.684416666666667\\
0.000601547096081381	0.684416666666667\\
0.00060195936542296	0.685166666666667\\
0.000602651239440124	0.685583333333333\\
0.000603404126139227	0.686083333333333\\
0.000605260399372851	0.687833333333333\\
0.000605707574069652	0.687833333333333\\
0.000607242081542559	0.68925\\
0.000607771825928428	0.68925\\
0.000608353120155622	0.68975\\
0.000608628049099307	0.690416666666667\\
0.00060911473221254	0.690416666666667\\
0.000609962800360705	0.691333333333334\\
0.000610586699754752	0.691333333333334\\
0.00061150017571309	0.692166666666667\\
0.000612302885739151	0.69275\\
0.000613172676769956	0.693416666666667\\
0.000614376135329371	0.694\\
0.000614973489250713	0.694666666666667\\
0.000617766763051567	0.696333333333333\\
0.00061936731493487	0.698666666666667\\
0.00062087429995883	0.699583333333333\\
0.000624111492084113	0.701916666666667\\
0.00062621368472014	0.703166666666667\\
0.000627099563220478	0.704\\
0.000627571458159488	0.704\\
0.000628819420537199	0.704666666666667\\
0.000629572891932207	0.705583333333333\\
0.000630092382486706	0.705583333333333\\
0.000630841550609067	0.706666666666667\\
0.000632363814868856	0.707583333333333\\
0.000632427279517702	0.708\\
0.000632976541435549	0.708\\
0.000634257155347536	0.708833333333333\\
0.000634880961823024	0.709166666666667\\
0.000636178618215898	0.709916666666667\\
0.000636898282468054	0.709916666666667\\
0.000637520167093236	0.710333333333333\\
0.000639936421795268	0.712\\
0.000640247351356579	0.71225\\
0.000641054174669893	0.71225\\
0.000642391891074899	0.7135\\
0.000642986416210582	0.7135\\
0.000643244917929906	0.71375\\
0.000644465729153038	0.71375\\
0.000645579915385083	0.7145\\
0.000646806477053351	0.714833333333333\\
0.000648457000131884	0.715916666666667\\
0.000649153386004782	0.716666666666667\\
0.000650860520681692	0.717666666666667\\
0.000651610629739091	0.71825\\
0.000654074387267252	0.720333333333333\\
0.000655909440135467	0.721416666666667\\
0.000657461099536466	0.722083333333333\\
0.000659353771442932	0.723666666666667\\
0.000660270790094402	0.724\\
0.000661063221765051	0.724833333333333\\
0.000661597918203091	0.72525\\
0.000664270209766723	0.72675\\
0.000665331542271161	0.727666666666667\\
0.00066663634940011	0.728\\
0.000667733820214479	0.728666666666667\\
0.000668754396851634	0.729416666666667\\
0.000670257730638771	0.730666666666667\\
0.000672214366031786	0.731666666666667\\
0.000672828249827759	0.732416666666667\\
0.000673478063904496	0.732916666666667\\
0.000675937535629609	0.734916666666667\\
0.000678780326703221	0.736416666666667\\
0.000680033636261044	0.736666666666667\\
0.000681003447485037	0.7375\\
0.000682091157813319	0.7375\\
0.000682634448022775	0.738166666666667\\
0.000683705713894011	0.738833333333333\\
0.000685507167455574	0.740583333333333\\
0.00068638904122293	0.740583333333333\\
0.000687021611157365	0.741166666666667\\
0.000688625596427979	0.741666666666667\\
0.000689780480290913	0.74225\\
0.000690443752348639	0.74275\\
0.000692324952299139	0.744166666666667\\
0.000694099377259642	0.745083333333334\\
0.000694751159622418	0.74575\\
0.00069532616910768	0.746083333333333\\
0.000696616591276377	0.747\\
0.000698321596610945	0.747333333333333\\
0.00070002263251486	0.748416666666667\\
0.000700567475263152	0.748833333333333\\
0.00070110928797599	0.748833333333333\\
0.000701559699116421	0.74925\\
0.000702096129316268	0.74925\\
0.000702982141762752	0.74975\\
0.000703432663565161	0.7505\\
0.000704354360879818	0.751583333333333\\
0.000705708106925275	0.752\\
0.000706112676260473	0.752916666666667\\
0.000707732257214134	0.753416666666667\\
0.000709155864894482	0.753916666666667\\
0.000710336015696172	0.7545\\
0.000711455657458	0.754916666666667\\
0.000712153096320894	0.755916666666667\\
0.000713465781246889	0.7565\\
0.000713755947950441	0.757\\
0.000716419051772633	0.757416666666667\\
0.000717222327756679	0.758166666666667\\
0.000720732122544897	0.759916666666667\\
0.000722662148591997	0.7615\\
0.000724199787859833	0.76275\\
0.000725706992074712	0.763666666666667\\
0.000726079611336827	0.763916666666667\\
0.000726900507247911	0.763916666666667\\
0.000727397220103334	0.764416666666667\\
0.00072860555739752	0.76475\\
0.000729217786424204	0.765416666666667\\
0.00073040955866867	0.765416666666667\\
0.000732815130982891	0.766416666666667\\
0.00073319344803642	0.766916666666667\\
0.000734427680181041	0.766916666666667\\
0.000737091045887522	0.768583333333333\\
0.000737623663979334	0.769166666666667\\
0.000739557693486626	0.769583333333333\\
0.000743104719846277	0.772416666666667\\
0.000743377523927361	0.77275\\
0.00074407527831258	0.77275\\
0.000748054708177049	0.774583333333333\\
0.00074890394846116	0.775083333333333\\
0.000749351316908804	0.775583333333334\\
0.000750706892271685	0.775583333333334\\
0.000751551545377874	0.776666666666667\\
0.000752277581197797	0.776916666666667\\
0.000753018677923249	0.777583333333333\\
0.000754372590786439	0.777916666666667\\
0.000754843205137962	0.778416666666667\\
0.0007554227404736	0.778416666666667\\
0.000757329085769714	0.779916666666667\\
0.000758817648189339	0.78075\\
0.000760252721269509	0.7815\\
0.000761339139622697	0.782166666666667\\
0.000767049512568427	0.784083333333333\\
0.000767765799138376	0.784083333333333\\
0.000770308772089362	0.784916666666667\\
0.000772121217310561	0.784916666666667\\
0.000774483674696646	0.786166666666667\\
0.000775577272559593	0.7865\\
0.000775968102939387	0.786916666666667\\
0.000776556946382769	0.786916666666667\\
0.000778700267590538	0.787833333333333\\
0.00077943837764269	0.78825\\
0.000780104469797991	0.78825\\
0.000781082261963228	0.788583333333333\\
0.000785784111980331	0.790083333333333\\
0.000786811740105254	0.790666666666667\\
0.000787975494303151	0.791416666666667\\
0.000788502841159217	0.791416666666667\\
0.000789663583690307	0.79225\\
0.000790187172131873	0.79225\\
0.000792767754588162	0.79425\\
0.000793009989831926	0.794583333333333\\
0.000793576426609851	0.794583333333333\\
0.000798348246413222	0.796583333333333\\
0.000799100673945174	0.797166666666667\\
0.000800705998122	0.797583333333333\\
0.00080135130767386	0.797916666666667\\
0.000801993815795077	0.797916666666667\\
0.000804573449607885	0.799416666666667\\
0.000805695280274326	0.799833333333333\\
0.000808092359858972	0.800416666666667\\
0.00080875121892379	0.801\\
0.000816813175120544	0.804166666666667\\
0.000818893092426834	0.8055\\
0.000819767821255881	0.8055\\
0.000820905605294077	0.806083333333333\\
0.000822886877196298	0.807666666666667\\
0.000823997298647406	0.807666666666667\\
0.000826695340137849	0.8085\\
0.000829241556734436	0.81025\\
0.000831071411427473	0.81075\\
0.000833279375522455	0.81175\\
0.000834545585723364	0.812166666666667\\
0.000835338878929668	0.812666666666667\\
0.000838285787759411	0.814416666666667\\
0.000841867840088462	0.8155\\
0.000848235212332058	0.819333333333333\\
0.000848917237375056	0.819333333333333\\
0.000851356990120393	0.819833333333333\\
0.000851916043189211	0.82025\\
0.000852779508071627	0.820583333333333\\
0.000853539539166502	0.821083333333334\\
0.000854866163777802	0.821083333333334\\
0.000856788929132145	0.822\\
0.000857238109228924	0.822666666666667\\
0.000857975748796476	0.822666666666667\\
0.000859575313493682	0.823666666666667\\
0.000862387682338999	0.825416666666667\\
0.000868203593817271	0.827333333333333\\
0.000869464525957053	0.827333333333333\\
0.000871094761236479	0.827666666666667\\
0.000875521555297838	0.83\\
0.000877145485988378	0.8305\\
0.000878958437641942	0.830833333333334\\
0.000881472120084904	0.832166666666667\\
0.000882548632935049	0.832166666666667\\
0.000883204860592204	0.832666666666667\\
0.000886108784375547	0.83325\\
0.000886797602484347	0.833833333333333\\
0.000894125612076162	0.836666666666667\\
0.000896496283694963	0.837416666666667\\
0.000896677898401617	0.838\\
0.000897300010428866	0.838\\
0.000897959209247556	0.838416666666667\\
0.000898668942638462	0.838916666666667\\
0.000899352372426611	0.838916666666667\\
0.000900889583873389	0.839666666666667\\
0.000901437784008711	0.84\\
0.000902587425042893	0.84\\
0.000903278970628104	0.840416666666667\\
0.000905786417592133	0.840833333333333\\
0.00090638819442836	0.84125\\
0.000907151793835015	0.841583333333333\\
0.000908034995819495	0.841583333333333\\
0.000910286116506452	0.842666666666667\\
0.000910928807386237	0.842666666666667\\
0.000913297774662978	0.843083333333333\\
0.000916774615039888	0.844\\
0.000917144632185899	0.84425\\
0.000918540340920946	0.84425\\
0.000918975796558282	0.844583333333333\\
0.000921193671767068	0.844583333333333\\
0.000923340205361189	0.845583333333333\\
0.000924073940914996	0.845583333333333\\
0.00092477900008346	0.846083333333334\\
0.000925548717207685	0.846083333333334\\
0.000926659514087403	0.846583333333333\\
0.00092856107655619	0.84725\\
0.000928785268212627	0.847583333333334\\
0.000930217362926604	0.847583333333334\\
0.000931971891503893	0.848583333333333\\
0.000933364594966579	0.848583333333333\\
0.000936122201304973	0.849416666666667\\
0.000937780884284058	0.850166666666667\\
0.000939615136813543	0.8505\\
0.000939953951063608	0.850916666666667\\
0.000943090962480025	0.851416666666667\\
0.000948211833117021	0.85275\\
0.000949314986174075	0.85275\\
0.000949972463208011	0.853333333333333\\
0.000955179298252501	0.854\\
0.000961939787598499	0.857\\
0.000963061300101669	0.857\\
0.00097086201565119	0.858166666666667\\
0.000983073310624781	0.861833333333333\\
0.000984332245475213	0.861833333333333\\
0.000987562132625537	0.862833333333334\\
0.000988602136718864	0.862833333333334\\
0.000991696300310993	0.863833333333333\\
0.000992824254815205	0.8645\\
0.000993733570246924	0.864833333333333\\
0.000993892701048485	0.865333333333334\\
0.00100322595894137	0.867833333333333\\
0.00100409684879191	0.867833333333333\\
0.00100640828833668	0.868333333333333\\
0.00100979224288291	0.869083333333333\\
0.00101111491079923	0.869083333333333\\
0.00101308184983093	0.869833333333333\\
0.00101429319181487	0.870416666666667\\
0.00102599605407161	0.873916666666667\\
0.00102774371392494	0.873916666666667\\
0.00103087384760487	0.8745\\
0.00103095418847	0.874833333333334\\
0.00103247905740561	0.874833333333334\\
0.0010372204937304	0.87675\\
0.00103791938289595	0.87675\\
0.00104117948367837	0.877333333333334\\
0.00104349189519147	0.877916666666667\\
0.00104585974808994	0.878416666666667\\
0.0010469723854467	0.878416666666667\\
0.00105293295657817	0.879833333333333\\
0.00105336019809497	0.880333333333333\\
0.00106157211540082	0.882416666666667\\
0.00106268768616016	0.882416666666667\\
0.00106330291200101	0.882833333333334\\
0.00106418414128386	0.882833333333334\\
0.00106648256475928	0.8835\\
0.00106891780993707	0.884333333333333\\
0.00107336848216904	0.885333333333334\\
0.00107350723392155	0.885666666666667\\
0.00107428004763371	0.885666666666667\\
0.00108298516383829	0.886833333333334\\
0.0010841936618457	0.887166666666667\\
0.00108789339310654	0.887666666666667\\
0.00108844820239895	0.888\\
0.00108932054851539	0.888\\
0.00109632132998108	0.88925\\
0.00109951116023543	0.890083333333334\\
0.00110117351489067	0.89075\\
0.00110222155384836	0.89075\\
0.00110308965601491	0.891333333333333\\
0.00110390972294109	0.891333333333333\\
0.00111799423692446	0.89525\\
0.00111893875501013	0.89525\\
0.00112467088969991	0.8965\\
0.00112958231295113	0.897333333333334\\
0.00113527236284737	0.89825\\
0.00113715998020964	0.898583333333333\\
0.00114135834776195	0.899666666666667\\
0.00114275724408192	0.899666666666667\\
0.00114321457132032	0.9\\
0.00114500175831657	0.9\\
0.00115078796012888	0.90075\\
0.00115618060204816	0.902\\
0.00115789270142745	0.902\\
0.00115908850180089	0.9025\\
0.00116037343522549	0.9025\\
0.0011667832915793	0.9035\\
0.00118125607039054	0.907083333333333\\
0.00118364016131251	0.907083333333333\\
0.00118536779134905	0.907416666666667\\
0.0011859364544696	0.907833333333333\\
0.00118943511724749	0.9085\\
0.00119348146999587	0.909083333333333\\
0.00119489687150013	0.909083333333333\\
0.00120363372199367	0.910166666666667\\
0.00120554371311361	0.9105\\
0.0012081889415651	0.911166666666667\\
0.00120917916121465	0.911583333333333\\
0.00121224950730733	0.911916666666667\\
0.00121268787945699	0.91225\\
0.00121409940110502	0.91225\\
0.00121678185294589	0.912583333333334\\
0.00121763545656425	0.912583333333334\\
0.00121970651203269	0.913\\
0.00122370497865582	0.914\\
0.00122736768262537	0.914666666666667\\
0.00123123021265223	0.915083333333333\\
0.00123596645341668	0.916166666666667\\
0.00123602315300627	0.916583333333334\\
0.0012379496825295	0.916583333333334\\
0.00124556495969746	0.917416666666667\\
0.00125080563393231	0.918333333333333\\
0.00125419977475206	0.918916666666667\\
0.00125562187716399	0.918916666666667\\
0.00125962258329843	0.919666666666667\\
0.00126102432889565	0.920166666666667\\
0.00126360323019432	0.920583333333334\\
0.00126462578418012	0.920583333333334\\
0.00127078551477068	0.921083333333333\\
0.00127315455093332	0.9215\\
0.00127460664930032	0.922\\
0.00128128833958998	0.922666666666667\\
0.00128547400430671	0.923083333333333\\
0.00129081911604428	0.92425\\
0.00129404055025182	0.92475\\
0.00129721297748432	0.925083333333333\\
0.00130263645908088	0.926\\
0.00130306100653095	0.926333333333333\\
0.00130427969746359	0.926333333333333\\
0.00131034009509997	0.926833333333333\\
0.00132099347060226	0.927333333333333\\
0.00132305519162659	0.927666666666667\\
0.00132538076842655	0.928083333333333\\
0.00132686237141867	0.9285\\
0.00132758040614159	0.928666666666667\\
0.00133112434662198	0.928666666666667\\
0.00133538310519033	0.929166666666667\\
0.0013361901366926	0.929583333333333\\
0.00134170438493099	0.930583333333333\\
0.00134456328669029	0.930583333333333\\
0.00135055476428359	0.931666666666667\\
0.00135269884945769	0.931666666666667\\
0.0013537729099366	0.932333333333333\\
0.00135530045159083	0.932333333333333\\
0.00135625333842009	0.932916666666667\\
0.00135727668993214	0.932916666666667\\
0.00135828655460702	0.933416666666667\\
0.00136153657372191	0.933416666666667\\
0.00136852047517587	0.934583333333333\\
0.00137052838691735	0.934583333333333\\
0.00137918907939552	0.935\\
0.00138031223219449	0.93575\\
0.00138803747048303	0.936666666666667\\
0.00138915883286357	0.936666666666667\\
0.00139139575420036	0.937\\
0.00139254530563921	0.937\\
0.00139719455429553	0.937333333333334\\
0.00140370003637636	0.93825\\
0.00140538376555067	0.93825\\
0.00141004261224197	0.938916666666667\\
0.00141214351772823	0.938916666666667\\
0.00141380420439419	0.93925\\
0.00141842768279461	0.939833333333334\\
0.00142084352194449	0.940166666666667\\
0.00142582007209574	0.940666666666667\\
0.00143269904712756	0.941583333333333\\
0.00143799898803027	0.942083333333334\\
0.00143953485741898	0.942583333333333\\
0.00144299935498818	0.942583333333333\\
0.00145545122100659	0.944166666666667\\
0.00145924517130743	0.944166666666667\\
0.00147337234636314	0.945333333333334\\
0.00147577810483536	0.945333333333334\\
0.00148074907468149	0.946083333333334\\
0.00148298895788303	0.946083333333334\\
0.00150613200959594	0.94875\\
0.00150816558111148	0.94875\\
0.00150927889741027	0.949083333333333\\
0.00151083669716112	0.949083333333333\\
0.00151629320030292	0.94975\\
0.00152415181552677	0.950666666666667\\
0.00153000573298064	0.951333333333333\\
0.00153267881254962	0.951333333333333\\
0.00153486412059537	0.951916666666667\\
0.00153711058099646	0.951916666666667\\
0.00155138387526124	0.952916666666667\\
0.00155259696178857	0.952916666666667\\
0.00155379519208858	0.953333333333334\\
0.00156770779530182	0.954583333333333\\
0.00157374844591618	0.954583333333333\\
0.00157788033433522	0.955166666666667\\
0.00157897270841275	0.955166666666667\\
0.00158818075283643	0.955666666666667\\
0.00162057810085527	0.95775\\
0.00162354697809351	0.95775\\
0.00163150394400846	0.958416666666667\\
0.0016458020752725	0.958833333333333\\
0.00166841265057399	0.96025\\
0.00167198120552075	0.96025\\
0.001684080459051	0.960833333333333\\
0.00168570933092002	0.961416666666667\\
0.0016915656731081	0.961416666666667\\
0.00169891621367769	0.961833333333333\\
0.00170572828896933	0.96225\\
0.00171061761737272	0.96225\\
0.00174320498926916	0.963416666666667\\
0.00175110427718925	0.963583333333333\\
0.00175408380633695	0.964333333333333\\
0.00175641517076987	0.964333333333333\\
0.00176371070258615	0.965083333333333\\
0.00176525706868582	0.965416666666667\\
0.00177114565858095	0.965416666666667\\
0.0017857902492981	0.966416666666667\\
0.00178950699529543	0.966416666666667\\
0.00179051408856666	0.966666666666667\\
0.00179363962015345	0.966666666666667\\
0.00181978733545763	0.96775\\
0.00182461115505879	0.968083333333333\\
0.00183922541079271	0.969333333333334\\
0.00184247067959785	0.969333333333334\\
0.0018502565791798	0.96975\\
0.00185106310166957	0.97\\
0.00185278631658644	0.97\\
0.00187399177292471	0.970833333333333\\
0.00203863147377202	0.97575\\
0.00204435002367116	0.97575\\
0.00206409644398745	0.976333333333333\\
0.00207579729126752	0.976333333333333\\
0.00208797696481754	0.976833333333333\\
0.00211133770882065	0.977166666666667\\
0.00211272062430179	0.977416666666667\\
0.00212063189388664	0.977416666666667\\
0.00212653127393757	0.977666666666667\\
0.00213309316687639	0.977666666666667\\
0.00218968588459253	0.9785\\
0.00220250576087552	0.978833333333333\\
0.00221500330737093	0.9795\\
0.00221903918274883	0.97975\\
0.00223030887997457	0.97975\\
0.00225464305135321	0.980416666666667\\
0.00226192952728015	0.980833333333333\\
0.00226404256687196	0.981166666666667\\
0.00227433289868399	0.981166666666667\\
0.00228026521689918	0.981416666666667\\
0.00229840824059178	0.981416666666667\\
0.00230890518323456	0.981916666666667\\
0.00232122341494544	0.982333333333334\\
0.00234808852556623	0.983166666666667\\
0.00235687841613184	0.983166666666667\\
0.00237407132951445	0.9835\\
0.00238204968510416	0.983916666666667\\
0.0023978335201454	0.983916666666667\\
0.0024424746684098	0.984416666666667\\
0.00249083668809888	0.985666666666667\\
0.00249841415527762	0.985666666666667\\
0.0025007285002217	0.985916666666667\\
0.00250750408158657	0.985916666666667\\
0.00250862672590426	0.98625\\
0.00252015448682304	0.98625\\
0.00253525762822334	0.986916666666667\\
0.00256273094919593	0.986916666666667\\
0.00257127688014854	0.98725\\
0.0025962903031364	0.98725\\
0.00259807650052186	0.987416666666667\\
0.00263596404337977	0.987416666666667\\
0.0026489105784691	0.987666666666667\\
0.00268829120652147	0.987666666666667\\
0.00274478244497664	0.988416666666667\\
0.00275199631799014	0.98875\\
0.00276058965314827	0.98875\\
0.00295530789800682	0.9905\\
0.00295868363987038	0.990666666666667\\
0.0030019030335119	0.990666666666667\\
0.00311887492730805	0.99125\\
0.00315855808080859	0.99175\\
0.0031894641383676	0.99175\\
0.00333507038930903	0.992583333333334\\
0.0033620095672415	0.992583333333334\\
0.00358213536929978	0.993583333333333\\
0.00364006201359001	0.993583333333333\\
0.00370587491456739	0.99425\\
0.00374260323836349	0.99425\\
0.0037679139415553	0.994666666666667\\
0.00380970227054852	0.994666666666667\\
0.0045761075075153	0.997166666666667\\
0.00476719833992428	0.997166666666667\\
0.00490853609266906	0.9975\\
0.0049372780588874	0.997666666666667\\
0.00514797906547346	0.997666666666667\\
0.00563656663007169	0.999\\
0.00580748329962045	0.999\\
0.00599836054542011	0.999333333333333\\
0.00677815055250347	0.999333333333333\\
0.00704683011137511	0.999666666666667\\
0.00811023174488849	0.999666666666667\\
0.00889587559434979	0.999916666666667\\
0.0129963072170285	0.999916666666667\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000100724320813031	0\\
0.000104657837779366	0.000500000000000167\\
0.000105371447131821	0.00108333333333333\\
0.000108770848643458	0.00249999999999995\\
0.000109319994806355	0.00249999999999995\\
0.000110387873640903	0.00324999999999998\\
0.00011058807055503	0.00324999999999998\\
0.000112110809525061	0.00408333333333344\\
0.00011330294784042	0.00550000000000006\\
0.000114301438130256	0.00608333333333322\\
0.00011482918586326	0.00683333333333325\\
0.000114920386594882	0.00683333333333325\\
0.000114974001138125	0.00708333333333355\\
0.000115172014691415	0.00708333333333355\\
0.000115431545444914	0.00758333333333328\\
0.000115526233636319	0.00758333333333328\\
0.000115566116199211	0.00800000000000001\\
0.000115905890134624	0.00800000000000001\\
0.000116583720384996	0.00883333333333347\\
0.000117253158413389	0.0099166666666668\\
0.000117533283460927	0.0104166666666665\\
0.000117578975251502	0.0110000000000001\\
0.000117799607240204	0.0113333333333334\\
0.000118261386085791	0.0120833333333334\\
0.000118348984567005	0.0125833333333332\\
0.000118430683090343	0.0125833333333332\\
0.000118797918301863	0.0129166666666665\\
0.000118889068358882	0.0134166666666666\\
0.000119874583625078	0.0147499999999998\\
0.000120348618481969	0.0155833333333333\\
0.000120435165434623	0.0155833333333333\\
0.000120478338534333	0.0158333333333331\\
0.000120630498150582	0.0158333333333331\\
0.000120877608449677	0.0164166666666667\\
0.000120993554360755	0.0164166666666667\\
0.000122094698985015	0.0183333333333335\\
0.000122530776076267	0.0194166666666669\\
0.000122805607739673	0.02\\
0.000122837457684936	0.0204166666666667\\
0.000122927055123208	0.0204166666666667\\
0.000123162903556609	0.0212500000000002\\
0.00012338800858647	0.0212500000000002\\
0.000124163705499528	0.0238333333333332\\
0.000124269053881872	0.0238333333333332\\
0.000125508803164001	0.0255000000000001\\
0.000126005451606058	0.0266666666666668\\
0.000127095102133674	0.0281666666666665\\
0.000127735948232624	0.0290833333333333\\
0.000127880209577712	0.0295000000000001\\
0.000128072495414491	0.0295000000000001\\
0.000128114611396586	0.0298333333333334\\
0.000128266047163845	0.0298333333333334\\
0.000128443524777717	0.0305\\
0.000128556755342108	0.0307499999999998\\
0.00012865793033712	0.0313333333333334\\
0.000128915900443178	0.032\\
0.000129349613731559	0.0335000000000001\\
0.000129448782521852	0.0335000000000001\\
0.000129703894338959	0.0339166666666668\\
0.000129804065838331	0.0342500000000001\\
0.000129890958680455	0.0346666666666668\\
0.00013004510736043	0.0350000000000001\\
0.000130280278989104	0.0357500000000002\\
0.000130406538343634	0.0365000000000002\\
0.000130900943552587	0.0379166666666668\\
0.000131352045743866	0.0384166666666665\\
0.00013159138757509	0.0393333333333334\\
0.000131743614341722	0.0397500000000002\\
0.000132176317605296	0.0415833333333335\\
0.000132543917972011	0.0419166666666668\\
0.000132733451197097	0.0425833333333334\\
0.00013286401629848	0.0425833333333334\\
0.000132922402690914	0.0429166666666667\\
0.000133086286889006	0.0429166666666667\\
0.000133296055289513	0.0442499999999999\\
0.000133459061433521	0.0442499999999999\\
0.000133548507490226	0.0446666666666666\\
0.000133716919102785	0.0446666666666666\\
0.000133862664070573	0.0451666666666668\\
0.000133993826299514	0.0451666666666668\\
0.000134168505724645	0.0459999999999998\\
0.000134338351733167	0.0459999999999998\\
0.000134524941788646	0.0466666666666669\\
0.000134707487527632	0.0471666666666666\\
0.000134868438731885	0.0471666666666666\\
0.000135118859132534	0.0480833333333335\\
0.000135212383370015	0.0480833333333335\\
0.000135645923799901	0.0493333333333332\\
0.000135851236806584	0.0500833333333333\\
0.00013596284449156	0.0500833333333333\\
0.000136196110171374	0.0513333333333335\\
0.000136755263331327	0.0531666666666668\\
0.000137042791907869	0.0536666666666665\\
0.000137254429501242	0.0541666666666667\\
0.00013741683872087	0.0547499999999999\\
0.000137513683755789	0.0547499999999999\\
0.000137827739229685	0.0559166666666666\\
0.000138080298961187	0.0567500000000001\\
0.000138439003110256	0.0580833333333333\\
0.000138580368291841	0.0580833333333333\\
0.00013875099004459	0.0586666666666669\\
0.000139192914168729	0.0599166666666666\\
0.000139252330348732	0.0602499999999999\\
0.000139389103767258	0.0602499999999999\\
0.000139748284741193	0.0609166666666665\\
0.000139869681293605	0.0615000000000001\\
0.000140280850143039	0.0619166666666668\\
0.000140388521946639	0.0625\\
0.000140503542942484	0.0625\\
0.000141048389101206	0.0631666666666666\\
0.000141120855998535	0.0637500000000002\\
0.000141321616834416	0.0637500000000002\\
0.000141627684940499	0.0646666666666667\\
0.000141733844393518	0.0650833333333334\\
0.000142454113762783	0.0669166666666667\\
0.000143616662133711	0.0695000000000001\\
0.000143679755820033	0.0699999999999998\\
0.000143951440127013	0.0704166666666666\\
0.000144837720095613	0.0724999999999998\\
0.000144931295682813	0.0730833333333334\\
0.000145102276266453	0.0734166666666667\\
0.000145408654326885	0.0739166666666669\\
0.000145860463648525	0.07525\\
0.000146257218268903	0.0769166666666665\\
0.000146379142543751	0.0769166666666665\\
0.0001468403485813	0.0780833333333333\\
0.00014701801538267	0.0786666666666669\\
0.000147345381464257	0.0790833333333332\\
0.000147498827741845	0.0797500000000002\\
0.000148005444957186	0.0813333333333333\\
0.000148200576191999	0.0818333333333334\\
0.000148407343238946	0.0822500000000002\\
0.000148413398072994	0.0825833333333335\\
0.000148528331645069	0.0825833333333335\\
0.000149291792078658	0.0865\\
0.000149441526842596	0.0865\\
0.00014956985239191	0.0870833333333332\\
0.000149778020674925	0.0873333333333335\\
0.000149964641352444	0.0884166666666668\\
0.000150640131259971	0.0908333333333333\\
0.000150778614357718	0.0918333333333332\\
0.000151095004652545	0.0924166666666668\\
0.000151193898424754	0.093\\
0.000151310984312115	0.093\\
0.000151519601227579	0.0942500000000002\\
0.000151724308180383	0.0946666666666665\\
0.000152211344409178	0.0961666666666665\\
0.000152508242940287	0.0966666666666667\\
0.000152607666082927	0.0970833333333334\\
0.00015275869610696	0.0975833333333331\\
0.000152889997257987	0.0975833333333331\\
0.000153105739530216	0.0981666666666667\\
0.000153523862216079	0.0990833333333332\\
0.000153681172437135	0.0996666666666668\\
0.000153841852305351	0.0996666666666668\\
0.000153917606332303	0.1\\
0.000154078896893405	0.1\\
0.000154293830768981	0.101083333333333\\
0.000154567619054842	0.101083333333333\\
0.000155080825399831	0.1025\\
0.000155386491947693	0.102833333333333\\
0.000155545227643955	0.103833333333333\\
0.000155884662145425	0.105\\
0.00015680055882238	0.107\\
0.000156936335416398	0.1075\\
0.000157142155824404	0.107833333333333\\
0.000158202480461098	0.110416666666667\\
0.000158337551847814	0.110833333333333\\
0.000158588461915954	0.1115\\
0.000158916704615551	0.11225\\
0.00015913125857852	0.112916666666667\\
0.000159325056797227	0.114\\
0.000159565110732784	0.114583333333333\\
0.000160041984507533	0.116333333333333\\
0.000160318010465667	0.117083333333333\\
0.000160503975585356	0.1175\\
0.0001606280699379	0.1175\\
0.000160862850459324	0.118166666666667\\
0.000161044153344341	0.118166666666667\\
0.000162075606120709	0.121833333333333\\
0.000162285864618835	0.1225\\
0.000162576639766246	0.12375\\
0.000162756123495115	0.124333333333333\\
0.000163311820551214	0.126083333333333\\
0.000163437349633266	0.126083333333333\\
0.00016424964412042	0.12875\\
0.000164372159762968	0.12875\\
0.000165750194258536	0.1335\\
0.000166076856138671	0.134416666666667\\
0.000166211771862785	0.134416666666667\\
0.000166776456385757	0.13575\\
0.000167120878346972	0.13725\\
0.000167424481100866	0.138\\
0.000167719399654	0.139583333333333\\
0.000168289778685996	0.14075\\
0.000168500834037022	0.1415\\
0.00016900326648653	0.143\\
0.000169351782649753	0.144\\
0.000169478973222938	0.144\\
0.000169783854128427	0.144666666666667\\
0.000170085820377358	0.1455\\
0.000170279798761575	0.146\\
0.000170647776930254	0.146666666666667\\
0.000170850848391444	0.148\\
0.000171067699805523	0.148333333333333\\
0.000171397656577435	0.149666666666667\\
0.0001715094897532	0.15025\\
0.00017163718995946	0.15025\\
0.00017169642841191	0.15075\\
0.000171848094660378	0.15075\\
0.000172232682269412	0.152083333333333\\
0.000172774031662172	0.154\\
0.000173009943889644	0.154416666666667\\
0.000173191299574159	0.155333333333334\\
0.000173319498246219	0.155666666666667\\
0.000173693537573184	0.156666666666667\\
0.000173887016365964	0.157333333333333\\
0.000174036422404138	0.158\\
0.00017438795456402	0.159083333333333\\
0.000175056889998151	0.161416666666667\\
0.000175438801951625	0.162166666666667\\
0.000175957439407143	0.16325\\
0.00017618025744312	0.16375\\
0.000176427774050377	0.164666666666667\\
0.000177354689109784	0.166583333333334\\
0.000177486390665892	0.166583333333334\\
0.000177652839479825	0.1675\\
0.000179031347911536	0.171\\
0.000179192062855423	0.171\\
0.000179348081415334	0.171416666666667\\
0.000179976512459558	0.17325\\
0.000181203330117151	0.178166666666667\\
0.000181479201023886	0.178833333333333\\
0.000183243555796842	0.184333333333333\\
0.000183348130948113	0.185333333333333\\
0.000183520942620011	0.185833333333334\\
0.000184440132343583	0.188666666666667\\
0.000184760210402811	0.18925\\
0.000185058158965319	0.189666666666667\\
0.000186798256628974	0.193333333333333\\
0.000189353421540583	0.201\\
0.000189533892824585	0.201333333333333\\
0.000189954641394204	0.202\\
0.000190220770641946	0.202916666666667\\
0.000190345509089883	0.2035\\
0.000190809608019945	0.204083333333333\\
0.000191052003519221	0.204833333333333\\
0.000191271911406231	0.20575\\
0.0001917900900858	0.20625\\
0.000191895297960306	0.20725\\
0.000192035640143121	0.207583333333333\\
0.00019324011373638	0.211\\
0.000193391259348799	0.211\\
0.000194312212585917	0.213833333333334\\
0.000194745789752407	0.214583333333333\\
0.000194890303611857	0.215166666666667\\
0.000195240575461247	0.216\\
0.000195345051916542	0.216666666666667\\
0.000195651718423881	0.217083333333334\\
0.000196201086010022	0.21825\\
0.000197266832140132	0.22125\\
0.000197822193844133	0.222083333333333\\
0.000198103735405075	0.223333333333333\\
0.00019827656310196	0.224416666666666\\
0.000198860955919059	0.2265\\
0.000200199915423867	0.231\\
0.000200862356697368	0.232083333333333\\
0.000201326391399861	0.233416666666667\\
0.000201482268805729	0.234166666666667\\
0.000201971949912795	0.234833333333333\\
0.000202696605496185	0.236833333333333\\
0.000202958350939263	0.238083333333333\\
0.000203201646805304	0.239166666666667\\
0.000203422658496304	0.23975\\
0.00020380953739085	0.240583333333333\\
0.000204045462485431	0.241\\
0.000204700407524178	0.24325\\
0.000204893628556931	0.24325\\
0.000205298432392511	0.2445\\
0.000205585802478842	0.245166666666667\\
0.000205769883940433	0.245916666666667\\
0.00020608943701306	0.247083333333333\\
0.00020626804742005	0.247083333333333\\
0.00020665523070433	0.248\\
0.000207898446099118	0.251\\
0.000208229133922135	0.252166666666667\\
0.000209928935281464	0.257916666666667\\
0.000210346461249484	0.258833333333333\\
0.000210610837466257	0.259416666666667\\
0.000211164372538494	0.260833333333333\\
0.000211339838889314	0.260833333333333\\
0.000213267483808615	0.265666666666667\\
0.00021348909765472	0.265916666666667\\
0.000213612918211182	0.2665\\
0.000213801868021035	0.266833333333333\\
0.000214033596976831	0.267916666666667\\
0.0002145175413525	0.268916666666667\\
0.000214720120865626	0.268916666666667\\
0.000214829454219646	0.269416666666667\\
0.000215421135838006	0.271166666666667\\
0.000215638693548204	0.27175\\
0.000217518821666137	0.277166666666667\\
0.000217993862130859	0.278083333333333\\
0.00021830853631475	0.278666666666667\\
0.000219788006038988	0.2825\\
0.000219827213642778	0.283\\
0.000219983848373633	0.283\\
0.000221083718494339	0.286\\
0.000221464837899526	0.286833333333333\\
0.000222205223696039	0.288833333333333\\
0.000222691595040329	0.290583333333333\\
0.000224016921903764	0.294333333333333\\
0.000224319934183548	0.295\\
0.000224590233093976	0.296083333333333\\
0.000224886424374833	0.296583333333333\\
0.000225425484222457	0.298083333333333\\
0.00022569620259831	0.2985\\
0.000226032851799273	0.298916666666666\\
0.000226243327032097	0.29975\\
0.000226486640614085	0.300583333333333\\
0.000226840854035668	0.30175\\
0.000227059982653525	0.30225\\
0.000228151387921117	0.30525\\
0.000228999300682026	0.306916666666667\\
0.000232898874075508	0.317666666666667\\
0.000233240408599055	0.31825\\
0.000233748927922747	0.31925\\
0.000234259916170288	0.320583333333333\\
0.000234523936275999	0.321083333333333\\
0.000234661779658699	0.322083333333333\\
0.000234913434494889	0.323\\
0.000234982722281524	0.323416666666667\\
0.000235244866042079	0.324\\
0.000235500940463542	0.324833333333333\\
0.00023593687260934	0.325666666666667\\
0.000236213785668694	0.326916666666667\\
0.000236660509207658	0.327416666666667\\
0.000236725313859122	0.32775\\
0.000236899821529124	0.32775\\
0.000237916577693658	0.33025\\
0.000238168011309052	0.330583333333333\\
0.000238997983259937	0.33275\\
0.000239323405808579	0.333083333333333\\
0.000240147144440922	0.33575\\
0.000240514631015576	0.338083333333334\\
0.000241109227666524	0.338666666666667\\
0.0002416305699797	0.3405\\
0.000241961794701919	0.340916666666667\\
0.000242684800054641	0.34275\\
0.000243038551205705	0.343083333333333\\
0.000243389348570223	0.3445\\
0.000243532954582868	0.345166666666667\\
0.00024661361301835	0.3525\\
0.000246963677567202	0.353166666666667\\
0.000247308157387786	0.354333333333333\\
0.000248855005532218	0.35825\\
0.000249145469814106	0.35825\\
0.00024955307772187	0.359916666666667\\
0.000249717838250935	0.360416666666667\\
0.000249897797421937	0.360833333333333\\
0.000250132490316437	0.361833333333333\\
0.000250878211913677	0.36375\\
0.000251207918876707	0.364416666666667\\
0.000251585403660981	0.365583333333333\\
0.000252059404440952	0.3665\\
0.000252424336709837	0.366916666666667\\
0.000252514057636972	0.3675\\
0.000252684289229755	0.3675\\
0.000253018579568524	0.36875\\
0.000253613954013132	0.369666666666667\\
0.000253868166665204	0.370666666666667\\
0.000254333347214837	0.371166666666667\\
0.000254897447598888	0.37225\\
0.000256833997962719	0.377833333333333\\
0.000257260256691445	0.3795\\
0.0002574712911797	0.380083333333333\\
0.000258779253988608	0.3825\\
0.00025911521522667	0.383416666666667\\
0.000259254714961065	0.384166666666667\\
0.00025962890799952	0.384916666666667\\
0.000259805683313541	0.385416666666667\\
0.000260082771004604	0.3865\\
0.000260610754437178	0.387333333333333\\
0.000260880126604175	0.388166666666667\\
0.000261277442467413	0.388583333333334\\
0.000261680692935655	0.39\\
0.000262215981575012	0.39175\\
0.000262534552740655	0.392083333333333\\
0.000263390561509255	0.3945\\
0.00026392070866836	0.3955\\
0.000264296670694346	0.39625\\
0.000264820189316504	0.397666666666667\\
0.0002650699467345	0.39825\\
0.00026531944101245	0.398833333333333\\
0.00026574805109473	0.399833333333333\\
0.000266105312118166	0.400416666666667\\
0.000266144527835259	0.400916666666667\\
0.000266373136195313	0.400916666666667\\
0.000266516551512842	0.401416666666667\\
0.000266858336887715	0.401833333333333\\
0.000266980365217967	0.402416666666667\\
0.000267454349641703	0.402833333333333\\
0.00027025090072865	0.409833333333333\\
0.000270517061596804	0.41025\\
0.00027136340852567	0.412333333333333\\
0.000271533540456817	0.413083333333333\\
0.000272875832409795	0.416166666666667\\
0.000273383380440317	0.418\\
0.000273458186443584	0.418333333333333\\
0.000273654991987138	0.418333333333333\\
0.000274333486473544	0.419833333333334\\
0.000274783893220446	0.4205\\
0.000275155644451849	0.420833333333333\\
0.000275466243165129	0.421666666666667\\
0.000275997478347333	0.422166666666667\\
0.000278983073476709	0.42975\\
0.000279186543619753	0.42975\\
0.000280664517174054	0.4335\\
0.000280987821431972	0.434166666666667\\
0.000281442661782882	0.43475\\
0.000283921999405088	0.440416666666667\\
0.000284532973968572	0.441416666666667\\
0.000286780807722506	0.44625\\
0.000287108175900894	0.447083333333333\\
0.000287355476092828	0.447083333333333\\
0.00028764097360142	0.448166666666667\\
0.000288077129468465	0.448833333333333\\
0.000289733302317007	0.45175\\
0.000290180511107955	0.452166666666667\\
0.000290840181270042	0.453833333333333\\
0.000290859242721343	0.454166666666667\\
0.000291052532778166	0.454166666666667\\
0.000291809457950264	0.45625\\
0.00029236238754204	0.458166666666667\\
0.000292801991732497	0.458666666666667\\
0.000292880242899212	0.459083333333334\\
0.000293102243518721	0.4595\\
0.000293426983580571	0.460333333333333\\
0.000293893119079994	0.4615\\
0.000294349522741789	0.462583333333333\\
0.000295020923871348	0.46375\\
0.000295386570091671	0.464583333333334\\
0.000295651924903852	0.464583333333334\\
0.000295892168334691	0.465583333333333\\
0.000296540575369237	0.466416666666666\\
0.000296740686163622	0.466416666666666\\
0.000297716246766198	0.4685\\
0.000298007973939245	0.46925\\
0.000298398475983977	0.47025\\
0.000299514619102269	0.47225\\
0.000301116426296983	0.475666666666667\\
0.000302338550633712	0.477083333333333\\
0.000302660484012014	0.477833333333333\\
0.000303139896651076	0.478333333333333\\
0.000303243332779839	0.478833333333333\\
0.000303499367578569	0.47925\\
0.000303630785687292	0.479666666666667\\
0.000304258650766606	0.480083333333333\\
0.000304446545794391	0.480583333333333\\
0.000304828922262769	0.481416666666667\\
0.000304963929188417	0.482\\
0.000305214589879946	0.482333333333334\\
0.000307131230032622	0.486\\
0.000307339342475797	0.486666666666667\\
0.00030757029686077	0.486666666666667\\
0.000307801687263076	0.48725\\
0.000309279996812285	0.490333333333334\\
0.000309728878513463	0.4915\\
0.000311551338033408	0.49425\\
0.000311903192952234	0.494833333333333\\
0.000312613651501117	0.496333333333333\\
0.000313224969846631	0.496916666666667\\
0.000315170188912148	0.50075\\
0.000317991191328806	0.505916666666667\\
0.000318364028966803	0.507583333333333\\
0.000318805118573705	0.50825\\
0.000319619032309308	0.509916666666667\\
0.000319952954160286	0.5105\\
0.000320415427331023	0.511\\
0.000320763578697155	0.512\\
0.000321043075810443	0.512583333333333\\
0.000321100553729134	0.512916666666667\\
0.00032132937752873	0.512916666666667\\
0.000322201260576757	0.514416666666667\\
0.000322665773234804	0.5155\\
0.000323174891421007	0.517083333333333\\
0.00032373022522803	0.517916666666667\\
0.000324142058332005	0.518416666666667\\
0.000324523360878721	0.518833333333333\\
0.00032650234263771	0.523333333333333\\
0.000326721710290006	0.523333333333333\\
0.000326996411104936	0.524083333333333\\
0.000327256219003288	0.524416666666667\\
0.000328189965078553	0.5255\\
0.000328972364678745	0.527083333333334\\
0.000329416317571809	0.5275\\
0.00033048511598089	0.529666666666667\\
0.000330736805983835	0.530666666666667\\
0.000331116579953325	0.531833333333334\\
0.000334675215376728	0.536916666666667\\
0.000335489457351374	0.537833333333333\\
0.000335722625967596	0.538583333333333\\
0.000338500614695753	0.543333333333333\\
0.000339179507788475	0.54525\\
0.000340246732152692	0.54625\\
0.000340549521904273	0.547083333333334\\
0.000340841317052183	0.548083333333333\\
0.000341368361758265	0.549083333333333\\
0.000343929101575452	0.553916666666667\\
0.000344204514437735	0.553916666666667\\
0.000345908594098375	0.55825\\
0.000346232605171667	0.558583333333333\\
0.000346434326570762	0.559083333333334\\
0.000347111576442855	0.559916666666667\\
0.000348193633037305	0.562666666666667\\
0.000348998805026585	0.563666666666667\\
0.000350131374058482	0.56525\\
0.000350559288258683	0.565833333333333\\
0.00035121398142688	0.5675\\
0.000351694650846965	0.568666666666667\\
0.000352294838791241	0.56975\\
0.000352510070924699	0.570666666666667\\
0.000353121382470939	0.571416666666667\\
0.000353941980001134	0.572916666666667\\
0.000354690216291534	0.575\\
0.000356358715694121	0.5765\\
0.000356989805093259	0.57775\\
0.000357294439171995	0.578583333333333\\
0.000357989172115885	0.579333333333333\\
0.000358010117614402	0.57975\\
0.000358341827097526	0.57975\\
0.000358981181290034	0.581333333333333\\
0.000360276742517014	0.583916666666667\\
0.000360954342499397	0.585666666666667\\
0.000361461647232648	0.586666666666667\\
0.000361854988683516	0.587916666666667\\
0.000362453577699739	0.589083333333333\\
0.000362742832026262	0.59\\
0.000363692344226063	0.592166666666667\\
0.000364137764687813	0.592916666666667\\
0.000365760548396771	0.595416666666667\\
0.000366382999247428	0.595916666666667\\
0.000368458941312483	0.59925\\
0.000370599683014268	0.603166666666667\\
0.000370912576164863	0.6035\\
0.000371272508727922	0.604583333333333\\
0.000371716033729222	0.605083333333333\\
0.000377074421987689	0.614083333333333\\
0.000377481903030349	0.614666666666667\\
0.000377966783821384	0.615166666666667\\
0.000378855844653954	0.615916666666667\\
0.000379372131699972	0.616333333333333\\
0.000380278432605756	0.617666666666667\\
0.000380639648294732	0.618416666666667\\
0.000381118652280392	0.619083333333333\\
0.000381645168391752	0.620166666666667\\
0.000382790264981288	0.62175\\
0.00038316151260044	0.622333333333333\\
0.000383336126911869	0.622833333333333\\
0.000383846728290056	0.623083333333333\\
0.000383905363470463	0.623583333333333\\
0.000384210258512979	0.623583333333333\\
0.000384606378201647	0.624\\
0.000384877182140445	0.624916666666667\\
0.000385658951881636	0.626083333333333\\
0.000387588176486602	0.6285\\
0.000387937484205533	0.629083333333333\\
0.000388960745984543	0.62975\\
0.000389263896660926	0.630833333333333\\
0.000389673157158	0.631166666666667\\
0.000391320713422427	0.633583333333334\\
0.000391608845233172	0.634083333333333\\
0.000392385546582583	0.635416666666667\\
0.000392756531226566	0.636333333333333\\
0.000393082323324901	0.636833333333334\\
0.000393558628413882	0.638\\
0.000394312963837543	0.638666666666667\\
0.000394529567750233	0.639166666666667\\
0.000395068072108048	0.6395\\
0.00039653671791095	0.6415\\
0.000396820045827487	0.6415\\
0.000397082008701744	0.642\\
0.000399195111183009	0.64575\\
0.000399750885590461	0.646666666666667\\
0.000400593692268092	0.648\\
0.000401027205346354	0.649416666666667\\
0.000401308015713654	0.649416666666667\\
0.000403040216814648	0.652083333333334\\
0.000406664580353013	0.657\\
0.000406977963110929	0.657\\
0.000412085711136926	0.66325\\
0.000412451633629974	0.663583333333333\\
0.000415100514584968	0.666333333333333\\
0.000415778331660125	0.667\\
0.000418062811392722	0.6705\\
0.000418507665770475	0.670916666666667\\
0.000418983873138128	0.671583333333333\\
0.000419649704675609	0.6725\\
0.000420043608260568	0.673416666666667\\
0.000420480740740454	0.674\\
0.000420940998380321	0.674833333333333\\
0.000421608390947972	0.675916666666667\\
0.000422198464346208	0.677\\
0.000422840038704727	0.677583333333333\\
0.000423074435195962	0.678083333333333\\
0.000423651333106739	0.678416666666667\\
0.000424031577036331	0.679083333333333\\
0.000424883224941158	0.680833333333333\\
0.000425531599243435	0.68125\\
0.000425790729591952	0.68175\\
0.00042664980302131	0.682166666666667\\
0.000427134515494807	0.68275\\
0.000427513812309045	0.683083333333333\\
0.000429478234631382	0.685083333333333\\
0.000429934516156281	0.685666666666667\\
0.000430814122956637	0.686833333333333\\
0.000431250949394974	0.686833333333333\\
0.000432350164139879	0.688583333333333\\
0.000433048355109752	0.69025\\
0.000433725260522343	0.691833333333333\\
0.000434039441963027	0.691833333333333\\
0.000434966087374659	0.692916666666667\\
0.000435486312533449	0.693333333333333\\
0.000436118024536792	0.69425\\
0.000437754102782684	0.695916666666667\\
0.000438045681378401	0.695916666666667\\
0.000438723922799098	0.69725\\
0.000439013502037538	0.697916666666667\\
0.000439474523449249	0.6985\\
0.000440406968234283	0.699583333333333\\
0.000441030697097777	0.700083333333333\\
0.000441359860260175	0.70075\\
0.000441752051600998	0.701083333333334\\
0.000442119580028237	0.702\\
0.000442808929647948	0.702666666666667\\
0.000443646516921072	0.703583333333333\\
0.000445773588803494	0.705833333333334\\
0.000446649958209067	0.70625\\
0.000447480922298197	0.707\\
0.000447803528296952	0.708\\
0.000448671898689736	0.709166666666667\\
0.000452713518625917	0.712916666666667\\
0.000453346009275691	0.714416666666667\\
0.000454498145383726	0.715166666666667\\
0.00045644032750283	0.718083333333333\\
0.000457039537406043	0.718083333333333\\
0.000457619494953933	0.719\\
0.000458485507073232	0.72025\\
0.00045861169717439	0.720666666666667\\
0.00045891613437119	0.720666666666667\\
0.000459607023308363	0.721416666666667\\
0.000460561026336935	0.723\\
0.000462270634130664	0.725166666666667\\
0.000462644040164154	0.725166666666667\\
0.000465561657107939	0.7285\\
0.00046718069754739	0.7305\\
0.000467979233481333	0.73125\\
0.000468850190686597	0.73225\\
0.000469461396859595	0.73275\\
0.000469836754614864	0.73375\\
0.00047015023410467	0.73425\\
0.000470707906781226	0.73475\\
0.000471390914484908	0.73475\\
0.000471600436403106	0.735166666666667\\
0.000472043703682277	0.735166666666667\\
0.000473086335146287	0.735666666666667\\
0.000473626849514159	0.7365\\
0.000475357654299714	0.7385\\
0.000477662633266817	0.740833333333333\\
0.000478184417479022	0.740833333333333\\
0.000478841063894946	0.74175\\
0.000479639989260885	0.742416666666667\\
0.000480128787283278	0.74325\\
0.000480758575330647	0.743916666666667\\
0.000481680642953426	0.745166666666667\\
0.000482118287406091	0.745166666666667\\
0.000482727117454714	0.745583333333333\\
0.000485295106734858	0.74825\\
0.000485744746175896	0.748833333333333\\
0.000486134933186631	0.748833333333333\\
0.000486873212043402	0.74925\\
0.000488582098204153	0.75075\\
0.000489121769686136	0.751333333333333\\
0.000489969960241675	0.752\\
0.000490381128442562	0.752666666666667\\
0.00049091482094532	0.753\\
0.000491908068840546	0.754166666666667\\
0.000492621397626818	0.754583333333334\\
0.000495246721043805	0.758083333333333\\
0.000495800112201665	0.759083333333333\\
0.000496157715424477	0.759083333333333\\
0.000496653231270665	0.759666666666667\\
0.000499837954595449	0.761583333333333\\
0.000500786904118702	0.76275\\
0.000501513125085285	0.764083333333333\\
0.000501999480961958	0.764416666666667\\
0.000503379276476603	0.765666666666667\\
0.000504337231156064	0.766416666666667\\
0.000505086550810479	0.767083333333333\\
0.000505956466777085	0.767666666666667\\
0.000506480812956848	0.76825\\
0.000508301981470415	0.769916666666667\\
0.000509858660051504	0.770333333333333\\
0.000511160573942249	0.772166666666667\\
0.000513564785384249	0.774916666666667\\
0.000518073948187561	0.779333333333333\\
0.000518871215982914	0.779916666666667\\
0.000520046000563037	0.780916666666667\\
0.00052082254413867	0.781333333333333\\
0.000520997919341591	0.782166666666667\\
0.000522130665697085	0.782666666666667\\
0.000523182162048818	0.7835\\
0.000523536171068542	0.784166666666667\\
0.000524151841992761	0.784416666666667\\
0.000524491558824232	0.785166666666667\\
0.000526778753975676	0.786666666666667\\
0.000527774303603689	0.7875\\
0.000528381996301836	0.787833333333333\\
0.000528961821873413	0.788583333333333\\
0.000529678423726519	0.789\\
0.000531333630456065	0.790583333333333\\
0.000532609582026419	0.79125\\
0.00053341306345016	0.791916666666667\\
0.000534052443620027	0.792583333333333\\
0.000534543535672047	0.793416666666667\\
0.000536011122822914	0.793833333333333\\
0.000536571533838586	0.79425\\
0.000537247321233519	0.794583333333333\\
0.000537629355772414	0.795083333333333\\
0.000538229696137464	0.795666666666667\\
0.000538933972009114	0.79625\\
0.000540105213072612	0.79675\\
0.000541782601052965	0.797166666666667\\
0.000541821462402606	0.7975\\
0.000542186029632759	0.7975\\
0.000543523342400095	0.798916666666667\\
0.000544257330263265	0.799583333333334\\
0.000544830946811314	0.8\\
0.000545842530115391	0.8005\\
0.000547126429993684	0.802\\
0.000548725097998756	0.8025\\
0.000549477251719978	0.803666666666667\\
0.000549887405022292	0.803666666666667\\
0.000550988847361536	0.80425\\
0.000552223394480225	0.805166666666667\\
0.000554528729991184	0.806166666666667\\
0.000556693631890565	0.808166666666667\\
0.000557588941310024	0.808416666666667\\
0.000558327322288967	0.808916666666667\\
0.000558803178415505	0.808916666666667\\
0.000560350672842876	0.8095\\
0.000561099161060483	0.81025\\
0.000562010268337878	0.81025\\
0.000562258469383085	0.811\\
0.000562778852315254	0.811\\
0.000567305305063624	0.813\\
0.000569045885486643	0.814416666666667\\
0.000569424913980132	0.814416666666667\\
0.000570417601385841	0.81525\\
0.000570961675653466	0.81525\\
0.000571333532383395	0.815833333333333\\
0.000574483592507246	0.818666666666667\\
0.000574900417838448	0.818666666666667\\
0.000575944515463324	0.8195\\
0.00057640130519874	0.8195\\
0.00057731077475937	0.82\\
0.000577794961584406	0.8205\\
0.000578374587600978	0.821\\
0.00057969634939742	0.8225\\
0.00058110297182899	0.823416666666667\\
0.000581320758623463	0.823833333333333\\
0.000581804669908807	0.823833333333333\\
0.000582505695111042	0.825\\
0.000582992818581501	0.825333333333333\\
0.00058447055760245	0.825833333333333\\
0.0005852560458657	0.826166666666667\\
0.000588605747395513	0.828916666666667\\
0.000591148995648862	0.830333333333333\\
0.000591898655573667	0.830666666666667\\
0.000592446741729254	0.831\\
0.000593109966325494	0.831833333333333\\
0.000593693612471706	0.831833333333333\\
0.000594636954869043	0.83225\\
0.000595488321817281	0.833083333333333\\
0.000595897113427756	0.833083333333333\\
0.000597194137619742	0.833583333333333\\
0.000600983078682551	0.836416666666667\\
0.000601745935814292	0.83725\\
0.000603182200246813	0.838166666666667\\
0.000603690778465359	0.838583333333333\\
0.000604539248305249	0.839333333333333\\
0.000605374289442678	0.839333333333333\\
0.000606220778651796	0.839916666666667\\
0.000606729439142185	0.839916666666667\\
0.000606880930606607	0.840416666666667\\
0.00060895216018067	0.841583333333333\\
0.000611447713375506	0.843083333333333\\
0.000613196857784724	0.843666666666667\\
0.00061515537017433	0.844833333333333\\
0.000619284614310888	0.84675\\
0.00062034323693108	0.84725\\
0.000621368741602787	0.847833333333333\\
0.000622303447182762	0.84825\\
0.00062248615461621	0.848666666666667\\
0.000623019244251708	0.848666666666667\\
0.000624645566698162	0.85\\
0.000625064705462596	0.85\\
0.000626789690684958	0.850916666666667\\
0.000628040878896562	0.850916666666667\\
0.000628946626865222	0.8515\\
0.00062985620491972	0.8515\\
0.000631431658906565	0.852583333333333\\
0.00063170059643031	0.853\\
0.000633328743908045	0.853333333333333\\
0.000633996973406905	0.853916666666667\\
0.000634882696825964	0.854833333333334\\
0.000634999050102001	0.855166666666667\\
0.000635519003813475	0.855166666666667\\
0.000637363255276204	0.855833333333333\\
0.000638663205783409	0.857\\
0.000641752168433284	0.8585\\
0.000642842416691159	0.8585\\
0.000644768120592882	0.85925\\
0.000646307350345906	0.860166666666667\\
0.000647439983928691	0.860583333333333\\
0.000649578236894029	0.861416666666667\\
0.000650416156636196	0.861416666666667\\
0.000651358143314232	0.862\\
0.000652950258169099	0.862666666666667\\
0.000653320889442008	0.863083333333333\\
0.000654196109219612	0.863416666666667\\
0.000654966287221307	0.863583333333334\\
0.000656881557179412	0.86525\\
0.000657516008549808	0.865583333333333\\
0.000658241493524629	0.865916666666667\\
0.000658463932741066	0.866166666666667\\
0.000659042265080211	0.866166666666667\\
0.000663356950339249	0.867583333333334\\
0.000664176280595613	0.868166666666667\\
0.00066549624927035	0.8685\\
0.000665893571427369	0.868833333333333\\
0.000667152128289126	0.868833333333333\\
0.000669327496714147	0.870083333333334\\
0.000669813074134699	0.870916666666667\\
0.00067636712440797	0.873666666666667\\
0.000679519529424305	0.875166666666667\\
0.000680024135616527	0.875583333333334\\
0.000680515389615046	0.875583333333334\\
0.000680891870411657	0.875916666666667\\
0.000681745488551442	0.875916666666667\\
0.000683030915509686	0.876666666666667\\
0.000683849575134232	0.876666666666667\\
0.000684762210071445	0.877833333333333\\
0.000688062966012673	0.878916666666667\\
0.000689144373845475	0.878916666666667\\
0.000691369880063722	0.879916666666667\\
0.000695553383546013	0.8815\\
0.000696182502254511	0.8815\\
0.000697428876515081	0.881833333333333\\
0.000698426919056702	0.882416666666667\\
0.000699404687523908	0.882416666666667\\
0.000700677992302807	0.883166666666667\\
0.000701716435338495	0.883583333333334\\
0.000711119851724132	0.8885\\
0.000711746455706783	0.8885\\
0.000712083120817925	0.888916666666667\\
0.000713604162973208	0.888916666666667\\
0.000713897395331346	0.889166666666667\\
0.000715586217216146	0.889166666666667\\
0.000716397167240086	0.889583333333333\\
0.000717238899144612	0.889583333333333\\
0.000718637337169759	0.89075\\
0.000719155010026261	0.89075\\
0.000721644409129554	0.891416666666667\\
0.000722265649908766	0.891416666666667\\
0.000723560013829284	0.892083333333333\\
0.000726820103676755	0.893083333333333\\
0.000727529971574471	0.8935\\
0.000729107023719043	0.8935\\
0.000732135924802432	0.8955\\
0.000732628021046267	0.8955\\
0.000733213607868803	0.89625\\
0.000734595311481846	0.897\\
0.00073517975995835	0.897\\
0.000737222340710081	0.897583333333333\\
0.000737902394696917	0.89825\\
0.000744261204175579	0.90075\\
0.000747869607107986	0.901916666666667\\
0.000748725637369568	0.90225\\
0.000750117926765117	0.903083333333333\\
0.000751101841247468	0.903083333333333\\
0.000753329604329895	0.90375\\
0.000754117849468483	0.90375\\
0.000754588042732329	0.904166666666667\\
0.000755513257159299	0.904666666666667\\
0.00075660942678831	0.905\\
0.000768236340856206	0.908666666666667\\
0.000769424424030077	0.909083333333333\\
0.000770678879272676	0.909666666666667\\
0.000771698496880948	0.909666666666667\\
0.000772842732698047	0.910083333333334\\
0.000774261556940407	0.910083333333334\\
0.000775502872850788	0.910583333333333\\
0.000776172102924405	0.911083333333333\\
0.000779078555195505	0.912166666666667\\
0.000780254616684649	0.912166666666667\\
0.000780761965301717	0.91275\\
0.000783518456450665	0.91325\\
0.00078413761095032	0.913666666666667\\
0.000786476610882657	0.914416666666667\\
0.000787411187163157	0.914416666666667\\
0.000788437954353366	0.914916666666667\\
0.000789591673394517	0.9155\\
0.000790132549845277	0.9155\\
0.00079445093460243	0.9165\\
0.000795785302966231	0.917166666666667\\
0.000798122713642674	0.917833333333333\\
0.000806450868024745	0.919416666666667\\
0.000808014968466045	0.92025\\
0.000811240774893864	0.92125\\
0.000812092975388775	0.92125\\
0.000815120126403573	0.922166666666667\\
0.000816092396360177	0.922166666666667\\
0.000817092240323766	0.9225\\
0.000818702437698296	0.922916666666667\\
0.000822999927957012	0.924416666666667\\
0.000826382193329541	0.924833333333333\\
0.000826743052250075	0.92525\\
0.000827675394288299	0.92525\\
0.00082924597157373	0.925583333333333\\
0.00083289267959578	0.926583333333333\\
0.000834313313557582	0.926916666666667\\
0.000834601472125148	0.92725\\
0.0008356733463722	0.92725\\
0.000836659847220085	0.927916666666667\\
0.00083800458646861	0.927916666666667\\
0.000847152202951547	0.930333333333333\\
0.000849728078483707	0.931\\
0.000852660044942488	0.9315\\
0.000853999004842987	0.932083333333333\\
0.000854214500441517	0.932416666666667\\
0.000854835804041771	0.932416666666667\\
0.000856644069917178	0.932833333333333\\
0.000857340027170036	0.933333333333334\\
0.000860276037639445	0.934\\
0.000861820311933322	0.93425\\
0.000869839842937347	0.93625\\
0.000871080311296058	0.93625\\
0.000872044440380461	0.936833333333333\\
0.000873684358862251	0.9375\\
0.000875100261034365	0.9375\\
0.000885879419074761	0.93925\\
0.000888026483148823	0.93925\\
0.000889894522382999	0.93975\\
0.000891985603780634	0.940333333333333\\
0.000893249847800651	0.940333333333333\\
0.000893815924504548	0.94075\\
0.000895700862011793	0.94075\\
0.000898001143747923	0.941666666666667\\
0.000899217914490036	0.941666666666667\\
0.000899756385903682	0.942\\
0.000903522047791542	0.942\\
0.000904456373551573	0.942333333333333\\
0.000908366166520903	0.942666666666667\\
0.0009092819556631	0.943\\
0.000910685191657554	0.943\\
0.000921041148534539	0.944083333333333\\
0.000923195901117146	0.945083333333333\\
0.000929728145503288	0.945666666666667\\
0.000935415903600895	0.947083333333333\\
0.000938379083185311	0.9475\\
0.000941961759301869	0.948166666666667\\
0.000943688085174112	0.948166666666667\\
0.000946744588450587	0.948916666666667\\
0.000949622874209594	0.948916666666667\\
0.000950173232098187	0.94925\\
0.000950824062441102	0.94925\\
0.000955371399464614	0.950083333333333\\
0.000958146652358685	0.950083333333333\\
0.000958800001189233	0.950416666666667\\
0.000962448059005053	0.950416666666667\\
0.000964591624918128	0.951166666666667\\
0.000964694358834386	0.9515\\
0.000965409302925938	0.9515\\
0.000969627678919129	0.951916666666667\\
0.000970215192941251	0.95225\\
0.000972601995293206	0.95225\\
0.000975877409807736	0.952666666666667\\
0.000981654853488445	0.953583333333333\\
0.000988881392877798	0.9545\\
0.000989973895989827	0.955\\
0.000990790199264657	0.955\\
0.000994866285651899	0.955416666666667\\
0.000996916782268869	0.955416666666667\\
0.00100135812755493	0.957\\
0.00100304395016795	0.957416666666667\\
0.00100788895427225	0.957916666666667\\
0.00101844736307466	0.958916666666667\\
0.00101908178234292	0.95925\\
0.00102008746024586	0.95925\\
0.00103189558047307	0.961166666666667\\
0.00103393565016429	0.961166666666667\\
0.00103528997913269	0.96175\\
0.00103629689349353	0.96175\\
0.00104149441270541	0.96225\\
0.00104257945060935	0.96225\\
0.0010446679751401	0.962583333333333\\
0.0010459336871277	0.962583333333333\\
0.00105397246012758	0.96325\\
0.00105433354112933	0.9635\\
0.00105552947683001	0.9635\\
0.00105678043340034	0.964\\
0.00105851898564741	0.964\\
0.00106726351454489	0.96475\\
0.00106831603741591	0.965083333333333\\
0.00107055145379342	0.965083333333333\\
0.00107775553264367	0.965916666666667\\
0.00108625388483214	0.966916666666667\\
0.00109441960474989	0.968\\
0.00109978374273583	0.9685\\
0.00110949502169037	0.96925\\
0.00111183651524414	0.96925\\
0.00111886113224881	0.969916666666667\\
0.00112085140089228	0.969916666666667\\
0.00112664531980526	0.9705\\
0.00112797364506641	0.9705\\
0.00113398002732332	0.971\\
0.0011548361311677	0.972166666666667\\
0.00116536431004697	0.972583333333334\\
0.00116661523130659	0.972916666666667\\
0.00117080071289323	0.972916666666667\\
0.00117250335889242	0.97325\\
0.00117390428308697	0.97325\\
0.0011804215665625	0.973583333333333\\
0.0012019065342708	0.9745\\
0.00121236918623532	0.974916666666667\\
0.00123720075380071	0.97575\\
0.00124988898044584	0.9765\\
0.00125377486694386	0.976833333333333\\
0.00125561648567611	0.976833333333333\\
0.00125668066980657	0.977416666666667\\
0.00125989787058081	0.977416666666667\\
0.00126375400471821	0.977916666666667\\
0.00126669976309731	0.977916666666667\\
0.00128817676096267	0.979083333333334\\
0.00128976384716709	0.979333333333333\\
0.0013032283005691	0.979333333333333\\
0.0013077068754166	0.979666666666667\\
0.00130972720974968	0.98025\\
0.00131331237116025	0.98025\\
0.00132296187182347	0.980916666666667\\
0.00133121402602337	0.981333333333333\\
0.00134106076310908	0.982\\
0.00134562843724717	0.982\\
0.00134800070951444	0.98225\\
0.00134812995048431	0.982583333333333\\
0.0013493736550619	0.982583333333333\\
0.00138492767823576	0.983416666666667\\
0.00141027727590239	0.984583333333334\\
0.00141696605197811	0.984583333333334\\
0.00141991780171925	0.985\\
0.00142949981423073	0.985\\
0.00143908521686354	0.985416666666667\\
0.00146627116531699	0.986083333333333\\
0.00146798143816443	0.986333333333334\\
0.00147252193943398	0.986333333333334\\
0.001529554255042	0.988\\
0.00153146801729664	0.988166666666667\\
0.00154114155708303	0.988166666666667\\
0.00155568692556332	0.988583333333334\\
0.00155674932048297	0.989\\
0.00156337259288939	0.989\\
0.00158464077735692	0.98975\\
0.00159645295784978	0.98975\\
0.00164706268116691	0.990833333333333\\
0.00167028099227136	0.990833333333333\\
0.0016948261177919	0.99125\\
0.00170704481579297	0.99125\\
0.00171304612940896	0.991583333333333\\
0.00174732823620358	0.991583333333333\\
0.0018278138716041	0.992583333333334\\
0.00189896060765284	0.993583333333333\\
0.00190316625184117	0.994\\
0.00192389343262094	0.994\\
0.00192860649301104	0.994166666666667\\
0.00195142164698654	0.994166666666667\\
0.00197525714607003	0.994583333333333\\
0.00203618050243992	0.994583333333333\\
0.00207881944430179	0.995\\
0.00209447902777395	0.995\\
0.00249699453074462	0.996666666666667\\
0.00256841988862437	0.996666666666667\\
0.00259674764364316	0.997\\
0.00265726900528543	0.997\\
0.00365546170103526	0.998666666666667\\
0.00397663442959924	0.998666666666667\\
0.00408607092561163	0.998916666666667\\
0.00457552757443025	0.998916666666667\\
0.00512715842792053	0.999333333333333\\
0.00668119365695581	0.999333333333333\\
0.0132432831422322	0.999416666666667\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000183585298590765	0\\
0.000223277478738265	0.0012500000000002\\
0.000245100820329072	0.00225000000000009\\
0.00024570674402313	0.00258333333333338\\
0.000249641745553533	0.00258333333333338\\
0.000249860370148606	0.00283333333333324\\
0.00025089449799391	0.00283333333333324\\
0.000256676264707266	0.00349999999999984\\
0.000261519016777845	0.00383333333333313\\
0.000262418756136499	0.00408333333333344\\
0.000264533142045318	0.00408333333333344\\
0.000264816495470824	0.00441666666666674\\
0.000265673199177374	0.00441666666666674\\
0.000270073492556674	0.00475000000000003\\
0.000271546199450256	0.0052500000000002\\
0.000278275471852871	0.00566666666666649\\
0.000282131552944932	0.00599999999999978\\
0.000284480967407497	0.00599999999999978\\
0.000287816436230898	0.00633333333333352\\
0.00028873562248	0.00633333333333352\\
0.000288969261230267	0.00649999999999995\\
0.000290789296798666	0.00649999999999995\\
0.000291183981716491	0.00674999999999981\\
0.000293666314850691	0.00674999999999981\\
0.000295619626923406	0.00758333333333328\\
0.000299292515918812	0.00758333333333328\\
0.000300804518357491	0.00824999999999987\\
0.000303315228987744	0.00850000000000017\\
0.000304640127606471	0.00891666666666646\\
0.000306182848564421	0.00891666666666646\\
0.000309851486245591	0.00999999999999979\\
0.000311236690237981	0.00999999999999979\\
0.000314851081419168	0.0104166666666665\\
0.000315601951023985	0.0109166666666667\\
0.000316480887539359	0.0109166666666667\\
0.000316789651383853	0.0111666666666665\\
0.000317998744322675	0.0111666666666665\\
0.000319354455741422	0.0114999999999998\\
0.000320073431946154	0.0114999999999998\\
0.000323983397651989	0.012\\
0.000324347959110711	0.0123333333333333\\
0.000325575975935258	0.0123333333333333\\
0.000329971756141885	0.01275\\
0.000330169918421852	0.0129999999999999\\
0.000331175385675154	0.0129999999999999\\
0.000333133878213601	0.0133333333333332\\
0.000334761526364311	0.0133333333333332\\
0.000336783309604121	0.0137499999999999\\
0.000337663945012075	0.0140833333333332\\
0.000340444017158928	0.0146666666666668\\
0.00034403537739444	0.0146666666666668\\
0.00035447894473103	0.0162499999999999\\
0.000356736165087328	0.0162499999999999\\
0.000359072294409766	0.0165833333333332\\
0.000359247099500827	0.0168333333333335\\
0.000360385316990933	0.0168333333333335\\
0.000363238907962767	0.0172500000000002\\
0.000363600765999321	0.0175833333333335\\
0.000364527080023755	0.0175833333333335\\
0.00036456902940672	0.0179999999999998\\
0.000364985639806066	0.0179999999999998\\
0.000365231955946916	0.0185\\
0.000366077253916763	0.0185\\
0.00036765128926491	0.0189166666666667\\
0.000369223506356591	0.0199166666666666\\
0.00037058285758984	0.0199166666666666\\
0.000372415733118238	0.0204166666666667\\
0.00037577744256073	0.0209166666666665\\
0.000378326379272615	0.0215833333333335\\
0.00038111821755342	0.0219999999999998\\
0.000381141777836861	0.0224166666666665\\
0.00038169804684693	0.0224166666666665\\
0.000383391228458769	0.0226666666666668\\
0.000384112691661488	0.0230833333333331\\
0.000384579292623194	0.0230833333333331\\
0.000385033703098831	0.0234166666666669\\
0.000385617881264673	0.0234166666666669\\
0.000390114048046198	0.024\\
0.000395352516437442	0.0251666666666668\\
0.000396331635181079	0.0255833333333335\\
0.000397550040432763	0.0255833333333335\\
0.000399701704494594	0.0263333333333335\\
0.000400752931763318	0.0263333333333335\\
0.000402517611230517	0.0269166666666667\\
0.000407219331046433	0.0282499999999999\\
0.000409420967433338	0.0289166666666665\\
0.00041037155028794	0.0289166666666665\\
0.000410698017687824	0.0292500000000002\\
0.000411323796465911	0.0292500000000002\\
0.000411481305010872	0.0295833333333335\\
0.000413310325675258	0.0295833333333335\\
0.000416275494476098	0.0304166666666665\\
0.000416779753568025	0.0307499999999998\\
0.000417337085295928	0.0307499999999998\\
0.000418030961809193	0.0311666666666666\\
0.000419077522224733	0.0311666666666666\\
0.000420748694034857	0.0315833333333333\\
0.000423711967199189	0.0327500000000001\\
0.000424460245186984	0.0327500000000001\\
0.000426920685870178	0.0333333333333332\\
0.000428893376930572	0.0333333333333332\\
0.000432041127027326	0.0351666666666666\\
0.000432529471737171	0.0351666666666666\\
0.000439139745588536	0.0360833333333335\\
0.000440514435051914	0.0360833333333335\\
0.000443997232068686	0.0369999999999999\\
0.000444824315387737	0.0375000000000001\\
0.00044491954455638	0.0379166666666668\\
0.000446129256260084	0.0385833333333334\\
0.000446950992965828	0.0385833333333334\\
0.000447554879928397	0.0389166666666667\\
0.00044840500365196	0.0389166666666667\\
0.000448605020945467	0.0391666666666666\\
0.000449213050398735	0.0391666666666666\\
0.000451787970397456	0.0399166666666666\\
0.000454736429160107	0.0404166666666668\\
0.00045723133490768	0.0412499999999998\\
0.000459471219734054	0.0412499999999998\\
0.000461125907665226	0.0418333333333334\\
0.000462094655661304	0.0418333333333334\\
0.000469061508041896	0.0429166666666667\\
0.000470784665151889	0.0431666666666666\\
0.000478887858180722	0.0451666666666668\\
0.000481787609767156	0.0458333333333334\\
0.000482731001098699	0.0458333333333334\\
0.00048324215966856	0.0465833333333334\\
0.000484893201341153	0.0469166666666667\\
0.000485581229273692	0.04725\\
0.000486871641350435	0.0481666666666665\\
0.000487681419005606	0.0489166666666665\\
0.000488049267458316	0.0489166666666665\\
0.000489150981404436	0.0501666666666667\\
0.000490371037830234	0.0501666666666667\\
0.000492012043541178	0.0508333333333333\\
0.000492105724496536	0.0511666666666666\\
0.000493339200390303	0.0511666666666666\\
0.000496609941338056	0.0525000000000002\\
0.00049745074567508	0.0525000000000002\\
0.000499075237040163	0.0531666666666668\\
0.00050265943753046	0.0541666666666667\\
0.000503521596842785	0.0545\\
0.000505331736179563	0.05525\\
0.000507431667660933	0.0558333333333332\\
0.000508227678812104	0.0562499999999999\\
0.000512068562605002	0.0569999999999999\\
0.000512889518692818	0.0569999999999999\\
0.000516728396785079	0.0585833333333334\\
0.000517602154583325	0.0585833333333334\\
0.000518274423615427	0.0590833333333332\\
0.000520284628335387	0.0598333333333332\\
0.000520697306111531	0.0598333333333332\\
0.000524485139920238	0.0605833333333332\\
0.000524539101169219	0.0609166666666665\\
0.000524898385073581	0.0609166666666665\\
0.000525530351774631	0.0613333333333332\\
0.000526268166887917	0.0616666666666665\\
0.000527443320765389	0.0622500000000001\\
0.0005281035932456	0.0622500000000001\\
0.000528930625848628	0.06325\\
0.000531474199411998	0.0638333333333332\\
0.000531938099471527	0.0638333333333332\\
0.000533926944536902	0.0645000000000002\\
0.000534890686094689	0.0655833333333335\\
0.0005355412620382	0.0655833333333335\\
0.000535890996987562	0.0658333333333334\\
0.000537331202244884	0.0658333333333334\\
0.000537976919373125	0.0662500000000001\\
0.000540452284330801	0.06725\\
0.000541434393835045	0.0676666666666668\\
0.000542204553574954	0.0680000000000001\\
0.000544502702588362	0.0680000000000001\\
0.000544668701221358	0.0684166666666668\\
0.000545878402787668	0.0684166666666668\\
0.000546832254841392	0.0692499999999998\\
0.000548160803615375	0.0692499999999998\\
0.000548957312870287	0.06975\\
0.000550009202063306	0.06975\\
0.000550514176477732	0.0702500000000001\\
0.000551151163636042	0.0702500000000001\\
0.000552271622837307	0.0708333333333333\\
0.000553586477146173	0.07125\\
0.000556517677203223	0.0723333333333334\\
0.000559784574195626	0.0736666666666665\\
0.000560994652639014	0.0736666666666665\\
0.00056295542992104	0.0745\\
0.000563848055348379	0.0745\\
0.000571582132321454	0.0776666666666666\\
0.000572090452966899	0.0779999999999998\\
0.000572998975380397	0.0779999999999998\\
0.000573081286606017	0.0783333333333331\\
0.000573472256457983	0.0783333333333331\\
0.000573867355517248	0.0786666666666669\\
0.000574863428004865	0.0786666666666669\\
0.000575489418580492	0.0791666666666666\\
0.000575701862794655	0.0794999999999999\\
0.000576151475504834	0.0794999999999999\\
0.000577681083675471	0.0800000000000001\\
0.000578031432680392	0.0803333333333334\\
0.000578628932405005	0.0803333333333334\\
0.000585701998441564	0.0828333333333333\\
0.000587185957573738	0.0842499999999999\\
0.00058797772130264	0.0842499999999999\\
0.000589281907589701	0.0846666666666667\\
0.000590534032264037	0.085\\
0.000593444552403153	0.0859166666666669\\
0.000594080325942844	0.0862500000000002\\
0.000595489005781618	0.0862500000000002\\
0.000596041898976887	0.0866666666666669\\
0.000596970973313835	0.0866666666666669\\
0.000597896715082218	0.0874999999999999\\
0.000599417982928748	0.0879166666666666\\
0.000599490145981064	0.0884166666666668\\
0.000600163320258348	0.0884166666666668\\
0.000601234766930932	0.0892499999999998\\
0.000602503798609785	0.08975\\
0.000603717488018174	0.0902500000000002\\
0.000605868832950831	0.0907499999999999\\
0.000607512581242617	0.0911666666666666\\
0.000610348875043475	0.0925833333333332\\
0.000611913810505561	0.0935000000000001\\
0.000612353045005377	0.0935000000000001\\
0.000615727380836232	0.0943333333333332\\
0.000616239223579121	0.0943333333333332\\
0.00061808373639423	0.0953333333333335\\
0.000619379312694528	0.0956666666666668\\
0.000625383674350567	0.0985\\
0.000626237806898048	0.0985\\
0.000626953586215775	0.0990833333333332\\
0.000627479702678821	0.0990833333333332\\
0.000628315194746083	0.0995833333333334\\
0.000629012073172577	0.1005\\
0.000631767027671154	0.101166666666667\\
0.000636408026865564	0.102833333333333\\
0.000640036064752215	0.1045\\
0.000640983235967011	0.1045\\
0.000649447794645313	0.107916666666667\\
0.000650144252264466	0.107916666666667\\
0.000651101880680154	0.1085\\
0.000651726970390154	0.1085\\
0.000653272886339211	0.108916666666667\\
0.000653996206542222	0.109416666666667\\
0.000654440262835195	0.110083333333333\\
0.000655437294629426	0.110083333333333\\
0.000655716410313954	0.110583333333333\\
0.000656529852274628	0.110583333333333\\
0.000657303303842498	0.110833333333333\\
0.000658555922713196	0.111833333333333\\
0.000661877963148731	0.11325\\
0.000662385242616614	0.11325\\
0.000663787398515437	0.11375\\
0.000664019912972038	0.114166666666667\\
0.00066528390777713	0.114166666666667\\
0.000666414367618487	0.114833333333333\\
0.00066807241319403	0.115166666666667\\
0.000668927419005568	0.115833333333333\\
0.000670275937960515	0.116583333333333\\
0.000670883551788319	0.117333333333333\\
0.000671511747737391	0.117333333333333\\
0.000674689835901302	0.118833333333333\\
0.000675832871070252	0.1195\\
0.000676713542803307	0.119833333333333\\
0.000678809449339513	0.121916666666667\\
0.000679678536796223	0.122166666666667\\
0.000680166753005199	0.122833333333333\\
0.000681073438847222	0.123416666666667\\
0.000682239615618327	0.123416666666667\\
0.000683090712760073	0.124\\
0.000683681665655643	0.1245\\
0.000684340694506225	0.1245\\
0.000686059002083639	0.125416666666667\\
0.000687485698678062	0.125833333333333\\
0.000687910788471825	0.126666666666666\\
0.000688209012650994	0.127083333333333\\
0.000688795965358041	0.127083333333333\\
0.000695805273255102	0.129083333333333\\
0.000696589542570307	0.129083333333333\\
0.000698125753676517	0.129583333333333\\
0.000698375413331183	0.130166666666667\\
0.000700395323029811	0.13075\\
0.000700641512501959	0.131166666666667\\
0.000701315904610862	0.131166666666667\\
0.000702919097142461	0.131583333333333\\
0.000703976208519005	0.132166666666667\\
0.000705087889480382	0.132666666666667\\
0.000708253447556529	0.13375\\
0.000709121628152533	0.134583333333333\\
0.000710748221202363	0.1355\\
0.0007120023621043	0.136\\
0.000712904619353581	0.1365\\
0.000713934281429806	0.1365\\
0.00071647986184226	0.137666666666667\\
0.00071709219844543	0.138\\
0.00072102940179431	0.13925\\
0.00072224087646262	0.139666666666667\\
0.000723552080625364	0.14025\\
0.000724149854220485	0.14075\\
0.000724914062537263	0.14075\\
0.000726040884162417	0.141416666666667\\
0.000728540779794406	0.14275\\
0.000728996687219395	0.143083333333333\\
0.000729657145630541	0.143083333333333\\
0.000731219788825577	0.14375\\
0.000734955337031291	0.145083333333333\\
0.000735443525516713	0.145833333333333\\
0.000736211902513424	0.145833333333333\\
0.000737044602429641	0.146416666666667\\
0.000738225051936731	0.147333333333334\\
0.000738746486901604	0.147333333333334\\
0.000740015571962621	0.148\\
0.000740888865063809	0.149333333333333\\
0.000741586418297933	0.149833333333333\\
0.000752267602727446	0.154333333333333\\
0.000764290972003891	0.1595\\
0.000765285110612228	0.159916666666667\\
0.000766099146351147	0.16075\\
0.000767886367356877	0.161916666666666\\
0.000769981883354802	0.162583333333334\\
0.000771327811491541	0.1635\\
0.000772294975511548	0.163916666666667\\
0.000773422738670331	0.164333333333333\\
0.000774003384752793	0.165333333333333\\
0.000775575007027647	0.165833333333333\\
0.000776028225392933	0.166416666666667\\
0.000784777837627295	0.171\\
0.000785611861866423	0.17125\\
0.000786898034077685	0.172\\
0.000788580555874791	0.172416666666667\\
0.000790309616330388	0.173833333333334\\
0.000791477787192652	0.173833333333334\\
0.000792478278996474	0.174416666666667\\
0.000792951094276242	0.175\\
0.000794300743651983	0.17575\\
0.000795152401623789	0.17575\\
0.000795515610354522	0.176166666666667\\
0.000797297022828336	0.176583333333333\\
0.000797873309841912	0.177\\
0.000798724012933614	0.177\\
0.000799057328221241	0.1775\\
0.000800233443303804	0.177916666666667\\
0.000800851879149491	0.178416666666667\\
0.000801451720036935	0.17875\\
0.000802323544697744	0.179666666666667\\
0.000805298929317188	0.180666666666667\\
0.000806406001585272	0.18125\\
0.000807533268193634	0.182\\
0.000808287715851142	0.182333333333333\\
0.000810082137793568	0.182833333333333\\
0.000811572287234435	0.184\\
0.000812873578530714	0.184416666666667\\
0.000815234193397172	0.185666666666667\\
0.000815781558061104	0.185666666666667\\
0.0008166233992406	0.186583333333334\\
0.000818366338003091	0.187166666666667\\
0.00081956682735579	0.187166666666667\\
0.00082086898967908	0.188\\
0.000821701947592376	0.18875\\
0.000822631956216796	0.189333333333333\\
0.000823558057999899	0.189333333333333\\
0.000824931708791512	0.18975\\
0.000831500126969684	0.193333333333333\\
0.000834537035832209	0.194916666666667\\
0.000835266167694618	0.194916666666667\\
0.000836202113641965	0.195333333333333\\
0.000837416865191972	0.195333333333333\\
0.00084148992735742	0.197833333333334\\
0.000847783775892754	0.20175\\
0.000848891874280869	0.202333333333333\\
0.000849825070566901	0.202666666666667\\
0.000850563872385575	0.203083333333333\\
0.00085351055078064	0.2045\\
0.000858891499874796	0.206666666666667\\
0.000859519090680147	0.206666666666667\\
0.000860319042920076	0.2075\\
0.000865800639655101	0.209666666666667\\
0.000872108721222997	0.212916666666667\\
0.000872857085820635	0.213416666666667\\
0.000878492392344774	0.216916666666667\\
0.00087952976692273	0.216916666666667\\
0.000880794704290023	0.217583333333333\\
0.000881644756954512	0.217583333333333\\
0.0008820487685417	0.218\\
0.000883386901980854	0.218416666666667\\
0.000884646027711014	0.219333333333333\\
0.00088793063661963	0.220583333333333\\
0.000891742389164812	0.223583333333333\\
0.00089308924631349	0.224333333333333\\
0.000893858590151312	0.224583333333333\\
0.000897075411796947	0.226\\
0.000900527699710713	0.227916666666667\\
0.000902186319194029	0.228666666666667\\
0.000906085992287932	0.230583333333333\\
0.000907032455641665	0.231166666666667\\
0.000907677372846007	0.231833333333333\\
0.000909332510421093	0.23275\\
0.000915122246006391	0.235\\
0.000916316689639997	0.2355\\
0.000916966898187157	0.2355\\
0.000917910654067264	0.236\\
0.0009199563747625	0.236416666666666\\
0.000921315432644564	0.23725\\
0.000922668330178568	0.237666666666667\\
0.000925302052360218	0.239166666666667\\
0.000927592328376795	0.239666666666666\\
0.000933582340723037	0.24225\\
0.00093430973246977	0.2425\\
0.000936321399493021	0.243583333333333\\
0.00093813890990775	0.24475\\
0.000939885288402947	0.245166666666667\\
0.000940548219035856	0.24575\\
0.000943794679531961	0.24625\\
0.000946528135159144	0.248333333333334\\
0.000949714985938586	0.250416666666667\\
0.000951437077034559	0.251833333333333\\
0.000952356067536322	0.2525\\
0.000953645944581656	0.253583333333333\\
0.000955256393238004	0.255083333333333\\
0.000955604195082948	0.2555\\
0.000958081449633391	0.256083333333333\\
0.000962026778433638	0.2585\\
0.000963599735690788	0.259083333333333\\
0.000964578415022365	0.25975\\
0.000965619465333328	0.260583333333333\\
0.000966819778594508	0.260583333333333\\
0.00096756069847399	0.261333333333333\\
0.000968440194325848	0.26225\\
0.000969257418862217	0.262833333333333\\
0.000970552433106821	0.2635\\
0.000971245601803976	0.2635\\
0.000972520402855672	0.264416666666667\\
0.000975137433176972	0.26525\\
0.000977354467025208	0.266333333333333\\
0.000978436211233382	0.267166666666667\\
0.000979830415032949	0.267666666666666\\
0.000981449129456796	0.268166666666667\\
0.00098262490794596	0.269166666666667\\
0.00098538936340183	0.270583333333333\\
0.000992861648730403	0.274166666666667\\
0.00099438502185942	0.274583333333333\\
0.000995891914624618	0.275\\
0.00099741878273016	0.27575\\
0.00100123811271872	0.27775\\
0.00100183714105974	0.278416666666667\\
0.00100259898125749	0.278416666666667\\
0.00100351399932382	0.279166666666667\\
0.00100601921494619	0.280083333333333\\
0.00100741137318035	0.280583333333333\\
0.00100850981871443	0.280583333333333\\
0.00100891420866224	0.281\\
0.00101045777652012	0.28175\\
0.00101935747507715	0.285583333333333\\
0.00102633256583535	0.28925\\
0.00102882061334743	0.289666666666667\\
0.00102994163650735	0.29075\\
0.00103110998129336	0.291083333333333\\
0.00103244322034838	0.292416666666667\\
0.00103392520762463	0.292833333333333\\
0.00103498362393357	0.293666666666667\\
0.00103591710601252	0.294083333333333\\
0.00104052748885243	0.296916666666667\\
0.00104250344478872	0.297833333333333\\
0.00104333476942169	0.298333333333333\\
0.0010455641532558	0.298916666666666\\
0.00104638146570468	0.299916666666667\\
0.00105462841442219	0.304083333333333\\
0.0010559104946544	0.304666666666667\\
0.00105753754960164	0.306166666666666\\
0.00105948493194737	0.306666666666667\\
0.00106023126407821	0.307416666666667\\
0.00106115527422642	0.307916666666667\\
0.00106359052046923	0.308916666666667\\
0.00106551923678298	0.31\\
0.00107049996292051	0.31175\\
0.00107190929720679	0.312416666666667\\
0.00107631602358871	0.313833333333333\\
0.00107711102396127	0.314666666666667\\
0.00107885652858561	0.315416666666667\\
0.00108019211017199	0.315833333333333\\
0.00108534536980055	0.318333333333333\\
0.00108747697164036	0.318833333333334\\
0.00108837486120339	0.3195\\
0.00109089427835264	0.320416666666667\\
0.00109301745643173	0.322166666666666\\
0.00109610655060081	0.32325\\
0.00110251344485356	0.326083333333334\\
0.00110327572610269	0.326083333333334\\
0.00110470014876593	0.326666666666667\\
0.00110641185418632	0.327916666666667\\
0.00110801476221904	0.329083333333333\\
0.00110953130124659	0.32975\\
0.00111312845084822	0.331416666666667\\
0.00111352922417082	0.331916666666667\\
0.00111484121938316	0.332583333333333\\
0.00111641798791421	0.333333333333333\\
0.00113296068745756	0.341583333333333\\
0.00113528690101212	0.342166666666667\\
0.00113632637024686	0.343166666666667\\
0.00113835223508398	0.344\\
0.00114034125860584	0.344583333333333\\
0.00114241509672015	0.345583333333333\\
0.00114462377728484	0.346166666666667\\
0.00114640155197448	0.347583333333334\\
0.00115050324507109	0.3495\\
0.00115131140979333	0.3495\\
0.00115215791657019	0.35025\\
0.00115431138932165	0.351833333333333\\
0.00115556286609854	0.352666666666667\\
0.00115649227480975	0.352916666666667\\
0.00115860597051776	0.35375\\
0.00116151916733965	0.3545\\
0.00116159914764372	0.354833333333334\\
0.00116283546109833	0.354833333333334\\
0.00116869424487594	0.35775\\
0.00116995369584528	0.358083333333334\\
0.00117192284461114	0.359\\
0.00117291934537436	0.359583333333333\\
0.00118504710700238	0.366\\
0.00118843833744847	0.367166666666667\\
0.00119526206263024	0.37075\\
0.00119558549202835	0.371083333333333\\
0.00119648379773939	0.371083333333333\\
0.00119883484883207	0.372166666666667\\
0.00119966826141479	0.372166666666667\\
0.00120283602956951	0.373833333333333\\
0.00120707839843549	0.376\\
0.00120797618742536	0.376\\
0.00121319042333024	0.379\\
0.00121432812990436	0.379\\
0.00121483244143724	0.379583333333333\\
0.00121572654068424	0.379833333333333\\
0.00121826824514471	0.380833333333333\\
0.00122365525492342	0.3835\\
0.00122645320513252	0.384916666666667\\
0.00123311711837205	0.3875\\
0.00124297283896826	0.391833333333333\\
0.00124734093189421	0.393916666666667\\
0.00124833147758831	0.394416666666667\\
0.00124942384246031	0.39575\\
0.00125300259019553	0.396833333333333\\
0.00125474286066771	0.397666666666667\\
0.00125645318206062	0.399\\
0.00126255875906909	0.402\\
0.00126550597193263	0.403\\
0.00126659494982011	0.403666666666667\\
0.00127083050905282	0.405666666666667\\
0.00127201830941145	0.406\\
0.00127326826748999	0.40675\\
0.00127601185526096	0.408083333333333\\
0.00129498976140899	0.41825\\
0.00129631523922518	0.418666666666667\\
0.00129720191853063	0.418666666666667\\
0.0012985663993272	0.419083333333333\\
0.00130082605360461	0.419416666666667\\
0.00130203374525312	0.419833333333334\\
0.00130383552365801	0.420666666666667\\
0.00130861385587924	0.422916666666667\\
0.00131022065053228	0.423333333333333\\
0.00131388019259521	0.424666666666667\\
0.00131590968602318	0.426416666666667\\
0.001318737796511	0.42725\\
0.00132290255005724	0.429666666666667\\
0.00132540308879163	0.430666666666667\\
0.00132667766494396	0.431\\
0.00132824017806661	0.43225\\
0.00132984082827533	0.432916666666667\\
0.00133082791272532	0.433583333333333\\
0.0013313145370406	0.433833333333333\\
0.00133237708562944	0.433833333333333\\
0.00133460686617194	0.434666666666667\\
0.00133577531688826	0.435\\
0.00133910291914907	0.436833333333333\\
0.00134333885782889	0.438833333333333\\
0.00134676193573667	0.439833333333334\\
0.00134765491740791	0.440666666666667\\
0.00135497267992221	0.443833333333334\\
0.00135924435554635	0.445\\
0.00136276803333554	0.446\\
0.00136706396765115	0.44825\\
0.00136813049158149	0.448416666666667\\
0.00136999893291984	0.449\\
0.0013826514026189	0.453583333333333\\
0.00138677072913643	0.454333333333333\\
0.00138785595628083	0.455333333333333\\
0.0013888309130917	0.455333333333333\\
0.00139107097835391	0.456583333333334\\
0.00139612891297338	0.45825\\
0.0013974800132115	0.459083333333334\\
0.00140235453819476	0.461\\
0.00140521489041541	0.463\\
0.00140682741873861	0.4635\\
0.00141014648082658	0.465083333333333\\
0.00141139351617586	0.465083333333333\\
0.00141226413262498	0.465833333333333\\
0.00141348587456089	0.466166666666667\\
0.00141451130653397	0.466583333333333\\
0.00141703389573513	0.46775\\
0.00141797734954256	0.468416666666667\\
0.00141915821933538	0.469166666666667\\
0.00142139261571818	0.470083333333333\\
0.00142261295935597	0.470666666666667\\
0.00142393905890335	0.47125\\
0.00142541250377823	0.47175\\
0.00142722111173351	0.473083333333333\\
0.0014287252851708	0.473583333333333\\
0.00142982061976352	0.473583333333333\\
0.00143147295396658	0.474\\
0.00143326513794172	0.475166666666667\\
0.0014354397163905	0.47575\\
0.00144170057568543	0.478166666666667\\
0.0014450639656147	0.479166666666667\\
0.0014512614643353	0.4815\\
0.00145267802105855	0.482583333333333\\
0.00145499575902307	0.483\\
0.00145745404220291	0.484333333333333\\
0.00145866326495546	0.484583333333333\\
0.00146068127977382	0.485333333333333\\
0.00146279058151661	0.486083333333333\\
0.00146746721188612	0.48875\\
0.00146927373795554	0.48975\\
0.00147036449955895	0.490416666666667\\
0.00147211014581377	0.49125\\
0.00147428826303343	0.491666666666667\\
0.0014752870152118	0.492166666666667\\
0.00147861605227987	0.492833333333333\\
0.00147964442378067	0.49325\\
0.00148200143002552	0.493666666666666\\
0.00148315625634588	0.494416666666667\\
0.00148544633935886	0.495416666666667\\
0.00148817821001586	0.497166666666667\\
0.00148944916382548	0.497166666666667\\
0.00149040942743158	0.497833333333333\\
0.00149210393662357	0.49825\\
0.00149890785158703	0.501166666666667\\
0.00150226005450174	0.503\\
0.00151287809286133	0.508\\
0.00151493458578158	0.508833333333333\\
0.00152044648732693	0.511166666666667\\
0.00152119208043768	0.51175\\
0.00152497016474391	0.512666666666667\\
0.0015266251817893	0.5135\\
0.00153262349978897	0.51475\\
0.00153336910749096	0.515166666666667\\
0.00153516053726656	0.515166666666667\\
0.00153732296706078	0.516166666666667\\
0.00153923902044323	0.51675\\
0.00154193212577898	0.518333333333334\\
0.00154522637108545	0.519\\
0.00154867821760564	0.52\\
0.00154988359257231	0.520333333333333\\
0.00155093840849381	0.520916666666667\\
0.00155438496898704	0.52275\\
0.00155553353039465	0.523416666666667\\
0.00155785917739644	0.52375\\
0.00156489813656264	0.527\\
0.00156709757073376	0.527916666666667\\
0.00156968844010372	0.529166666666667\\
0.00157073979649388	0.52975\\
0.00157239334162057	0.53025\\
0.00157354182423182	0.531166666666667\\
0.00157538920474119	0.532166666666667\\
0.00158188572615281	0.535083333333334\\
0.00158550466346785	0.535833333333334\\
0.00158763748600225	0.53725\\
0.0015890167764455	0.538083333333333\\
0.00159305172215156	0.539666666666667\\
0.00159582344244948	0.5405\\
0.00159813624689667	0.541\\
0.00160167032987712	0.541916666666667\\
0.00160307546629954	0.542166666666667\\
0.00160385881133041	0.542833333333333\\
0.00160559561433531	0.543416666666667\\
0.00161146178556497	0.545333333333333\\
0.00161296265906821	0.545833333333333\\
0.00161447328632296	0.546416666666667\\
0.00161608225926923	0.54675\\
0.00161988886796582	0.548083333333333\\
0.00162198467651934	0.54875\\
0.00162719689491752	0.55025\\
0.0016297723029595	0.551\\
0.00163095940775491	0.551833333333333\\
0.0016447325346964	0.55725\\
0.00164566598709622	0.557916666666667\\
0.00164695291141451	0.5585\\
0.00164836439223339	0.5585\\
0.00165025733630212	0.559083333333334\\
0.00165069193859074	0.559416666666667\\
0.00165203170844124	0.559416666666667\\
0.00165419306822099	0.560583333333333\\
0.0016555478415963	0.560583333333333\\
0.00165807987526291	0.562333333333334\\
0.00166222875422984	0.563333333333333\\
0.00166324404012628	0.564166666666667\\
0.0016654139021208	0.564166666666667\\
0.00166979912758755	0.566083333333333\\
0.00167162970059013	0.566916666666667\\
0.00167295766811944	0.56775\\
0.00167480593568381	0.568916666666667\\
0.00168275401874386	0.57125\\
0.00169084873858748	0.574416666666667\\
0.0016928398963808	0.574833333333333\\
0.00169485882106397	0.57625\\
0.00170166288092341	0.57775\\
0.00170351591664964	0.578666666666667\\
0.00170560456248418	0.579833333333333\\
0.00170718131714014	0.580916666666667\\
0.00171059188079142	0.582666666666667\\
0.00171383422437863	0.584\\
0.00171524626790271	0.585166666666667\\
0.00171723693666042	0.585583333333334\\
0.00172244589713856	0.587583333333333\\
0.00172459133797645	0.5885\\
0.00172709095618306	0.58925\\
0.0017284701793718	0.58975\\
0.00173142440139744	0.591833333333333\\
0.00173493478260857	0.593\\
0.00173622417244044	0.593\\
0.00173732130522784	0.593916666666667\\
0.00175196819610691	0.59875\\
0.00175378357231295	0.599083333333333\\
0.00175556671086433	0.600333333333333\\
0.00175804272607106	0.601333333333333\\
0.00176094267792699	0.603166666666667\\
0.00176237412157189	0.603416666666667\\
0.00176321513417793	0.60425\\
0.00176921576355582	0.6055\\
0.00177102576762652	0.606083333333333\\
0.00177266983229132	0.606916666666667\\
0.00177633056818821	0.607666666666667\\
0.00178373419743524	0.610083333333333\\
0.00179590710848732	0.614083333333333\\
0.00181156008516822	0.618666666666667\\
0.00181284995155252	0.619583333333333\\
0.00181465275868837	0.619916666666667\\
0.00181556665263963	0.620666666666667\\
0.00181903979964606	0.621416666666667\\
0.00182121017553598	0.6235\\
0.00182551925701346	0.624666666666667\\
0.00182607475829838	0.62525\\
0.00182870974401768	0.625916666666667\\
0.00183160810075343	0.626916666666667\\
0.0018334489623166	0.6275\\
0.00184099234322043	0.630333333333333\\
0.00184296875281776	0.631666666666667\\
0.00184907730010839	0.634166666666667\\
0.00185109138076128	0.635083333333333\\
0.00185380571082969	0.6355\\
0.00185641239316588	0.636583333333333\\
0.00185802516402896	0.636583333333333\\
0.00187926033743971	0.643666666666667\\
0.0018826934137654	0.6445\\
0.00188528771368694	0.645166666666667\\
0.00188730187257512	0.645666666666667\\
0.00188912234776779	0.646166666666667\\
0.0018942704779346	0.648083333333334\\
0.00189676102728402	0.648083333333334\\
0.00190299044850961	0.64975\\
0.00191156121009482	0.65225\\
0.00191280343075077	0.652916666666667\\
0.00191563506547687	0.653583333333333\\
0.00191911978020255	0.655416666666667\\
0.00192151177454729	0.655916666666667\\
0.00192295615918484	0.655916666666667\\
0.0019254653660184	0.656583333333333\\
0.00192747600577706	0.657666666666667\\
0.00192886397658563	0.658166666666667\\
0.00193964405907403	0.661333333333333\\
0.00194422934437912	0.66225\\
0.00194764919241142	0.663833333333333\\
0.0019488925092466	0.66475\\
0.0019506754164593	0.665083333333333\\
0.00195170795527213	0.665666666666667\\
0.00195410789831685	0.666166666666667\\
0.00195612999828218	0.66725\\
0.0019587371344773	0.667916666666667\\
0.00196743780590141	0.670916666666667\\
0.00197035248264944	0.672\\
0.00197877573499877	0.674416666666667\\
0.00198774615401902	0.67725\\
0.00199346313979242	0.678416666666667\\
0.00201473423312169	0.68525\\
0.0020163590652526	0.68625\\
0.00203493174321258	0.69175\\
0.00203898738301711	0.693583333333333\\
0.00204142738279462	0.694\\
0.0020470903434266	0.695916666666667\\
0.00205284773682746	0.697\\
0.00205772077797371	0.697916666666667\\
0.00206020899842925	0.69875\\
0.00206308034157732	0.699166666666667\\
0.00206470011594066	0.699916666666667\\
0.00206858923185912	0.7005\\
0.00207009775125373	0.701333333333333\\
0.00207559555816235	0.70325\\
0.0020784393465151	0.70425\\
0.0020846807101894	0.706583333333334\\
0.00208725071087549	0.7075\\
0.00209329418178356	0.7095\\
0.00209484244165975	0.7095\\
0.00209734174229491	0.710833333333333\\
0.00209934890289031	0.711333333333334\\
0.00210469902008515	0.713333333333333\\
0.00210621183480335	0.714083333333333\\
0.00211003431737311	0.714916666666667\\
0.00211199792313078	0.7155\\
0.00212117169521383	0.71775\\
0.00212965711876679	0.720333333333333\\
0.00213193916686915	0.721083333333334\\
0.00213408246421466	0.72175\\
0.00213811399164592	0.722166666666667\\
0.00213934643526279	0.722583333333334\\
0.00214278526784551	0.722583333333334\\
0.00214662938869822	0.723333333333334\\
0.00214846418491644	0.724083333333333\\
0.00215023134472468	0.724083333333333\\
0.00215168459485964	0.72475\\
0.00215749875375495	0.725583333333333\\
0.00215968521882395	0.726583333333334\\
0.00216747175852036	0.729333333333333\\
0.00217812049467912	0.73175\\
0.00218118692535736	0.732083333333333\\
0.00218740525569658	0.733833333333334\\
0.00219071555971441	0.73425\\
0.0022068827166848	0.7385\\
0.0022087888366019	0.739083333333333\\
0.00221416170897236	0.740083333333333\\
0.00221722588774051	0.7405\\
0.00221998750557192	0.741083333333334\\
0.00222136788023859	0.741666666666667\\
0.00222327750563859	0.742833333333333\\
0.00222579639494897	0.743416666666667\\
0.00222665837495987	0.743833333333333\\
0.00222954795577092	0.74425\\
0.0022390568106294	0.747333333333333\\
0.00224101089324134	0.747333333333333\\
0.0022426729678312	0.748166666666667\\
0.00224702883972467	0.749\\
0.00224868827918191	0.75\\
0.00225079168275024	0.75\\
0.00225152768775018	0.750583333333334\\
0.00225356521446673	0.750583333333334\\
0.00225552573671714	0.751\\
0.00225840357980201	0.751666666666667\\
0.00226202802275828	0.751666666666667\\
0.00228222015640162	0.757166666666667\\
0.00228481654074434	0.75775\\
0.00230497643289562	0.762833333333333\\
0.00230983883110996	0.764166666666667\\
0.00231546513052881	0.7655\\
0.00231761083686422	0.765833333333334\\
0.00232009240416464	0.766666666666667\\
0.00232446805165247	0.76725\\
0.00233128001376033	0.768833333333333\\
0.00234652940811617	0.773083333333334\\
0.00234891978424172	0.77375\\
0.00235158505887857	0.77375\\
0.00235508477980052	0.774583333333333\\
0.0023606770466878	0.775166666666667\\
0.00236187951468817	0.776\\
0.00236863926810195	0.777083333333334\\
0.00237297573474141	0.778\\
0.00238012611940171	0.779833333333333\\
0.00238435711857924	0.780416666666667\\
0.00238632035986649	0.781\\
0.00238838187803183	0.781666666666667\\
0.00239097722626141	0.781666666666667\\
0.00239354866325216	0.7825\\
0.0023955003909438	0.783\\
0.00239985340373291	0.78425\\
0.00240380464443669	0.784666666666667\\
0.00240626341031537	0.785166666666667\\
0.00241144251596462	0.7865\\
0.00241980675613158	0.78775\\
0.00242536811033972	0.789333333333333\\
0.00242574665715371	0.789666666666667\\
0.00242746350503297	0.789666666666667\\
0.00242877625023861	0.79025\\
0.00243419651972962	0.791666666666667\\
0.00244116714150448	0.79225\\
0.00244428528947293	0.793083333333334\\
0.00244657673071003	0.793583333333333\\
0.00244900955690865	0.793916666666667\\
0.00245216000584872	0.794666666666667\\
0.00245422090294336	0.794666666666667\\
0.00245782201588499	0.795583333333334\\
0.00246660252147825	0.796916666666667\\
0.00246919034422732	0.7975\\
0.00247817162282617	0.800333333333334\\
0.00248012900028889	0.800333333333334\\
0.00248272593431782	0.8015\\
0.00248516787787191	0.8015\\
0.00250161759576909	0.805\\
0.00250418254470054	0.805333333333333\\
0.00250604013189175	0.806\\
0.00251504520369253	0.807333333333333\\
0.00251841648905459	0.8085\\
0.00252673010177685	0.809083333333334\\
0.00253892688798307	0.811333333333333\\
0.00254136072734857	0.811333333333333\\
0.00254278507008817	0.81175\\
0.00254523299121578	0.812333333333334\\
0.00254822156432256	0.812916666666667\\
0.00255105246747147	0.8135\\
0.00255395022942593	0.814\\
0.00255871274847871	0.814416666666667\\
0.00256272675953406	0.815166666666667\\
0.00256538613366654	0.815583333333334\\
0.00256772651891448	0.816083333333333\\
0.00257393461766992	0.817416666666667\\
0.00257627223310916	0.817416666666667\\
0.0025884721896226	0.819583333333334\\
0.00259066691365631	0.819916666666667\\
0.00261004982082904	0.82375\\
0.00261446284255463	0.82425\\
0.00261651003278699	0.824833333333333\\
0.00262230946060462	0.825916666666667\\
0.00262503885833166	0.825916666666667\\
0.00264639084991973	0.828416666666667\\
0.00264826999566322	0.828416666666667\\
0.00265409989758023	0.829833333333333\\
0.00265826809890228	0.83025\\
0.00266035629936973	0.831083333333333\\
0.00266912480788066	0.832333333333334\\
0.00268924823759297	0.836416666666667\\
0.00269110679861355	0.836416666666667\\
0.00269331132773617	0.837\\
0.00269608734537551	0.837333333333333\\
0.00269855923623469	0.83775\\
0.00270069037859458	0.83775\\
0.00270338133331514	0.838416666666667\\
0.00270700901528639	0.839583333333334\\
0.00270964782519703	0.84025\\
0.00271236079948241	0.840833333333333\\
0.00271982311155902	0.841666666666667\\
0.00272633545904667	0.842583333333333\\
0.00273020355329987	0.843\\
0.00273314146527265	0.843\\
0.0027401163700173	0.8445\\
0.00274333882565019	0.845333333333333\\
0.00274600561381727	0.845916666666667\\
0.00275096483910489	0.846916666666667\\
0.00275354766086282	0.84725\\
0.00276070885276827	0.848166666666667\\
0.00276229379722534	0.848583333333333\\
0.00278500997898784	0.852083333333333\\
0.00279082224783935	0.852666666666667\\
0.00279282696343543	0.853166666666667\\
0.00279520644533919	0.85375\\
0.002803023607207	0.854333333333333\\
0.00280668306550877	0.854833333333334\\
0.00281016791048976	0.8555\\
0.00281940175992312	0.856666666666667\\
0.00282149326375939	0.8575\\
0.00283017772854518	0.858416666666667\\
0.00283367580369571	0.859\\
0.00284432107660854	0.86025\\
0.00284732311609566	0.86075\\
0.0028551710368538	0.861333333333334\\
0.00285704994134523	0.862083333333334\\
0.00286380645018077	0.863083333333333\\
0.0028665226525532	0.86375\\
0.00286982220917562	0.864083333333333\\
0.00287186826095888	0.8645\\
0.00287559723701171	0.864833333333333\\
0.00288003960062115	0.865416666666667\\
0.00288098607900578	0.865666666666667\\
0.00288422491831108	0.865666666666667\\
0.00288543540135023	0.865916666666667\\
0.00288856199529763	0.865916666666667\\
0.00289346984396598	0.866416666666667\\
0.00289802001594122	0.867333333333333\\
0.00291506501822205	0.869166666666667\\
0.00291648012551842	0.869666666666667\\
0.00291957894436933	0.869666666666667\\
0.00292825461773444	0.871666666666667\\
0.00293037492247287	0.871666666666667\\
0.00293180527493641	0.871916666666667\\
0.00293456391424304	0.871916666666667\\
0.00295217439022107	0.874083333333334\\
0.00296142614251073	0.875416666666667\\
0.00296480864018994	0.876\\
0.00296865950277721	0.8765\\
0.00297448460576878	0.877416666666667\\
0.00297669504775127	0.87825\\
0.00298308782829278	0.87825\\
0.00299106462293344	0.879\\
0.00299335165613252	0.8795\\
0.00299411798185371	0.879833333333333\\
0.00299711157513054	0.879833333333333\\
0.0030011272076566	0.880666666666667\\
0.00300884159787786	0.88225\\
0.00301089635510314	0.88225\\
0.00301217197535409	0.88275\\
0.00301670589048667	0.88275\\
0.00301916494478831	0.883333333333333\\
0.00302401765248679	0.884\\
0.0030277601912173	0.884\\
0.00302997974390709	0.884666666666667\\
0.00303202318138423	0.884666666666667\\
0.0030356344521472	0.885416666666667\\
0.00303779502704659	0.885416666666667\\
0.00304259657568279	0.886333333333333\\
0.0030478249835203	0.886333333333333\\
0.00305440931346999	0.887666666666667\\
0.00305739268656027	0.887666666666667\\
0.00306250933540118	0.888166666666667\\
0.00306512324135201	0.888166666666667\\
0.00306980836620402	0.888833333333333\\
0.00307273188158782	0.888833333333333\\
0.00307519556033008	0.8895\\
0.00307768115072392	0.889833333333333\\
0.00308056253505527	0.890583333333333\\
0.00309206539738411	0.891666666666667\\
0.00309876195835279	0.893\\
0.00310231015063744	0.893\\
0.00311678160393282	0.89375\\
0.00311757564815661	0.894083333333334\\
0.00312032385944169	0.894083333333334\\
0.00312804643719636	0.894666666666667\\
0.00313153226623519	0.895166666666667\\
0.00313612918100332	0.895666666666667\\
0.00314292548789816	0.896083333333333\\
0.00314808691257991	0.8965\\
0.00316826494140019	0.899\\
0.00317107101851379	0.899\\
0.00317382813556476	0.899416666666667\\
0.0031771365702697	0.899416666666667\\
0.00318001897542089	0.9\\
0.00319411394875374	0.90125\\
0.00320586228958443	0.902083333333334\\
0.00320971436080508	0.902083333333334\\
0.00321686871629024	0.903\\
0.00322064426634075	0.903333333333333\\
0.00322264820469887	0.904083333333333\\
0.00323179535718771	0.904666666666667\\
0.00324105530048046	0.9055\\
0.00324603780399877	0.906083333333334\\
0.00324951496008115	0.906666666666667\\
0.00325189478024313	0.906666666666667\\
0.00327040512889339	0.9085\\
0.00327645156317155	0.908833333333333\\
0.00327721574035392	0.909166666666667\\
0.00328087161480624	0.909166666666667\\
0.00329552942622783	0.91025\\
0.00329978133843835	0.910833333333334\\
0.00330594855427472	0.910833333333334\\
0.00331422126951055	0.911583333333333\\
0.00331858474591544	0.911833333333333\\
0.00332396058960575	0.9125\\
0.00333111001444242	0.913333333333334\\
0.00333787465421983	0.913833333333333\\
0.00334700738669793	0.914333333333333\\
0.00335395073744034	0.91475\\
0.00336243966327807	0.915666666666667\\
0.00336518939370767	0.915666666666667\\
0.00337743443477377	0.916583333333334\\
0.00337823346629925	0.916916666666667\\
0.00338094109286832	0.916916666666667\\
0.0033953739288607	0.917583333333333\\
0.00339690165702068	0.917833333333333\\
0.0034033492108088	0.917833333333333\\
0.00341112883342445	0.918666666666667\\
0.00341824167618012	0.919\\
0.00341951879237734	0.919416666666667\\
0.00342253204852641	0.91975\\
0.00342639702467421	0.920416666666667\\
0.00343227676831295	0.920833333333333\\
0.00343694123436609	0.921333333333334\\
0.00344235386444105	0.921916666666667\\
0.00345370385167177	0.922333333333333\\
0.00345771122618034	0.923083333333333\\
0.00346354684395926	0.923416666666667\\
0.00347196425485909	0.923916666666667\\
0.00349779476773823	0.925583333333333\\
0.00350378382913603	0.925583333333333\\
0.00350593313568454	0.926\\
0.00350966025251367	0.926\\
0.00351199897956712	0.9265\\
0.00351455566943692	0.9265\\
0.00352402743702352	0.927\\
0.00355073004121364	0.929\\
0.00356662365092448	0.930083333333334\\
0.00356983512991915	0.930083333333334\\
0.00357533045741401	0.930416666666667\\
0.00357824366814232	0.930416666666667\\
0.0035894352210051	0.931583333333333\\
0.00359282434246109	0.931583333333333\\
0.00359480963271236	0.932\\
0.00360301152602684	0.932\\
0.00361903662767034	0.933333333333334\\
0.0036215093203331	0.93375\\
0.00362251288981341	0.934083333333334\\
0.00362544155688414	0.934083333333334\\
0.00362874123747424	0.9345\\
0.00363249753602495	0.9345\\
0.00363700710039295	0.935\\
0.00364266891861182	0.935333333333333\\
0.00367690289029159	0.936833333333333\\
0.00368401351146053	0.937166666666667\\
0.00368962926287611	0.937916666666667\\
0.00372029975465627	0.93925\\
0.00373212941085718	0.939916666666667\\
0.00373653106801513	0.939916666666667\\
0.00373794858240225	0.9405\\
0.0037473680909649	0.940916666666667\\
0.0037619228404034	0.942\\
0.00376741250321403	0.942\\
0.0037945314551223	0.942666666666667\\
0.00379832014915891	0.943416666666667\\
0.00380150774328424	0.943416666666667\\
0.00380741283671673	0.94425\\
0.00382323320173557	0.944916666666667\\
0.00382484040987313	0.945583333333333\\
0.00383041691799774	0.945583333333333\\
0.00384368414970861	0.946\\
0.00385129910457647	0.946666666666667\\
0.00385794412287935	0.947083333333333\\
0.00386227514675393	0.947083333333333\\
0.00390001521369362	0.948916666666667\\
0.0039057525817904	0.949416666666667\\
0.00392663528508601	0.95025\\
0.00393348719246397	0.950833333333333\\
0.0039398200517158	0.950833333333333\\
0.00394511824931818	0.951083333333334\\
0.0039506092758682	0.951083333333334\\
0.00395321527972084	0.9515\\
0.00395757510179885	0.9515\\
0.00396313510625176	0.952166666666667\\
0.00396593634955836	0.952166666666667\\
0.00399374609369144	0.953333333333334\\
0.00400520013558832	0.95375\\
0.00402239146833793	0.954916666666667\\
0.00402772969789805	0.955416666666667\\
0.00403447845912873	0.955416666666667\\
0.00403880379456186	0.955833333333334\\
0.00404282281058978	0.955833333333334\\
0.00407455374208929	0.956833333333333\\
0.00408968576190028	0.957416666666667\\
0.00410030496756437	0.958083333333333\\
0.00410697410501495	0.958083333333333\\
0.00410942886266394	0.958583333333333\\
0.00411615672184048	0.958583333333333\\
0.00412427650503123	0.958916666666667\\
0.00414769172610713	0.959916666666667\\
0.00414882968001188	0.960333333333333\\
0.00415337949953514	0.960333333333333\\
0.00415857384813029	0.960833333333333\\
0.00416325869615263	0.960833333333333\\
0.00417648371514819	0.961666666666667\\
0.00418533532716762	0.961666666666667\\
0.00419777621647502	0.962416666666667\\
0.00421475479986901	0.963083333333334\\
0.00421710590353901	0.963416666666667\\
0.00422012297848074	0.963416666666667\\
0.00422617258826555	0.96375\\
0.00423036026817935	0.96375\\
0.00423216193324353	0.964083333333333\\
0.00423638145646142	0.964083333333333\\
0.00423972941544355	0.964666666666667\\
0.00424294516766672	0.964666666666667\\
0.0042862934401502	0.96575\\
0.004291020097911	0.96625\\
0.00429431772393124	0.96625\\
0.00435147853307548	0.968166666666667\\
0.004389170941162	0.96925\\
0.00439483313335519	0.969583333333333\\
0.00439515855915949	0.969916666666667\\
0.00440208933919537	0.969916666666667\\
0.00440729464816614	0.970333333333333\\
0.00441220875777936	0.97075\\
0.00441603678474322	0.97075\\
0.00443100335336715	0.971416666666667\\
0.00443611743832897	0.971416666666667\\
0.00443864495577666	0.971583333333333\\
0.00444933478040072	0.971583333333333\\
0.00445436730535894	0.972\\
0.00445996301081199	0.972\\
0.00446963780450766	0.972416666666667\\
0.00450839582302101	0.973583333333333\\
0.00453443440832872	0.974083333333333\\
0.00455695776494692	0.9745\\
0.00458806550509128	0.974916666666667\\
0.00460138740061427	0.975583333333333\\
0.00460521562156536	0.976\\
0.00463972259058189	0.97675\\
0.00465678051220065	0.97725\\
0.00471876062711124	0.978333333333333\\
0.00473447180432888	0.978333333333333\\
0.00479299351802454	0.979833333333334\\
0.00479457400566031	0.98025\\
0.00479828772500748	0.98025\\
0.00481331330129276	0.980583333333334\\
0.00502959224844029	0.9845\\
0.00505518616447011	0.985\\
0.00507184826538302	0.985\\
0.00508032675465805	0.98525\\
0.00509988462312914	0.98525\\
0.005151483843262	0.986416666666667\\
0.00520627704986914	0.9875\\
0.00521977836647251	0.9875\\
0.0052489350641107	0.987916666666667\\
0.00529105434449387	0.988916666666667\\
0.00530630709445913	0.988916666666667\\
0.00533775765792472	0.989416666666667\\
0.00535230903146519	0.989416666666667\\
0.00537154971973712	0.98975\\
0.00537675796034321	0.989916666666667\\
0.00542583941377487	0.989916666666667\\
0.00543131199133364	0.990166666666667\\
0.00546065518531636	0.990166666666667\\
0.00560078524195841	0.991416666666667\\
0.00560810413821639	0.99175\\
0.0056538894573302	0.99175\\
0.00567811466323612	0.992083333333333\\
0.00571429687130365	0.992083333333333\\
0.00572005175787257	0.99225\\
0.00574933428799278	0.99225\\
0.00576302774564619	0.992583333333334\\
0.00582678641992122	0.99325\\
0.0058897650879892	0.99325\\
0.00603210164129551	0.99425\\
0.00611726841713575	0.994833333333333\\
0.00619059422692982	0.994833333333333\\
0.00619886878346367	0.995083333333334\\
0.00623496537403731	0.995083333333334\\
0.00627739996178778	0.9955\\
0.00633764222037976	0.9955\\
0.00634185852988038	0.995666666666667\\
0.00639909622582393	0.995666666666667\\
0.00667414327256796	0.99625\\
0.0068057019951599	0.996583333333334\\
0.00699487623188618	0.996583333333334\\
0.00718018997937768	0.997083333333333\\
0.00719184322013192	0.997416666666667\\
0.00720703255605221	0.997416666666667\\
0.00732165118865516	0.998\\
0.00742728709598562	0.998\\
0.00744233768722785	0.998166666666667\\
0.0075333145240321	0.998166666666667\\
0.00754190032036423	0.998333333333334\\
0.00766581763331808	0.998333333333334\\
0.00768764810579972	0.998666666666667\\
0.00805897741423569	0.998666666666667\\
0.00860018527809519	0.999333333333333\\
0.008953386078786	0.999333333333333\\
0.0103537112581464	0.999583333333333\\
};
\end{axis}

\begin{axis}[%
width=0.92\linewidth,
height=0.736\linewidth,
at={(-0.12\linewidth,-0.081\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> IFAC2023/figures/problem_exmpl2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=0.4\linewidth,
at={(0.758in,0.497in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$y_3$},
ymin=0,
ymax=100.377719712917,
ylabel style={font=\color{white!15!black}},
ylabel={$y_i, i \in 1,2,3$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.4	5.58956101846847\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.4	5.58956101846847\\
2.4	2.4\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.5	15.3223303718664\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.5	15.3223303718664\\
10.5	10.5\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
18.6	24.2285852831861\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
18.6	24.2285852831861\\
18.6	18.6\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.7	32.6637756201373\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
26.7	32.6637756201373\\
26.7	26.7\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
34.8	41.2676419412545\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
34.8	41.2676419412545\\
34.8	34.8\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
42.9	50.447556911901\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
42.9	50.447556911901\\
42.9	42.9\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
51	60.0776550639158\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
51	60.0776550639158\\
51	51\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
59.1	69.582212685861\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
59.1	69.582212685861\\
59.1	59.1\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
67.2	78.256241103957\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
67.2	78.256241103957\\
67.2	67.2\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
75.3	85.5774803668409\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
75.3	85.5774803668409\\
75.3	75.3\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
83.4	91.3964237417775\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
83.4	91.3964237417775\\
83.4	83.4\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
91.5	96.0188938868384\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
91.5	96.0188938868384\\
91.5	91.5\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
99.6	100.168344071255\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
99.6	100.168344071255\\
99.6	99.6\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.9	11.4768724412821\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	11.4768724412821\\
0.9	3.7069324485365\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4.9	17.3588563832889\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.9	17.3588563832889\\
4.9	8.67874000711448\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8.9	22.7532899920481\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.9	22.7532899920481\\
8.9	13.466527843382\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
12.9	27.4575781385908\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.9	27.4575781385908\\
12.9	18.0418773221004\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
16.9	31.3351108174116\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16.9	31.3351108174116\\
16.9	22.4179367246997\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
20.9	34.3384561181138\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20.9	34.3384561181138\\
20.9	26.6444486889539\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
24.9	36.5220267575601\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
24.9	36.5220267575601\\
24.9	30.7969813964182\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
28.9	38.0322673509964\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
28.9	38.0322673509964\\
28.9	34.9588430901688\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
32.9	39.0866829125902\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
32.9	39.0866829125902\\
32.9	39.2049783383701\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
36.9	39.9393618952024\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
36.9	39.9393618952024\\
36.9	43.5873238544368\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
40.9	40.8477520711141\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40.9	40.8477520711141\\
40.9	48.1247041868423\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
44.9	42.038312222876\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
44.9	42.038312222876\\
44.9	52.8002649595272\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48.9	43.6834625959291\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
48.9	43.6834625959291\\
48.9	57.5646431181288\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
52.9	45.8885759962984\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
52.9	45.8885759962984\\
52.9	62.3448679167659\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
56.9	48.6895185027679\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
56.9	48.6895185027679\\
56.9	67.0542984153758\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
60.9	52.0605745479755\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60.9	52.0605745479755\\
60.9	71.6047288303426\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
64.9	55.9300623160433\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
64.9	55.9300623160433\\
64.9	75.9139544681094\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
68.9	60.196104068337\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
68.9	60.196104068337\\
68.9	79.9166082511554\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
72.9	64.7479341984486\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
72.9	64.7479341984486\\
72.9	83.5664641653196\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
76.9	69.478978576505\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
76.9	69.478978576505\\
76.9	86.8427089549375\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
80.9	74.3029154056663\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
80.9	74.3029154056663\\
80.9	89.7514543103951\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
84.9	79.1606817795172\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
84.9	79.1606817795172\\
84.9	92.3260044412773\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
88.9	84.0245168952032\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
88.9	84.0245168952032\\
88.9	94.6281257319483\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
92.9	88.8960296640894\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
92.9	88.8960296640894\\
92.9	96.7446019566137\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
96.9	93.8019245683904\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
96.9	93.8019245683904\\
96.9	98.7806252520086\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.56897868459545\\
3.3	6.70919097756445\\
6.2	10.2571823981301\\
8.7	13.2321044863409\\
11.3	16.2374045063846\\
14	19.2637393056927\\
16.8	22.3105298247356\\
19.8	25.4929465524927\\
24.2	30.0719115546441\\
29.9	36.0100369814308\\
33.1	39.4205715443465\\
36.2	42.8095592590058\\
39.1	46.0641233219887\\
42.1	49.5147110859021\\
45.4	53.3922545072325\\
50.5	59.4795526575964\\
55.3	65.1847277415918\\
58.3	68.6695226484001\\
60.9	71.6047288303426\\
63.2	74.1167684167353\\
65.4	76.4322783300622\\
67.4	78.4549931643724\\
69.4	80.3925468129452\\
71.2	82.0601383879629\\
73	83.6528094121457\\
74.7	85.087598598597\\
76.6	86.6099647801034\\
78.3	87.9015786349207\\
80.1	89.1981206367186\\
81.9	90.4245996904719\\
83.9	91.7110460448729\\
86	92.983191614545\\
88.1	94.1858169422303\\
90.5	95.4914799343653\\
93.3	96.9498587502913\\
100	100.377719712917\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10.1095995127272\\
2.59999999999999	14.0216269481134\\
4.59999999999999	16.9318676131082\\
6.40000000000001	19.4507017346668\\
8	21.5931130106205\\
9.5	23.5069920210353\\
10.9	25.2021358183774\\
12.2	26.6911523210324\\
13.5	28.0940906603211\\
14.7	29.3098861357416\\
15.9	30.4474928159937\\
17.1	31.5057812177179\\
18.2	32.4066433664407\\
19.4	33.3135555610095\\
20.6	34.1429892883303\\
21.7	34.837419315659\\
22.9	35.5256534885349\\
24	36.0961350314772\\
25.2	36.6562033782221\\
26.4	37.1569292302859\\
27.7	37.6381410551148\\
29	38.0633856870099\\
30.5	38.4948952944736\\
32.1	38.9000701331978\\
34.1	39.3514313101293\\
41	40.8732305553692\\
42.7	41.3365360755013\\
44.3	41.8344002257784\\
45.7	42.3267316008472\\
47.1	42.8786888745738\\
48.5	43.4948691449199\\
49.9	44.1798592187379\\
51.3	44.9357355919593\\
52.6	45.7026527960555\\
53.9	46.5330270595064\\
55.2	47.4267651583153\\
56.6	48.458967116239\\
58	49.5620422449647\\
59.5	50.8197074973988\\
61	52.1517470029402\\
62.5	53.5536966274153\\
64.2	55.2211232978179\\
66	57.0683074689743\\
67.9	59.0987083452788\\
69.9	61.3117974972399\\
72.3	64.0511000972323\\
75.3	67.5710816285359\\
78.8	71.7629420478384\\
85.3	79.6470071570783\\
97	93.9252545684542\\
100	97.6537310828755\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
100	100\\
};
\end{axis}

\end{tikzpicture}%

==> IFAC2023/figures/y1y2toy3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.5\linewidth,
at={(0,0)},
colormap={patchmap}{[1pt] rgb(0pt)=(0,0,0); rgb(41pt)=(0,0,0)},
colormap={patchmap}{[1pt] rgb(0pt)=(0,0,0); rgb(41pt)=(0,0,0)},
xmin=0,
xmax=1,%.19455718728101,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$, $y_2$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y_3$},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.10038586682613	-6.200633623199e-05\\
0.143940293341625	0.0300709002895247\\
0.15552031003838	0.0380824828391584\\
0.164096325596372	0.0439869298290585\\
0.190060696441647	0.0619678329116402\\
0.221673114772741	0.083906051125072\\
0.231751904089625	0.090930543589417\\
0.290406227231068	0.131992659339824\\
0.296135986877781	0.136037716759914\\
0.318859650891447	0.152087864481742\\
0.349795165910076	0.174033907766147\\
0.366790582018409	0.186226228077105\\
0.370843737486602	0.189090404049729\\
0.388703531417848	0.201855006648845\\
0.397255464311802	0.208087661587554\\
0.413543320275919	0.219801099418628\\
0.524226700999166	0.30182696546204\\
0.627079717846448	0.381926640256768\\
0.661721773861792	0.410005312125379\\
0.687012328433281	0.430885711221974\\
0.745658007164903	0.480876454327002\\
0.762863051046264	0.496007636557559\\
0.778567775853917	0.509999458150544\\
0.827370798311527	0.554776697810595\\
0.864986334303407	0.590820890648435\\
0.898270035413945	0.623963864647026\\
0.925302781872407	0.65185213781778\\
0.945137126393612	0.672912324188056\\
0.967133587699323	0.696917292200528\\
0.998141754545329	0.73199882246658\\
1.02791213172272	0.767167809089919\\
1.08168701539898	0.835037074999979\\
1.09669248748869	0.855043159115074\\
1.10621332190697	0.868011047473549\\
1.1148736457473	0.879986711677508\\
1.12073970905099	0.88813250730338\\
1.12839796034362	0.89901406929473\\
1.14092610548029	0.917031684713537\\
1.18014229890253	0.975968305349762\\
1.19231977268589	0.99500551048496\\
1.19455718728101	0.998715651767658\\
};

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.0494564889139759	-6.20063362321011e-05\\
0.0562140023065136	0.012954213634925\\
0.058511364953671	0.0171766292681933\\
0.0591935522321171	0.0188211476039345\\
0.0608051618401455	0.0218759672422851\\
0.0673833461513006	0.0342225955263294\\
0.068529424953339	0.0368094329666743\\
0.0706882279941075	0.0408882397965625\\
0.0744250966940391	0.0479820072927453\\
0.119552443969782	0.133787633183353\\
0.121337253983836	0.136964744070122\\
0.123478931171206	0.140959227618185\\
0.151909233517752	0.193050767346731\\
0.191505088252168	0.262936618238327\\
0.196354104763646	0.271110181526264\\
0.19654452994036	0.271714000879807\\
0.199878797266479	0.27710787884593\\
0.201422834815571	0.279881736757277\\
0.209244899619581	0.292980329382758\\
0.242848151663978	0.347890986992776\\
0.251826654409576	0.362010731168783\\
0.263954098429134	0.38091887280549\\
0.289119166773373	0.418930539656433\\
0.298849514467714	0.433142214177316\\
0.302005367074797	0.437864557501499\\
0.307126293170285	0.445148075927336\\
0.31060280756265	0.450147312456309\\
0.317398805220192	0.459933135899943\\
0.370915590061873	0.532929962673333\\
0.399657750413639	0.569886967701923\\
0.429712064833143	0.606980405237796\\
0.460881663044811	0.643975904679736\\
0.505977081818465	0.695056866541779\\
0.523188914731999	0.713881454800838\\
0.56006772477823	0.753007056272088\\
0.583158476582607	0.776764988439277\\
0.616308651242735	0.809939090378509\\
0.648272483160766	0.840983182913599\\
0.689723852032114	0.879986711677508\\
0.712624266241154	0.900977853857821\\
0.764204201845568	0.946949169480046\\
0.798962788117826	0.977012581643962\\
0.82461848121829	0.998715651767658\\
};

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-6.20063362321011e-05	-6.20063362321011e-05\\
0.998715651767658	0.998715651767658\\
};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.648266503862864	0.399036861831817\\
};
\addplot [color=mycolor2, line width=2.0pt, only marks, mark size=1.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.275865070077911	0.399036861831817\\
};
\addplot [color=black, line width=2.0pt, only marks, mark size=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.399036861831817	0.399036861831817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.285865070077911	0.399036861831817\\
0.399036861831817	0.399036861831817\\
};

\addplot[%
surf,
shader=flat, mesh/rows=21]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	c\\
0.399036861831817	0.399036861831817	0\\
0.365358096129089	0.387007985403389	1\\
0.399036861831817	0.399036861831817	2\\
0.365358096129089	0.387596720520851	3\\
0.399036861831817	0.399036861831817	4\\
0.365358096129089	0.389305296377982	5\\
0.399036861831817	0.399036861831817	6\\
0.365358096129089	0.391966465665538	7\\
0.399036861831817	0.399036861831817	8\\
0.365358096129089	0.395319734592196	9\\
0.399036861831817	0.399036861831817	10\\
0.365358096129089	0.399036861831817	11\\
0.399036861831817	0.399036861831817	12\\
0.365358096129089	0.402753989071437	13\\
0.399036861831817	0.399036861831817	14\\
0.365358096129089	0.406107257998095	15\\
0.399036861831817	0.399036861831817	16\\
0.365358096129089	0.408768427285651	17\\
0.399036861831817	0.399036861831817	18\\
0.365358096129089	0.410477003142782	19\\
0.399036861831817	0.399036861831817	20\\
0.365358096129089	0.411065738260245	21\\
0.399036861831817	0.399036861831817	22\\
0.365358096129089	0.410477003142782	23\\
0.399036861831817	0.399036861831817	24\\
0.365358096129089	0.408768427285651	25\\
0.399036861831817	0.399036861831817	26\\
0.365358096129089	0.406107257998095	27\\
0.399036861831817	0.399036861831817	28\\
0.365358096129089	0.402753989071437	29\\
0.399036861831817	0.399036861831817	30\\
0.365358096129089	0.399036861831817	31\\
0.399036861831817	0.399036861831817	32\\
0.365358096129089	0.395319734592196	33\\
0.399036861831817	0.399036861831817	34\\
0.365358096129089	0.391966465665538	35\\
0.399036861831817	0.399036861831817	36\\
0.365358096129089	0.389305296377982	37\\
0.399036861831817	0.399036861831817	38\\
0.365358096129089	0.387596720520851	39\\
0.399036861831817	0.399036861831817	40\\
0.365358096129089	0.387007985403389	41\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.279588367523284	0.404036861831817\\
0.297836037778746	0.416233011192195\\
0.316083708034209	0.427497522353671\\
0.330681844238579	0.43576237532273\\
0.345279980442949	0.44330587963424\\
0.35987811664732	0.450079782603608\\
0.37447625285169	0.456040754368488\\
0.38907438905606	0.461150665052029\\
0.40367252526043	0.465376828663962\\
0.4182706614648	0.4686922121794\\
0.429219263618078	0.470568069869814\\
0.440167865771356	0.471912811329676\\
0.451116467924633	0.472721596941876\\
0.462065070077911	0.472991515951596\\
0.473013672231188	0.472721596941876\\
0.483962274384466	0.471912811329676\\
0.494910876537744	0.470568069869814\\
0.505859478691021	0.4686922121794\\
0.520457614895391	0.465376828663962\\
0.535055751099762	0.461150665052029\\
0.549653887304132	0.456040754368488\\
0.564252023508502	0.450079782603608\\
0.578850159712872	0.44330587963424\\
0.593448295917242	0.43576237532273\\
0.608046432121613	0.427497522353671\\
0.622644568325983	0.418564187581383\\
0.640892238581446	0.406544897966528\\
0.644541772632538	0.404036861831817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.312434173983116	0.425324697044738\\
0.279588367523284	0.404036861831817\\
};

\addplot[%
surf,
shader=flat, mesh/rows=21]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	c\\
0.279588367523284	0.404036861831817	0\\
0.293215625961794	0.429110983634567	1\\
0.279588367523284	0.404036861831817	2\\
0.29376943057916	0.428674967272362	3\\
0.279588367523284	0.404036861831817	4\\
0.29537663417673	0.427409598505181	5\\
0.279588367523284	0.404036861831817	6\\
0.297879912468326	0.425438740444301	7\\
0.279588367523284	0.404036861831817	8\\
0.301034227133401	0.422955314408495	9\\
0.279588367523284	0.404036861831817	10\\
0.304530811875136	0.420202415441195	11\\
0.279588367523284	0.404036861831817	12\\
0.308027396616871	0.417449516473895	13\\
0.279588367523284	0.404036861831817	14\\
0.311181711281946	0.414966090438089	15\\
0.279588367523284	0.404036861831817	16\\
0.313684989573542	0.412995232377208	17\\
0.279588367523284	0.404036861831817	18\\
0.315292193171111	0.411729863610028	19\\
0.279588367523284	0.404036861831817	20\\
0.315845997788478	0.411293847247822	21\\
0.279588367523284	0.404036861831817	22\\
0.315292193171111	0.411729863610028	23\\
0.279588367523284	0.404036861831817	24\\
0.313684989573542	0.412995232377208	25\\
0.279588367523284	0.404036861831817	26\\
0.311181711281946	0.414966090438089	27\\
0.279588367523284	0.404036861831817	28\\
0.308027396616871	0.417449516473895	29\\
0.279588367523284	0.404036861831817	30\\
0.304530811875136	0.420202415441195	31\\
0.279588367523284	0.404036861831817	32\\
0.301034227133401	0.422955314408495	33\\
0.279588367523284	0.404036861831817	34\\
0.297879912468326	0.425438740444301	35\\
0.279588367523284	0.404036861831817	36\\
0.29537663417673	0.427409598505181	37\\
0.279588367523284	0.404036861831817	38\\
0.29376943057916	0.428674967272362	39\\
0.279588367523284	0.404036861831817	40\\
0.293215625961794	0.429110983634567	41\\
};
\node[right, align=left]
at (axis cs:0.255,0.35) {$f_{2\rightarrow 3}$};
\node[right, align=left]
at (axis cs:0.386,0.534) {$f_{1\rightarrow 2}$};
\end{axis}

\end{tikzpicture}%

==> IFAC2023/figures/y1y2toy3_fitpropagation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.60000,0.20000,1.00000}%
\definecolor{matbluevar}{rgb}{0.84314,0.89804,0.98039}%
% \definecolor{matpurvar}{rgb}{0.98824,0.82353,0.82353}%
\definecolor{matpurvar}{rgb}{0.949,0.867,1}%

\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0,0)},
scale only axis,
xmin=0.0494564889139759,
xmax=0.82461848121829,
xlabel style={font=\color{white!15!black}},
xlabel={$y_2$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y_3$},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=matpurvar, forget plot]
table[row sep=crcr] {%
x	y\\
0.0494564889139759	0.202384514798615\\
0.049938899395752	0.202560604973685\\
0.0506268024456343	0.202812831941955\\
0.0512171550431706	0.203030348115243\\
0.0515152760332049	0.203140562278849\\
0.0521392748597982	0.203372058483248\\
0.0526160469437589	0.203549670794529\\
0.0531778663199761	0.203759783702974\\
0.0537779950679517	0.203985201338212\\
0.0542736842312826	0.204172151430643\\
0.0548066484348613	0.20437392865051\\
0.055270384995402	0.204550144907779\\
0.0558621803048901	0.204775898679932\\
0.0562140023065137	0.204910574908478\\
0.056990413015943	0.205209011269965\\
0.0571278770498013	0.205262025910087\\
0.057902101043933	0.205561605253947\\
0.058511364953671	0.205798537881273\\
0.0587792762725711	0.205903054073425\\
0.0591935522321171	0.206065066101387\\
0.0600427456010304	0.206398669163407\\
0.0604026998961349	0.206540687419954\\
0.0608051618401455	0.206699907897566\\
0.0614059655109576	0.206938442414008\\
0.0621004976099686	0.20721545367086\\
0.0624579990570859	0.207358570211979\\
0.0630183489471038	0.207583614852878\\
0.0635266551795635	0.207788521642546\\
0.064110514416106	0.208024781704336\\
0.0645839407922408	0.208217058736514\\
0.0651535739286468	0.208449244788568\\
0.0658538288179658	0.208735924022745\\
0.0661491102792359	0.208857223690038\\
0.0666884564091781	0.209079416953226\\
0.0673833461513006	0.209366896257634\\
0.0677085173458802	0.209501888084123\\
0.0681017167495976	0.209665518859799\\
0.0685294249533391	0.209844004912318\\
0.0693223621594003	0.210176266989795\\
0.0696691219827699	0.210322125345592\\
0.0701754260890545	0.210535701615754\\
0.0706882279941074	0.21075275519247\\
0.0713476565665204	0.211032960730233\\
0.0718631494489831	0.211252858524564\\
0.0723477365597079	0.2114602557912\\
0.0729433430131813	0.211716075089584\\
0.0732977417470411	0.21186876789545\\
0.0739202145373296	0.212137818150393\\
0.0744250966940391	0.212356845357822\\
0.0749507280174899	0.212585638204531\\
0.0752985541223953	0.212737466062831\\
0.0760505419036701	0.21306687986464\\
0.0768760988679156	0.213430359787718\\
0.0768897284552624	0.213436376834092\\
0.0775601658697624	0.213733002156483\\
0.0778779721006845	0.213874054523348\\
0.0786770186483536	0.214229957179651\\
0.0791254862030922	0.214430499272737\\
0.0798161836101171	0.214740471793784\\
0.0802638317456962	0.214942088539691\\
0.0805961572491008	0.215092131479833\\
0.0812003588049163	0.215365724981716\\
0.0817112830086509	0.215597886628652\\
0.0821846546586786	0.215813643710509\\
0.082971750634567	0.216173796370622\\
0.0832114961298701	0.216283845478024\\
0.0837940543381245	0.216551932201143\\
0.0844443159217442	0.216852310264338\\
0.0849501083497621	0.217086781145713\\
0.0853913861871944	0.217291936880582\\
0.0860651492220141	0.217606242356402\\
0.0865369749839104	0.217827111546522\\
0.0869007873887528	0.217997848860715\\
0.0874294904726968	0.218246638394454\\
0.0880250042311127	0.218527816035372\\
0.0886378112501152	0.218818209061578\\
0.0890044223281418	0.218992445724144\\
0.0895256698707133	0.219240832041644\\
0.0901559136280977	0.219542187508796\\
0.0906009416887246	0.219755660099817\\
0.0911722382703829	0.220030526053256\\
0.0916152385203883	0.220244303398382\\
0.0921533884800938	0.220504746938353\\
0.0927224668312737	0.2207810539334\\
0.0931702301294978	0.220999105432472\\
0.0939218403053219	0.221366405676418\\
0.0944434143246983	0.221622235147837\\
0.0948358159245652	0.221815216340958\\
0.095281561610693	0.222034963438957\\
0.0959512744227289	0.222366186674982\\
0.096402341034703	0.222589992599588\\
0.0968756063595536	0.222825435751555\\
0.0974500995264829	0.223112095691719\\
0.0980885985350848	0.223431796586131\\
0.0984607156788081	0.223618654147391\\
0.0991193317131337	0.223950344010227\\
0.099693943444841	0.22424073835708\\
0.100062674358583	0.224427581836461\\
0.100486177362383	0.22464265812287\\
0.101196413060172	0.225004500920942\\
0.101832382454283	0.225329729573237\\
0.102312426177358	0.225575984400111\\
0.102532841816827	0.225689274672801\\
0.103379755442617	0.226125866963931\\
0.103669398294334	0.226275651209431\\
0.104377893051225	0.22664304925989\\
0.10476610465198	0.22684496974527\\
0.105249614221503	0.227097060577774\\
0.1059117074732	0.227443346392857\\
0.106337986883337	0.227666961851742\\
0.106726130579765	0.227871024985082\\
0.107319105566834	0.228183609802951\\
0.107939484384884	0.228511719196252\\
0.108631921110995	0.228879242275898\\
0.109255539525421	0.229211416014846\\
0.109805664451096	0.229505369629866\\
0.110197046108608	0.229715029385544\\
0.110539977402607	0.229899096310284\\
0.111117905879534	0.230210061450893\\
0.111869510940491	0.230615912537192\\
0.112255271800082	0.230824846161761\\
0.112935727071366	0.231194434077928\\
0.113211637300066	0.23134467384889\\
0.113825299023403	0.231679613269641\\
0.114514729306853	0.232057201324057\\
0.114931236019559	0.232285977937274\\
0.115578165574605	0.232642311731273\\
0.115973991866888	0.232860931158855\\
0.11662006865768	0.233218738092181\\
0.117066213339419	0.233466523060955\\
0.11752209184147	0.233720307985753\\
0.118287900148661	0.234147980905197\\
0.118686927402181	0.234371493424224\\
0.118975981182889	0.234533692690409\\
0.119552443969782	0.234857890227219\\
0.120403972237892	0.235338542636142\\
0.120874073209467	0.23560479525068\\
0.121337253983836	0.235867755099756\\
0.121713824789356	0.236082002830874\\
0.122404260281651	0.236475891059778\\
0.122887029793785	0.236752129784171\\
0.123478931171206	0.237091737510739\\
0.124018463210872	0.237402185423638\\
0.124530237105363	0.237697443941741\\
0.125078543022042	0.238014625052284\\
0.125605499219752	0.238320281240969\\
0.126114988734937	0.238616575732824\\
0.1267609080754	0.238993299804728\\
0.127187722061903	0.239242901833083\\
0.127684833887428	0.239534285111499\\
0.128312489829602	0.239903219040384\\
0.128646823640127	0.240100209701094\\
0.12953442809731	0.240624777189807\\
0.130029572795243	0.240918407100193\\
0.130379535728202	0.241126375265416\\
0.130883763343962	0.241426648445847\\
0.131717886631939	0.241925017813707\\
0.132214556674153	0.242222738409629\\
0.132530338058727	0.242412405830844\\
0.133027815396021	0.242711800857354\\
0.133870535746279	0.243220636975725\\
0.134424696341412	0.243556382427086\\
0.134795706922425	0.243781671076388\\
0.135462409825463	0.244187535858797\\
0.136058281295427	0.244551394559618\\
0.136521240659931	0.244834819124585\\
0.136733111776986	0.244964739045666\\
0.137598071406122	0.245496517304041\\
0.138125036889374	0.245821586481716\\
0.138671072002082	0.246159291117067\\
0.13899916818283	0.246362635013113\\
0.139700537576802	0.246798399097399\\
0.140357484820081	0.247207896200377\\
0.140927501519252	0.247564252728531\\
0.14143936928994	0.247885085879838\\
0.142116104955651	0.248310463073331\\
0.142330038701875	0.248445222049407\\
0.143021226171745	0.24888154877174\\
0.143708506473323	0.249316835961526\\
0.143807565588517	0.249379692278595\\
0.144707013598923	0.249951778824339\\
0.145282583644498	0.250319149961203\\
0.14578985965822	0.250643763594821\\
0.146430778302001	0.251055014854377\\
0.146811239043128	0.251299732103646\\
0.147348321538332	0.25164594145732\\
0.1482192828053	0.252209245445899\\
0.148434073998239	0.252348520858784\\
0.148973021797984	0.252698609378956\\
0.14973796759549	0.253197033032128\\
0.15019290119095	0.253494313079958\\
0.150758969224061	0.253865106579557\\
0.15139169734555	0.254280737654314\\
0.151909233517752	0.254621623428106\\
0.152481966326297	0.254999836010995\\
0.153007401749067	0.255347713975633\\
0.153513572693724	0.255683652893476\\
0.153925489569795	0.255957628614558\\
0.1545739107202	0.256389987986957\\
0.15511651507039	0.256752806986374\\
0.155827893616662	0.257229887402626\\
0.156320194513912	0.257560983731605\\
0.156708984540114	0.257823008187929\\
0.157595829819009	0.258422499743821\\
0.158022720611471	0.258711967430223\\
0.158662359408336	0.259146791836461\\
0.159030478911959	0.259397636030374\\
0.159567318682059	0.259764235159903\\
0.160288614398606	0.260258269032902\\
0.160726771263475	0.260559201704619\\
0.161325288621044	0.260971287844613\\
0.161833459443604	0.261322093447191\\
0.162296841655566	0.261642722976\\
0.163088922092327	0.262192438578723\\
0.163654080468045	0.262585945416162\\
0.164083952111539	0.262885971947389\\
0.16462886544327	0.263267185516496\\
0.165315993927834	0.26374932375939\\
0.165799157013703	0.264089307965991\\
0.166311355105177	0.264450596022727\\
0.166737599295092	0.264751943394304\\
0.167361752710486	0.265194344114557\\
0.167936971106682	0.265603261391538\\
0.16864149843859	0.266105685737992\\
0.168921591784716	0.266305917830758\\
0.169622996105198	0.266808560301923\\
0.170319160039763	0.267309192034614\\
0.171042666219991	0.26783134670508\\
0.171511789122334	0.268170935688597\\
0.172066021500341	0.268573180017654\\
0.172604828206714	0.268965324407754\\
0.173151637145871	0.269364407231287\\
0.173779028328846	0.269823698955802\\
0.174171640227414	0.270111883277263\\
0.174747127216238	0.270535378381321\\
0.175359304218508	0.270987293556227\\
0.176065420348118	0.271510397561793\\
0.176553331923579	0.271873019319867\\
0.177205155812526	0.272358972459257\\
0.177711907375309	0.272737978645453\\
0.178245302629561	0.27313806986758\\
0.17887558384053	0.273612386199222\\
0.179433080683923	0.274033352016367\\
0.179913809307107	0.274397439441737\\
0.18057857239402	0.274902597654022\\
0.181101067412994	0.275301044830541\\
0.181595596434225	0.275679320305917\\
0.182426427383153	0.2763174200806\\
0.18272326716911	0.276546199688903\\
0.183486350771378	0.277136296010133\\
0.18401189551594	0.277544388678154\\
0.184673593392915	0.278060212544615\\
0.185238516751679	0.278502408854403\\
0.18578817480093	0.278934299742248\\
0.186325345743898	0.279357984091004\\
0.18694838615535	0.279851437280938\\
0.18743827487334	0.280241013943221\\
0.188287419071622	0.280919690747465\\
0.188575910089858	0.281151278687452\\
0.18933499631189	0.281763178661391\\
0.189803069690801	0.282142380737811\\
0.190411177066027	0.282637259457856\\
0.191070259893262	0.28317657251379\\
0.191505088252168	0.283534125800071\\
0.192224110009933	0.284128532569564\\
0.192710216494121	0.28453271259971\\
0.193160788569022	0.284909087096607\\
0.19394028780586	0.28556434889302\\
0.194389230407499	0.285944216317079\\
0.195095475453105	0.286545656210497\\
0.195708565975726	0.287071783198296\\
0.196354104763646	0.287630024132316\\
0.19654452994036	0.287795570109089\\
0.197467881184414	0.288604229839455\\
0.197991614682591	0.289067519653459\\
0.198761998595523	0.289755502964989\\
0.199088908305327	0.290049915623293\\
0.199878797266479	0.290767752946976\\
0.20023566356044	0.291095222439544\\
0.200897860251805	0.291708410345569\\
0.201422834815571	0.292199933494133\\
0.202111244325437	0.29285221561911\\
0.202796419610382	0.293510765399073\\
0.20313091561104	0.293835858133265\\
0.203921531119864	0.294614252616393\\
0.204578466003115	0.295272429368462\\
0.20522583260295	0.295931908226936\\
0.205851443971482	0.296580194326021\\
0.206235126935564	0.296983418010648\\
0.206970956810162	0.297769393833919\\
0.207423239209977	0.298261167324478\\
0.208089969508291	0.298998800641285\\
0.208623447492927	0.299600380725639\\
0.209244899619581	0.30031447163406\\
0.209861912993833	0.30103815666808\\
0.210441241794922	0.301731397963637\\
0.211126800302994	0.302569414823338\\
0.211692160242083	0.303275160979212\\
0.212239713932415	0.303971437702332\\
0.212756372151662	0.304639967122475\\
0.21344056991978	0.305542447072601\\
0.213920841615586	0.306187491831065\\
0.214490019300826	0.306964050829118\\
0.215189113051644	0.30793536048746\\
0.215753242793499	0.308732732999551\\
0.216392833394438	0.309650803312445\\
0.217066727333779	0.31063345000408\\
0.21750867747444	0.311285984469836\\
0.218421436734653	0.31265262478649\\
0.218831779870864	0.313274818387669\\
0.21947597502668	0.314260630253301\\
0.220193857412435	0.315371282761961\\
0.220759441248947	0.31625455074524\\
0.221199283202585	0.31694608882856\\
0.221931916463518	0.318106272131309\\
0.222655479923408	0.319261389388402\\
0.223101655905789	0.319977865659791\\
0.223712110411574	0.320962870528929\\
0.224434990814439	0.322135724504512\\
0.224935001636704	0.322950688464256\\
0.225358517532048	0.323643145525412\\
0.226275122172795	0.325147984042647\\
0.227058652371931	0.326440297703225\\
0.227439671707908	0.327070491178259\\
0.228067696901382	0.328111490021212\\
0.228725951682649	0.329205341494318\\
0.22948160779606	0.330464112094072\\
0.229974304383867	0.331286411677376\\
0.230399027616448	0.331996156994424\\
0.231033868217081	0.333058415522499\\
0.231652511507956	0.334095003492646\\
0.2322570177625	0.335109101786793\\
0.233063127624759	0.336462989585539\\
0.233464814276958	0.33713822254121\\
0.234260159844862	0.33847616792793\\
0.234952956302846	0.339642491889054\\
0.235429942114274	0.340445892783423\\
0.236128750133451	0.341623385280985\\
0.236734693112866	0.342644758544709\\
0.23732256481831	0.343635907212899\\
0.237992169480165	0.344765051313923\\
0.23857136381994	0.345741834530263\\
0.239318346915485	0.347001621461967\\
0.24000323015491	0.348156624187976\\
0.240616761685279	0.349191187259211\\
0.241071645243852	0.349958131093412\\
0.241791863667707	0.351172206588368\\
0.242188752144933	0.351841099968458\\
0.242848151663978	0.352952150316719\\
0.243576034151222	0.354178154319202\\
0.244396351579485	0.355559224998947\\
0.244925866033665	0.356450315560514\\
0.245529443993814	0.357465638883526\\
0.245923973188763	0.358129059403174\\
0.246980938319023	0.359905373646649\\
0.247375026087045	0.36056726680247\\
0.24803431166573	0.361674058976867\\
0.248714678151017	0.362815537024654\\
0.249342692802786	0.363868521388753\\
0.249871715598697	0.364755017943465\\
0.250454111037515	0.365730397573232\\
0.251292702923818	0.367133795268565\\
0.251826654409576	0.368026706551432\\
0.252421653648654	0.369021080343567\\
0.253224749884082	0.370362159226585\\
0.253640065958408	0.371055197356905\\
0.254480223305499	0.372456120480557\\
0.25492019021305	0.373189176165453\\
0.255482612965759	0.374125684453309\\
0.25627896381731	0.375450586890176\\
0.2570644925676	0.37675616850242\\
0.257742135797821	0.377881372756482\\
0.258456184347333	0.379065941778462\\
0.258888052870085	0.37978184244455\\
0.25937904284963	0.380595242467216\\
0.259958431666306	0.381554391411971\\
0.260967135028772	0.383222428078798\\
0.261308934924005	0.383787113832015\\
0.261982313471984	0.38489880694867\\
0.262715517225893	0.386108062644151\\
0.263321400934438	0.387106377249986\\
0.263954098429134	0.38814794319843\\
0.264611420093712	0.389229033038904\\
0.265412019320329	0.390544365006575\\
0.266020307259832	0.391542703471923\\
0.266623713789673	0.392532138648163\\
0.267497732636785	0.393963725207444\\
0.267859653414395	0.394555976238587\\
0.268675661046256	0.395890107344338\\
0.269242713348625	0.396816231725413\\
0.269894125069091	0.397879139938742\\
0.270494686974458	0.398858130759837\\
0.271258412108687	0.400101781447763\\
0.271849344095517	0.401063039892659\\
0.272427549841252	0.4020027356413\\
0.273090504008255	0.403079111948953\\
0.2736965370595	0.404062084185656\\
0.274351190613879	0.405122855340616\\
0.275097441793927	0.406330696680398\\
0.275865070077911	0.407571631267568\\
0.276462458582733	0.408536298500511\\
0.277066304299068	0.409510446584089\\
0.277938622647136	0.410916020536176\\
0.278331104758636	0.411547779053363\\
0.279150271881652	0.41286504503943\\
0.2798849058948	0.414044871741854\\
0.280499262059749	0.415030435611485\\
0.281249488907908	0.416232609216786\\
0.281800354171229	0.41711437100489\\
0.28255353844603	0.418318674112355\\
0.283147631376993	0.419267530514077\\
0.283751983730604	0.420231804628506\\
0.28462335155468	0.42162039285314\\
0.285146330362921	0.422452819231343\\
0.28582493120579	0.423531853289399\\
0.286644981493375	0.424834149074288\\
0.287115203450598	0.425580075159745\\
0.287732000397651	0.426557611344707\\
0.288484389259747	0.427748647757883\\
0.289119166773373	0.428752311437727\\
0.289909313279671	0.430000105052924\\
0.290586990215429	0.431068935464433\\
0.29112692667766	0.431919627081911\\
0.291806064512918	0.432988507740277\\
0.29261991043385	0.434267744521018\\
0.293251183788427	0.435258759642846\\
0.293821333014358	0.436152880917511\\
0.294617360706146	0.437399740552996\\
0.295276522795887	0.438430905207825\\
0.295875001018467	0.439366105433269\\
0.296687916711061	0.440634815446658\\
0.29722465045756	0.441471494363763\\
0.298003273730164	0.442683828621429\\
0.298849514467714	0.443999549386843\\
0.299318194382307	0.444727394633185\\
0.300006082760572	0.445794565010007\\
0.300929741336975	0.447225444933442\\
0.301446360386905	0.448024732637101\\
0.302005367074797	0.448888767820755\\
0.302949178234375	0.450345614888708\\
0.303459597485564	0.451132457856784\\
0.304201861718863	0.452275413610755\\
0.304943233406817	0.453415467117941\\
0.305596729456806	0.45441912160577\\
0.306237776542938	0.455402502244\\
0.307126293170285	0.456763614734749\\
0.30762556409006	0.457527479178353\\
0.308177596259662	0.45837125723891\\
0.309001226529758	0.459628591162415\\
0.309818687391721	0.460874634679688\\
0.31060280756265	0.46206810348653\\
0.311183382713628	0.462950659647163\\
0.311793708479495	0.463877424592715\\
0.312590955919426	0.465086455577359\\
0.313217486347976	0.466035344393752\\
0.31394854630622	0.467141154529235\\
0.314491371815809	0.467961269985121\\
0.315375019119972	0.469294540987822\\
0.316086355242797	0.47036623271582\\
0.316907230744366	0.471601190068856\\
0.317398805220192	0.472339828102395\\
0.318186188807517	0.473521533147888\\
0.318829465575252	0.474485669320384\\
0.319760321951628	0.475878766317184\\
0.320171492279238	0.476493337617952\\
0.32081555812054	0.477455058604765\\
0.321708921939623	0.47878709850784\\
0.322397489948387	0.47981224586806\\
0.32307096158107	0.480813625146448\\
0.323799411395851	0.481895311594371\\
0.324569656881531	0.48303743337645\\
0.325264172797165	0.484065828189455\\
0.325942999716928	0.485069676226316\\
0.326699129686291	0.486186308272115\\
0.327498192824822	0.48736458802563\\
0.328079126721134	0.488220087066726\\
0.328912020066089	0.489444964456128\\
0.329668285109418	0.490555451200951\\
0.330195003277148	0.491327919692869\\
0.331093597411095	0.492643958365341\\
0.331727828118079	0.493571447361684\\
0.332309380441572	0.494420899686304\\
0.333438745135014	0.496067786155506\\
0.333950457779359	0.496812797587273\\
0.33463928987752	0.497814508915817\\
0.335193796906605	0.498619905624075\\
0.336100702009327	0.499935266483693\\
0.336701392994352	0.500805215469523\\
0.337412198934906	0.501833316292049\\
0.338160306302088	0.502913821493406\\
0.338840686702481	0.503895128617887\\
0.339631048279522	0.505033411268383\\
0.340411990697088	0.506156386765107\\
0.341248270683963	0.507357016253402\\
0.341808688451915	0.508160484713525\\
0.342641410909737	0.509352707493517\\
0.343340045411518	0.51035143443997\\
0.343894151208599	0.511142565306734\\
0.344874258810777	0.512539788067786\\
0.345511171348105	0.513446294490327\\
0.346185133017898	0.514404276185608\\
0.346958639784977	0.51550216099254\\
0.347829430347559	0.516736090024821\\
0.348593891512974	0.517817569619766\\
0.349341021014621	0.518872923244872\\
0.350225703827784	0.520120522502619\\
0.350805641731343	0.52093715472107\\
0.351424719391227	0.52180784434604\\
0.352134093999735	0.522804188551494\\
0.352849499779507	0.523807552228918\\
0.353665165035383	0.524949752096376\\
0.354537678293647	0.526169459600009\\
0.355104498924943	0.5269606695652\\
0.35591269716138	0.528087228605931\\
0.356583107703315	0.529020310684608\\
0.357243787808029	0.529938596373323\\
0.358000511416944	0.530988844838847\\
0.358920170624189	0.532263031760769\\
0.359760397003567	0.533425055992345\\
0.36054300298821	0.534505580518221\\
0.361187766502649	0.535394476681856\\
0.361895270546651	0.536368504573227\\
0.3626737374364	0.537438577345953\\
0.363403929754217	0.538440720522801\\
0.364198404318986	0.539529358469376\\
0.364805644362754	0.540360221359244\\
0.365590262925577	0.541432225593437\\
0.366444147004528	0.542596868329814\\
0.367149506149987	0.543557362479796\\
0.367754260699402	0.544379731173701\\
0.368684848949127	0.545643140982821\\
0.369391100237358	0.546600329642201\\
0.37022150909274	0.547723967674535\\
0.370915590061873	0.548661627147389\\
0.371695448534063	0.549713524623195\\
0.372617901167084	0.550955514224499\\
0.373241154858018	0.551793286188882\\
0.373960296031782	0.552758569880857\\
0.374720371341369	0.553777191773545\\
0.375558446893093	0.554898432379977\\
0.376307899225757	0.555899405791945\\
0.377180516579792	0.55706285616239\\
0.377844692440301	0.55794693501242\\
0.378728689177411	0.559121659238693\\
0.379594687063994	0.560270298707212\\
0.380082693991868	0.560916635102943\\
0.381001640781495	0.562131877430991\\
0.38185626042862	0.563259884477799\\
0.382249261248468	0.563777902681558\\
0.383158103737624	0.564974164957581\\
0.384126057703315	0.566245634803672\\
0.384945286537504	0.567319650833667\\
0.385688230848547	0.568291997374316\\
0.38636055044388	0.569170551252751\\
0.387101267355918	0.570136986377881\\
0.387738451129589	0.570967083022171\\
0.388631056837672	0.572127979682313\\
0.38950206747682	0.573258593203449\\
0.39059403208946	0.574672949471231\\
0.391097924246545	0.57532446047843\\
0.391839715075453	0.576282242478519\\
0.3928683681706	0.577607808759699\\
0.393514136643036	0.578438426762759\\
0.394270075009681	0.579409234692472\\
0.394929631608515	0.580254929525764\\
0.395811858343768	0.581384189983567\\
0.3965278200724	0.582298992383248\\
0.3972832906928	0.583262686031767\\
0.398306391881591	0.584565171509115\\
0.398975660924021	0.585415581472434\\
0.399657750413639	0.586280963188738\\
0.400473556783338	0.587314246296461\\
0.401483205691382	0.588590409717812\\
0.401971882660388	0.589207034124572\\
0.402996208745001	0.590497336574724\\
0.40358083555889	0.591232421979297\\
0.404533792475191	0.592428534416404\\
0.405322628367076	0.593416683577302\\
0.406023523159229	0.59429317831926\\
0.406799208490541	0.595261563214993\\
0.407756986058511	0.596454902063575\\
0.408500079405287	0.597378948462233\\
0.409398392679311	0.598493904254737\\
0.410123619537295	0.599392347359644\\
0.410944980681615	0.600408069428635\\
0.41183570450331	0.601507387158047\\
0.412584089940175	0.602429279176219\\
0.413317690234946	0.603331403944946\\
0.414121433172445	0.60431801828973\\
0.415125979087485	0.6055485266463\\
0.415747997554878	0.60630901573599\\
0.416449662555598	0.607165554427658\\
0.417497954733082	0.608442607281085\\
0.418268559187581	0.609379371853011\\
0.41898217034503	0.610245340707319\\
0.419715829479096	0.611134120829962\\
0.420913112598251	0.612581248517004\\
0.421648759085671	0.613468375896522\\
0.422471706061579	0.614458948434293\\
0.423041532719396	0.61514370939275\\
0.423982718521659	0.616272702188988\\
0.424778061695151	0.617224778665516\\
0.425623762870094	0.618235155780833\\
0.426484183515627	0.619261023354546\\
0.427240421546711	0.620160930757045\\
0.428044527390115	0.621116009623165\\
0.428932043646301	0.622168017598818\\
0.429712064833143	0.623090752131145\\
0.430567104050966	0.6241002362847\\
0.431362522417516	0.625037458446438\\
0.432208474702873	0.626032244028243\\
0.433286324323055	0.627296770552747\\
0.433788834037141	0.627885180185236\\
0.434784837811528	0.629049316252007\\
0.435454461462535	0.629830388263165\\
0.436421266620221	0.630955849932914\\
0.436977726167628	0.631602419818917\\
0.438219199591613	0.633041754219743\\
0.438865240273048	0.633789022951068\\
0.439557362141444	0.634588275692386\\
0.440543718663994	0.635724951795633\\
0.441356458927614	0.636659473614405\\
0.442304526358939	0.637747227194999\\
0.443083912300653	0.638639532941229\\
0.443866076391341	0.639533284278547\\
0.444822108223533	0.640623348268683\\
0.445468294592219	0.641358657788965\\
0.446382288741254	0.64239668790081\\
0.447253477334002	0.643383897080449\\
0.448186150608452	0.644438393367737\\
0.448943161441713	0.64529246954683\\
0.449818974917541	0.646278555176377\\
0.450648742923053	0.647210793351077\\
0.451652355788043	0.648335740045759\\
0.452420647163853	0.649194989234819\\
0.453071890461269	0.649922025491609\\
0.453972652699012	0.650925643750712\\
0.454802994635972	0.65184876936177\\
0.455948570135	0.653119156453156\\
0.456576141189118	0.653813531333839\\
0.457365434913587	0.654685266378483\\
0.45843032584979	0.655858600813031\\
0.459107559779763	0.656603138664646\\
0.460052374610718	0.657639691825525\\
0.460881663044811	0.658547431032944\\
0.461855916673587	0.659611378372423\\
0.462549122506712	0.660366779274756\\
0.463486449482183	0.661386058092847\\
0.464407936003759	0.662385708242248\\
0.465333034444864	0.663386881957775\\
0.465997733964523	0.664104762731284\\
0.466953418384135	0.665134742290269\\
0.467660898000532	0.665895576166721\\
0.46883699130482	0.667157269527358\\
0.469696152469626	0.66807652326972\\
0.470332553349312	0.668756109394463\\
0.471386024447877	0.669878588576228\\
0.472167797746331	0.670709576545166\\
0.473036753408406	0.671631242398668\\
0.473967036394232	0.672615633041602\\
0.474794501017345	0.673489209481707\\
0.475641423627427	0.67438136563887\\
0.476428303590789	0.675208495393492\\
0.477296051597701	0.676118647936764\\
0.478267694937978	0.677135309873566\\
0.479312108186476	0.67822521666588\\
0.480017829635731	0.678959982431611\\
0.481123372185678	0.680108279498188\\
0.481776676160667	0.680785276400253\\
0.482643469210034	0.681681705496687\\
0.483642900041499	0.682712765223804\\
0.484463207297357	0.683557002600339\\
0.485232002367618	0.684346567294087\\
0.48612029076184	0.685256860575247\\
0.487090261026755	0.686248424814945\\
0.488086981240966	0.687264694585287\\
0.489075641460005	0.688270111020657\\
0.48964944323011	0.688852437578405\\
0.490596688524876	0.689811832595955\\
0.491473628511566	0.690697891569013\\
0.492482443576819	0.691714674478638\\
0.493334435624674	0.692571301529403\\
0.494189321706866	0.693428918502254\\
0.495154602023458	0.694394980295696\\
0.495831570759068	0.695071046398415\\
0.496734885203997	0.69597130195871\\
0.497615154348141	0.696846559877147\\
0.498623313496997	0.697846531150149\\
0.499680411074649	0.698892252870239\\
0.500433552997096	0.699635558292759\\
0.501294390286648	0.700483399164252\\
0.502466926676216	0.701635246113397\\
0.503226711091382	0.702379798857332\\
0.504036523063635	0.703171808836519\\
0.504995148751429	0.704107287565629\\
0.505977081818465	0.705063202116915\\
0.506736545791372	0.705800955937254\\
0.507651849438431	0.706688275225248\\
0.508500214914552	0.707508946389972\\
0.509635831003042	0.708604881924845\\
0.510362377299089	0.70930449613863\\
0.511240275929628	0.71014826796623\\
0.512279841004771	0.711145215637264\\
0.513057559193011	0.711889514625002\\
0.514153695658597	0.712936363857212\\
0.514960872965118	0.713705647600576\\
0.516225866030516	0.714908603509122\\
0.51681542705393	0.715468175294934\\
0.517726343446644	0.716331452146891\\
0.518689145459961	0.71724223327391\\
0.519696005640816	0.718192932793711\\
0.52037185623495	0.718830119399207\\
0.521474213180451	0.719867831534339\\
0.522510885933534	0.720842028601233\\
0.523188914731999	0.721478374098502\\
0.524208898457953	0.722434525248822\\
0.525177244253742	0.72334113315149\\
0.526057357188118	0.724164288649939\\
0.526976190504113	0.725022925983446\\
0.52796985083792	0.725950807747198\\
0.528858819878333	0.726780488284271\\
0.529882291150534	0.727735401071516\\
0.530739928711335	0.728535530991924\\
0.531745371028593	0.729473744394702\\
0.532735346610551	0.730398026574314\\
0.533476293845644	0.731090341215457\\
0.534608082501218	0.732149140737881\\
0.535292790873987	0.732790695221364\\
0.536175173242033	0.733618898850654\\
0.537247055285487	0.734627674416629\\
0.538082216842333	0.735416210318145\\
0.539258610981333	0.73653162347063\\
0.540090959158007	0.73732482676352\\
0.540999001961725	0.738194705041611\\
0.542037628283026	0.739196550393697\\
0.543036396681103	0.740168162997875\\
0.543915916646768	0.741031631195691\\
0.544859852179251	0.741967905520551\\
0.545797051486085	0.742908859412681\\
0.546693476344704	0.743821116003724\\
0.547622704489066	0.744781278693165\\
0.548490004364675	0.745692657139315\\
0.549381730456465	0.746647048902996\\
0.550485326359043	0.747855811940163\\
0.551502640302902	0.749000635159255\\
0.55226630278298	0.749881414610199\\
0.553462058523336	0.751301052803543\\
0.55416715624385	0.75216301688637\\
0.555265398773749	0.753544624283762\\
0.556063858317167	0.754580046833788\\
0.557245824675695	0.756161679819986\\
0.558042467189983	0.757260621248971\\
0.559046544488872	0.758682737944878\\
0.56006772477823	0.760169876418886\\
0.56085676852384	0.761345692669154\\
0.561978451367179	0.763054632061794\\
0.562809977138344	0.764347798861617\\
0.56397919156735	0.766200529457703\\
0.565007273827	0.767859658417413\\
0.565785808761972	0.76913292027371\\
0.566924805363821	0.771019264566132\\
0.567856929815321	0.77258180054859\\
0.568858213832843	0.774277161673286\\
0.569704403974038	0.775722290442415\\
0.570750486505336	0.777522982036253\\
0.571674919396922	0.779126159567481\\
0.572673566182027	0.780869440523642\\
0.573772854705898	0.782800890403327\\
0.57460742192527	0.784275246336001\\
0.575586533481224	0.786013099313749\\
0.576809395568624	0.788195004424752\\
0.577457070933601	0.789355412486287\\
0.578603276406507	0.791416588065692\\
0.579493272600519	0.793023332488166\\
0.580271160900669	0.794431941479344\\
0.581297164622234	0.796295608306159\\
0.582557280901896	0.798593024153042\\
0.583158476582607	0.799692255860129\\
0.584218168364682	0.801634532151106\\
0.585252152404396	0.803535279689803\\
0.586295189940372	0.805458031136284\\
0.587258397196869	0.807238224783117\\
0.588252642319468	0.809080258177047\\
0.589328294356376	0.811078068882468\\
0.590503321594674	0.813266146994648\\
0.591461300421021	0.81505432167476\\
0.592244257204096	0.816518578245103\\
0.59320904522385	0.818326254369898\\
0.594403838822785	0.820569919253383\\
0.595409448100912	0.822462548155771\\
0.596382509173609	0.824297522992435\\
0.597287352712085	0.826006981282559\\
0.598393683997092	0.828101123026765\\
0.599307875397067	0.829834861328181\\
0.600209891590976	0.831548388740495\\
0.601287811567111	0.833599776124463\\
0.602163541950559	0.835269308857368\\
0.603102362064931	0.837062004836847\\
0.604252151952944	0.839261575910394\\
0.605250304434805	0.841174615914742\\
0.606260292860828	0.843113668599652\\
0.60726212179894	0.845040333353614\\
0.608330537452027	0.847098619489481\\
0.609221309408523	0.848817468761229\\
0.61029287794239	0.850888523731258\\
0.611413018053091	0.853057322981818\\
0.612305691922862	0.854788517376741\\
0.613341781742387	0.856800951249332\\
0.614146862801391	0.85836698153037\\
0.615383713390543	0.860776767230601\\
0.616308651242735	0.862581905390316\\
0.617377667593047	0.864671476001155\\
0.618479649045168	0.86682910620937\\
0.619163220074314	0.868169348633375\\
0.620608712860872	0.871008072997102\\
0.62153961659453	0.872839532556586\\
0.622445247513597	0.874623747736587\\
0.62340463895561	0.876516534740211\\
0.62444127743543	0.878564784551078\\
0.625673446423348	0.881003497254557\\
0.626595371869449	0.882831094066378\\
0.627573046447837	0.884771927913027\\
0.628563454870819	0.886740889338324\\
0.629391922845556	0.888390105380489\\
0.630843335782162	0.891284218028509\\
0.631702146798248	0.892999562045216\\
0.632790503376289	0.895176454085467\\
0.633866410785524	0.897331806990146\\
0.634885018803474	0.899375445586227\\
0.635743137635806	0.901099408911889\\
0.636809801731937	0.90324528610026\\
0.637841775853563	0.905324477034119\\
0.639004951248218	0.907671658369999\\
0.639951645361341	0.90958485053196\\
0.640861769381109	0.911426545032334\\
0.642077242684744	0.913889808276338\\
0.643010743734029	0.915784479016174\\
0.644075477496028	0.917948521780322\\
0.644998221473985	0.919826571109473\\
0.646295383296436	0.922470740132983\\
0.647267940816902	0.924456344166944\\
0.648272483160766	0.926510050067911\\
0.64920672060032	0.928422574428356\\
0.650309302508728	0.930682884602657\\
0.651491593517225	0.93311039547858\\
0.652362488526404	0.934901049577178\\
0.653534917534503	0.937315048643513\\
0.654572434854162	0.939454479310527\\
0.655534773869092	0.941441579659052\\
0.656659944365089	0.943768187735989\\
0.657524400180143	0.945558096076533\\
0.658790897991509	0.948184221529016\\
0.660085638173882	0.950873529613627\\
0.66090093022899	0.952569369755224\\
0.661945946980869	0.954745750587568\\
0.663046201483434	0.957040451627066\\
0.66420033065708	0.959451127235316\\
0.665057703986441	0.961244350041755\\
0.666274778115869	0.963793398544364\\
0.667239360783936	0.965816542565512\\
0.668221930758453	0.967880062220728\\
0.669412620513067	0.970384238994755\\
0.67050352317794	0.972681990938171\\
0.671517586428746	0.974820845591063\\
0.67244443525583	0.976778231395818\\
0.673696612025691	0.979426431829543\\
0.674612151446241	0.981365421355812\\
0.675913797116283	0.984126107592542\\
0.676842465490419	0.986098590204763\\
0.677795854112982	0.988126046998232\\
0.678821690201093	0.990310360848196\\
0.680099270817087	0.993034758427007\\
0.680998989406784	0.994956068250886\\
0.682215900592815	0.99755826414269\\
0.683002726613401	0.999242945185786\\
0.684255805994516	1.0019294302737\\
0.68555905374693	1.00472803626247\\
0.686416205977869	1.00657122837778\\
0.687644329590819	1.00921564995408\\
0.68884131799855	1.01179700092528\\
0.689723852032114	1.0137027278912\\
0.69099426657585	1.01644977344459\\
0.69173869968614	1.01806152598582\\
0.692910842130007	1.02060236703979\\
0.694236164779878	1.02347977073124\\
0.695203010080383	1.02558190712085\\
0.696220835637669	1.02779763879642\\
0.697242655220702	1.03002490410983\\
0.698548442708279	1.03287527369106\\
0.699509887623654	1.03497695310933\\
0.700714742999778	1.03761426784083\\
0.70165609720743	1.03967754998918\\
0.702732134472689	1.04203898336714\\
0.703794379863827	1.04437323466063\\
0.705048143818272	1.04713228410098\\
0.706029223820923	1.04929423683855\\
0.707181957297567	1.05183778913487\\
0.708272799033376	1.05424809274017\\
0.709402759039784	1.05674823175636\\
0.710460933194949	1.05909267419149\\
0.711618064615705	1.06165983224472\\
0.712624266241154	1.06389509012582\\
0.713632919912747	1.06613854418611\\
0.714933001499206	1.06903425238952\\
0.715802777820265	1.07097408025845\\
0.716924267074063	1.07347831038221\\
0.718197546677823	1.07632559828602\\
0.719285295175194	1.07876147076773\\
0.720503383507877	1.08149301168476\\
0.721434323906876	1.08358332645399\\
0.722736186821072	1.08651042127941\\
0.723593879401569	1.08844134388937\\
0.724812943183523	1.09118923089038\\
0.725889647143337	1.09361955293862\\
0.726990668117456	1.09610798960637\\
0.728165213413141	1.09876619503726\\
0.729352147695785	1.10145620756505\\
0.730408043310543	1.10385242290924\\
0.731478042410639	1.10628370008255\\
0.732764006586054	1.10920976653567\\
0.733830408440626	1.1116396108347\\
0.734664149862704	1.11354145354188\\
0.735922804265915	1.11641609498288\\
0.737061164081018	1.11901965379822\\
0.738277877183247	1.12180625544633\\
0.73946009274892	1.12451764729919\\
0.740484700478628	1.12687059569304\\
0.74155156045685	1.12932356014722\\
0.742792215506906	1.13217995080674\\
0.743880680423994	1.13468934066996\\
0.745041271322293	1.13736850181281\\
0.746211653725741	1.14007391140335\\
0.747266134057047	1.14251453986374\\
0.748336352368189	1.14499463026933\\
0.749492748748846	1.14767786337209\\
0.750465613084133	1.14993800316498\\
0.751717056170233	1.15284904375471\\
0.75288619352952	1.15557240143243\\
0.754041744400214	1.15826769032814\\
0.75514457845089	1.16084333591584\\
0.756291339311287	1.16352500607793\\
0.757424642565308	1.16617864469149\\
0.758456835852888	1.16859850687769\\
0.759556358626183	1.17117933223151\\
0.76086837614162	1.17426313564291\\
0.762005211970332	1.17693888577942\\
0.763219385472061	1.17980045509369\\
0.764204201845568	1.18212434936025\\
0.765377363547712	1.18489604590466\\
0.766500455225511	1.18755286840367\\
0.767905629827009	1.19088170578569\\
0.768922480173002	1.19329387283012\\
0.770135100768928	1.19617402637229\\
0.771163230170976	1.19861903663599\\
0.772369285931369	1.20149074290933\\
0.773365170472982	1.20386491771559\\
0.774552623388571	1.20669921779882\\
0.775557053770731	1.20909957690511\\
0.776952999008954	1.21243999517014\\
0.778015111707566	1.21498501966549\\
0.779266507667031	1.21798742556584\\
0.780308919937139	1.22049158418473\\
0.781300825202799	1.22287707338407\\
0.782679992412759	1.22619822331181\\
0.78377694893512	1.22884336686553\\
0.784935632685616	1.23164079998294\\
0.786156576901981	1.2345923764357\\
0.787489490124632	1.23781911425685\\
0.788484150462372	1.24023005061171\\
0.789731797016583	1.24325787481857\\
0.790980841477794	1.24629319169127\\
0.79181896220461	1.24833221726364\\
0.793155680277524	1.25158807669387\\
0.794364292989419	1.25453594820393\\
0.795541904971756	1.25741189569215\\
0.796557351307693	1.2598947263367\\
0.797749017680254	1.26281187556464\\
0.798962788117826	1.26578696212415\\
0.800138033894506	1.26867129955951\\
0.801418941539112	1.2718190774965\\
0.802265800930658	1.27390255884215\\
0.803448841606302	1.27681627124476\\
0.804770826485649	1.28007652167606\\
0.805945571198551	1.28297748677406\\
0.80712417540084	1.28589160781761\\
0.808192161197018	1.28853535734192\\
0.809386951681431	1.29149653652051\\
0.810670898846672	1.29468283661912\\
0.812006811698961	1.29800266334362\\
0.813119605814966	1.30077157959429\\
0.814307800680384	1.30373167595402\\
0.815581108783884	1.30690789472679\\
0.81677775423177	1.30989673059675\\
0.817814585839484	1.31248941732392\\
0.818862249151298	1.31511203128708\\
0.820158001779385	1.31835963625791\\
0.821300305515011	1.32122626586134\\
0.822636191869572	1.32458299612267\\
0.82366550139591	1.32717254178335\\
0.82461848121829	1.32957250918973\\
0.82461848121829	0.864538123920718\\
0.82366550139591	0.864486158412217\\
0.822636191869572	0.864427200526706\\
0.821300305515011	0.864346298345135\\
0.820158001779385	0.864273190802454\\
0.818862249151298	0.864185876657163\\
0.817814585839484	0.864111870501963\\
0.81677775423177	0.86403562721741\\
0.815581108783884	0.863943918330359\\
0.814307800680384	0.863841962836382\\
0.813119605814966	0.863742756068834\\
0.812006811698961	0.863646283704949\\
0.810670898846672	0.863525917403296\\
0.809386951681431	0.863405552162648\\
0.808192161197018	0.863289422343843\\
0.80712417540084	0.863182252477206\\
0.805945571198551	0.863060294226341\\
0.804770826485649	0.862934883558321\\
0.803448841606302	0.862789154122951\\
0.802265800930658	0.862654609750945\\
0.801418941539112	0.862555901285168\\
0.800138033894506	0.862402799229839\\
0.798962788117826	0.862258299044711\\
0.797749017680254	0.862105015098206\\
0.796557351307693	0.861950520806414\\
0.795541904971756	0.861815742909055\\
0.794364292989419	0.861655833676761\\
0.793155680277524	0.861487685173592\\
0.79181896220461	0.861296958621412\\
0.790980841477794	0.86117482497802\\
0.789731797016583	0.860989164571006\\
0.788484150462372	0.860799354705874\\
0.787489490124632	0.860644912058324\\
0.786156576901981	0.860433606111576\\
0.784935632685616	0.860235685193763\\
0.78377694893512	0.860043995726871\\
0.782679992412759	0.859859052180303\\
0.781300825202799	0.859621743646797\\
0.780308919937139	0.859447773543424\\
0.779266507667031	0.859261971984518\\
0.778015111707566	0.859034895380252\\
0.776952999008954	0.858838719072032\\
0.775557053770731	0.858576067993645\\
0.774552623388571	0.858383697634656\\
0.773365170472982	0.85815262037917\\
0.772369285931369	0.857955768748526\\
0.771163230170976	0.857713643293387\\
0.770135100768928	0.857504010615501\\
0.768922480173002	0.85725294196339\\
0.767905629827009	0.85703921989087\\
0.766500455225511	0.856739093917479\\
0.765377363547712	0.856495223056494\\
0.764204201845568	0.856236689629416\\
0.763219385472061	0.856016671553597\\
0.762005211970332	0.855741654178739\\
0.76086837614162	0.855480390796673\\
0.759556358626183	0.855174342362465\\
0.758456835852888	0.854914125851473\\
0.757424642565308	0.854666742827174\\
0.756291339311287	0.854391667519942\\
0.75514457845089	0.854109639003099\\
0.754041744400214	0.853834914503384\\
0.75288619352952	0.85354337613012\\
0.751717056170233	0.853244574567399\\
0.750465613084133	0.852920461793267\\
0.749492748748846	0.852665443060452\\
0.748336352368189	0.852358837165085\\
0.747266134057047	0.85207171402209\\
0.746211653725741	0.851785647206402\\
0.745041271322293	0.851464457121528\\
0.743880680423994	0.851142129275021\\
0.742792215506906	0.850836370732506\\
0.74155156045685	0.850483773003768\\
0.740484700478628	0.850177084852439\\
0.73946009274892	0.849879509762489\\
0.738277877183247	0.849532467213163\\
0.737061164081018	0.849171164276462\\
0.735922804265915	0.848829330592278\\
0.734664149862704	0.848447098978476\\
0.733830408440626	0.848191433446597\\
0.732764006586054	0.847861550123181\\
0.731478042410639	0.847459456922654\\
0.730408043310543	0.847121315365924\\
0.729352147695785	0.846784445657156\\
0.728165213413141	0.846401991351448\\
0.726990668117456	0.846019591107157\\
0.725889647143337	0.84565757023031\\
0.724812943183523	0.845300213975196\\
0.723593879401569	0.844891631807776\\
0.722736186821072	0.844601635239132\\
0.721434323906876	0.844157461816426\\
0.720503383507877	0.843836884661857\\
0.719285295175194	0.843413701698793\\
0.718197546677823	0.843032231637397\\
0.716924267074063	0.842581417038176\\
0.715802777820265	0.842180520737368\\
0.714933001499206	0.841867136790617\\
0.713632919912747	0.841394692807819\\
0.712624266241154	0.841024833577223\\
0.711618064615705	0.840652983208583\\
0.710460933194949	0.840221785644057\\
0.709402759039784	0.839824119901562\\
0.708272799033376	0.839395948625341\\
0.707181957297567	0.838979142332052\\
0.706029223820923	0.83853499462209\\
0.705048143818272	0.838153994803393\\
0.703794379863827	0.837663095423943\\
0.702732134472689	0.837243667043943\\
0.70165609720743	0.836815503203862\\
0.700714742999778	0.836438214711655\\
0.699509887623654	0.835951617078272\\
0.698548442708279	0.835560343325324\\
0.697242655220702	0.835024695833276\\
0.696220835637669	0.834602128522484\\
0.695203010080383	0.834178238534973\\
0.694236164779878	0.833772829932236\\
0.692910842130007	0.83321275236557\\
0.69173869968614	0.832713209479208\\
0.69099426657585	0.832393900249747\\
0.689723852032114	0.831845307916468\\
0.68884131799855	0.83146148242408\\
0.687644329590819	0.830937320960136\\
0.686416205977869	0.830395245237577\\
0.68555905374693	0.830014341109446\\
0.684255805994516	0.829431149950196\\
0.683002726613401	0.828865799262188\\
0.682215900592815	0.828508497035617\\
0.680998989406784	0.82795237879503\\
0.680099270817087	0.827538471037529\\
0.678821690201093	0.826946721253336\\
0.677795854112982	0.826468166678954\\
0.676842465490419	0.826020686283519\\
0.675913797116283	0.825582285506673\\
0.674612151446241	0.824963618842899\\
0.673696612025691	0.824525533666166\\
0.67244443525583	0.823922443292595\\
0.671517586428746	0.823473120326979\\
0.67050352317794	0.822978668441046\\
0.669412620513067	0.822443424805217\\
0.668221930758453	0.821855285046469\\
0.667239360783936	0.821366849896831\\
0.666274778115869	0.820884631588883\\
0.665057703986441	0.820272332406654\\
0.66420033065708	0.819838412210326\\
0.663046201483434	0.819250928504335\\
0.661945946980869	0.818687261084284\\
0.66090093022899	0.818148629501987\\
0.660085638173882	0.817726195723912\\
0.658790897991509	0.817051360005699\\
0.657524400180143	0.816386513104471\\
0.656659944365089	0.815930028570995\\
0.655534773869092	0.815332600193188\\
0.654572434854162	0.814818692533871\\
0.653534917534503	0.814261601702208\\
0.652362488526404	0.813628275352023\\
0.651491593517225	0.813155223648548\\
0.650309302508728	0.812509465898719\\
0.64920672060032	0.811903543892626\\
0.648272483160766	0.811387337107223\\
0.647267940816902	0.810829416915999\\
0.646295383296436	0.810286427656013\\
0.644998221473985	0.809557864829683\\
0.644075477496028	0.809036571588341\\
0.643010743734029	0.80843193318615\\
0.642077242684744	0.807899056763202\\
0.640861769381109	0.807201347221239\\
0.639951645361341	0.806676042713962\\
0.639004951248218	0.80612701693092\\
0.637841775853563	0.805448790502074\\
0.636809801731937	0.804843686458301\\
0.635743137635806	0.804214897254777\\
0.634885018803474	0.803706571926225\\
0.633866410785524	0.803100311715136\\
0.632790503376289	0.802456563659504\\
0.631702146798248	0.801801822512119\\
0.630843335782162	0.801282651668012\\
0.629391922845556	0.800400171876053\\
0.628563454870819	0.799893590365175\\
0.627573046447837	0.799285251815497\\
0.626595371869449	0.798681806129596\\
0.625673446423348	0.798110098138432\\
0.62444127743543	0.797341939626062\\
0.62340463895561	0.796692069283559\\
0.622445247513597	0.796087676968898\\
0.62153961659453	0.79551454411306\\
0.620608712860872	0.794922768941089\\
0.619163220074314	0.793998528226244\\
0.618479649045168	0.793559184783306\\
0.617377667593047	0.7928478372327\\
0.616308651242735	0.792154117021614\\
0.615383713390543	0.791550978707828\\
0.614146862801391	0.790740198678251\\
0.613341781742387	0.790209827517197\\
0.612305691922862	0.78952421038944\\
0.611413018053091	0.788930718861832\\
0.61029287794239	0.788182337685602\\
0.609221309408523	0.787462571241316\\
0.608330537452027	0.786861369586383\\
0.60726212179894	0.786136804227248\\
0.606260292860828	0.785453933643873\\
0.605250304434805	0.784762081026876\\
0.604252151952944	0.784074932533007\\
0.603102362064931	0.783279158797992\\
0.602163541950559	0.782626000926372\\
0.601287811567111	0.782013953811333\\
0.600209891590976	0.781256868678833\\
0.599307875397067	0.780620132377857\\
0.598393683997092	0.77997179029743\\
0.597287352712085	0.779183073323474\\
0.596382509173609	0.77853460435913\\
0.595409448100912	0.777833782279581\\
0.594403838822785	0.777105682945963\\
0.59320904522385	0.776235438620931\\
0.592244257204096	0.775528538159153\\
0.591461300421021	0.774952058740805\\
0.590503321594674	0.774243219824819\\
0.589328294356376	0.773368400617438\\
0.588252642319468	0.772562218941731\\
0.587258397196869	0.771812357892141\\
0.586295189940372	0.771081467018765\\
0.585252152404396	0.770284902593714\\
0.584218168364682	0.769489821536857\\
0.583158476582607	0.768669123676094\\
0.582557280901896	0.768200781587257\\
0.581297164622234	0.767212410459073\\
0.580271160900669	0.766400619538636\\
0.579493272600519	0.76578069386499\\
0.578603276406507	0.765066475753687\\
0.577457070933601	0.764138413562217\\
0.576809395568624	0.76360966009604\\
0.575586533481224	0.762602174451433\\
0.57460742192527	0.761786257698068\\
0.573772854705898	0.761083772485026\\
0.572673566182027	0.760147784808853\\
0.571674919396922	0.759286037614893\\
0.570750486505336	0.758477685696765\\
0.569704403974038	0.75754939850491\\
0.568858213832843	0.756786936966044\\
0.567856929815321	0.755869994317152\\
0.566924805363821	0.755000567860082\\
0.565785808761972	0.753915088151029\\
0.565007273827	0.753156951640754\\
0.56397919156735	0.752133454136394\\
0.562809977138344	0.750935164312095\\
0.561978451367179	0.750058411953761\\
0.56085676852384	0.748840138133217\\
0.56006772477823	0.747956740781401\\
0.559046544488872	0.746778752383122\\
0.558042467189983	0.745580276469103\\
0.557245824675695	0.744599948195533\\
0.556063858317167	0.743096483827103\\
0.555265398773749	0.742047736792531\\
0.55416715624385	0.740562566385716\\
0.553462058523336	0.739583928365082\\
0.55226630278298	0.737882028322913\\
0.551502640302902	0.736769181930719\\
0.550485326359043	0.735258105197119\\
0.549381730456465	0.733585597791939\\
0.548490004364675	0.732211782623712\\
0.547622704489066	0.73085865447248\\
0.546693476344704	0.729392536004875\\
0.545797051486085	0.727964084171664\\
0.544859852179251	0.726457778339815\\
0.543915916646768	0.724929117777408\\
0.543036396681103	0.723495785182023\\
0.542037628283026	0.72185909911575\\
0.540999001961725	0.720148455601478\\
0.540090959158007	0.718646794685726\\
0.539258610981333	0.717266082291639\\
0.538082216842333	0.715308893836725\\
0.537247055285487	0.713916008148716\\
0.536175173242033	0.71212495829987\\
0.535292790873987	0.710648241472996\\
0.534608082501218	0.709501180890039\\
0.533476293845644	0.707603393869972\\
0.532735346610551	0.706360057997753\\
0.531745371028593	0.704698048985014\\
0.530739928711335	0.70300947239982\\
0.529882291150534	0.70156888958519\\
0.528858819878333	0.699849735064234\\
0.52796985083792	0.698356690599454\\
0.526976190504113	0.696688221866127\\
0.526057357188118	0.695145945838751\\
0.525177244253742	0.693669292975066\\
0.524208898457953	0.692045452192226\\
0.523188914731999	0.690336125227948\\
0.522510885933534	0.689200556755965\\
0.521474213180451	0.687465505128552\\
0.52037185623495	0.68562220425732\\
0.519696005640816	0.684493000211126\\
0.518689145459961	0.682812113760238\\
0.517726343446644	0.681206378371927\\
0.51681542705393	0.679688679520146\\
0.516225866030516	0.67870720350448\\
0.514960872965118	0.676603504153365\\
0.514153695658597	0.67526277711402\\
0.513057559193011	0.673444168370865\\
0.512279841004771	0.672155337563187\\
0.511240275929628	0.670434547711339\\
0.510362377299089	0.668983154851036\\
0.509635831003042	0.667783247790052\\
0.508500214914552	0.665910078176514\\
0.507651849438431	0.664512598806178\\
0.506736545791372	0.663006681618933\\
0.505977081818465	0.661758617967301\\
0.504995148751429	0.660146939458328\\
0.504036523063635	0.658575692144859\\
0.503226711091382	0.657250051711948\\
0.502466926676216	0.656007725977757\\
0.501294390286648	0.654093231100444\\
0.500433552997096	0.652689793239303\\
0.499680411074649	0.651463416906806\\
0.498623313496997	0.649744447232591\\
0.497615154348141	0.648107633555591\\
0.496734885203997	0.646680528047183\\
0.495831570759068	0.645218079234983\\
0.495154602023458	0.644123426252034\\
0.494189321706866	0.642564580305045\\
0.493334435624674	0.641185987868086\\
0.492482443576819	0.639813917398787\\
0.491473628511566	0.638191699678193\\
0.490596688524876	0.636783669581904\\
0.48964944323011	0.635264987154272\\
0.489075641460005	0.63434616302348\\
0.488086981240966	0.632765036522142\\
0.487090261026755	0.631173598953552\\
0.48612029076184	0.629627366758852\\
0.485232002367618	0.628213508836564\\
0.484463207297357	0.626991519649769\\
0.483642900041499	0.625689370912438\\
0.482643469210034	0.624105286089314\\
0.481776676160667	0.622733572924781\\
0.481123372185678	0.621701027560411\\
0.480017829635731	0.619956306496663\\
0.479312108186476	0.61884426975573\\
0.478267694937978	0.617200982123446\\
0.477296051597701	0.615674812021627\\
0.476428303590789	0.614313970964703\\
0.475641423627427	0.613081699004146\\
0.474794501017345	0.611757259679768\\
0.473967036394232	0.610465115153252\\
0.473036753408406	0.609014617909333\\
0.472167797746331	0.607661853901141\\
0.471386024447877	0.606446558114188\\
0.470332553349312	0.604811516305059\\
0.469696152469626	0.603825247303924\\
0.46883699130482	0.602495497496856\\
0.467660898000532	0.600678475473478\\
0.466953418384135	0.599587258103674\\
0.465997733964523	0.598115374723815\\
0.465333034444864	0.597093116159032\\
0.464407936003759	0.59567239078308\\
0.463486449482183	0.594259537156947\\
0.462549122506712	0.592824779138977\\
0.461855916673587	0.591765242278343\\
0.460881663044811	0.590278360846528\\
0.460052374610718	0.589014772287003\\
0.459107559779763	0.587577456044776\\
0.45843032584979	0.586548710492894\\
0.457365434913587	0.584933647979152\\
0.456576141189118	0.583738581610295\\
0.455948570135	0.582789602596878\\
0.454802994635972	0.581060122684831\\
0.453972652699012	0.579808813158939\\
0.453071890461269	0.578453531989724\\
0.452420647163853	0.577475070116582\\
0.451652355788043	0.576322254831983\\
0.450648742923053	0.574818797972788\\
0.449818974917541	0.573577871134388\\
0.448943161441713	0.572270148644442\\
0.448186150608452	0.571141526850041\\
0.447253477334002	0.569753192925548\\
0.446382288741254	0.568458558895158\\
0.445468294592219	0.567102574593142\\
0.444822108223533	0.566145302554722\\
0.443866076391341	0.564731144548604\\
0.443083912300653	0.563576057479526\\
0.442304526358939	0.56242676266706\\
0.441356458927614	0.561031001958492\\
0.440543718663994	0.559836460456396\\
0.439557362141444	0.55838920949003\\
0.438865240273048	0.557375295441465\\
0.438219199591613	0.556430089873137\\
0.436977726167628	0.554616982580754\\
0.436421266620221	0.55380569501637\\
0.435454461462535	0.55239819673404\\
0.434784837811528	0.551424868789746\\
0.433788834037141	0.549979444302291\\
0.433286324323055	0.549251239718694\\
0.432208474702873	0.547691664624013\\
0.431362522417516	0.546469898858683\\
0.430567104050966	0.545322938015415\\
0.429712064833143	0.544091975616903\\
0.428932043646301	0.542970793609937\\
0.428044527390115	0.541697167371517\\
0.427240421546711	0.540545138574391\\
0.426484183515627	0.539463337562044\\
0.425623762870094	0.538234446607932\\
0.424778061695151	0.537028595246197\\
0.423982718521659	0.535896371949625\\
0.423041532719396	0.534558817461116\\
0.422471706061579	0.533750219611809\\
0.421648759085671	0.532584041267994\\
0.420913112598251	0.531543178572664\\
0.419715829479096	0.529852387178418\\
0.41898217034503	0.528818304010652\\
0.418268559187581	0.527813924205287\\
0.417497954733082	0.526730930183621\\
0.416449662555598	0.525260349278613\\
0.415747997554878	0.52427774919873\\
0.415125979087485	0.523407838424962\\
0.414121433172445	0.522005241723323\\
0.413317690234946	0.520885053135775\\
0.412584089940175	0.519864204375859\\
0.41183570450331	0.518824336203561\\
0.410944980681615	0.517588738676012\\
0.410123619537295	0.516451332133566\\
0.409398392679311	0.515448623956199\\
0.408500079405287	0.514208650264543\\
0.407756986058511	0.513184643511026\\
0.406799208490541	0.511867080965278\\
0.406023523159229	0.510801899962039\\
0.405322628367076	0.509840874970686\\
0.404533792475191	0.508760920119827\\
0.40358083555889	0.50745860601089\\
0.402996208745001	0.506660915272613\\
0.401971882660388	0.505265593835164\\
0.401483205691382	0.504600963914161\\
0.400473556783338	0.503229905887321\\
0.399657750413639	0.502124169370154\\
0.398975660924021	0.501201106906198\\
0.398306391881591	0.500296664941214\\
0.3972832906928	0.498916491592684\\
0.3965278200724	0.497899242726794\\
0.395811858343768	0.496936673613624\\
0.394929631608515	0.495752552626624\\
0.394270075009681	0.494868727983518\\
0.393514136643036	0.493857253259145\\
0.3928683681706	0.492994462685634\\
0.391839715075453	0.491622533915063\\
0.391097924246545	0.490635043917827\\
0.39059403208946	0.489965133072116\\
0.38950206747682	0.488515846590398\\
0.388631056837672	0.487362221086961\\
0.387738451129589	0.486182207708074\\
0.387101267355918	0.485341229927369\\
0.38636055044388	0.484365041090721\\
0.385688230848547	0.483480329272804\\
0.384945286537504	0.482504160866415\\
0.384126057703315	0.481429561217882\\
0.383158103737624	0.480162309484003\\
0.382249261248468	0.478974846742597\\
0.38185626042862	0.478462085073277\\
0.381001640781495	0.477348533716076\\
0.380082693991868	0.476153458748115\\
0.379594687063994	0.475519780021685\\
0.378728689177411	0.47439692869411\\
0.377844692440301	0.473252917017356\\
0.377180516579792	0.472394830371841\\
0.376307899225757	0.471269333466859\\
0.375558446893093	0.470304404892584\\
0.374720371341369	0.469227245270728\\
0.373960296031782	0.468252047094739\\
0.373241154858018	0.467330865646581\\
0.372617901167084	0.466533688397266\\
0.371695448534063	0.465355825169027\\
0.370915590061873	0.46436190620012\\
0.37022150909274	0.463478749238004\\
0.369391100237358	0.462423908641803\\
0.368684848949127	0.461528308565567\\
0.367754260699402	0.460350369521736\\
0.367149506149987	0.459586177593071\\
0.366444147004528	0.458696158135126\\
0.365590262925577	0.457620604085636\\
0.364805644362754	0.456634106100152\\
0.364198404318986	0.455871814781381\\
0.363403929754217	0.454876047912477\\
0.3626737374364	0.453962416679127\\
0.361895270546651	0.452990035803246\\
0.361187766502649	0.452107773618269\\
0.36054300298821	0.451304975967601\\
0.359760397003567	0.450332121660718\\
0.358920170624189	0.449289557905599\\
0.358000511416944	0.448150709630518\\
0.357243787808029	0.447215414972137\\
0.356583107703315	0.446400145251194\\
0.35591269716138	0.445574123410122\\
0.355104498924943	0.444580012136885\\
0.354537678293647	0.443883899565302\\
0.353665165035383	0.442814131751324\\
0.352849499779507	0.441816000097347\\
0.352134093999735	0.440942096236069\\
0.351424719391227	0.44007698066007\\
0.350805641731343	0.439323142555087\\
0.350225703827784	0.438617941546365\\
0.349341021014621	0.437543993731555\\
0.348593891512974	0.436638740175133\\
0.347829430347559	0.435714110676389\\
0.346958639784977	0.434662874651839\\
0.346185133017898	0.433730868482439\\
0.345511171348105	0.432920175606203\\
0.344874258810777	0.432155220993245\\
0.343894151208599	0.43098030271027\\
0.343340045411518	0.430317254084143\\
0.342641410909737	0.429482489793844\\
0.341808688451915	0.428489300581446\\
0.341248270683963	0.427821985475858\\
0.340411990697088	0.426827827924631\\
0.339631048279522	0.425901227181028\\
0.338840686702481	0.424965192913176\\
0.338160306302088	0.424160814377908\\
0.337412198934906	0.423277864661378\\
0.336701392994352	0.422440394016424\\
0.336100702009327	0.421733765282443\\
0.335193796906605	0.42066883528604\\
0.33463928987752	0.420018843273261\\
0.333950457779359	0.419212595897156\\
0.333438745135014	0.418614519750555\\
0.332309380441572	0.4172971445943\\
0.331727828118079	0.416620172148462\\
0.331093597411095	0.415882957635931\\
0.330195003277148	0.414840381674681\\
0.329668285109418	0.414230318150704\\
0.328912020066089	0.413355743049614\\
0.328079126721134	0.412394403580719\\
0.327498192824822	0.41172502866707\\
0.326699129686291	0.410805858496626\\
0.325942999716928	0.409937718571842\\
0.325264172797165	0.409159694318467\\
0.324569656881531	0.408365020986821\\
0.323799411395851	0.407485272767818\\
0.32307096158107	0.406654786483554\\
0.322397489948387	0.405888297248543\\
0.321708921939623	0.405105935270481\\
0.32081555812054	0.404092852391931\\
0.320171492279238	0.403363856526712\\
0.319760321951628	0.402899071879091\\
0.318829465575252	0.401848577891629\\
0.318186188807517	0.401124035103132\\
0.317398805220192	0.400238748913446\\
0.316907230744366	0.399686927656148\\
0.316086355242797	0.398766945754217\\
0.315375019119972	0.397971244211405\\
0.314491371815809	0.396984754610748\\
0.31394854630622	0.396379829024123\\
0.313217486347976	0.395566428274387\\
0.312590955919426	0.394870511425945\\
0.311793708479495	0.39398654645697\\
0.311183382713628	0.393311026525443\\
0.31060280756265	0.392669393770794\\
0.309818687391721	0.391804292653446\\
0.309001226529758	0.390904220936886\\
0.308177596259662	0.389999227317088\\
0.30762556409006	0.3893937125239\\
0.307126293170285	0.388846796407017\\
0.306237776542938	0.387875193047199\\
0.305596729456806	0.387175554734192\\
0.304943233406817	0.386463497241897\\
0.304201861718863	0.385657115719901\\
0.303459597485564	0.384851281310639\\
0.302949178234375	0.38429802865334\\
0.302005367074797	0.383276903824985\\
0.301446360386905	0.382673260768169\\
0.300929741336975	0.382116153727311\\
0.300006082760572	0.381121934078552\\
0.299318194382307	0.380383017046789\\
0.298849514467714	0.379880312927467\\
0.298003273730164	0.378974163047147\\
0.29722465045756	0.3781421492188\\
0.296687916711061	0.377569576776868\\
0.295875001018467	0.376703879997284\\
0.295276522795887	0.376067696539045\\
0.294617360706146	0.37536813627155\\
0.293821333014358	0.374524899982217\\
0.293251183788427	0.373921997684329\\
0.29261991043385	0.373255490631975\\
0.291806064512918	0.372397817538258\\
0.29112692667766	0.371683481547965\\
0.290586990215429	0.371116452758071\\
0.289909313279671	0.370405888164001\\
0.289119166773373	0.369578962492649\\
0.288484389259747	0.368915857897218\\
0.287732000397651	0.368131299197642\\
0.287115203450598	0.367489265671941\\
0.286644981493375	0.367000490805002\\
0.28582493120579	0.366149503842028\\
0.285146330362921	0.365446664206327\\
0.28462335155468	0.364905845187757\\
0.283751983730604	0.364006373767511\\
0.283147631376993	0.363383717486053\\
0.28255353844603	0.362772577770201\\
0.281800354171229	0.36199912807416\\
0.281249488907908	0.361434392285941\\
0.280499262059749	0.360666564845186\\
0.2798849058948	0.360038901056177\\
0.279150271881652	0.359289657647472\\
0.278331104758636	0.358455869994022\\
0.277938622647136	0.358057005261578\\
0.277066304299068	0.357171941255327\\
0.276462458582733	0.356560433176449\\
0.275865070077911	0.355956395849016\\
0.275097441793927	0.355181580367429\\
0.274351190613879	0.354429799780697\\
0.2736965370595	0.353771474687699\\
0.273090504008255	0.353163021789747\\
0.272427549841252	0.352498494849256\\
0.271849344095517	0.351919830734266\\
0.271258412108687	0.351329306482144\\
0.270494686974458	0.350567415291823\\
0.269894125069091	0.349969326333654\\
0.269242713348625	0.349321618431851\\
0.268675661046256	0.348758652054994\\
0.267859653414395	0.347949924884125\\
0.267497732636785	0.347591759934133\\
0.266623713789673	0.346728138624784\\
0.266020307259832	0.346133000190727\\
0.265412019320329	0.345533942736861\\
0.264611420093712	0.344746854056657\\
0.263954098429134	0.344101774205192\\
0.263321400934438	0.343481831528946\\
0.262715517225893	0.342889049171277\\
0.261982313471984	0.342172851575899\\
0.261308934924005	0.341516193403526\\
0.260967135028772	0.341183281172894\\
0.259958431666306	0.340202364622883\\
0.25937904284963	0.339639978618433\\
0.258888052870085	0.339163986226775\\
0.258456184347333	0.338745752323255\\
0.257742135797821	0.338055147867225\\
0.2570644925676	0.337400779930757\\
0.25627896381731	0.336643465226087\\
0.255482612965759	0.335877047095449\\
0.25492019021305	0.335336557946847\\
0.254480223305499	0.334914200304422\\
0.253640065958408	0.334108752076865\\
0.253224749884082	0.333711110307414\\
0.252421653648654	0.332943139998045\\
0.251826654409576	0.332374955817321\\
0.251292702923818	0.33186562823036\\
0.250454111037515	0.331066751626392\\
0.249871715598697	0.330512667227519\\
0.249342692802786	0.33000986358125\\
0.248714678151017	0.329413577420536\\
0.24803431166573	0.328768298535904\\
0.247375026087045	0.328143694073184\\
0.246980938319023	0.327770644610941\\
0.245923973188763	0.326771182998747\\
0.245529443993814	0.326398499698054\\
0.244925866033665	0.325828719044023\\
0.244396351579485	0.325329208803581\\
0.243576034151222	0.324555975931658\\
0.242848151663978	0.323870426030791\\
0.242188752144933	0.323249770366491\\
0.241791863667707	0.32287636021085\\
0.241071645243852	0.322199006360481\\
0.240616761685279	0.321771339758915\\
0.24000323015491	0.321194652245665\\
0.239318346915485	0.320551020610289\\
0.23857136381994	0.319849086466262\\
0.237992169480165	0.319304793742993\\
0.23732256481831	0.318675426670089\\
0.236734693112866	0.318122710493012\\
0.236128750133451	0.317552760122543\\
0.235429942114274	0.316895047333501\\
0.234952956302846	0.316445791056526\\
0.234260159844862	0.31579269736007\\
0.233464814276958	0.315041911522681\\
0.233063127624759	0.31466223782298\\
0.2322570177625	0.313899125988556\\
0.231652511507956	0.313325674958209\\
0.231033868217081	0.312737587503156\\
0.230399027616448	0.312132633945519\\
0.229974304383867	0.311726975684365\\
0.22948160779606	0.311255361194843\\
0.228725951682649	0.310529637375077\\
0.228067696901382	0.309894789555361\\
0.227439671707908	0.309286478565213\\
0.227058652371931	0.308916045569361\\
0.226275122172795	0.308150666842229\\
0.225358517532048	0.307248337635271\\
0.224935001636704	0.306828567100736\\
0.224434990814439	0.306330415036972\\
0.223712110411574	0.305604859973105\\
0.223101655905789	0.304986707170115\\
0.222655479923408	0.304531450112209\\
0.221931916463518	0.303786369494297\\
0.221199283202585	0.303022538393217\\
0.220759441248947	0.302558980938087\\
0.220193857412435	0.301956936344898\\
0.21947597502668	0.301182318429566\\
0.218831779870864	0.300476376163211\\
0.218421436734653	0.300020947611999\\
0.21750867747444	0.298990549521593\\
0.217066727333779	0.298482460394252\\
0.216392833394438	0.297695368446914\\
0.215753242793499	0.296933787944918\\
0.215189113051644	0.296249682092051\\
0.214490019300826	0.295385083092433\\
0.213920841615586	0.294666911833329\\
0.21344056991978	0.294050706045156\\
0.212756372151662	0.293156404111228\\
0.212239713932415	0.292468131941115\\
0.211692160242083	0.291726474276036\\
0.211126800302994	0.290947527282114\\
0.210441241794922	0.289985200508031\\
0.209861912993833	0.289157070632086\\
0.209244899619581	0.288260424274127\\
0.208623447492927	0.287342530399799\\
0.208089969508291	0.286543155677695\\
0.207423239209977	0.285529906655195\\
0.206970956810162	0.284833955830047\\
0.206235126935564	0.283687596316775\\
0.205851443971482	0.283083246466185\\
0.20522583260295	0.282088644059811\\
0.204578466003115	0.281048107929934\\
0.203921531119864	0.279981147078479\\
0.20313091561104	0.278683358883083\\
0.202796419610382	0.278130055866589\\
0.202111244325437	0.276989319980617\\
0.201422834815571	0.275833828229648\\
0.200897860251805	0.274946763552943\\
0.20023566356044	0.273821021377431\\
0.199878797266479	0.27321136113515\\
0.199088908305327	0.271854957663615\\
0.198761998595523	0.271290910645517\\
0.197991614682591	0.269955882980414\\
0.197467881184414	0.269043864271634\\
0.19654452994036	0.267427839184589\\
0.196354104763646	0.26709333726185\\
0.195708565975726	0.265956425855909\\
0.195095475453105	0.264872612810612\\
0.194389230407499	0.263619500201756\\
0.19394028780586	0.262820477546882\\
0.193160788569022	0.261428838214204\\
0.192710216494121	0.260622051015601\\
0.192224110009933	0.259749762235672\\
0.191505088252168	0.258456092987054\\
0.191070259893262	0.257671835870716\\
0.190411177066027	0.256480476504469\\
0.189803069690801	0.255378543647315\\
0.18933499631189	0.254528648960579\\
0.188575910089858	0.25314729892188\\
0.188287419071622	0.252621353615089\\
0.18743827487334	0.251070314905976\\
0.18694838615535	0.250173527830738\\
0.186325345743898	0.249030989038238\\
0.18578817480093	0.248044163955642\\
0.185238516751679	0.247032761266384\\
0.184673593392915	0.245991585249534\\
0.18401189551594	0.244769933290785\\
0.183486350771378	0.243798063886758\\
0.18272326716911	0.242384482618679\\
0.182426427383153	0.24183383353391\\
0.181595596434225	0.240290382182839\\
0.181101067412994	0.239370155510841\\
0.18057857239402	0.238396673753686\\
0.179913809307107	0.237156352789337\\
0.179433080683923	0.236258188073948\\
0.17887558384053	0.235215336022492\\
0.178245302629561	0.234034731396962\\
0.177711907375309	0.233034299366265\\
0.177205155812526	0.232082744759375\\
0.176553331923579	0.230857232378292\\
0.176065420348118	0.229938771128737\\
0.175359304218508	0.228607872069727\\
0.174747127216238	0.227452441586934\\
0.174171640227414	0.226364931630943\\
0.173779028328846	0.225622273402564\\
0.173151637145871	0.22443429180889\\
0.172604828206714	0.223397683656214\\
0.172066021500341	0.222375153315521\\
0.171511789122334	0.221322227726737\\
0.171042666219991	0.22043011154784\\
0.170319160039763	0.219052673982724\\
0.169622996105198	0.217725511601536\\
0.168921591784716	0.216386611277491\\
0.16864149843859	0.215851458841122\\
0.167936971106682	0.214504155310857\\
0.167361752710486	0.213402851487043\\
0.166737599295092	0.212206561427186\\
0.166311355105177	0.211388825871569\\
0.165799157013703	0.210405368493244\\
0.165315993927834	0.209476842159343\\
0.16462886544327	0.208154981926811\\
0.164083952111539	0.207105578444291\\
0.163654080468045	0.206277023370262\\
0.163088922092327	0.205186774189744\\
0.162296841655566	0.203656989070729\\
0.161833459443604	0.202761077513782\\
0.161325288621044	0.20177776186388\\
0.160726771263475	0.200618544027857\\
0.160288614398606	0.199769176796962\\
0.159567318682059	0.198369591834609\\
0.159030478911959	0.197326832615169\\
0.158662359408336	0.196611261511188\\
0.158022720611471	0.195366865262507\\
0.157595829819009	0.19453563744534\\
0.156708984540114	0.192806951666683\\
0.156320194513912	0.192048316983998\\
0.155827893616662	0.191087020775288\\
0.15511651507039	0.189696594768994\\
0.1545739107202	0.18863498080384\\
0.153925489569795	0.187365129023604\\
0.153513572693724	0.186557761385485\\
0.153007401749067	0.185564931865367\\
0.152481966326297	0.184533476449617\\
0.151909233517752	0.183408202262518\\
0.15139169734555	0.182390505867447\\
0.150758969224061	0.181145174379255\\
0.15019290119095	0.180030002400547\\
0.14973796759549	0.179133058280118\\
0.148973021797984	0.177623472212453\\
0.148434073998239	0.176558813194515\\
0.1482192828053	0.176134260106724\\
0.147348321538332	0.174411297088563\\
0.146811239043128	0.173347679156346\\
0.146430778302001	0.172593701882498\\
0.14578985965822	0.171322575927475\\
0.145282583644498	0.170315625245325\\
0.144707013598923	0.169172173731032\\
0.143807565588517	0.167383304157752\\
0.143708506473323	0.167186142157821\\
0.143021226171745	0.165817408583455\\
0.142330038701875	0.164439472453326\\
0.142116104955651	0.164012690418051\\
0.14143936928994	0.162661756209822\\
0.140927501519252	0.161639035919743\\
0.140357484820081	0.160499218447388\\
0.139700537576802	0.159184379086975\\
0.13899916818283	0.157779222915298\\
0.138671072002082	0.157121400987833\\
0.138125036889374	0.156025914859495\\
0.137598071406122	0.154967854331007\\
0.136733111776986	0.153229385829941\\
0.136521240659931	0.152803214259091\\
0.136058281295427	0.151871528680931\\
0.135462409825463	0.150671438143475\\
0.134795706922425	0.149327459644746\\
0.134424696341412	0.14857899169045\\
0.133870535746279	0.147460291976435\\
0.133027815396021	0.145757350091116\\
0.132530338058727	0.144751091961687\\
0.132214556674153	0.144111980089635\\
0.131717886631939	0.14310617926822\\
0.130883763343962	0.141415391715448\\
0.130379535728202	0.140392330276195\\
0.130029572795243	0.139681833076013\\
0.12953442809731	0.138675980070995\\
0.128646823640127	0.136871093555253\\
0.128312489829602	0.13619065597471\\
0.127684833887428	0.134912374863435\\
0.127187722061903	0.133899151368385\\
0.1267609080754	0.133028641003725\\
0.126114988734937	0.131710253676518\\
0.125605499219752	0.130669484907088\\
0.125078543022042	0.129592249012826\\
0.124530237105363	0.128470520058663\\
0.124018463210872	0.127422748248032\\
0.123478931171206	0.12631733093546\\
0.122887029793785	0.125103655035651\\
0.122404260281651	0.12411300601107\\
0.121713824789356	0.122695061958333\\
0.121337253983836	0.121921124339027\\
0.120874073209467	0.120968626566285\\
0.120403972237892	0.120001269714655\\
0.119552443969782	0.118247415241264\\
0.118975981182889	0.117058923781639\\
0.118686927402181	0.116462625060686\\
0.118287900148661	0.115639066247606\\
0.11752209184147	0.114057228723948\\
0.117066213339419	0.113114781134164\\
0.11662006865768	0.112191882696332\\
0.115973991866888	0.110854397520003\\
0.115578165574605	0.110034384614907\\
0.114931236019559	0.108693213755012\\
0.114514729306853	0.107829109833457\\
0.113825299023403	0.106397701924109\\
0.113211637300066	0.105122469603864\\
0.112935727071366	0.104548760043778\\
0.112255271800082	0.103132942185675\\
0.111869510940491	0.102329708897145\\
0.111117905879534	0.100763500311345\\
0.110539977402607	0.0995581128518153\\
0.110197046108608	0.098842412349495\\
0.109805664451096	0.0980251884276552\\
0.109255539525421	0.0968757674332357\\
0.108631921110995	0.095571754470966\\
0.107939484384884	0.0941225503090296\\
0.107319105566834	0.0928230049505629\\
0.106726130579765	0.0915798473062924\\
0.106337986883337	0.0907655755531521\\
0.1059117074732	0.0898708101252176\\
0.105249614221503	0.088480051563523\\
0.10476610465198	0.0874636350338562\\
0.104377893051225	0.0866470731898957\\
0.103669398294334	0.0851557342985274\\
0.103379755442617	0.0845456460471108\\
0.102532841816827	0.0827603963689734\\
0.102312426177358	0.082295440411339\\
0.101832382454283	0.0812823384143352\\
0.101196413060172	0.079939166284917\\
0.100486177362383	0.0784377981745053\\
0.100062674358583	0.0775418795104609\\
0.099693943444841	0.0767614203288744\\
0.0991193317131337	0.0755444302373048\\
0.0984607156788081	0.0741483835714501\\
0.0980885985350848	0.0733590805491232\\
0.0974500995264829	0.0720038453361608\\
0.0968756063595536	0.0707834867788996\\
0.096402341034703	0.0697774643883127\\
0.0959512744227289	0.0688180452438942\\
0.095281561610693	0.0673925132004163\\
0.0948358159245652	0.0664430145690134\\
0.0944434143246983	0.0656066853067778\\
0.0939218403053219	0.0644943819882188\\
0.0931702301294978	0.0628901661717036\\
0.0927224668312737	0.0619337210311466\\
0.0921533884800938	0.0607173311656003\\
0.0916152385203883	0.0595662165032409\\
0.0911722382703829	0.0586180214189066\\
0.0906009416887246	0.0573944116326216\\
0.0901559136280977	0.0564406132001837\\
0.0895256698707133	0.055088907797917\\
0.0890044223281418	0.0539701320577452\\
0.0886378112501152	0.0531828046635245\\
0.0880250042311127	0.051865913504395\\
0.0874294904726968	0.0505851805763575\\
0.0869007873887528	0.0494473038993342\\
0.0865369749839104	0.0486638526925457\\
0.0860651492220141	0.0476472505782775\\
0.0853913861871944	0.0461944758200307\\
0.0849501083497621	0.0452423023597122\\
0.0844443159217442	0.0441502543037972\\
0.0837940543381245	0.042745238320083\\
0.0832114961298701	0.0414855086364853\\
0.082971750634567	0.0409668061683754\\
0.0821846546586786	0.0392627563445425\\
0.0817112830086509	0.0382370844142173\\
0.0812003588049163	0.0371293465277107\\
0.0805961572491008	0.0358184366131447\\
0.0802638317456962	0.0350969717306202\\
0.0798161836101171	0.0341246609417778\\
0.0791254862030922	0.032623344324562\\
0.0786770186483536	0.0316478347144563\\
0.0778779721006845	0.0299083590795464\\
0.0775601658697624	0.0292160215055082\\
0.0768897284552624	0.0277545609736298\\
0.0768760988679156	0.0277248374262584\\
0.0760505419036701	0.0259234929276011\\
0.0752985541223953	0.0242810290909992\\
0.0749507280174899	0.023520789759188\\
0.0744250966940391	0.0223712872364454\\
0.0739202145373296	0.0212664399294799\\
0.0732977417470411	0.0199032934839684\\
0.0729433430131813	0.0191267199186456\\
0.0723477365597079	0.0178208180771762\\
0.0718631494489831	0.0167576077949427\\
0.0713476565665204	0.0156258748926154\\
0.0706882279941074	0.0141770677294394\\
0.0701754260890545	0.0130495770653522\\
0.0696691219827699	0.011935659253816\\
0.0693223621594003	0.0111723451150208\\
0.0685294249533391	0.00942562175156855\\
0.0681017167495976	0.00848272212146928\\
0.0677085173458802	0.00761545239363834\\
0.0673833461513006	0.00689790792820068\\
0.0666884564091781	0.00536353853173244\\
0.0661491102792359	0.00417170177396503\\
0.0658538288179658	0.00351885411106309\\
0.0651535739286468	0.0019696746407858\\
0.0645839407922408	0.000708472200197735\\
0.064110514416106	-0.000340404089038099\\
0.0635266551795635	-0.00163479612027367\\
0.0630183489471038	-0.00276245601902184\\
0.0624579990570859	-0.00400639881219128\\
0.0621004976099686	-0.00480048279328686\\
0.0614059655109576	-0.00634418816418345\\
0.0608051618401455	-0.0076806401321021\\
0.0604026998961349	-0.00857644910143673\\
0.0600427456010304	-0.00937802164442623\\
0.0591935522321171	-0.0112704817624835\\
0.0587792762725711	-0.0121944324541499\\
0.058511364953671	-0.0127922008802886\\
0.057902101043933	-0.0141523368258545\\
0.0571278770498013	-0.0158822078517194\\
0.056990413015943	-0.0161895201470001\\
0.0562140023065137	-0.0179262269870392\\
0.0558621803048901	-0.0187137425864358\\
0.055270384995402	-0.0200391804172616\\
0.0548066484348613	-0.0210784793403404\\
0.0542736842312826	-0.0222736573040175\\
0.0537779950679517	-0.0233859463016747\\
0.0531778663199761	-0.0247334933780754\\
0.0526160469437589	-0.0259959161656386\\
0.0521392748597982	-0.0270679155137268\\
0.0515152760332049	-0.0284718903109764\\
0.0512171550431706	-0.0291430291472274\\
0.0506268024456343	-0.0304727683798118\\
0.049938899395752	-0.0320234416962174\\
0.0494564889139759	-0.0331116675507229\\
}--cycle;
\addplot [color=black, dotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.0489868427402236	0.0489868427402236\\
0.825001390534458	0.825001390534458\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0494564889139759	-6.20063362321011e-05\\
0.0506268024456343	0.00207130917676879\\
0.0521392748597982	0.00502823757428439\\
0.0552703849954019	0.0110479044528387\\
0.056990413015943	0.0142119317535024\\
0.0571278770498013	0.0148306750071953\\
0.058511364953671	0.0171766292681933\\
0.0591935522321171	0.0188211476039345\\
0.0600427456010304	0.0201514510683872\\
0.0608051618401455	0.0218759672422851\\
0.064110514416106	0.0280665223874048\\
0.0651535739286468	0.0300709002895247\\
0.0658538288179659	0.0312517279667878\\
0.0661491102792359	0.0320275221101433\\
0.0729433430131813	0.045062096997323\\
0.0732977417470412	0.0458959701053582\\
0.0749507280174899	0.0489868427402236\\
0.0752985541223953	0.0498137791441823\\
0.0768760988679157	0.052349255532503\\
0.0768897284552624	0.0528417027243483\\
0.0786770186483536	0.0560648304360116\\
0.0812003588049163	0.06097907007098\\
0.0931702301294979	0.0839060511250721\\
0.0944434143246983	0.0861283770773477\\
0.095281561610693	0.0879150152579576\\
0.096402341034703	0.0899836199049548\\
0.0984607156788081	0.093935588795819\\
0.100062674358583	0.09695588578508\\
0.101196413060172	0.0990342712087467\\
0.102312426177358	0.101094184118458\\
0.102532841816828	0.101786264949744\\
0.103379755442617	0.103104651509404\\
0.103669398294334	0.10386557319675\\
0.10476610465198	0.105904247573554\\
0.107939484384884	0.111898681854174\\
0.109805664451096	0.115172570511755\\
0.111117905879534	0.11789057545233\\
0.112255271800082	0.119964012058536\\
0.112935727071366	0.121112165694092\\
0.113211637300066	0.121855547200371\\
0.11662006865768	0.128063935286502\\
0.11752209184147	0.129897378075313\\
0.118686927402181	0.131992659339825\\
0.118975981182889	0.132746566219294\\
0.1267609080754	0.147012475985261\\
0.128646823640127	0.150740445551197\\
0.130029572795243	0.153042540451281\\
0.130883763343962	0.154814936764828\\
0.132214556674153	0.157062781544677\\
0.133027815396021	0.158791923084068\\
0.134424696341412	0.161103503916181\\
0.134795706922425	0.161931416378229\\
0.136521240659931	0.165025842113886\\
0.136733111776986	0.165693400079004\\
0.138125036889374	0.167995772487679\\
0.15511651507039	0.198930987738526\\
0.156320194513912	0.201022735877858\\
0.156708984540114	0.201855006648845\\
0.158022720611471	0.204054588349825\\
0.160288614398606	0.208087661587554\\
0.162296841655566	0.211856960635595\\
0.163654080468045	0.214092410592935\\
0.16462886544327	0.215943838592514\\
0.166311355105177	0.21893832263711\\
0.167361752710486	0.220861383150416\\
0.18743827487334	0.255935915921748\\
0.188287419071622	0.257205587730585\\
0.188575910089858	0.257914142215033\\
0.190411177066027	0.261006798341797\\
0.192710216494121	0.264975759386377\\
0.193160788569022	0.265842622918686\\
0.195095475453105	0.269023304705853\\
0.202796419610383	0.282072697601911\\
0.20313091561104	0.282815125583225\\
0.205851443971482	0.287162304456055\\
0.206235126935564	0.287951372762283\\
0.208089969508291	0.291019280560314\\
0.210441241794922	0.29498070243587\\
0.21344056991978	0.299980891219059\\
0.215189113051644	0.302923568404869\\
0.21750867747444	0.30682777850702\\
0.218831779870864	0.308939947459\\
0.224935001636704	0.31895544764173\\
0.225358517532048	0.319767125005964\\
0.227058652371931	0.322241890473859\\
0.228067696901382	0.324023299148735\\
0.233063127624759	0.332085281115242\\
0.233464814276958	0.332867685139558\\
0.236128750133451	0.337048644843672\\
0.243576034151222	0.348990080878119\\
0.245529443993814	0.352053479948436\\
0.245923973188763	0.352816785752958\\
0.246980938319023	0.354241915193516\\
0.24803431166573	0.35602977452108\\
0.253224749884082	0.36413337865711\\
0.253640065958408	0.364910029499498\\
0.25492019021305	0.36691093376575\\
0.25627896381731	0.368987958648588\\
0.258888052870085	0.37302591927602\\
0.259958431666306	0.374806896076132\\
0.260967135028772	0.376169934137952\\
0.261308934924005	0.376865424020658\\
0.283751983730605	0.410940630296633\\
0.286644981493375	0.415150563913791\\
0.287732000397651	0.416891876331465\\
0.293251183788427	0.42500016673813\\
0.295875001018468	0.428901556069829\\
0.298849514467714	0.433142214177316\\
0.300006082760572	0.434927544796494\\
0.301446360386905	0.436993698324262\\
0.303459597485564	0.439940315888881\\
0.31394854630622	0.45499728270863\\
0.315375019119972	0.457020237849837\\
0.332309380441572	0.480876454327002\\
0.333950457779359	0.483074419043895\\
0.343894151208599	0.496828823253899\\
0.346185133017898	0.499916292668904\\
0.371695448534063	0.533946937745768\\
0.375558446893093	0.538983078840387\\
0.388631056837672	0.555887993700056\\
0.401483205691382	0.57212333944686\\
0.402996208745002	0.574043815769073\\
0.405322628367076	0.576974975427735\\
0.410944980681615	0.583978085819473\\
0.447253477334002	0.627979433537492\\
0.480017829635731	0.665987978331083\\
0.489075641460005	0.676206065521423\\
0.491473628511566	0.678934118567492\\
0.524208898457953	0.714976951189704\\
0.545797051486085	0.738042161807989\\
0.562809977138344	0.755862588554091\\
0.589328294356376	0.783016143352769\\
0.611413018053091	0.805106363737924\\
0.633866410785524	0.827105358461063\\
0.655534773869092	0.847911758319687\\
0.673696612025691	0.865070484654898\\
0.714933001499206	0.903083323059819\\
0.721434323906876	0.908952573936487\\
0.732764006586054	0.919154760626855\\
0.764204201845568	0.946949169480046\\
0.78377694893512	0.963960574116104\\
0.808192161197018	0.984854047822897\\
0.82461848121829	0.998715651767658\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0494564889139759	0.0846364236239459\\
0.195095475453105	0.275709134510554\\
0.449818974917541	0.609928213155383\\
0.557245824675695	0.75038081400776\\
0.648272483160766	0.868948693587567\\
0.729352147695786	0.974120326611102\\
0.749492748748846	1.00017165321627\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.212756372151662	0.298897580889036\\
};
% \addplot [color=black, line width=0.8pt, only marks, mark size=6.0pt, mark=o, mark options={solid, black}, forget plot]
%   table[row sep=crcr]{%
% 0.212756372151662	0.298897580889036\\
% };
       
       
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.556063858317167	0.748838885829436\\
};
% \addplot [color=black, line width=0.8pt, only marks, mark size=6.0pt, mark=o, mark options={solid, black}, forget plot]
%   table[row sep=crcr]{%
% 0.556063858317167	0.748838885829436\\
% };
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.5\textwidth,0)},
scale only axis,
xmin=0.10038586682613,
xmax=1.19455718728101,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y_3$},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=matbluevar, forget plot]
table[row sep=crcr] {%
x	y\\
0.10038586682613	0.188691662149369\\
0.101797650380883	0.188894313684293\\
0.103414916825418	0.189014381151432\\
0.104934618300185	0.189176671774182\\
0.106162068811018	0.189459529402392\\
0.107715372963071	0.189611658809235\\
0.109121421338386	0.189825105457349\\
0.110612483133244	0.190006078856089\\
0.112141815588734	0.190173681593041\\
0.113566664910254	0.190384641227214\\
0.115028740884744	0.190582504650724\\
0.116421535991236	0.190809240263583\\
0.117942331784333	0.190987445538389\\
0.119223091370169	0.191260803103625\\
0.120928371927709	0.191371039703055\\
0.121994633237255	0.191729702982096\\
0.123697577098737	0.191844654343348\\
0.125235478632007	0.192025123569153\\
0.126431940495605	0.192336908015781\\
0.127774675086484	0.192594196852933\\
0.129552230339354	0.192689297272597\\
0.130840444937569	0.192969984622966\\
0.132171060770948	0.1932359048762\\
0.133699907085083	0.193429525509937\\
0.135322365749698	0.193590547343631\\
0.136607672853676	0.193877131377787\\
0.138095702661466	0.194090761121834\\
0.139531558242973	0.19432493411839\\
0.141042831430932	0.19453333735541\\
0.142443531532708	0.194783097750152\\
0.143940293341625	0.194999855735821\\
0.145567527023782	0.195171988127325\\
0.146789632572518	0.195489149150446\\
0.148255643259723	0.195721283926501\\
0.14987703320497	0.195900649919793\\
0.151128535425525	0.196210553203827\\
0.152447891856008	0.196497757928858\\
0.153801578266221	0.196774099790474\\
0.15552031003838	0.196926412462371\\
0.156792675968427	0.197233142590849\\
0.158224392903978	0.197486629914342\\
0.159662409543983	0.19773929556485\\
0.161246849941243	0.197944191792254\\
0.162687146923797	0.198198987378049\\
0.164096325596372	0.198465408200584\\
0.165616306261165	0.19869650383368\\
0.166894857044743	0.199008339531178\\
0.168441254913327	0.199233524892829\\
0.169869830368362	0.199498598228405\\
0.171318918402923	0.199758291638697\\
0.172589959825806	0.200076430907789\\
0.174264916727367	0.200266339905351\\
0.176013191811029	0.200435368094894\\
0.176949283715154	0.200862397803415\\
0.178541922843462	0.201083213948279\\
0.179781665386357	0.201415902228766\\
0.181502378046784	0.20159995166556\\
0.182872236719208	0.201894367580528\\
0.184484045454531	0.202115716189733\\
0.185852520336277	0.202412901199765\\
0.187105383212572	0.202746064708925\\
0.188629827978481	0.20299804152759\\
0.190060696441647	0.203279524891413\\
0.191453708614252	0.203573433348545\\
0.193160136591384	0.203775805698213\\
0.194318900783844	0.204141056547576\\
0.19582015960418	0.204406548791843\\
0.1973887989356	0.204653918925319\\
0.198812641469748	0.204944649908443\\
0.200171636996089	0.205255068421516\\
0.20176278052891	0.205500311640092\\
0.203151644826112	0.205804430972452\\
0.204432149033694	0.206139999211175\\
0.205877192419889	0.206430196287731\\
0.207388690214117	0.206703111468961\\
0.208917120238547	0.206972783702015\\
0.210198988529695	0.207311434107666\\
0.211635122733214	0.207608682251864\\
0.213179877841589	0.207877681892036\\
0.21453903718757	0.208198036993049\\
0.216024080235403	0.208485647322396\\
0.217380437381021	0.208808655023266\\
0.218831549916581	0.209107535772042\\
0.220313191776878	0.209399593401339\\
0.221673114772741	0.209724533856768\\
0.223336476092254	0.209972078276608\\
0.224769387961191	0.210280513825447\\
0.226072709378633	0.210622948978442\\
0.227428952114839	0.210952680794647\\
0.229008734476321	0.211227177254636\\
0.230369438406373	0.211557787844937\\
0.231751904089625	0.211883850612072\\
0.233235155929423	0.212186073506478\\
0.234781967201986	0.212474100070678\\
0.236061945479894	0.212828048777307\\
0.237627966800292	0.213113929291945\\
0.239109523254183	0.2134214701665\\
0.240384733613029	0.213778949054391\\
0.241714246074275	0.214124245220829\\
0.243330016533914	0.214403584269319\\
0.244871041289004	0.214701959400491\\
0.246255656269604	0.21503753744473\\
0.247380154363281	0.215433156463425\\
0.249130656942838	0.21568754409494\\
0.250323390553534	0.216068865673074\\
0.251934473183063	0.216357588931576\\
0.253224765081384	0.216718577046235\\
0.254609842687522	0.217059436738831\\
0.256172987031877	0.217362617559957\\
0.257499795910616	0.217718043476399\\
0.258787942774412	0.218082416984353\\
0.260280389953399	0.218404116056352\\
0.261799705316677	0.218721469203763\\
0.263390538273094	0.219025408653583\\
0.264912007937706	0.219345255290551\\
0.266359434471306	0.219681509389483\\
0.267647563435431	0.220050909583741\\
0.268886683078786	0.220430701983485\\
0.270360236295007	0.220764373739965\\
0.272006897835557	0.221065325076273\\
0.273287142268585	0.221439248734079\\
0.274861503563916	0.221757118765236\\
0.27603073762728	0.222153730825332\\
0.27753713635917	0.222486762181863\\
0.27911871219163	0.222807107260751\\
0.28042676836369	0.223179613195956\\
0.281964646661668	0.223510656506423\\
0.283250816357064	0.22388872946382\\
0.284786626591151	0.22422254481709\\
0.286121890139795	0.224593378720013\\
0.287466268319234	0.224963323000902\\
0.289119952504645	0.225280240124976\\
0.290406227231068	0.225662145663381\\
0.291581895476739	0.22606350197428\\
0.293044335121585	0.226416588430356\\
0.294781198045146	0.226725199062328\\
0.296135986877781	0.227098850014656\\
0.297483204130561	0.227474513339341\\
0.29874315544724	0.227864992448287\\
0.300316310902518	0.228206053577692\\
0.301681135252246	0.228581449497883\\
0.303154421768387	0.22894083127753\\
0.304574664678177	0.22930956148786\\
0.30596647060825	0.229683616679288\\
0.307394125163839	0.230053234038974\\
0.308799742045487	0.230427155135077\\
0.310187199735203	0.23080469631602\\
0.311710390190235	0.23116365579838\\
0.313013773684705	0.231555173345243\\
0.314386748868891	0.231937567988683\\
0.315889557481675	0.23230290228556\\
0.317098328740006	0.232709638987482\\
0.318859650891447	0.233042482054877\\
0.320227789003386	0.233429611257796\\
0.321450016547457	0.233836580587694\\
0.322825775452884	0.234224181821344\\
0.324530692194643	0.234571149693425\\
0.325897413344455	0.234962247408032\\
0.327082498984309	0.235376414092214\\
0.32844852922262	0.235768991358244\\
0.330159046621901	0.236121656292596\\
0.331580243920574	0.236510197908011\\
0.332817526370418	0.236920791802448\\
0.334349731822643	0.237298681426747\\
0.33581033204153	0.237686006219162\\
0.337137241878416	0.238089002519225\\
0.338212280719397	0.238519646065902\\
0.33993962085648	0.238881729476637\\
0.341328175168591	0.239280918998796\\
0.342735002972404	0.239679258290375\\
0.343923091252302	0.240100202111504\\
0.345483647703754	0.240485365536932\\
0.346998972517648	0.240876551077528\\
0.34842655285991	0.241277329547067\\
0.349795165910076	0.241684561388033\\
0.351327824060145	0.242078353372271\\
0.352396853068721	0.242513504590288\\
0.353942304156686	0.242908380407295\\
0.355483012014517	0.243305388877289\\
0.356434658211224	0.243751142798712\\
0.358185848420218	0.244133680703849\\
0.359612311378009	0.244543498089899\\
0.360969626618891	0.244959586317765\\
0.362459726410879	0.24536714429911\\
0.363688505832171	0.245794247367999\\
0.365073040155249	0.246211295778515\\
0.366790582018409	0.246607842490785\\
0.367851078201354	0.247047984522359\\
0.369234851015321	0.247468268111683\\
0.370843737486603	0.247876416640086\\
0.372141723055688	0.248304139423362\\
0.373549950007552	0.248726609393809\\
0.375023939643205	0.249146862469291\\
0.376381835580297	0.24957437226164\\
0.377794022064831	0.25000029747603\\
0.379158000740135	0.25042964076624\\
0.380501800184427	0.250860894431742\\
0.381750426482914	0.251297059789142\\
0.383234633659349	0.251724512270124\\
0.384612096325193	0.252157511565204\\
0.38615740116795	0.252585858833052\\
0.38748269203895	0.253023152770618\\
0.388703531417848	0.253464536568249\\
0.390421481135338	0.253892604084837\\
0.391678527164542	0.254334982203486\\
0.393147367713866	0.254773194578205\\
0.394343731208578	0.25521860168809\\
0.395707852936676	0.255661308129476\\
0.397255464311802	0.256102199814377\\
0.398518966274917	0.256548993106591\\
0.399941853914926	0.256994670478808\\
0.401273415954109	0.257442632983725\\
0.40255920607235	0.257891964936089\\
0.404172706866031	0.25834066521576\\
0.405558293815828	0.258792223074376\\
0.406807598022638	0.259245010035721\\
0.408170943684577	0.259698842059855\\
0.409675500049501	0.260154705050769\\
0.410975082354771	0.260610871610168\\
0.412302686799226	0.261068311619064\\
0.413543320275919	0.261525800172616\\
0.414980841717797	0.261986915457915\\
0.416368402691818	0.262448863163511\\
0.417884242970271	0.262914905208674\\
0.418974615454808	0.263373375019583\\
0.420485260934505	0.263842401666726\\
0.421989623883842	0.264313506982482\\
0.423520282774988	0.26478770337702\\
0.424795507930845	0.265255446387906\\
0.426154787957299	0.265727304089787\\
0.427497583565292	0.266199969687043\\
0.428847318523412	0.266674321182835\\
0.430276568712822	0.267153720039712\\
0.431469968481395	0.267623752342887\\
0.432845168085893	0.268103596850236\\
0.43425597833763	0.268587010900107\\
0.435759644244665	0.269077623471864\\
0.437044018025743	0.269557625943859\\
0.438491212454824	0.270049092458541\\
0.439792238804694	0.270533149752903\\
0.441118809011561	0.271020359548592\\
0.442541161265403	0.271516042540862\\
0.443889621172843	0.272008368171371\\
0.445160200818361	0.27249636268398\\
0.44661369882924	0.273000623712165\\
0.447923808623404	0.273495226195505\\
0.449204828226914	0.273988915185481\\
0.450821021527364	0.274515034353548\\
0.451902091402563	0.274993672280188\\
0.453448268806602	0.275518722224183\\
0.454755767046641	0.276022708266409\\
0.456198274100354	0.276543066450856\\
0.457542858311079	0.277055472866154\\
0.458871024887905	0.277568252410933\\
0.460185548040903	0.278081612751368\\
0.461584780358151	0.278607614781963\\
0.462849696697512	0.279119379107091\\
0.464472700259063	0.279680629598866\\
0.465533878415327	0.280169711726332\\
0.46706447558957	0.280725674371681\\
0.468302879780878	0.281243346419257\\
0.469680133881299	0.28178405124685\\
0.471107175405761	0.28233602893553\\
0.47230877049981	0.282855413166529\\
0.473793363103188	0.283424150709571\\
0.475043840622706	0.283957227351358\\
0.476257580008613	0.284486350585431\\
0.477799038924826	0.285078408069052\\
0.47900872967366	0.285613177251913\\
0.480474507440512	0.286201286502321\\
0.481845911371461	0.286776004131632\\
0.483248540374638	0.287362435205695\\
0.484194828700236	0.28785376363946\\
0.485872812160358	0.28851098234663\\
0.487149943082233	0.289084013207573\\
0.488672485773844	0.289722409963717\\
0.489750311771589	0.290255520281405\\
0.491289870691175	0.290912965320957\\
0.492395156782265	0.291460761149887\\
0.493804519284647	0.292097741154544\\
0.495075401855526	0.292702294328262\\
0.496508457757844	0.29336307818186\\
0.497937014016878	0.294033002096246\\
0.499013621776635	0.294595455956581\\
0.500545076040044	0.295318733916025\\
0.501941572890954	0.296008175879189\\
0.503327220896256	0.296705443773931\\
0.504689829339953	0.29740575216732\\
0.505809221287971	0.298016875985093\\
0.507279468301552	0.298784182548967\\
0.508464872248895	0.299440064024149\\
0.509863424764022	0.300203201517416\\
0.511127421902763	0.300916250137006\\
0.512478086396106	0.301684320556185\\
0.513823001632225	0.302464212724456\\
0.515128918080282	0.303237635798894\\
0.516539746317693	0.304085108827677\\
0.517829054373126	0.304878643847745\\
0.519099230878829	0.30567391186961\\
0.520337182931908	0.306461525580843\\
0.521741341879174	0.307370410198934\\
0.522940238433754	0.308158018924339\\
0.524226700999166	0.30901706586511\\
0.52564173600082	0.30998251995171\\
0.526920459720947	0.31086506679311\\
0.528273293391895	0.311816925917396\\
0.529659075864835	0.312809930699137\\
0.530811556382103	0.313631369016868\\
0.532433484248938	0.314845767669073\\
0.533551630616405	0.315659639458243\\
0.534902260030356	0.316678043320011\\
0.536325204111019	0.317771897701646\\
0.537594473496776	0.318743354085322\\
0.538736621279245	0.319609669032363\\
0.540170177081553	0.320746424455664\\
0.54159327623605	0.321885771286174\\
0.542737597514701	0.322775700488821\\
0.544044803374617	0.323823996461089\\
0.545463037653461	0.324985667694708\\
0.546657001345342	0.325940754298512\\
0.547773065583554	0.326825467636881\\
0.549380810527881	0.328193505982198\\
0.550854069486632	0.329440043376438\\
0.551923402541466	0.330293640041918\\
0.553238322924145	0.331394632587554\\
0.554582050883995	0.332529610684594\\
0.556021754692335	0.333766493524296\\
0.557197070026347	0.334741259666968\\
0.558302979599316	0.335648637379627\\
0.559617570685424	0.336771300828123\\
0.560914525165783	0.337879810773125\\
0.562195899880776	0.33897588789266\\
0.563677432049459	0.340281577968862\\
0.564753091437141	0.34117201916586\\
0.566220956760762	0.342470770813692\\
0.567584816593981	0.343665302562992\\
0.568731406007579	0.344636616566468\\
0.570098354471422	0.345839885292742\\
0.571370971361726	0.346947347426851\\
0.572624047076198	0.348036678874804\\
0.573957382485334	0.34921237606367\\
0.575198830958982	0.350293894578286\\
0.576606588231569	0.351552336644668\\
0.577950762356043	0.352746164644049\\
0.579222098152578	0.353865270298401\\
0.580333296039845	0.354817212911279\\
0.581708335544639	0.356049330530169\\
0.582758548553104	0.356939987416212\\
0.584069772760086	0.358108085813244\\
0.585447976806735	0.359348784030855\\
0.586917109389022	0.360687530067409\\
0.588093929323403	0.361718227958451\\
0.589343299829907	0.362827238376297\\
0.590382105385779	0.363714324848613\\
0.592081827448405	0.365303936736392\\
0.593117149485581	0.366189994796901\\
0.594416143444048	0.367357191147879\\
0.595734689202092	0.368546464563701\\
0.596999350810469	0.369679793431808\\
0.59816348504626	0.370707573817272\\
0.599379453216211	0.371791607479239\\
0.600850075941463	0.373147372738151\\
0.602014513199144	0.374179009544925\\
0.603238449976893	0.375274990393794\\
0.604668932360144	0.376591520335476\\
0.605710080042498	0.37749551826042\\
0.607174511317543	0.378850256699473\\
0.608237191341375	0.379779285747294\\
0.609420763275794	0.380837780461207\\
0.610836696260306	0.382144063419699\\
0.612240236989361	0.383438112816512\\
0.613534318947456	0.384616901935245\\
0.614863229886022	0.385833588909491\\
0.615908381379866	0.386750172483494\\
0.617011071842202	0.387728799179205\\
0.618200575591844	0.38880048729001\\
0.619817805284761	0.390326569070968\\
0.620766539864095	0.391144868077778\\
0.622045258414857	0.392313847849848\\
0.623382204464144	0.393545354977021\\
0.624590229743482	0.394641162710148\\
0.625823465076117	0.395764535105558\\
0.627079717846448	0.396913115968813\\
0.628477638456251	0.398212346646566\\
0.629681635074955	0.39930726827606\\
0.630879134607579	0.400396168149526\\
0.632345627817619	0.401770032534154\\
0.633298401363882	0.402602110888413\\
0.63470363722473	0.403912762464345\\
0.635858290280076	0.404959683903611\\
0.637095672350228	0.406094691963457\\
0.638280571283786	0.407175141242254\\
0.639626997215601	0.408426587834989\\
0.640798990869414	0.409494979086126\\
0.641956616260655	0.410549043491304\\
0.643197345169955	0.411691363671239\\
0.644379505187712	0.412772803869898\\
0.645608635069413	0.41390439720588\\
0.646927709083379	0.415131221004573\\
0.648266503862864	0.416379360672513\\
0.649433399688977	0.417447670289536\\
0.650605090725833	0.418521769890803\\
0.652043589576341	0.419876365104752\\
0.653000584564155	0.42072682539858\\
0.65438259413859	0.422023444964653\\
0.655678397388793	0.423230300966793\\
0.65685224679627	0.424310153108194\\
0.658160288121593	0.425531044899901\\
0.659267286335215	0.426542385221143\\
0.660574919281312	0.427764083902496\\
0.661721773861792	0.428818478022857\\
0.662877198109752	0.429882530674005\\
0.664297945349018	0.431224000920279\\
0.665368608378712	0.432200981073606\\
0.66659319554415	0.433339098742919\\
0.667957531559711	0.434623320907343\\
0.668970335964071	0.435542202478855\\
0.670128009400642	0.436612581717723\\
0.671419566127348	0.437822814928884\\
0.672591800222883	0.438909586289099\\
0.673917689380114	0.440156544986707\\
0.675129392397079	0.441285467693989\\
0.676201635741589	0.44227033792692\\
0.677411358640549	0.443398458457737\\
0.678754065196531	0.44466491888696\\
0.679912472157015	0.445740980267624\\
0.681008025368816	0.446752624050793\\
0.682327724845158	0.447996773473129\\
0.683508823946486	0.449098090465815\\
0.684627501845674	0.450135509148382\\
0.685958877327538	0.451393159608904\\
0.687012328433281	0.452364453795768\\
0.688305924102094	0.453584094718477\\
0.689665389749505	0.454872009727711\\
0.690645544574006	0.45576965413567\\
0.691843155358345	0.456891895765599\\
0.693274781342839	0.458255356496679\\
0.694297610318478	0.459198838152524\\
0.69536106697506	0.460184750446182\\
0.696807565681449	0.461564651385892\\
0.697818907602495	0.462498207987148\\
0.699060327183424	0.463668437633688\\
0.700299084461325	0.464836369180265\\
0.701448193917946	0.46591290698104\\
0.702583079811603	0.466975419513257\\
0.703963658241432	0.468289824884358\\
0.704953211562575	0.469204698929146\\
0.705993744346236	0.470172342739584\\
0.70730409106678	0.471416216283062\\
0.708606481849182	0.472652252087401\\
0.709873743054059	0.473852754544591\\
0.710935668005943	0.474844332585285\\
0.712025550003059	0.475864972434165\\
0.713300557777926	0.477074643033653\\
0.714403050328407	0.478109110616786\\
0.715608271888863	0.479248564183546\\
0.71662345618422	0.480195282449946\\
0.717977657170989	0.481486956154246\\
0.719157739596552	0.482602090451084\\
0.72044555175431	0.483826887847271\\
0.721402250983139	0.484716345836325\\
0.722652945173687	0.485904298952665\\
0.723757716158341	0.486944815741237\\
0.725148248138878	0.488274915776539\\
0.726017273241524	0.489077850084516\\
0.727117370822467	0.490115021296163\\
0.728464941149638	0.491402616476453\\
0.729605888248896	0.492481801113166\\
0.730729909378575	0.493544315335836\\
0.731907076931088	0.494660821925477\\
0.733124206239629	0.495817927358863\\
0.734263769917814	0.496897235139559\\
0.735385806404551	0.497959287099327\\
0.736583305620239	0.499097608278046\\
0.73782189556957	0.5002775041544\\
0.738840511736497	0.501236757124199\\
0.740109240717436	0.502447502598332\\
0.741299492677914	0.503579726044546\\
0.742258346969991	0.504480319792378\\
0.743587224371776	0.505752085711416\\
0.744649883436645	0.506757472095583\\
0.745658007164903	0.507708708056397\\
0.74721208427711	0.509206170739432\\
0.748146648331636	0.51008459099048\\
0.749256468819123	0.511138499578894\\
0.750230099214721	0.512056839432233\\
0.751554260669516	0.513325225490582\\
0.752570339010889	0.514286643049897\\
0.753694661341127	0.515356285805692\\
0.754854412170752	0.516461477881303\\
0.755944561156139	0.517497672038827\\
0.757142814500898	0.518641643793027\\
0.758329769939468	0.519774557781827\\
0.759570182281599	0.520960704052847\\
0.760532849830429	0.521871443382408\\
0.761765937596547	0.523050714020123\\
0.762863051046264	0.524095369233721\\
0.763813747553585	0.524995304177765\\
0.765188555761418	0.526315351712103\\
0.766218276943388	0.52729406308976\\
0.767283153450848	0.528307834453144\\
0.768445679413138	0.529418320976642\\
0.769703591703479	0.530623075021449\\
0.770853275314705	0.531721109589903\\
0.771983726176219	0.532800336773896\\
0.77324982746983	0.534013291586216\\
0.774209279191466	0.534924491079032\\
0.775205964234636	0.535872647055931\\
0.776291038029764	0.536907992024596\\
0.777380233048165	0.537947577219743\\
0.778567775853917	0.539083892784413\\
0.779810253243107	0.540274128751908\\
0.780745122866765	0.541162786233455\\
0.781919453247973	0.542286395532726\\
0.782954077388652	0.543273258456663\\
0.783977050858258	0.544248924499122\\
0.785094145920994	0.545316854981773\\
0.786372253004399	0.546542212977542\\
0.78756900202631	0.547687978805409\\
0.788706203774534	0.548775610843282\\
0.789703634538925	0.549727007420899\\
0.790761875695224	0.550737865457839\\
0.791889147946256	0.551816073921964\\
0.792966212271653	0.552845452574816\\
0.794105623898288	0.553935550969745\\
0.795055864476885	0.554841790812922\\
0.796181545476875	0.555918669979503\\
0.797374552335406	0.557060891975075\\
0.798417093053644	0.558057075632291\\
0.799357086430543	0.558953936070774\\
0.800620969234691	0.560164776946779\\
0.801658569287251	0.56115635104466\\
0.802818379610573	0.562266215344055\\
0.803839913255716	0.56324231988137\\
0.804945274127201	0.564299480548796\\
0.806191277408777	0.565492354019538\\
0.807136128534279	0.566394509357151\\
0.808174912476149	0.567387357666293\\
0.809252674445697	0.56841777809376\\
0.81040647911834	0.569521370800948\\
0.811469701612789	0.570537673060042\\
0.812654128760189	0.571670454416731\\
0.813628152647171	0.572600915379134\\
0.814820034256209	0.573740574455203\\
0.815991952483352	0.574860838026333\\
0.816783913854428	0.575616678340269\\
0.818004847834751	0.576783738511471\\
0.819159486075764	0.577887022646817\\
0.819850535559245	0.578546580222924\\
0.821055455459195	0.579697842261366\\
0.822317514271121	0.580903359955792\\
0.823428874086141	0.581964616621054\\
0.824461974222645	0.58295103470217\\
0.82542247320899	0.583868144142833\\
0.826449391809404	0.584848511080538\\
0.827370798311527	0.585728306934458\\
0.828545646541752	0.5868492653459\\
0.829696918261261	0.587947469924391\\
0.83106716128792	0.589253307123104\\
0.831847347979049	0.589998563988133\\
0.832863448259319	0.590967717329937\\
0.834164424531371	0.592206714842818\\
0.835080528725422	0.593080687432809\\
0.836104814188502	0.594056999811003\\
0.837030728099652	0.59494008184571\\
0.83817732121512	0.596031681501802\\
0.839155657254846	0.596963996650805\\
0.840171508991162	0.597931566179444\\
0.841452996985611	0.599149439818596\\
0.842378657419333	0.600031419660004\\
0.843315141792758	0.600923471735015\\
0.844383345456642	0.601939353841365\\
0.845643392998106	0.603135302604895\\
0.846380468879622	0.603839257457963\\
0.847651193106693	0.605044423021673\\
0.848480216254852	0.605834503596895\\
0.849675566670112	0.606968042596646\\
0.850704792209538	0.607945386670467\\
0.851644071792729	0.608838197884862\\
0.852656136064517	0.609798896071402\\
0.853848285739371	0.610927633558219\\
0.854823743387446	0.611853374602163\\
0.855952412196228	0.612921836210443\\
0.85690598487252	0.613826482568625\\
0.857953681179833	0.614818577834207\\
0.859068728581395	0.615872979570899\\
0.860039425098247	0.616792537728506\\
0.860993323067429	0.617696145264198\\
0.862015349379133	0.618662747184522\\
0.86323616348461	0.619813498250136\\
0.864072434086182	0.620606786740551\\
0.864986334303407	0.621471845172872\\
0.866244843929389	0.622655879203682\\
0.867223647225126	0.623580196165647\\
0.868143437788388	0.624449519185107\\
0.86908125607577	0.625335166458752\\
0.870480677289761	0.626646757631289\\
0.871416440018655	0.627529469612963\\
0.872437480598892	0.628490418526853\\
0.873203377451215	0.629215769087197\\
0.87433860927659	0.63028100762126\\
0.875325973551339	0.631209510357737\\
0.876361670166335	0.632181947793817\\
0.877410059862488	0.633165470607232\\
0.878352239837646	0.634050913002108\\
0.879340259812588	0.634977933910463\\
0.880409661692914	0.635979000829211\\
0.881369539312759	0.636879116666412\\
0.882402405099843	0.637845500833994\\
0.883373619510441	0.638754891746521\\
0.884393336664295	0.639708043078145\\
0.885642919338226	0.640870355479887\\
0.886315129663253	0.641505142659833\\
0.887478800988861	0.642587656341341\\
0.888314058525599	0.643370232187243\\
0.889444463308905	0.644420972559222\\
0.89016248763835	0.64509590401868\\
0.891563490428471	0.646391096239629\\
0.892367024498976	0.647142688034581\\
0.893214603229366	0.647933803168112\\
0.894354379547983	0.648989296665786\\
0.895318502014053	0.649884804512294\\
0.89641591353768	0.65090026069251\\
0.897342604956183	0.651760508363542\\
0.898270035413945	0.652620797369705\\
0.899369294020462	0.653635557009169\\
0.900156667098857	0.654368114319926\\
0.901209807432289	0.655339750356632\\
0.902218101234597	0.656270151747446\\
0.903285838305416	0.657253244678249\\
0.904175871094677	0.658075690597786\\
0.905182664270129	0.659002387028016\\
0.906141369314062	0.659885101739735\\
0.907271876162619	0.660921132097284\\
0.908165018084667	0.66174345563565\\
0.9089390681197	0.662458445665288\\
0.909960592926324	0.663394344092418\\
0.910909652914494	0.66426456933764\\
0.912171901609312	0.665413743697743\\
0.912914100677228	0.666097547414595\\
0.913815976918117	0.666923216344129\\
0.91499140456916	0.667991891402601\\
0.915777129119372	0.668712449562198\\
0.916828388194129	0.669668629718257\\
0.91776207422494	0.670519306118616\\
0.918838678543882	0.671496079078675\\
0.919632187912342	0.672220584108833\\
0.920667771031222	0.673159092314274\\
0.921685466078372	0.674080742037451\\
0.922704725212494	0.675002785591817\\
0.923461537389072	0.675691692537304\\
0.924507286237155	0.676635340798864\\
0.925302781872407	0.677356918351372\\
0.926564842615953	0.678489504758175\\
0.927507922481622	0.679339471755841\\
0.928226193176162	0.679990461356548\\
0.929359485067146	0.681006157771924\\
0.930219030010336	0.681779866301572\\
0.931163708055405	0.682627556453502\\
0.932167664059602	0.683526339256772\\
0.933066752244764	0.684332054325526\\
0.933983248880058	0.68515211807891\\
0.934837653262456	0.685916834668874\\
0.935770876024074	0.686749687414913\\
0.936805944407746	0.687670655402005\\
0.937911732952527	0.688652296998133\\
0.938676779926328	0.6893351354387\\
0.939839598215635	0.690364316763014\\
0.940548128142521	0.690996062350622\\
0.94146809736522	0.691811327206076\\
0.942518654611519	0.69273930384362\\
0.943388038554954	0.693508479500967\\
0.944203860627941	0.694230140502398\\
0.945137126393612	0.695052969057146\\
0.94615002446344	0.695943912408493\\
0.947187622991931	0.696855151330539\\
0.948215112121683	0.69775646088674\\
0.948825693497163	0.698295443899709\\
0.949807669201348	0.699155322587123\\
0.950717290522044	0.699951504459734\\
0.951756737977586	0.700858935804833\\
0.952637313614864	0.701627937185645\\
0.953518734639611	0.702396696778608\\
0.954508501417039	0.703257988892528\\
0.95520790830806	0.703867754872523\\
0.956131612790415	0.704670092743331\\
0.957030224052579	0.705449804766013\\
0.958054677609768	0.706336906767375\\
0.959126022106922	0.707263270921868\\
0.95989136369203	0.707925313974942\\
0.960762353630523	0.708677349698188\\
0.961942995909564	0.709694570794318\\
0.96270883972011	0.710354351561756\\
0.963522664870151	0.711054508530409\\
0.964483257805761	0.711879803328668\\
0.965465112489378	0.712722424931646\\
0.966222452757483	0.713371547700078\\
0.967133587699323	0.714151795600901\\
0.967975739801878	0.714872072226991\\
0.969103098191632	0.715836091972702\\
0.969819342818054	0.716446887626745\\
0.970684896173455	0.717184966881916\\
0.971710072744421	0.71805918608316\\
0.972471359587009	0.718706550477227\\
0.973549022264122	0.719624536090643\\
0.974335683749084	0.720292481678417\\
0.975578119380656	0.721350869411188\\
0.976143081789877	0.72182764548111\\
0.977027358830996	0.722577974755024\\
0.977961481209356	0.723370819574899\\
0.978937621936999	0.724199625109223\\
0.979580713735831	0.724741884366831\\
0.980648273031165	0.725649256594219\\
0.981648109777496	0.726498669474326\\
0.98228726472195	0.72703715514664\\
0.983266337267011	0.727869238500898\\
0.984191735086435	0.728655579519104\\
0.98502686379143	0.729364380354871\\
0.985898677178511	0.73010572986374\\
0.986843282448381	0.730911491494042\\
0.987681161865371	0.731625531534463\\
0.988651509541217	0.732456965139953\\
0.9894539901303	0.733143074661186\\
0.990402242709053	0.733959485344789\\
0.991332996405304	0.734763366115216\\
0.992012690238069	0.735346952954157\\
0.993081194616271	0.736280133199144\\
0.993700588489191	0.73681470657959\\
0.994515626798464	0.737528054783959\\
0.995518135898753	0.738416425860492\\
0.996281896313547	0.739092783791616\\
0.997384861808086	0.740088447366531\\
0.998141754545329	0.740771249626438\\
0.998972315833045	0.741530036068179\\
0.999931435291126	0.7424206816084\\
1.00084867221906	0.743283729175583\\
1.00164463685891	0.744040715254473\\
1.00250299397208	0.744871987651976\\
1.00335259253922	0.745709640571449\\
1.00415939512179	0.746519640362259\\
1.0049969802487	0.747379423438439\\
1.00577061717134	0.748190216379801\\
1.00656666119141	0.749045290177489\\
1.00757255673119	0.750162335026133\\
1.00849015285975	0.751213790898899\\
1.00915208092151	0.751990933543593\\
1.01024408650085	0.753323790308042\\
1.01084341918889	0.754076085269001\\
1.01183388269695	0.755363259144644\\
1.01252255012212	0.756287635298654\\
1.01359271216982	0.757773101694437\\
1.01427553909535	0.758754347901912\\
1.01516379045309	0.760065549329976\\
1.01606713538525	0.76143991223256\\
1.01673633530479	0.762488790903737\\
1.01773616681122	0.764086205787111\\
1.01844383470345	0.765250925292626\\
1.01948718569113	0.766994023644577\\
1.02038739993753	0.768535736042679\\
1.02103606328855	0.769675081675039\\
1.0220431857478	0.771452641963762\\
1.02284143452085	0.772892498978496\\
1.02370684235767	0.774471311369826\\
1.02441515686029	0.775787561825949\\
1.02532136535024	0.777477320500768\\
1.0261039268636	0.778959456306909\\
1.02695870601023	0.780589506815184\\
1.02791213172272	0.782419267041924\\
1.02859884205593	0.783764813626197\\
1.02942810375975	0.785389653963689\\
1.03049912414858	0.787487790458112\\
1.03099296709881	0.788496946146029\\
1.03198335058173	0.790467080416857\\
1.03271553636216	0.791951348178501\\
1.03333362698747	0.793222265288432\\
1.03419784694594	0.794980590077803\\
1.03529419455792	0.797205880334243\\
1.03572963786071	0.798140541627003\\
1.03662159475961	0.799982764540136\\
1.03748586262654	0.801780074302045\\
1.03835720392638	0.803600986734147\\
1.0391467361203	0.805267008589383\\
1.0399653286014	0.806999448014723\\
1.04086335167602	0.808900756794503\\
1.04185877489998	0.811009277626006\\
1.04263517593927	0.812681641150859\\
1.04323458245248	0.813999066605262\\
1.04401384902006	0.815690346506809\\
1.04502115129558	0.817858363578369\\
1.04583730070067	0.819641471584255\\
1.04661893468289	0.821360396618703\\
1.04733038525615	0.822940202049421\\
1.04824135905445	0.82494234180697\\
1.04895822981002	0.826546569476076\\
1.0496609635761	0.828127076334436\\
1.05053764072577	0.83007961919029\\
1.05121016927942	0.831608840351173\\
1.05194382996643	0.833272893163114\\
1.05288650424578	0.835387015763417\\
1.05367558636439	0.837182497422777\\
1.05447455110976	0.839005788885746\\
1.05526340449744	0.840814197797917\\
1.05611689418841	0.842768229406104\\
1.05679079123959	0.844342475399964\\
1.05764353740386	0.846308628641919\\
1.05854290917003	0.848383332220058\\
1.05921287022006	0.849967095668798\\
1.06002430425475	0.851864530850718\\
1.06060278808435	0.853259655619504\\
1.06161110153039	0.855600947071798\\
1.06230556386701	0.857261650053907\\
1.06314216788087	0.859241128082689\\
1.06400980173759	0.861296394838911\\
1.06445709148465	0.862427821626688\\
1.06566437088501	0.865250259051312\\
1.06635513072126	0.866933489478354\\
1.06701868883488	0.868561467126071\\
1.06773408017689	0.870310729829894\\
1.06852479288592	0.872234869199946\\
1.06950911206627	0.874601619566089\\
1.0701812653123	0.87627252921703\\
1.07090724695266	0.878070601336971\\
1.07164404336441	0.879899144851677\\
1.0722169819297	0.88136117793059\\
1.07341094974384	0.884243462888517\\
1.07401040161986	0.885777761669305\\
1.07483748674581	0.887838487658875\\
1.07565021210672	0.889873374783547\\
1.07640372920606	0.891778803733129\\
1.07699484998559	0.893315440392214\\
1.077792610641	0.895335017467289\\
1.07855377769036	0.897276514456705\\
1.07944424414772	0.899525376447846\\
1.08011632923515	0.901272665542664\\
1.08074994592755	0.902935501762416\\
1.08168701539898	0.905314703927318\\
1.0823402179181	0.907035295521789\\
1.08312276026895	0.909065879041935\\
1.08376142178179	0.910763469434299\\
1.08477261192223	0.913348114048958\\
1.08545731039088	0.915167269157124\\
1.08617210817025	0.917063745628452\\
1.08681471739975	0.918794133840153\\
1.08762378932967	0.920927653346201\\
1.08851069047834	0.92325490375352\\
1.08908431764345	0.924837606443177\\
1.08995760273026	0.92714637638358\\
1.09069410196841	0.929132915777182\\
1.09135355066851	0.930939404259821\\
1.09217396055323	0.933141782550101\\
1.09273178740729	0.934713240961353\\
1.09368978986462	0.937264105581754\\
1.09467417026644	0.939888769993482\\
1.0951772400909	0.941343672350751\\
1.0959081741483	0.943361877489475\\
1.09669248748869	0.945517842212005\\
1.09752881903842	0.947809200646855\\
1.09806654029791	0.949369948944693\\
1.09896210993709	0.951821671005255\\
1.09960333772992	0.953650047195062\\
1.1002607044894	0.955524110710546\\
1.1011243447441	0.95791848523964\\
1.1018863536889	0.960066772284842\\
1.10256968107391	0.962024693502793\\
1.10316395397367	0.963764923419605\\
1.10408171684855	0.966324743407953\\
1.10466100651009	0.968038979976647\\
1.10562456867037	0.970730325327484\\
1.10621332190697	0.972480407302124\\
1.10682496589688	0.974293768966689\\
1.10750722999948	0.976292298608677\\
1.10843941342907	0.978934927748937\\
1.108991911793	0.980615044703573\\
1.10985978188507	0.983108593306259\\
1.11029574812427	0.984500435020431\\
1.11119615122692	0.987091753340497\\
1.11214490840371	0.989816915899968\\
1.11264575797134	0.991392021746422\\
1.1135157690523	0.993928871314547\\
1.11435283728792	0.996388600032953\\
1.1148736457473	0.998032079075549\\
1.11578053156234	1.0006884050943\\
1.11615963504646	1.00197210779058\\
1.11696464923321	1.00437574504361\\
1.117921047271	1.00718526477867\\
1.11851717388985	1.0090548658875\\
1.11916248899078	1.01105976956927\\
1.119810008647	1.01307645559679\\
1.12073970905099	1.01584757302818\\
1.12132328204903	1.01770776707658\\
1.1221484830065	1.02021704165158\\
1.12270840263596	1.02202600521144\\
1.1234012275146	1.02419564698186\\
1.12407848507114	1.02633011576841\\
1.12494548811277	1.02898092634199\\
1.12553803650344	1.03090112541391\\
1.12630047005727	1.03328535082265\\
1.12699924595706	1.03550481567074\\
1.12773537662109	1.03783227121926\\
1.12839796034362	1.03996705560173\\
1.1291577426668	1.04237283316694\\
1.12976483896427	1.04436942444145\\
1.1303726335212	1.04637368175479\\
1.13127010465921	1.04917742534101\\
1.1317355216601	1.05080383538748\\
1.13245090519322	1.0531222000607\\
1.13331633515613	1.05586139285916\\
1.13399449258194	1.05809183768136\\
1.13480125091091	1.06068517252614\\
1.13531912488169	1.0624846738951\\
1.13620618745987	1.06531601621573\\
1.13664734832232	1.06691340436221\\
1.13744815153901	1.06951931994913\\
1.13810486863017	1.07173007387051\\
1.13878417898507	1.07401066537449\\
1.1395352924728	1.07649983940182\\
1.14029707632957	1.07902670913964\\
1.14092610548029	1.08118650030164\\
1.14156752466688	1.08338755309256\\
1.14242319807696	1.08620242535694\\
1.14305760092091	1.08839748412331\\
1.14345763770252	1.08993179858758\\
1.14428088445974	1.09267670962529\\
1.14498213625649	1.09508156384244\\
1.14576004361005	1.09771314862151\\
1.1465017583476	1.10024892916201\\
1.14708417282938	1.10233404452637\\
1.14770714980835	1.10454189373155\\
1.14850223478508	1.10725312027772\\
1.14914344524078	1.10952728016726\\
1.14985509998439	1.11201227760034\\
1.15057486724335	1.11452822419281\\
1.15117705615256	1.11670916485891\\
1.15179330948492	1.11893726901788\\
1.15249407005969	1.12141874163071\\
1.15300963050024	1.12336495361831\\
1.15380210434964	1.12612908851505\\
1.1545106098858	1.128654682195\\
1.15520386911109	1.13114275725095\\
1.15584275446683	1.13347746990584\\
1.15652391236406	1.13594391969068\\
1.15718996117657	1.13837269400665\\
1.15775325134273	1.14050311101506\\
1.15838222512165	1.14283486311374\\
1.15922205058523	1.14580216493028\\
1.15988505412855	1.14824999629617\\
1.1606237579438	1.15093161677552\\
1.16113147007063	1.15292774833997\\
1.16182589581525	1.15549060195707\\
1.16246862268243	1.15790507872902\\
1.16339180648638	1.16117335382902\\
1.16392504292246	1.16327170906653\\
1.16465242937904	1.1659643432288\\
1.16519370730359	1.16809939193272\\
1.16591129714795	1.17077678458729\\
1.16641710424294	1.17281607644132\\
1.16711287109756	1.17544102029615\\
1.16762400972891	1.17750838492725\\
1.16852506045927	1.18077690767459\\
1.16909067883402	1.18302458905699\\
1.16984398360287	1.18585628808026\\
1.1703867107731	1.18804648715151\\
1.17087733999526	1.19008154549473\\
1.17175364319197	1.19331607573981\\
1.17234615071331	1.19567978428728\\
1.17299880346516	1.19823690397613\\
1.17371213768351	1.20099020455301\\
1.17453586491514	1.20409612875424\\
1.17501976628329	1.20614812914358\\
1.17575508391186	1.20899330541549\\
1.17649023252193	1.21184618184091\\
1.1768128935107	1.21340947682682\\
1.17763259100524	1.21654257056004\\
1.17832262535304	1.21927552132034\\
1.1789801042481	1.22191313733206\\
1.17947386584411	1.2240390534871\\
1.18014229890253	1.22672506501544\\
1.18083129053812	1.22948395257262\\
1.18148021511924	1.23212282616784\\
1.18223326227685	1.23510158002941\\
1.18255072499997	1.2366949513174\\
1.18320283594361	1.23936441796795\\
1.18399236115303	1.2424824942007\\
1.18463311939156	1.24513091981667\\
1.1852762134563	1.24779408220519\\
1.18580716860076	1.25010231167747\\
1.18646341107606	1.25282183210846\\
1.18720729603928	1.25583292338631\\
1.18800163566887	1.25901655727572\\
1.18857134872136	1.26147810787631\\
1.18921495787003	1.26418708459656\\
1.18994217879876	1.2671766121061\\
1.1905912388167	1.2699186082959\\
1.19107898994974	1.27213894191613\\
1.1915760809602	1.27439557994975\\
1.19231977268589	1.27746932414084\\
1.19290853015123	1.2800408570476\\
1.19368938810834	1.2832537212849\\
1.19416219035827	1.28545608815036\\
1.19455718728101	1.28740616981313\\
1.19455718728101	0.789681899550228\\
1.19416219035827	0.790146542724016\\
1.19368938810834	0.790572334981104\\
1.19290853015123	0.790854574422046\\
1.19231977268589	0.791219315550281\\
1.1915760809602	0.791509056815114\\
1.19107898994974	0.791907025239394\\
1.1905912388167	0.792305312834436\\
1.18994217879876	0.792625286190666\\
1.18921495787003	0.792904663207903\\
1.18857134872136	0.793218201262181\\
1.18800163566887	0.793561781701358\\
1.18720729603928	0.793796186553863\\
1.18646341107606	0.794049401619448\\
1.18580716860076	0.794339197654393\\
1.1852762134563	0.794683787224213\\
1.18463311939156	0.794971230747053\\
1.18399236115303	0.795255444759417\\
1.18320283594361	0.795464351350925\\
1.18255072499997	0.795734261673739\\
1.18223326227685	0.796160547114131\\
1.18148021511924	0.796373687649698\\
1.18083129053812	0.79663251078063\\
1.18014229890253	0.796867599217321\\
1.17947386584411	0.79710826900331\\
1.1789801042481	0.797429837530145\\
1.17832262535304	0.797667457417609\\
1.17763259100524	0.79788479261924\\
1.1768128935107	0.798033843806828\\
1.17649023252193	0.798423789548946\\
1.17575508391186	0.798605997071577\\
1.17501976628329	0.798783614234384\\
1.17453586491514	0.799082164852773\\
1.17371213768351	0.799206958014127\\
1.17299880346516	0.799382410930055\\
1.17234615071331	0.799584030315299\\
1.17175364319197	0.799811834977751\\
1.17087733999526	0.799891819288312\\
1.1703867107731	0.800162984571299\\
1.16984398360287	0.800403902431192\\
1.16909067883402	0.800533328405007\\
1.16852506045927	0.800754548526282\\
1.16762400972891	0.800799336748143\\
1.16711287109756	0.801040425109795\\
1.16641710424294	0.801182271404759\\
1.16591129714795	0.801418465249323\\
1.16519370730359	0.801540767140526\\
1.16465242937904	0.801750813757545\\
1.16392504292246	0.80185968405846\\
1.16339180648638	0.802066185740857\\
1.16246862268243	0.802063651597339\\
1.16182589581525	0.802204353479626\\
1.16113147007063	0.802313654229154\\
1.1606237579438	0.802517979302264\\
1.15988505412855	0.802595667345091\\
1.15922205058523	0.802709518668636\\
1.15838222512165	0.802724590424512\\
1.15775325134273	0.802848399596625\\
1.15718996117657	0.803003688158415\\
1.15652391236406	0.803099745169669\\
1.15584275446683	0.803183611107231\\
1.15520386911109	0.803286404877332\\
1.1545106098858	0.803355671024023\\
1.15380210434964	0.803412550536199\\
1.15300963050024	0.803419329123551\\
1.15249407005969	0.803573913391504\\
1.15179330948492	0.803622980022652\\
1.15117705615256	0.803714685744868\\
1.15057486724335	0.803810402956415\\
1.14985509998439	0.803837110628288\\
1.14914344524078	0.803864271153138\\
1.14850223478508	0.80392673289005\\
1.14770714980835	0.803899248062061\\
1.14708417282938	0.803964112031877\\
1.1465017583476	0.804048067333407\\
1.14576004361005	0.80403854123756\\
1.14498213625649	0.804004471184663\\
1.14428088445974	0.804009722229912\\
1.14345763770252	0.803941655695294\\
1.14305760092091	0.804110660683544\\
1.14242319807696	0.804142654547609\\
1.14156752466688	0.804044146233666\\
1.14092610548029	0.804064411909492\\
1.14029707632957	0.804088122307928\\
1.1395352924728	0.804031515614341\\
1.13878417898507	0.803977059551405\\
1.13810486863017	0.803960307258269\\
1.13744815153901	0.803952943526611\\
1.13664734832232	0.803857822059487\\
1.13620618745987	0.803968970047877\\
1.13531912488169	0.803815630287807\\
1.13480125091091	0.803874976619295\\
1.13399449258194	0.803760861968884\\
1.13331633515613	0.803718645180864\\
1.13245090519322	0.803561835845156\\
1.1317355216601	0.803489894932756\\
1.13127010465921	0.803562955299037\\
1.1303726335212	0.803375226296932\\
1.12976483896427	0.803356465242357\\
1.1291577426668	0.803334693104793\\
1.12839796034362	0.803217764620437\\
1.12773537662109	0.803155542779597\\
1.12699924595706	0.80304536691125\\
1.12630047005727	0.802954050375069\\
1.12553803650344	0.802820483658069\\
1.12494548811277	0.802786422578513\\
1.12407848507114	0.802581767316521\\
1.1234012275146	0.802488966833395\\
1.12270840263596	0.802383107544626\\
1.1221484830065	0.80235527007432\\
1.12132328204903	0.802161053979963\\
1.12073970905099	0.802111928092336\\
1.119810008647	0.801845643848395\\
1.11916248899078	0.801750001807087\\
1.11851717388985	0.801652353332849\\
1.117921047271	0.801581956464914\\
1.11696464923321	0.801283621450788\\
1.11615963504646	0.801075705107057\\
1.11578053156234	0.80113093747316\\
1.1148736457473	0.800852121665489\\
1.11435283728792	0.800812285399082\\
1.1135157690523	0.800569997186231\\
1.11264575797134	0.800303040976602\\
1.11214490840371	0.800266147087276\\
1.11119615122692	0.799941906028586\\
1.11029574812427	0.799644314044312\\
1.10985978188507	0.799639147784836\\
1.108991911793	0.799355139134322\\
1.10843941342907	0.7992694076143\\
1.10750722999948	0.798936867602573\\
1.10682496589688	0.798761208485411\\
1.10621332190697	0.798627821704504\\
1.10562456867037	0.798506145698411\\
1.10466100651009	0.798138656765602\\
1.10408171684855	0.798016625293383\\
1.10316395397367	0.797671395541806\\
1.10256968107391	0.797533234722983\\
1.1018863536889	0.797333898159062\\
1.1011243447441	0.797079827308792\\
1.1002607044894	0.796755631563832\\
1.09960333772992	0.79656341747224\\
1.09896210993709	0.796378727735542\\
1.09806654029791	0.796022999766308\\
1.09752881903842	0.795900378550617\\
1.09669248748869	0.795576960784525\\
1.0959081741483	0.79528454991561\\
1.0951772400909	0.79502428870296\\
1.09467417026644	0.794912857753437\\
1.09368978986462	0.794476922733471\\
1.09273178740729	0.794054682292211\\
1.09217396055323	0.793897442942017\\
1.09135355066851	0.793560703586749\\
1.09069410196841	0.793329100405951\\
1.08995760273026	0.793042425125299\\
1.08908431764345	0.792659898275933\\
1.08851069047834	0.792477214878598\\
1.08762378932967	0.792078727041623\\
1.08681471739975	0.791729695714714\\
1.08617210817025	0.791491016013489\\
1.08545731039088	0.791200040855088\\
1.08477261192223	0.790926631219082\\
1.08376142178179	0.790425852375735\\
1.08312276026895	0.790177751253859\\
1.0823402179181	0.789827512526816\\
1.08168701539898	0.789563489420608\\
1.08074994592755	0.789099889546237\\
1.08011632923515	0.78884336988362\\
1.07944424414772	0.788557288938714\\
1.07855377769036	0.788116056596457\\
1.077792610641	0.787761663403715\\
1.07699484998559	0.787378520285877\\
1.07640372920606	0.787137139245199\\
1.07565021210672	0.786778962554218\\
1.07483748674581	0.786375994801336\\
1.07401040161986	0.785959636296253\\
1.07341094974384	0.785701022313032\\
1.0722169819297	0.785018295094336\\
1.07164404336441	0.784772473566789\\
1.07090724695266	0.78440744082928\\
1.0701812653123	0.784047119292928\\
1.06950911206627	0.783722310888635\\
1.06852479288592	0.783171047264657\\
1.06773408017689	0.782755046838781\\
1.06701868883488	0.782390095680244\\
1.06635513072126	0.782059595645992\\
1.06566437088501	0.781706668735992\\
1.06445709148465	0.780976772475189\\
1.06400980173759	0.780794134348859\\
1.06314216788087	0.780303596947449\\
1.06230556386701	0.779832262666607\\
1.06161110153039	0.779461491132885\\
1.06060278808435	0.778857950292388\\
1.06002430425475	0.778566109159126\\
1.05921287022006	0.778100353353953\\
1.05854290917003	0.7777356700225\\
1.05764353740386	0.777198599467762\\
1.05679079123959	0.77669246569962\\
1.05611689418841	0.776315753603724\\
1.05526340449744	0.775802455006577\\
1.05447455110976	0.775333913895862\\
1.05367558636439	0.774854516955764\\
1.05288650424578	0.774379192642829\\
1.05194382996643	0.773784923546652\\
1.05121016927942	0.773344424260474\\
1.05053764072577	0.772947006721499\\
1.0496609635761	0.772391732052401\\
1.04895822981002	0.771964987536757\\
1.04824135905445	0.771524317022494\\
1.04733038525615	0.770931848957798\\
1.04661893468289	0.770488411385516\\
1.04583730070067	0.769987623727165\\
1.04502115129558	0.769456478002579\\
1.04401384902006	0.768773103895329\\
1.04323458245248	0.768262198431207\\
1.04263517593927	0.767887910696249\\
1.04185877489998	0.767371855512209\\
1.04086335167602	0.76667927106024\\
1.0399653286014	0.766058047097292\\
1.0391467361203	0.765494774394783\\
1.03835720392638	0.764949920690409\\
1.03748586262654	0.764334672534587\\
1.03662159475961	0.763719529457451\\
1.03572963786071	0.763076107129378\\
1.03529419455792	0.762798813608339\\
1.03419784694594	0.761977053543994\\
1.03333362698747	0.761337884176439\\
1.03271553636216	0.760896490980729\\
1.03198335058173	0.760354933332426\\
1.03099296709881	0.759589272210766\\
1.03049912414858	0.759236149604595\\
1.02942810375975	0.758384174870333\\
1.02859884205593	0.757728884049536\\
1.02791213172272	0.757188933053085\\
1.02695870601023	0.756404889789599\\
1.0261039268636	0.755695533911834\\
1.02532136535024	0.755039188602522\\
1.02441515686029	0.754256484703455\\
1.02370684235767	0.753643111775547\\
1.02284143452085	0.752867803202288\\
1.0220431857478	0.752139598681993\\
1.02103606328855	0.75118639871977\\
1.02038739993753	0.750569643679476\\
1.01948718569113	0.749677761748453\\
1.01844383470345	0.748605424287423\\
1.01773616681122	0.747863650536349\\
1.01673633530479	0.746771751632871\\
1.01606713538525	0.746023436228771\\
1.01516379045309	0.744975340238378\\
1.01427553909535	0.74390853048258\\
1.01359271216982	0.743064396833188\\
1.01252255012212	0.741693696439537\\
1.01183388269695	0.74078308702213\\
1.01084341918889	0.739435244877856\\
1.01024408650085	0.738595438656697\\
1.00915208092151	0.73703198908786\\
1.00849015285975	0.736056371761119\\
1.00757255673119	0.734681631928981\\
1.00656666119141	0.733143757541396\\
1.00577061717134	0.73190129814643\\
1.0049969802487	0.730676568626062\\
1.00415939512179	0.72933586485238\\
1.00335259253922	0.728029481037338\\
1.00250299397208	0.726641909590133\\
1.00164463685891	0.725228575350539\\
1.00084867221906	0.723907299822602\\
0.999931435291126	0.722379240955539\\
0.998972315833045	0.720773940437961\\
0.998141754545329	0.719374909560636\\
0.997384861808086	0.718094173389429\\
0.996281896313547	0.71623343288724\\
0.995518135898753	0.714935254077435\\
0.994515626798464	0.713236083756455\\
0.993700588489191	0.711849294934163\\
0.993081194616271	0.710789968016124\\
0.992012690238069	0.708977824781931\\
0.991332996405304	0.707817881556508\\
0.990402242709053	0.706237763598565\\
0.9894539901303	0.704629562435207\\
0.988651509541217	0.703267097249071\\
0.987681161865371	0.70162546961451\\
0.986843282448381	0.700207614951926\\
0.985898677178511	0.698613872201126\\
0.98502686379143	0.697144324770151\\
0.984191735086435	0.6957385832204\\
0.983266337267011	0.69418561295449\\
0.98228726472195	0.692547030547737\\
0.981648109777496	0.691475020854124\\
0.980648273031165	0.689808910353246\\
0.979580713735831	0.688035467820827\\
0.978937621936999	0.686965352591888\\
0.977961481209356	0.685350390032143\\
0.977027358830996	0.683808752729098\\
0.976143081789877	0.68235285026913\\
0.975578119380656	0.681421940746714\\
0.974335683749084	0.679389741256076\\
0.973549022264122	0.678104480524984\\
0.972471359587009	0.676351292087941\\
0.971710072744421	0.675114846313975\\
0.970684896173455	0.673456398144275\\
0.969819342818054	0.672059845902411\\
0.969103098191632	0.670906786241445\\
0.967975739801878	0.669099193406819\\
0.967133587699323	0.667752754943896\\
0.966222452757483	0.666300570601563\\
0.965465112489378	0.665096905784319\\
0.964483257805761	0.6635412815332\\
0.963522664870151	0.662024411049828\\
0.96270883972011	0.660743462472905\\
0.961942995909564	0.659541617386353\\
0.960762353630523	0.657693990043481\\
0.95989136369203	0.656336491612557\\
0.959126022106922	0.655147635078103\\
0.958054677609768	0.653487381400511\\
0.957030224052579	0.651905777347075\\
0.956131612790415	0.650523810072625\\
0.95520790830806	0.649107773229698\\
0.954508501417039	0.648040308406616\\
0.953518734639611	0.646531693199257\\
0.952637313614864	0.645193541738666\\
0.951756737977586	0.643861006109889\\
0.950717290522044	0.642292048406616\\
0.949807669201348	0.640924954694585\\
0.948825693497163	0.639453471790676\\
0.948215112121683	0.63854492285055\\
0.947187622991931	0.637013918002799\\
0.94615002446344	0.635473480838207\\
0.945137126393612	0.633975531753112\\
0.944203860627941	0.632601133117595\\
0.943388038554954	0.631405092828649\\
0.942518654611519	0.630133759088497\\
0.94146809736522	0.628600252296187\\
0.940548128142521	0.627263820039013\\
0.939839598215635	0.626240821075936\\
0.938676779926328	0.624558844469347\\
0.937911732952527	0.623461028619046\\
0.936805944407746	0.621873248743087\\
0.935770876024074	0.620393732097015\\
0.934837653262456	0.619066107371967\\
0.933983248880058	0.617855978656864\\
0.933066752244764	0.616561032445115\\
0.932167664059602	0.61529527565161\\
0.931163708055405	0.613884903379698\\
0.930219030010336	0.612563558739138\\
0.929359485067146	0.611366876749452\\
0.928226193176162	0.60978926816165\\
0.927507922481622	0.608799352907968\\
0.926564842615953	0.607498018597769\\
0.925302781872407	0.605757306395364\\
0.924507286237155	0.604671112223447\\
0.923461537389072	0.603242172350475\\
0.922704725212494	0.602216774895531\\
0.921685466078372	0.60083366610482\\
0.920667771031222	0.59945785513748\\
0.919632187912342	0.598062770818225\\
0.918838678543882	0.597002069134386\\
0.91776207422494	0.59556074579582\\
0.916828388194129	0.5943180515243\\
0.915777129119372	0.592921387880867\\
0.91499140456916	0.591886251681471\\
0.913815976918117	0.590332986980221\\
0.912914100677228	0.58915059003057\\
0.912171901609312	0.588184248654525\\
0.910909652914494	0.586531991269495\\
0.909960592926324	0.585299971193624\\
0.9089390681197	0.583977026159468\\
0.908165018084667	0.582983099211158\\
0.907271876162619	0.581836464527271\\
0.906141369314062	0.580384680745964\\
0.905182664270129	0.579161511906757\\
0.904175871094677	0.577880500237875\\
0.903285838305416	0.576754510868446\\
0.902218101234597	0.575404142995222\\
0.901209807432289	0.574134987807306\\
0.900156667098857	0.572813368323871\\
0.899369294020462	0.571834141842987\\
0.898270035413945	0.570462992779675\\
0.897342604956183	0.569313873178967\\
0.89641591353768	0.568169551874603\\
0.895318502014053	0.566815323755256\\
0.894354379547983	0.565632691716851\\
0.893214603229366	0.564235912323823\\
0.892367024498976	0.563206571645524\\
0.891563490428471	0.562234777133211\\
0.89016248763835	0.560530891297769\\
0.889444463308905	0.559671590645254\\
0.888314058525599	0.558310806337935\\
0.887478800988861	0.557314527919879\\
0.886315129663253	0.555923036059259\\
0.885642919338226	0.555130943437406\\
0.884393336664295	0.553645194959394\\
0.883373619510441	0.552441625986634\\
0.882402405099843	0.551300396408978\\
0.881369539312759	0.550089744629843\\
0.880409661692914	0.548970126333358\\
0.879340259812588	0.5477249181446\\
0.878352239837646	0.546580263599539\\
0.877410059862488	0.545493412205731\\
0.876361670166335	0.54428604346902\\
0.875325973551339	0.543097970088495\\
0.87433860927659	0.541970341616057\\
0.873203377451215	0.540675801472373\\
0.872437480598892	0.539811680552447\\
0.871416440018655	0.538656879349107\\
0.870480677289761	0.53760377645215\\
0.86908125607577	0.536026123279009\\
0.868143437788388	0.534979391995191\\
0.867223647225126	0.533956467224004\\
0.866244843929389	0.53287037115748\\
0.864986334303407	0.531474383528775\\
0.864072434086182	0.530469330126471\\
0.86323616348461	0.52955389053983\\
0.862015349379133	0.528214515181199\\
0.860993323067429	0.527100405684426\\
0.860039425098247	0.526065231509145\\
0.859068728581395	0.525015059839864\\
0.857953681179833	0.523810781428879\\
0.85690598487252	0.522684479369161\\
0.855952412196228	0.521664277050202\\
0.854823743387446	0.520458421316749\\
0.853848285739371	0.51942203349371\\
0.852656136064517	0.518157111615425\\
0.851644071792729	0.517089474809597\\
0.850704792209538	0.516102887475201\\
0.849675566670112	0.515024238565719\\
0.848480216254852	0.513774352375916\\
0.847651193106693	0.51291421378776\\
0.846380468879622	0.51159434154615\\
0.845643392998106	0.510836102669033\\
0.844383345456642	0.509536536113047\\
0.843315141792758	0.508440925037099\\
0.842378657419333	0.507484918636428\\
0.841452996985611	0.506543010797161\\
0.840171508991162	0.505240483747156\\
0.839155657254846	0.504213882251929\\
0.83817732121512	0.503228823706863\\
0.837030728099652	0.502077220544048\\
0.836104814188502	0.501151920880053\\
0.835080528725422	0.500130923518687\\
0.834164424531371	0.499221376966754\\
0.832863448259319	0.497932160778733\\
0.831847347979049	0.496930444802321\\
0.83106716128792	0.496164640101785\\
0.829696918261261	0.494821251918794\\
0.828545646541752	0.49369816000055\\
0.827370798311527	0.492556619970568\\
0.826449391809404	0.491665013058986\\
0.82542247320899	0.490674250349964\\
0.824461974222645	0.489750689954621\\
0.823428874086141	0.488760502037486\\
0.822317514271121	0.487699107671695\\
0.821055455459195	0.486498763804538\\
0.819850535559245	0.485357655622063\\
0.819159486075764	0.48470449359069\\
0.818004847834751	0.483617679837169\\
0.816783913854428	0.482473312044444\\
0.815991952483352	0.481732260742251\\
0.814820034256209	0.480640960102595\\
0.813628152647171	0.479535634647111\\
0.812654128760189	0.478634635712824\\
0.811469701612789	0.477544170365388\\
0.81040647911834	0.476568311088809\\
0.809252674445697	0.475513831775617\\
0.808174912476149	0.47453198549451\\
0.807136128534279	0.473588599708545\\
0.806191277408777	0.472732375387651\\
0.804945274127201	0.471610443625901\\
0.803839913255716	0.470617898239732\\
0.802818379610573	0.469702920327392\\
0.801658569287251	0.468669413126604\\
0.800620969234691	0.467746781202055\\
0.799357086430543	0.466630177846087\\
0.798417093053644	0.465799032050066\\
0.797374552335406	0.464881672713179\\
0.796181545476875	0.463838008056872\\
0.795055864476885	0.462856095164755\\
0.794105623898288	0.462027227086677\\
0.792966212271653	0.461040184527712\\
0.791889147946256	0.460109468212118\\
0.790761875695224	0.459139724406168\\
0.789703634538925	0.458231301650713\\
0.788706203774534	0.457376586579148\\
0.78756900202631	0.456408416049357\\
0.786372253004399	0.455394630574028\\
0.785094145920994	0.454318026806962\\
0.783977050858258	0.453377700209288\\
0.782954077388652	0.45251734076196\\
0.781919453247973	0.451650200591821\\
0.780745122866765	0.450673022345544\\
0.779810253243107	0.44989196825421\\
0.778567775853917	0.448866785521301\\
0.777380233048165	0.447889559165627\\
0.776291038029764	0.446993999538196\\
0.775205964234636	0.446104708597445\\
0.774209279191466	0.445287801586155\\
0.77324982746983	0.44450239509554\\
0.771983726176219	0.443480265298971\\
0.770853275314705	0.442567489366237\\
0.769703591703479	0.441643114462561\\
0.768445679413138	0.440639085780352\\
0.767283153450848	0.439711993581021\\
0.766218276943388	0.438862457506629\\
0.765188555761418	0.438042204182433\\
0.763813747553585	0.436964725004188\\
0.762863051046264	0.436209620232016\\
0.761765937596547	0.435347258742437\\
0.760532849830429	0.434386876138623\\
0.759570182281599	0.433629921447564\\
0.758329769939468	0.432670727479419\\
0.757142814500898	0.431754446265002\\
0.755944561156139	0.430833364265617\\
0.754854412170752	0.429993981897212\\
0.753694661341127	0.429107154984119\\
0.752570339010889	0.428248873454023\\
0.751554260669516	0.427470714160285\\
0.750230099214721	0.426475955636603\\
0.749256468819123	0.425733045500538\\
0.748146648331636	0.424896209457688\\
0.74721208427711	0.42418483295597\\
0.745658007164903	0.423043423237033\\
0.744649883436645	0.422286017156914\\
0.743587224371776	0.421493033130202\\
0.742258346969991	0.420519790317486\\
0.741299492677914	0.419803167231403\\
0.740109240717436	0.418931004731181\\
0.738840511736497	0.418008986919835\\
0.73782189556957	0.417258734605371\\
0.736583305620239	0.416363312101684\\
0.735385806404551	0.415498659962134\\
0.734263769917814	0.414687066318497\\
0.733124206239629	0.413866526296714\\
0.731907076931088	0.41299786743651\\
0.730729909378575	0.412158449777849\\
0.729605888248896	0.411356388968382\\
0.728464941149638	0.410545950090821\\
0.727117370822467	0.409605631420072\\
0.726017273241524	0.408827164269959\\
0.725148248138878	0.408197814686913\\
0.723757716158341	0.40723973915216\\
0.722652945173687	0.40646548566656\\
0.721402250983139	0.405602343823549\\
0.72044555175431	0.404925262303414\\
0.719157739596552	0.404044634074976\\
0.717977657170989	0.403233773140965\\
0.71662345618422	0.402319153207221\\
0.715608271888863	0.401614619418093\\
0.714403050328407	0.400796716657364\\
0.713300557777926	0.40004351003307\\
0.712025550003059	0.399189150808943\\
0.710935668005943	0.398448309857895\\
0.709873743054059	0.397726116907795\\
0.708606481849182	0.396884720105579\\
0.70730409106678	0.39602592575779\\
0.705993744346236	0.395165913148112\\
0.704953211562575	0.394465545321035\\
0.703963658241432	0.393796307340046\\
0.702583079811603	0.392904169918567\\
0.701448193917946	0.392155896677597\\
0.700299084461325	0.391401769299909\\
0.699060327183424	0.390599374879065\\
0.697818907602495	0.389798319396311\\
0.696807565681449	0.389128354518289\\
0.69536106697506	0.388218528873946\\
0.694297610318478	0.387523856226201\\
0.693274781342839	0.38685319237598\\
0.691843155358345	0.385961046351676\\
0.690645544574006	0.385199659635546\\
0.689665389749505	0.384557905110559\\
0.688305924102094	0.383713969691071\\
0.687012328433281	0.38290858122841\\
0.685958877327538	0.382233304941782\\
0.684627501845674	0.381413218960653\\
0.683508823946486	0.380707619820822\\
0.682327724845158	0.379971406708349\\
0.681008025368816	0.379165719683484\\
0.679912472157015	0.378478338685201\\
0.678754065196531	0.377760510955546\\
0.677411358640549	0.376951021726099\\
0.676201635741589	0.376211859285057\\
0.675129392397079	0.375544071002366\\
0.673917689380114	0.37480810793319\\
0.672591800222883	0.374017737698165\\
0.671419566127348	0.373306140708905\\
0.670128009400642	0.372538041528065\\
0.668970335964071	0.371837906242613\\
0.667957531559711	0.371209951526425\\
0.66659319554415	0.370413565080976\\
0.665368608378712	0.36968722357716\\
0.664297945349018	0.369036438592053\\
0.662877198109752	0.368221256231058\\
0.661721773861792	0.367534221165428\\
0.660574919281312	0.366852998867987\\
0.659267286335215	0.366098772683691\\
0.658160288121593	0.365439855777327\\
0.65685224679627	0.364690089493001\\
0.655678397388793	0.364004150300404\\
0.65438259413859	0.363264713363101\\
0.653000584564155	0.362488952965254\\
0.652043589576341	0.361906407285807\\
0.650605090725833	0.361110127803892\\
0.649433399688977	0.360435061022536\\
0.648266503862864	0.359763826566909\\
0.646927709083379	0.359019179357085\\
0.645608635069413	0.358285708950555\\
0.644379505187712	0.357593465123404\\
0.643197345169955	0.356923292871645\\
0.641956616260655	0.356229875297621\\
0.640798990869414	0.355573601707992\\
0.639626997215601	0.354912819515735\\
0.638280571283786	0.354180691040225\\
0.637095672350228	0.353518136104681\\
0.635858290280076	0.352835529726534\\
0.63470363722473	0.352188738846115\\
0.633298401363882	0.351441194584504\\
0.632345627817619	0.350879700836603\\
0.630879134607579	0.350111619758126\\
0.629681635074955	0.349454166921019\\
0.628477638456251	0.348795698257957\\
0.627079717846448	0.348062179608107\\
0.625823465076117	0.34738680093261\\
0.624590229743482	0.346722187549635\\
0.623382204464144	0.346069003698592\\
0.622045258414857	0.3453676719508\\
0.620766539864095	0.344690740747016\\
0.619817805284761	0.344141209422004\\
0.618200575591844	0.343339041911818\\
0.617011071842202	0.342700963325866\\
0.615908381379866	0.342096646395203\\
0.614863229886022	0.341514690090487\\
0.613534318947456	0.340828506873267\\
0.612240236989361	0.340157002858425\\
0.610836696260306	0.339447257081337\\
0.609420763275794	0.338735204754322\\
0.608237191341375	0.338108998532717\\
0.607174511317543	0.337527273227883\\
0.605710080042498	0.336802990353915\\
0.604668932360144	0.336230917302036\\
0.603238449976893	0.335522131699351\\
0.602014513199144	0.334887727221997\\
0.600850075941463	0.334275226331484\\
0.599379453216211	0.333557483671554\\
0.59816348504626	0.332929536855186\\
0.596999350810469	0.332320405428005\\
0.595734689202092	0.331677776238391\\
0.594416143444048	0.331017971328156\\
0.593117149485581	0.330366038423852\\
0.592081827448405	0.329804009513643\\
0.590382105385779	0.329019679212845\\
0.589343299829907	0.328457990132308\\
0.588093929323403	0.327826650261804\\
0.586917109389022	0.327220137785857\\
0.585447976806735	0.326517819510469\\
0.584069772760086	0.325846608656551\\
0.582758548553104	0.325198245610282\\
0.581708335544639	0.324635795140608\\
0.580333296039845	0.323967735783715\\
0.579222098152578	0.323386062423191\\
0.577950762356043	0.322752671385957\\
0.576606588231569	0.322096063546889\\
0.575198830958982	0.321419242147895\\
0.573957382485334	0.320796410197539\\
0.572624047076198	0.320143980787866\\
0.571370971361726	0.319517458493928\\
0.570098354471422	0.318884510335426\\
0.568731406007579	0.318220820963436\\
0.567584816593981	0.317628096480998\\
0.566220956760762	0.316964526026017\\
0.564753091437141	0.316266273094151\\
0.563677432049459	0.31569512884222\\
0.562195899880776	0.314990261838517\\
0.560914525165783	0.314349756247265\\
0.559617570685424	0.313702772556237\\
0.558302979599316	0.31304832160109\\
0.557197070026347	0.312462436512321\\
0.556021754692335	0.311851966853436\\
0.554582050883995	0.311149448600781\\
0.553238322924145	0.310476720433845\\
0.551923402541466	0.309811001412675\\
0.550854069486632	0.309229479863442\\
0.549380810527881	0.308501180666808\\
0.547773065583554	0.307717236918803\\
0.546657001345342	0.307109996133871\\
0.545463037653461	0.306470716246256\\
0.544044803374617	0.305740845511916\\
0.542737597514701	0.305047885656245\\
0.54159327623605	0.304415257687868\\
0.540170177081553	0.303663364111815\\
0.538736621279245	0.302897480820401\\
0.537594473496776	0.302249703375664\\
0.536325204111019	0.301540397540264\\
0.534902260030356	0.300752298122508\\
0.533551630616405	0.299986629148376\\
0.532433484248938	0.299325163417113\\
0.530811556382103	0.298402142141207\\
0.529659075864835	0.297706694305241\\
0.528273293391895	0.296877806005613\\
0.526920459720947	0.296053250591328\\
0.52564173600082	0.295258649203021\\
0.524226700999166	0.294370374504069\\
0.522940238433754	0.293546122161355\\
0.521741341879174	0.292766713425957\\
0.520337182931908	0.291842370563802\\
0.519099230878829	0.291015604214345\\
0.517829054373126	0.290156263915698\\
0.516539746317693	0.289272118504573\\
0.515128918080282	0.28828591095394\\
0.513823001632225	0.287363979170098\\
0.512478086396106	0.286399856310123\\
0.511127421902763	0.285418457246601\\
0.509863424764022	0.284496099190847\\
0.508464872248895	0.283451762770251\\
0.507279468301552	0.282577299243996\\
0.505809221287971	0.281448633410518\\
0.504689829339953	0.280617786850063\\
0.503327220896256	0.27956462286361\\
0.501941572890954	0.278480789873088\\
0.500545076040044	0.277377237329769\\
0.499013621776635	0.276136599139916\\
0.497937014016878	0.275319891113949\\
0.496508457757844	0.27416165794006\\
0.495075401855526	0.272990646111553\\
0.493804519284647	0.27197246743247\\
0.492395156782265	0.270811828526484\\
0.491289870691175	0.269951265275813\\
0.489750311771589	0.268649060241286\\
0.488672485773844	0.267811665217137\\
0.487149943082233	0.266516064240118\\
0.485872812160358	0.265468613331432\\
0.484194828700236	0.263999189310166\\
0.483248540374638	0.263292435787208\\
0.481845911371461	0.262104636738206\\
0.480474507440512	0.260946479560068\\
0.47900872967366	0.259684486540531\\
0.477799038924826	0.258693950453865\\
0.476257580008613	0.257344412956242\\
0.475043840622706	0.256346331337607\\
0.473793363103188	0.255307442589177\\
0.47230877049981	0.254011832730494\\
0.471107175405761	0.253023777892055\\
0.469680133881299	0.251787244435994\\
0.468302879780878	0.250603636269149\\
0.46706447558957	0.249572338170202\\
0.465533878415327	0.248215814333734\\
0.464472700259063	0.247380214357551\\
0.462849696697512	0.245917437284694\\
0.461584780358151	0.244853399236246\\
0.460185548040903	0.243637955717037\\
0.458871024887905	0.242516899164366\\
0.457542858311079	0.241379867734143\\
0.456198274100354	0.240223667780716\\
0.454755767046641	0.238955679058065\\
0.453448268806602	0.237840276145324\\
0.451902091402563	0.236452254989573\\
0.450821021527364	0.235594531262731\\
0.449204828226914	0.234124686338852\\
0.447923808623404	0.233037943111908\\
0.44661369882924	0.231917677997381\\
0.445160200818361	0.230632040292177\\
0.443889621172843	0.229556857945401\\
0.442541161265403	0.228391680849063\\
0.441118809011561	0.227140688500107\\
0.439792238804694	0.226000367107097\\
0.438491212454824	0.224889652498486\\
0.437044018025743	0.223608820375457\\
0.435759644244665	0.222517363363365\\
0.43425597833763	0.221169921401623\\
0.432845168085893	0.219930457582076\\
0.431469968481395	0.218732461045026\\
0.430276568712822	0.217747694239494\\
0.428847318523412	0.216486283966206\\
0.427497583565292	0.215318167792137\\
0.426154787957299	0.214158242563937\\
0.424795507930845	0.212978914859574\\
0.423520282774988	0.211898895072574\\
0.421989623883842	0.210516979900202\\
0.420485260934505	0.209165630478125\\
0.418974615454808	0.207806347021578\\
0.417884242970271	0.206946245152474\\
0.416368402691818	0.205580710400495\\
0.414980841717797	0.204367609614813\\
0.413543320275919	0.203094897281153\\
0.412302686799226	0.202057277878141\\
0.410975082354771	0.200916073150367\\
0.409675500049501	0.199808607603545\\
0.408170943684577	0.198455778125042\\
0.406807598022638	0.19727211249724\\
0.405558293815828	0.196225569918171\\
0.404172706866031	0.195015570782642\\
0.40255920607235	0.193531158759084\\
0.401273415954109	0.192441347859095\\
0.399941853914926	0.191296624462041\\
0.398518966274917	0.190041778692616\\
0.397255464311802	0.188979738623966\\
0.395707852936676	0.187574056917364\\
0.394343731208578	0.186390520377485\\
0.393147367713866	0.1854107474974\\
0.391678527164542	0.184100549389048\\
0.390421481135338	0.183047808144164\\
0.388703531417848	0.181434318856873\\
0.38748269203895	0.180426122943415\\
0.38615740116795	0.179290963655654\\
0.384612096325193	0.177887313364101\\
0.383234633659349	0.176688651908458\\
0.381750426482914	0.175359422662531\\
0.380501800184427	0.17431887303778\\
0.379158000740135	0.173162008503269\\
0.377794022064831	0.17198060438402\\
0.376381835580297	0.170740138829727\\
0.375023939643205	0.169566549584891\\
0.373549950007552	0.168250174545302\\
0.372141723055688	0.167014807899895\\
0.370843737486603	0.165915606101951\\
0.369234851015321	0.164432587961441\\
0.367851078201354	0.163227633591756\\
0.366790582018409	0.162423045743421\\
0.365073040155249	0.160805175006779\\
0.363688505832171	0.159599722235014\\
0.362459726410879	0.158587849043792\\
0.360969626618891	0.157251667352031\\
0.359612311378009	0.156080596276904\\
0.358185848420218	0.154823617049157\\
0.356434658211224	0.153161621446068\\
0.355483012014517	0.15249710012305\\
0.353942304156686	0.151097744580834\\
0.352396853068721	0.149692161463507\\
0.351327824060145	0.148882726948451\\
0.349795165910076	0.147493354570035\\
0.34842655285991	0.146309458238955\\
0.346998972517648	0.145051733890209\\
0.345483647703754	0.143683788867922\\
0.343923091252302	0.142258716892409\\
0.342735002972404	0.141302435052391\\
0.341328175168591	0.140071044901447\\
0.33993962085648	0.138862792745317\\
0.338212280719397	0.137226785580678\\
0.337137241878416	0.136414744990306\\
0.33581033204153	0.135284813336654\\
0.334349731822643	0.133985913297497\\
0.332817526370418	0.132596202674132\\
0.331580243920574	0.131580388585976\\
0.330159046621901	0.130331548253344\\
0.32844852922262	0.12871498839146\\
0.327082498984309	0.127536088825974\\
0.325897413344455	0.126587768699672\\
0.324530692194643	0.125408507131526\\
0.322825775452884	0.123797956224745\\
0.321450016547457	0.122607113147937\\
0.320227789003386	0.121612645045303\\
0.318859650891447	0.120431984202265\\
0.317098328740006	0.118747948881695\\
0.315889557481675	0.117771484670473\\
0.314386748868891	0.116418229637232\\
0.313013773684705	0.115231551828161\\
0.311710390190235	0.114134442904749\\
0.310187199735203	0.112754854820788\\
0.308799742045487	0.111549822069176\\
0.307394125163839	0.11032147398824\\
0.30596647060825	0.109064744032317\\
0.304574664678177	0.107854297215913\\
0.303154421768387	0.106607172677755\\
0.301681135252246	0.105291435073926\\
0.300316310902518	0.104116015093856\\
0.29874315544724	0.102670704738889\\
0.297483204130561	0.101631363740685\\
0.296135986877781	0.100479053222889\\
0.294781198045146	0.0993170565290866\\
0.293044335121585	0.0976582721318761\\
0.291581895476739	0.0963559670368695\\
0.290406227231068	0.0954273021628513\\
0.289119952504645	0.0943548348278846\\
0.287466268319234	0.0928031419543972\\
0.286121890139795	0.091654962119565\\
0.284786626591151	0.0905188305673697\\
0.283250816357064	0.0891204091738176\\
0.281964646661668	0.0880486864032084\\
0.28042676836369	0.0866472420188306\\
0.27911871219163	0.0855470537133715\\
0.27753713635917	0.0840878430409874\\
0.27603073762728	0.0827270058311202\\
0.274861503563916	0.0818096110040644\\
0.273287142268585	0.0803591997823829\\
0.272006897835557	0.0792960408651404\\
0.270360236295007	0.0777497269764329\\
0.268886683078786	0.0764313984134272\\
0.267647563435431	0.0754227902696718\\
0.266359434471306	0.0743496276314564\\
0.264912007937706	0.0730658316459951\\
0.263390538273094	0.0716837889229348\\
0.261799705316677	0.0702093793153522\\
0.260280389953399	0.0688294039820627\\
0.258787942774412	0.0674848084268174\\
0.257499795910616	0.0664117927489099\\
0.256172987031877	0.065287468938184\\
0.254609842687522	0.0638483341326381\\
0.253224765081384	0.0626462668074336\\
0.251934473183063	0.0615706848283201\\
0.250323390553534	0.0600667165855078\\
0.249130656942838	0.0591215925939957\\
0.247380154363281	0.0574303742160524\\
0.246255656269604	0.0565768734571636\\
0.244871041289004	0.0553751491138834\\
0.243330016533914	0.0539635490706881\\
0.241714246074275	0.0524510827913113\\
0.240384733613029	0.0513228691111791\\
0.239109523254183	0.0502677401640396\\
0.237627966800292	0.0489349755024288\\
0.236061945479894	0.047488063406789\\
0.234781967201986	0.0464265049704254\\
0.233235155929423	0.0450048746009575\\
0.231751904089625	0.0436686499724023\\
0.230369438406373	0.0424684392051795\\
0.229008734476321	0.0412975940418516\\
0.227428952114839	0.0398298787830933\\
0.226072709378633	0.0386647624869813\\
0.224769387961191	0.0375714080324705\\
0.223336476092254	0.036302116301156\\
0.221673114772741	0.0347192730519674\\
0.220313191776878	0.0335485928281413\\
0.218831549916581	0.0322120424363165\\
0.217380437381021	0.030916757508331\\
0.216024080235403	0.0297504864688942\\
0.21453903718757	0.0284083942918427\\
0.213179877841589	0.0272379910422522\\
0.211635122733214	0.0258135899274586\\
0.210198988529695	0.0245373921271758\\
0.208917120238547	0.023472325735698\\
0.207388690214117	0.0220691614968676\\
0.205877192419889	0.0206887114860065\\
0.204432149033694	0.0193991054808644\\
0.203151644826112	0.0183354654803285\\
0.20176278052891	0.0171227227410741\\
0.200171636996089	0.0156311442799208\\
0.198812641469748	0.0144589547442626\\
0.1973887989356	0.0131971331471037\\
0.19582015960418	0.0117350102229305\\
0.194318900783844	0.010365368276795\\
0.193160136591384	0.00946914080341682\\
0.191453708614252	0.00781480572787571\\
0.190060696441647	0.00659388852973315\\
0.188629827978481	0.00532018770517753\\
0.187105383212572	0.00391617355159328\\
0.185852520336277	0.00288905582053031\\
0.184484045454531	0.00170114998692995\\
0.182872236719208	0.000174293375054202\\
0.181502378046784	-0.0010162605448687\\
0.179781665386357	-0.00269646400056117\\
0.178541922843462	-0.00370620877649103\\
0.176949283715154	-0.0052090627763863\\
0.176013191811029	-0.00579467244991236\\
0.174264916727367	-0.00751595430418167\\
0.172589959825806	-0.00913595107145906\\
0.171318918402923	-0.0101905220001335\\
0.169869830368362	-0.0114950524108668\\
0.168441254913327	-0.0127712515046876\\
0.166894857044743	-0.0142135529970136\\
0.165616306261165	-0.0152796749312301\\
0.164096325596372	-0.0166859044573325\\
0.162687146923797	-0.0179366435703187\\
0.161246849941243	-0.0192317080543298\\
0.159662409543983	-0.0207308427619696\\
0.158224392903978	-0.0220238835958938\\
0.156792675968427	-0.0233085281684913\\
0.15552031003838	-0.0243680633714524\\
0.153801578266221	-0.0260603200473634\\
0.152447891856008	-0.0272359634913438\\
0.151128535425525	-0.028363234244866\\
0.14987703320497	-0.0293944333020945\\
0.148255643259723	-0.0309516315673364\\
0.146789632572518	-0.0322887631650992\\
0.145567527023782	-0.0332791446169559\\
0.143940293341625	-0.0348471025918185\\
0.142443531532708	-0.0362300042181794\\
0.141042831430932	-0.0374764477417424\\
0.139531558242973	-0.0388815051896649\\
0.138095702661466	-0.0401794516145606\\
0.136607672853676	-0.0415527667783862\\
0.135322365749698	-0.0426362366208403\\
0.133699907085083	-0.0442037307956798\\
0.132171060770948	-0.0456379582915807\\
0.130840444937569	-0.0467880772667386\\
0.129552230339354	-0.0478776496863605\\
0.127774675086484	-0.0496722544393934\\
0.126431940495605	-0.0508415998855282\\
0.125235478632007	-0.0518004452467694\\
0.123697577098737	-0.0532523913704975\\
0.121994633237255	-0.0549439644945892\\
0.120928371927709	-0.0557158411457366\\
0.119223091370169	-0.0574127646561192\\
0.117942331784333	-0.0584959364120322\\
0.116421535991236	-0.0599276657965515\\
0.115028740884744	-0.061174567477909\\
0.113566664910254	-0.062522827759598\\
0.112141815588734	-0.0638178193910695\\
0.110612483133244	-0.0652657133421924\\
0.109121421338386	-0.0666589276157925\\
0.107715372963071	-0.0679291161010751\\
0.106162068811018	-0.0694151012089053\\
0.104934618300185	-0.0704260409067286\\
0.103414916825418	-0.0718647760319571\\
0.101797650380883	-0.0734475209944256\\
0.10038586682613	-0.0747304866373879\\
}--cycle;
\addplot [color=black, dotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.100142284786672	0.100142284786672\\
0.998715651767658	0.998715651767658\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot,mark=*,mark size=0.4, mark repeat = 15, mark phase = 5]
  table[row sep=crcr]{%
0.10038586682613	0.0846364236239459\\
0.103414916825417	0.0861700317810719\\
0.104934618300186	0.0869436594840076\\
0.106162068811018	0.0873343359839365\\
0.112141815588734	0.0902996275182688\\
0.123697577098737	0.0957046342140464\\
0.125235478632007	0.096503168500492\\
0.127774675086484	0.0973972921694519\\
0.129552230339353	0.0985103237594904\\
0.132171060770948	0.0995096338827322\\
0.138095702661466	0.102410579416928\\
0.143940293341625	0.105209459714677\\
0.145567527023782	0.106127389066904\\
0.146789632572518	0.106514462732002\\
0.152447891856008	0.109074120490634\\
0.153801578266221	0.109634813331943\\
0.15552031003838	0.110674306052408\\
0.158224392903978	0.111792639340553\\
0.174264916727367	0.11949518639612\\
0.176013191811029	0.120577598606988\\
0.176949283715154	0.120595468903861\\
0.178541922843462	0.121474511830995\\
0.179781665386357	0.121891206801447\\
0.181502378046784	0.122938895947053\\
0.182872236719208	0.12352692179865\\
0.185852520336277	0.125019530135156\\
0.187105383212572	0.125455284046489\\
0.193160136591384	0.128570301269499\\
0.194318900783844	0.128884677057255\\
0.203151644826112	0.133245482119534\\
0.205877192419889	0.134415909485406\\
0.210198988529694	0.136481288890945\\
0.237627966800292	0.149747387123766\\
0.240384733613029	0.150984730673461\\
0.241714246074275	0.151540228148688\\
0.246255656269605	0.153935712405725\\
0.247380154363281	0.154224835520887\\
0.249130656942838	0.155335756505521\\
0.250323390553534	0.155715692753979\\
0.251934473183063	0.156645061224893\\
0.254609842687522	0.157788556070648\\
0.257499795910616	0.159216268702447\\
0.260280389953399	0.160503307376757\\
0.267647563435431	0.16427872086752\\
0.268886683078786	0.16472860458105\\
0.281964646661668	0.17133834817309\\
0.283250816357064	0.171857664339429\\
0.286121890139795	0.17329065209756\\
0.287466268319234	0.173888768354851\\
0.289119952504645	0.174893523576401\\
0.293044335121585	0.176552652734241\\
0.294781198045146	0.177669906175399\\
0.301681135252246	0.180927892409911\\
0.308799742045487	0.184494883074028\\
0.317098328740006	0.188485651628173\\
0.318859650891447	0.189650378630401\\
0.32844852922262	0.194234575474235\\
0.331580243920574	0.196067687058768\\
0.332817526370418	0.196554565360567\\
0.337137241878416	0.198819016691838\\
0.338212280719397	0.199097062437803\\
0.341328175168591	0.200923750670605\\
0.355483012014517	0.208251489059674\\
0.356434658211224	0.208381498218174\\
0.359612311378009	0.210317387603264\\
0.365073040155249	0.213028619272941\\
0.366790582018409	0.214171752776312\\
0.367851078201354	0.214453667026649\\
0.376381835580297	0.219014912845312\\
0.38748269203895	0.224804650357802\\
0.388703531417848	0.225314979927306\\
0.390421481135338	0.226479068594581\\
0.394343731208578	0.228362234322771\\
0.40255920607235	0.232649856023365\\
0.405558293815828	0.234431484393212\\
0.408170943684577	0.235711083721653\\
0.410975082354771	0.237247338229618\\
0.416368402691818	0.240053708351198\\
0.417884242970271	0.240978572289557\\
0.418974615454808	0.241346264554124\\
0.424795507930845	0.244746581707667\\
0.445160200818361	0.255776896115537\\
0.450821021527364	0.259075626807255\\
0.451902091402563	0.259465341153791\\
0.456198274100354	0.262025898897075\\
0.476257580008613	0.273168962655405\\
0.47900872967366	0.274781858259418\\
0.483248540374638	0.277361680697083\\
0.484194828700236	0.277611704646839\\
0.487149943082233	0.279511701316936\\
0.488672485773844	0.280523206805253\\
0.489750311771589	0.280952436643454\\
0.491289870691175	0.281989557041063\\
0.492395156782265	0.282458121908488\\
0.497937014016878	0.285820410632831\\
0.499013621776635	0.286259608508174\\
0.503327220896256	0.289010276143374\\
0.509863424764022	0.29277097815949\\
0.515128918080282	0.295858299235834\\
0.519099230878829	0.298219784821724\\
0.524226700999166	0.301174566960775\\
0.529659075864835	0.304557955199166\\
0.530811556382103	0.305138266995714\\
0.532433484248938	0.306336786199244\\
0.534902260030356	0.307721474341433\\
0.537594473496776	0.309406765841663\\
0.538736621279245	0.309984313610889\\
0.542737597514701	0.312482286414953\\
0.554582050883995	0.319867489434698\\
0.557197070026347	0.32150669368087\\
0.559617570685425	0.322898001512827\\
0.575198830958982	0.332795460498262\\
0.579222098152578	0.335481263509063\\
0.582758548553104	0.337545435167475\\
0.627079717846448	0.366987943547781\\
0.632345627817619	0.370777742570788\\
0.633298401363882	0.371252950561356\\
0.637095672350228	0.373924233136198\\
0.645608635069413	0.379776327560656\\
0.652043589576341	0.384486512898877\\
0.653000584564155	0.385001824523693\\
0.658160288121593	0.388833500751364\\
0.662877198109752	0.392119089198008\\
0.665368608378712	0.393949741718835\\
0.688305924102095	0.410828995834288\\
0.690645544574006	0.412555205839987\\
0.708606481849182	0.426339463666567\\
0.714403050328407	0.43080088633407\\
0.745658007164903	0.455859022140302\\
0.748146648331637	0.458012696742215\\
0.758329769939468	0.466492107344869\\
0.762863051046264	0.470334344262056\\
0.765188555761418	0.472347504530516\\
0.769703591703479	0.476225100350605\\
0.796181545476875	0.499526414839537\\
0.807136128534279	0.509562075917732\\
0.814820034256209	0.516759293966402\\
0.82542247320899	0.526767796171736\\
0.835080528725422	0.536147840010952\\
0.848480216254852	0.549345513995094\\
0.860039425098247	0.561146741776039\\
0.86908125607577	0.57049325400419\\
0.873203377451215	0.574851263426933\\
0.904175871094677	0.608781309095636\\
0.920667771031223	0.627822797624897\\
0.938676779926328	0.649458144464137\\
0.959126022106922	0.675177834888522\\
0.971710072744421	0.691650276600226\\
0.986843282448381	0.712153749173326\\
1.00164463685891	0.73298037448655\\
1.01427553909535	0.751420448859037\\
1.0261039268636	0.769206098591187\\
1.03662159475961	0.785562176843982\\
1.04824135905445	0.804036456662098\\
1.07090724695266	0.842028589864262\\
1.08851069047834	0.873132809563564\\
1.09135355066851	0.87838708992612\\
1.09752881903842	0.889644769722821\\
1.1002607044894	0.894867673633598\\
1.10408171684855	0.901975982747855\\
1.10750722999948	0.908628541050766\\
1.10985978188507	0.913033380589154\\
1.11119615122692	0.915680290111949\\
1.11435283728792	0.921629241674682\\
1.11696464923321	0.92690755970268\\
1.11916248899078	0.931199883659454\\
1.12699924595706	0.946822020682756\\
1.13480125091091	0.962664948173308\\
1.13664734832232	0.966666487848575\\
1.14092610548029	0.975486869137579\\
1.15249407005969	1.00017165321627\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.10038586682613	-6.200633623199e-05\\
0.119223091370169	0.012954213634925\\
0.125235478632007	0.0171766292681932\\
0.127774675086484	0.0188211476039344\\
0.132171060770948	0.021875967242285\\
0.14987703320497	0.0342225955263293\\
0.15552031003838	0.0380824828391584\\
0.161246849941243	0.0420274768725826\\
0.233235155929423	0.0919785231493477\\
0.244871041289004	0.100142284786672\\
0.264912007937706	0.114153423068216\\
0.360969626618891	0.181998015670387\\
0.376381835580297	0.193050767346731\\
0.445160200818361	0.242903103355132\\
0.461584780358151	0.255025037089784\\
0.47230877049981	0.262936618238327\\
0.483248540374638	0.271110181526264\\
0.484194828700236	0.271714000879807\\
0.489750311771589	0.2759070544834\\
0.497937014016878	0.282072697601911\\
0.500545076040044	0.284013166920351\\
0.580333296039845	0.344997221683675\\
0.604668932360144	0.36413337865711\\
0.609420763275794	0.367832798950668\\
0.623382204464144	0.378977446646513\\
0.644379505187712	0.395848821203365\\
0.672591800222883	0.418930539656433\\
0.735385806404552	0.471965854228835\\
0.768445679413138	0.500953706824997\\
0.811469701612789	0.539964665268773\\
0.843315141792758	0.569886967701923\\
0.867223647225126	0.593014241256607\\
0.887478800988861	0.613081232106361\\
0.9089390681197	0.634862465432567\\
0.929359485067146	0.656103855391754\\
0.954508501417039	0.683042210724938\\
0.974335683749084	0.704931589778958\\
0.981648109777496	0.713126974547567\\
0.987681161865371	0.719990343925722\\
1.00084867221906	0.735117132252593\\
1.02791213172272	0.767167809089919\\
1.03835720392638	0.779946646351688\\
1.06002430425475	0.807012815516938\\
1.06314216788087	0.810992674923251\\
1.07090724695266	0.820981496096304\\
1.09752881903842	0.856139222362174\\
1.1002607044894	0.859919126805466\\
1.10621332190697	0.868011047473549\\
1.11119615122692	0.874912475307577\\
1.11435283728792	0.879184814553958\\
1.11696464923321	0.88292617115138\\
1.12073970905099	0.88813250730338\\
1.12553803650344	0.89497029174305\\
1.13480125091091	0.908129296548438\\
1.13744815153901	0.912002649107981\\
1.16591129714795	0.954091184232376\\
1.16762400972891	0.956826929882478\\
1.1703867107731	0.960963478397208\\
1.17234615071331	0.963960574116104\\
1.1905912388167	0.992178813997968\\
1.19290853015123	0.995961542879926\\
1.19455718728101	0.998715651767658\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.10038586682613	0.0569805877559908\\
0.148255643259723	0.0823848261795825\\
0.19582015960418	0.108070779507387\\
0.241714246074275	0.13328766400607\\
0.286121890139795	0.158124170419789\\
0.32844852922262	0.182241989874852\\
0.367851078201354	0.205137809057057\\
0.404172706866031	0.226678117999201\\
0.438491212454824	0.247469372478514\\
0.471107175405761	0.267679903413793\\
0.501941572890954	0.287244482876139\\
0.530811556382103	0.306016755579037\\
0.558302979599316	0.324348479490359\\
0.584069772760086	0.341977347234897\\
0.609420763275794	0.359786492607765\\
0.633298401363882	0.377021652736458\\
0.65685224679627	0.394500121300598\\
0.679912472157015	0.412109659476413\\
0.701448193917946	0.429034401829318\\
0.722652945173687	0.446184892309612\\
0.743587224371776	0.463622559420809\\
0.763813747553585	0.480980014590976\\
0.783977050858258	0.498813312354205\\
0.802818379610573	0.515984567835723\\
0.821055455459195	0.533098303032952\\
0.840171508991163	0.5515860249633\\
0.857953681179833	0.569314679631543\\
0.876361670166335	0.588233995631418\\
0.894354379547983	0.607310994191319\\
0.910909652914494	0.625398280303568\\
0.928226193176162	0.644889864759099\\
0.945137126393612	0.664514250405129\\
0.961942995909564	0.684618094090335\\
0.977961481209356	0.704360604803521\\
0.994515626798464	0.725382069270207\\
1.01084341918889	0.746755665073428\\
1.02695870601023	0.768497198302391\\
1.04323458245248	0.791130632518235\\
1.05921287022006	0.814033724511375\\
1.07483748674581	0.837107241230105\\
1.09069410196841	0.861231008091567\\
1.10621332190697	0.885554114503314\\
1.12132328204903	0.909934410528272\\
1.13664734832232	0.93538561321085\\
1.15179330948492	0.961280124520265\\
1.16711287109756	0.988240722702971\\
1.17371213768351	1.00009858128357\\
};

% \addplot [color=black, line width=0.8pt, only marks, mark size=6.0pt, mark=o, mark options={solid, black}, forget plot]
%   table[row sep=crcr]{%
% 0.520337182931908	0.298897580889036\\
% };

% \addplot [color=black, line width=0.8pt, only marks, mark size=6.0pt, mark=o, mark options={solid, black}, forget plot]
%   table[row sep=crcr]{%
% 1.01252255012212	0.748838885829436\\
% };

\end{axis}

% \draw[->](1.5+0.212756372151662,0.96+0.298897580889036)--(11.58,0.96+0.298897580889036);
% \draw[->](4.73+0.212756372151662,2.77+0.298897580889036)--(14.9,2.77+0.298897580889036);

\end{tikzpicture}%

==> Result_Terr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.35\linewidth,
at={(0.768in,0.425in)},
scale only axis,
xmin=1.75,
xmax=1.874,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.015,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={Absolute torque error [Nm]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.75004	0.000231943549978242\\
1.75008	0.000466850436082744\\
1.75012	0.000704738141320382\\
1.75016	0.000945624116640231\\
1.7502	0.00118952577947767\\
1.75024	0.00143646051230029\\
1.75028	0.00168644566114884\\
1.75032	0.0019394985341798\\
1.75036	0.00219563640019921\\
1.7504	0.00245487648720832\\
1.75044	0.00271723598092966\\
1.75048	0.00298273202334243\\
1.75052	0.00325138171122347\\
1.75056	0.00352320209467039\\
1.7506	0.00379821017563603\\
1.75064	0.00407642290645138\\
1.75068	0.00435785718837067\\
1.75072	0.00464252987008645\\
1.75076	0.00493045774625683\\
1.7508	0.00522165755604115\\
1.75084	0.00551614598162176\\
1.75088	0.00581393964673932\\
1.75092	0.00611505511520921\\
1.75096	0.00641950888945475\\
1.751	1.66533453693773e-16\\
1.75104	0.000152400822744869\\
1.75108	0.000308469904591158\\
1.75112	0.000468222732950718\\
1.75116	0.000631674704389129\\
1.7512	0.00079884112332429\\
1.75124	0.000969737200724574\\
1.75128	0.00114437805280987\\
1.75132	0.00132277869975383\\
1.75136	0.00150495406439655\\
1.7514	0.00169091897096085\\
1.75144	0.00188068814375553\\
1.75148	0.00207427620591322\\
1.75152	0.00227169767809665\\
1.75156	0.00247296697724247\\
1.7516	0.00267809841528316\\
1.75164	0.00288710619788979\\
1.75168	0.00310000442321207\\
1.75172	0.00331680708061938\\
1.75176	0.00353752804946167\\
1.7518	0.00376218109781506\\
1.75184	0.00399077988125168\\
1.75188	0.00422333794159152\\
1.75192	0.00445986870569043\\
1.75196	0.00470038548420282\\
1.752	6.10622663543836e-16\\
1.75204	5.71804988182545e-05\\
1.75208	0.000118603721051935\\
1.75212	0.000184280653682367\\
1.75216	0.00025422214301013\\
1.7522	0.000328438893744343\\
1.75224	0.000406941468109157\\
1.75228	0.000489740284948081\\
1.75232	0.000576845618842303\\
1.75236	0.00066826759923988\\
1.7524	0.000764016209584051\\
1.75244	0.000864101286456698\\
1.75248	0.000968532518727638\\
1.75252	0.00107731944671413\\
1.75256	0.00119047146134676\\
1.7526	0.00130799780334412\\
1.75264	0.00142990756239647\\
1.75268	0.00155620967636116\\
1.75272	0.00168691293045858\\
1.75276	0.00182202595648712\\
1.7528	0.00196155723204072\\
1.75284	0.00210551507973367\\
1.75288	0.0022539076664434\\
1.75292	0.00240674300255078\\
1.75296	0.00256402894119917\\
1.753	9.43689570931383e-16\\
1.75304	-4.13559815586884e-05\\
1.75308	-7.8160321609122e-05\\
1.75312	-0.000110408414143559\\
1.75316	-0.000138095822198758\\
1.7532	-0.000161218278179165\\
1.75324	-0.000179771684169772\\
1.75328	-0.000193752112240653\\
1.75332	-0.000203155804737787\\
1.75336	-0.000207979174566331\\
1.7534	-0.00020821880546118\\
1.75344	-0.000203871452247761\\
1.75348	-0.000194934041092221\\
1.75352	-0.000181403669740454\\
1.75356	-0.000163277607746759\\
1.7536	-0.000140553296692381\\
1.75364	-0.000113228350391403\\
1.75368	-8.13005550881485e-05\\
1.75372	-4.47678696426368e-05\\
1.75376	-3.62842570522659e-06\\
1.7538	4.21194721202389e-05\\
1.75384	9.24773461214445e-05\\
1.75388	0.000147446545336882\\
1.75392	0.000207028245423457\\
1.75396	0.000271223448535862\\
1.754	9.43689570931383e-16\\
1.75404	-0.000137734645323462\\
1.75408	-0.000270943820082914\\
1.75412	-0.000399629992178518\\
1.75416	-0.000523795798575366\\
1.7542	-0.000643444044974295\\
1.75424	-0.000758577705478436\\
1.75428	-0.000869199922241326\\
1.75432	-0.000975314005116357\\
1.75436	-0.0010769234312823\\
1.7544	-0.00117403184486692\\
1.75444	-0.00126664305655932\\
1.75448	-0.00135476104320825\\
1.75452	-0.0014383899474148\\
1.75456	-0.00151753407711125\\
1.7546	-0.00159219790513021\\
1.75464	-0.00166238606876562\\
1.75468	-0.00172810336932178\\
1.75472	-0.0017893547716526\\
1.75476	-0.00184614540368971\\
1.7548	-0.00189848055596437\\
1.75484	-0.00194636568111389\\
1.75488	-0.0019898063933822\\
1.75492	-0.00202880846810954\\
1.75496	-0.00206337784121097\\
1.755	1.16573417585641e-15\\
1.75504	-0.000229487531348105\\
1.75508	-0.000454801534840121\\
1.75512	-0.000675950890238364\\
1.75516	-0.000892944618340386\\
1.7552	-0.00110579188008009\\
1.75524	-0.00131450197559846\\
1.75528	-0.00151908434332243\\
1.75532	-0.00171954855902989\\
1.75536	-0.00191590433489952\\
1.7554	-0.00210816151857546\\
1.75544	-0.00229633009219449\\
1.75548	-0.00248042017143218\\
1.75552	-0.00266044200452026\\
1.75556	-0.00283640597127494\\
1.7556	-0.0030083225821077\\
1.75564	-0.00317620247702827\\
1.75568	-0.00334005642464347\\
1.75572	-0.00349989532115463\\
1.75576	-0.00365573018933407\\
1.7558	-0.00380757217750988\\
1.75584	-0.0039554325585352\\
1.75588	-0.00409932272875152\\
1.75592	-0.00423925420694965\\
1.75596	-0.00437523863332229\\
1.756	1.22124532708767e-15\\
1.75604	-0.000313158037547612\\
1.75608	-0.000622739584519694\\
1.75612	-0.000928758136821917\\
1.75616	-0.00123122728232361\\
1.7562	-0.00153016069952894\\
1.75624	-0.00182557215625895\\
1.75628	-0.00211747550832386\\
1.75632	-0.00240588469820108\\
1.75636	-0.00269081375369373\\
1.7564	-0.00297227678660461\\
1.75644	-0.00325028799139643\\
1.75648	-0.00352486164384608\\
1.75652	-0.00379601209971031\\
1.75656	-0.00406375379337337\\
1.7566	-0.00432810123650279\\
1.75664	-0.00458906901670242\\
1.75668	-0.00484667179615067\\
1.75672	-0.005100924310255\\
1.75676	-0.0053518413662863\\
1.7568	-0.00559943784203731\\
1.75684	-0.00584372868444732\\
1.75688	-0.00608472890824541\\
1.75692	-0.0063224535945926\\
1.75696	-0.00655691788971746\\
1.757	1.22124532708767e-15\\
1.75704	-0.000380306961828225\\
1.75708	-0.00075774861778799\\
1.75712	-0.00113234067157231\\
1.75716	-0.00150409886043629\\
1.7572	-0.0018730389536864\\
1.75724	-0.00223917675121582\\
1.75728	-0.00260252808202543\\
1.75732	-0.00296310880272643\\
1.75736	-0.00332093479608375\\
1.7574	-0.00367602196953326\\
1.75744	-0.0040283862537101\\
1.75748	-0.00437804360098132\\
1.75752	-0.00472500998397407\\
1.75756	-0.00506930139412415\\
1.7576	-0.00541093384020302\\
1.75764	-0.00574992334687002\\
1.75768	-0.00608628595321303\\
1.75772	-0.00642003771130017\\
1.75776	-0.00675119468473762\\
1.7578	-0.00707977294721646\\
1.75784	-0.00740578858108254\\
1.75788	-0.00772925767589677\\
1.75792	-0.00805019632701454\\
1.75796	-0.00836862063413835\\
1.758	8.88178419700125e-16\\
1.75804	-0.000413555044693537\\
1.75808	-0.000824916017599098\\
1.75812	-0.00123409852582934\\
1.75816	-0.00164111815616308\\
1.7582	-0.00204599047364512\\
1.75824	-0.00244873102016685\\
1.75828	-0.00284935531308317\\
1.75832	-0.00324787884381145\\
1.75836	-0.00364431707644974\\
1.7584	-0.00403868544639813\\
1.75844	-0.00443099935898483\\
1.75848	-0.00482127418810907\\
1.75852	-0.00520952527488799\\
1.75856	-0.00559576792629929\\
1.7586	-0.0059800174138534\\
1.75864	-0.00636228897224894\\
1.75868	-0.00674259779806818\\
1.75872	-0.00712095904843124\\
1.75876	-0.00749738783972526\\
1.7588	-0.00787189924627668\\
1.75884	-0.00824450829907536\\
1.75888	-0.00861522998448772\\
1.75892	-0.00898407924298594\\
1.75896	-0.00935107096788573\\
1.759	6.66133814775094e-16\\
1.75904	-0.000384743319424508\\
1.75908	-0.000767781072717966\\
1.75912	-0.00114912738846057\\
1.75916	-0.0015287963381802\\
1.7592	-0.00190680193518084\\
1.75924	-0.00228315813337832\\
1.75928	-0.0026578788261285\\
1.75932	-0.00303097784510425\\
1.75936	-0.00340246895913771\\
1.7594	-0.00377236587311375\\
1.75944	-0.00414068222684827\\
1.75948	-0.00450743159397238\\
1.75952	-0.0048726274808546\\
1.75956	-0.00523628332550807\\
1.7596	-0.00559841249652321\\
1.75964	-0.00595902829200246\\
1.75968	-0.00631814393850683\\
1.75972	-0.00667577259002278\\
1.75976	-0.00703192732693342\\
1.7598	-0.0073866211549925\\
1.75984	-0.00773986700432588\\
1.75988	-0.00809167772843317\\
1.75992	-0.00844206610320686\\
1.75996	-0.00879104482595972\\
1.76	5.55111512312578e-16\\
1.76004	-0.000338320060904396\\
1.76008	-0.000675298992556417\\
1.76012	-0.00101094889027636\\
1.76016	-0.00134528176795568\\
1.7602	-0.00167830955718357\\
1.76024	-0.00201004410636363\\
1.76028	-0.00234049717987\\
1.76032	-0.00266968045720212\\
1.76036	-0.00299760553214823\\
1.7604	-0.00332428391196898\\
1.76044	-0.00364972701658739\\
1.76048	-0.00397394617779046\\
1.76052	-0.00429695263845647\\
1.76056	-0.0046187575517706\\
1.7606	-0.004939371980477\\
1.76064	-0.00525880689612762\\
1.76068	-0.00557707317834605\\
1.76072	-0.00589418161411331\\
1.76076	-0.00621014289705624\\
1.7608	-0.00652496762674726\\
1.76084	-0.0068386663080276\\
1.76088	-0.00715124935033684\\
1.76092	-0.00746272706705287\\
1.76096	-0.00777310967484718\\
1.761	4.9960036108132e-16\\
1.76104	-0.000302805190564082\\
1.76108	-0.00060456384364016\\
1.76112	-0.000905285612244511\\
1.76116	-0.00120498005136838\\
1.7612	-0.00150365661743901\\
1.76124	-0.00180132466775951\\
1.76128	-0.00209799345998657\\
1.76132	-0.00239367215162045\\
1.76136	-0.00268836979948955\\
1.7614	-0.0029820953592643\\
1.76144	-0.00327485768498492\\
1.76148	-0.00356666552858653\\
1.76152	-0.00385752753945368\\
1.76156	-0.00414745226398588\\
1.7616	-0.00443644814516214\\
1.76164	-0.00472452352214126\\
1.76168	-0.00501168662985269\\
1.76172	-0.00529794559861929\\
1.76176	-0.00558330845377886\\
1.7618	-0.00586778311533348\\
1.76184	-0.00615137739759153\\
1.76188	-0.00643409900885167\\
1.76192	-0.00671595555106969\\
1.76196	-0.00699695451956295\\
1.762	4.9960036108132e-16\\
1.76204	-0.000275414934530038\\
1.76208	-0.0005500056279098\\
1.76212	-0.000823779048919837\\
1.76216	-0.0010967420598556\\
1.7622	-0.00136890141630747\\
1.76224	-0.00164026376694804\\
1.76228	-0.0019108356533391\\
1.76232	-0.00218062350974935\\
1.76236	-0.00244963366298739\\
1.7624	-0.0027178723322443\\
1.76244	-0.00298534562894898\\
1.76248	-0.00325205955664809\\
1.76252	-0.0035180200108772\\
1.76256	-0.00378323277907028\\
1.7626	-0.00404770354045886\\
1.76264	-0.00431143786600252\\
1.76268	-0.00457444121832529\\
1.76272	-0.00483671895165932\\
1.76276	-0.00509827631181331\\
1.7628	-0.005359118436149\\
1.76284	-0.00561925035356348\\
1.76288	-0.00587867698449324\\
1.76292	-0.00613740314093703\\
1.76296	-0.00639543352646799\\
1.763	4.9960036108132e-16\\
1.76304	-0.000253485756424199\\
1.76308	-0.000506297496232877\\
1.76312	-0.000758439438092062\\
1.76316	-0.0010099156939069\\
1.7632	-0.0012607302689201\\
1.76324	-0.00151088706183511\\
1.76328	-0.00176038986494048\\
1.76332	-0.00200924236425393\\
1.76336	-0.00225744813967405\\
1.7634	-0.00250501066514913\\
1.76344	-0.00275193330885637\\
1.76348	-0.00299821933339173\\
1.76352	-0.00324387189597292\\
1.76356	-0.00348889404865688\\
1.7636	-0.00373328873856843\\
1.76364	-0.00397705880813576\\
1.76368	-0.00422020699534925\\
1.76372	-0.00446273593402302\\
1.76376	-0.00470464815406829\\
1.7638	-0.00494594608178711\\
1.76384	-0.00518663204017206\\
1.76388	-0.00542670824921188\\
1.76392	-0.00566617682622217\\
1.76396	-0.00590503978618273\\
1.764	3.88578058618805e-16\\
1.76404	-0.000234727267373502\\
1.76408	-0.000468861635502638\\
1.76412	-0.000702404694570058\\
1.76416	-0.000935357935510361\\
1.7642	-0.00116772275040228\\
1.76424	-0.00139950043289261\\
1.76428	-0.00163069217860345\\
1.76432	-0.00186129908557986\\
1.76436	-0.0020913221547279\\
1.7644	-0.00232076229026584\\
1.76444	-0.00254962030020106\\
1.76448	-0.00277789689679814\\
1.76452	-0.0030055926970724\\
1.76456	-0.00323270822328087\\
1.7646	-0.00345924390344488\\
1.76464	-0.00368520007185058\\
1.76468	-0.00391057696959635\\
1.76472	-0.00413537474512132\\
1.76476	-0.00435959345476034\\
1.7648	-0.00458323306330272\\
1.76484	-0.00480629344456596\\
1.76488	-0.00502877438196808\\
1.76492	-0.00525067556912873\\
1.76496	-0.00547199661045666\\
1.765	3.88578058618805e-16\\
1.76504	-0.000217290055033736\\
1.76508	-0.000434005717270813\\
1.76512	-0.00065014625107751\\
1.76516	-0.000865710835886324\\
1.7652	-0.00108069856683984\\
1.76524	-0.00129510845545477\\
1.76528	-0.00150893943028702\\
1.76532	-0.0017221903376019\\
1.76536	-0.0019348599420711\\
1.7654	-0.00214694692744882\\
1.76544	-0.0023584498972879\\
1.76548	-0.00256936737564573\\
1.76552	-0.00277969780779636\\
1.76556	-0.00298943956096692\\
1.7656	-0.00319859092506625\\
1.76564	-0.00340715011343123\\
1.76568	-0.00361511526357183\\
1.76572	-0.00382248443794186\\
1.76576	-0.00402925562469403\\
1.7658	-0.00423542673845873\\
1.76584	-0.00444099562112904\\
1.76588	-0.00464596004264567\\
1.76592	-0.00485031770179262\\
1.76596	-0.00505406622700683\\
1.766	3.88578058618805e-16\\
1.76604	-0.000199765757588843\\
1.76608	-0.000398923138240082\\
1.76612	-0.000597469534137196\\
1.76616	-0.000795402272156465\\
1.7662	-0.000992718614688248\\
1.76624	-0.00118941576048898\\
1.76628	-0.00138549084552214\\
1.76632	-0.00158094094381189\\
1.76636	-0.0017757630683054\\
1.7664	-0.0019699541717294\\
1.76644	-0.0021635111474726\\
1.76648	-0.00235643083045489\\
1.76652	-0.00254870999801027\\
1.76656	-0.00274034537077644\\
1.7666	-0.00293133361358616\\
1.76664	-0.00312167133636904\\
1.76668	-0.0033113550950476\\
1.76672	-0.00350038139245584\\
1.76676	-0.00368874667924296\\
1.7668	-0.00387644735480031\\
1.76684	-0.00406347976817423\\
1.76688	-0.00424984021900621\\
1.76692	-0.00443552495845401\\
1.76696	-0.00462053019013203\\
1.767	4.44089209850063e-16\\
1.76704	-0.000181152860607325\\
1.76708	-0.000361623791207633\\
1.76712	-0.00054140886951981\\
1.76716	-0.000720504131062283\\
1.7672	-0.000898905570085318\\
1.76724	-0.00107660914052943\\
1.76728	-0.00125361075697689\\
1.76732	-0.0014299062956088\\
1.76736	-0.00160549159516266\\
1.7674	-0.00178036245790025\\
1.76744	-0.00195451465056767\\
1.76748	-0.00212794390536553\\
1.76752	-0.00230064592092477\\
1.76756	-0.00247261636327012\\
1.7676	-0.00264385086680657\\
1.76764	-0.00281434503528594\\
1.76768	-0.00298409444279807\\
1.76772	-0.00315309463474595\\
1.76776	-0.0033213411288302\\
1.7678	-0.00348882941603651\\
1.76784	-0.00365555496161818\\
1.76788	-0.00382151320609148\\
1.76792	-0.00398669956622055\\
1.76796	-0.0041511094360081\\
1.768	3.33066907387547e-16\\
1.76804	-0.000160803693638911\\
1.76808	-0.000320826770503213\\
1.76812	-0.000480064603346986\\
1.76816	-0.000638512547375347\\
1.7682	-0.000796165941220728\\
1.76824	-0.000953020107928582\\
1.76828	-0.00110907035594388\\
1.76832	-0.00126431198009097\\
1.76836	-0.00141874026255762\\
1.7684	-0.00157235047388476\\
1.76844	-0.00172513787393946\\
1.76848	-0.00187709771290773\\
1.76852	-0.00202822523227036\\
1.76856	-0.0021785156657893\\
1.7686	-0.00232796424048493\\
1.76864	-0.00247656617761821\\
1.76868	-0.00262431669366775\\
1.76872	-0.002771211001313\\
1.76876	-0.00291724431040247\\
1.7688	-0.00306241182893563\\
1.76884	-0.00320670876403628\\
1.76888	-0.00335013032291903\\
1.76892	-0.00349267171386763\\
1.76896	-0.0036343281471975\\
1.769	2.77555756156289e-16\\
1.76904	-0.000138371745198873\\
1.76908	-0.000275853773517798\\
1.76912	-0.000412441365382765\\
1.76916	-0.000548129808003672\\
1.7692	-0.000682914396316403\\
1.76924	-0.000816790433927683\\
1.76928	-0.000949753234049888\\
1.76932	-0.00108179812044357\\
1.76936	-0.00121292042834309\\
1.7694	-0.0013431155053904\\
1.76944	-0.00147237871256162\\
1.76948	-0.00160070542508822\\
1.76952	-0.00172809103338206\\
1.76956	-0.00185453094394139\\
1.7696	-0.00198002058027286\\
1.76964	-0.00210455538379556\\
1.76968	-0.00222813081474504\\
1.76972	-0.00235074235307642\\
1.76976	-0.0024723854993583\\
1.7698	-0.00259305577566632\\
1.76984	-0.00271274872646837\\
1.76988	-0.00283145991951073\\
1.76992	-0.00294918494669438\\
1.76996	-0.00306591942494705\\
1.77	3.33066907387547e-16\\
1.77004	-0.000113776379613517\\
1.77008	-0.000226557613161316\\
1.77012	-0.000338339463241633\\
1.77016	-0.000449117721535719\\
1.7702	-0.000558888209647057\\
1.77024	-0.000667646779931641\\
1.77028	-0.000775389316317876\\
1.77032	-0.000882111735132862\\
1.77036	-0.000987809985908972\\
1.7704	-0.00109248005219753\\
1.77044	-0.00119611795236574\\
1.77048	-0.00129871974039369\\
1.77052	-0.00140028150666621\\
1.77056	-0.00150079937875097\\
1.7706	-0.00160026952218101\\
1.77064	-0.0016986881412186\\
1.77068	-0.00179605147962547\\
1.77072	-0.00189235582141539\\
1.77076	-0.00198759749160732\\
1.7708	-0.00208177285696581\\
1.77084	-0.00217487832674135\\
1.77088	-0.0022669103533976\\
1.77092	-0.00235786543333333\\
1.77096	-0.00244774010760085\\
1.771	5.55111512312578e-17\\
1.77104	-8.71885275315343e-05\\
1.77108	-0.000173292932755809\\
1.77112	-0.000258309962328396\\
1.77116	-0.000342236410742491\\
1.7712	-0.000425069120995825\\
1.77124	-0.000506804985250964\\
1.77128	-0.000587440945482798\\
1.77132	-0.000666973994122078\\
1.77136	-0.000745401174691074\\
1.7714	-0.000822719582429299\\
1.77144	-0.000898926364911012\\
1.77148	-0.000974018722655623\\
1.77152	-0.00104799390972954\\
1.77156	-0.00112084923433958\\
1.7716	-0.00119258205941625\\
1.77164	-0.00126318980319207\\
1.77168	-0.00133266993976661\\
1.77172	-0.00140101999966724\\
1.77176	-0.00146823757039727\\
1.7718	-0.00153432029697931\\
1.77184	-0.00159926588248555\\
1.77188	-0.00166307208856104\\
1.77192	-0.0017257367359379\\
1.77196	-0.00178725770494104\\
1.772	1.11022302462516e-16\\
1.77204	-5.90249759199746e-05\\
1.77208	-0.000116904200256507\\
1.77212	-0.000173635803453864\\
1.77216	-0.000229217977722962\\
1.7722	-0.000283648977489503\\
1.77224	-0.000336927119830077\\
1.77228	-0.000389050784900757\\
1.77232	-0.000440018416355992\\
1.77236	-0.00048982852175572\\
1.7724	-0.000538479672964776\\
1.77244	-0.00058597050654241\\
1.77248	-0.000632299724120156\\
1.77252	-0.00067746609277225\\
1.77256	-0.000721468445373519\\
1.7726	-0.000764305680949429\\
1.77264	-0.000805976765013816\\
1.77268	-0.000846480729898846\\
1.77272	-0.000885816675073647\\
1.77276	-0.000923983767451619\\
1.7728	-0.000960981241690195\\
1.77284	-0.000996808400477001\\
1.77288	-0.0010314646148093\\
1.77292	-0.0010649493242586\\
1.77296	-0.00109726203722998\\
1.773	0\\
1.77304	-2.9931448983278e-05\\
1.77308	-5.86912528203198e-05\\
1.77312	-8.62791980286715e-05\\
1.77316	-0.000112695140999153\\
1.7732	-0.000137939008189536\\
1.77324	-0.000162010796307233\\
1.77328	-0.000184910572479935\\
1.77332	-0.000206638474417264\\
1.77336	-0.000227194710561374\\
1.7734	-0.000246579560226001\\
1.77344	-0.000264793373724703\\
1.77348	-0.000281836572489647\\
1.77352	-0.000297709649177913\\
1.77356	-0.000312413167768366\\
1.7736	-0.000325947763646139\\
1.77364	-0.00033831414367741\\
1.77368	-0.000349513086273345\\
1.77372	-0.000359545441441678\\
1.77376	-0.000368412130828999\\
1.7738	-0.000376114147751683\\
1.77384	-0.00038265255721448\\
1.77388	-0.000388028495920401\\
1.77392	-0.00039224317226777\\
1.77396	-0.00039529786633713\\
1.774	5.55111512312578e-17\\
1.77404	-7.39388219872517e-07\\
1.77408	-3.22232196925398e-07\\
1.77412	1.24990058419927e-06\\
1.77416	3.97537113683288e-06\\
1.7742	7.85246905066206e-06\\
1.77424	1.28794125831555e-05\\
1.77428	1.90543487603168e-05\\
1.77432	2.63753534895383e-05\\
1.77436	3.48404316827811e-05\\
1.7744	4.4447517391466e-05\\
1.77444	5.51944739513033e-05\\
1.77448	6.70790941389998e-05\\
1.77452	8.00991003404583e-05\\
1.77456	9.42521447276912e-05\\
1.7746	0.000109535809450001\\
1.77464	0.000125947606832488\\
1.77468	0.000143484979588437\\
1.77472	0.000162145301041416\\
1.77476	0.000181925875357924\\
1.7748	0.000202823937791918\\
1.77484	0.000224836654938387\\
1.77488	0.000247961125000584\\
1.77492	0.000272194378065527\\
1.77496	0.000297533376390768\\
1.775	-1.66533453693773e-16\\
1.77504	2.76065567272887e-05\\
1.77508	5.63119495458064e-05\\
1.77512	8.611286493998e-05\\
1.77516	0.000117005923003177\\
1.7752	0.000148987677789758\\
1.77524	0.00018205461767784\\
1.77528	0.000216203165742779\\
1.77532	0.000251429680140969\\
1.77536	0.000287730454503754\\
1.7754	0.00032510171834399\\
1.77544	0.000363539637469157\\
1.77548	0.000403040314408687\\
1.77552	0.000443599788849336\\
1.77556	0.000485214038081216\\
1.7756	0.00052787897745521\\
1.77564	0.000571590460849425\\
1.77568	0.000616344281146486\\
1.77572	0.000662136170719474\\
1.77576	0.000708961801930974\\
1.7758	0.000756816787638948\\
1.77584	0.000805696681714207\\
1.77588	0.000855596979568385\\
1.77592	0.000906513118689223\\
1.77596	0.000958440479189582\\
1.776	5.55111512312578e-17\\
1.77604	5.4141897774862e-05\\
1.77608	0.000109284638534879\\
1.77612	0.000165423360486361\\
1.77616	0.000222553147127214\\
1.7762	0.000280669027851177\\
1.77624	0.000339765978565776\\
1.77628	0.000399838922316653\\
1.77632	0.000460882729922729\\
1.77636	0.00052289222062174\\
1.7764	0.000585862162719442\\
1.77644	0.00064978727425602\\
1.77648	0.000714662223676499\\
1.77652	0.000780481630509422\\
1.77656	0.000847240066058186\\
1.7766	0.000914932054097317\\
1.77664	0.000983552071580129\\
1.77668	0.00105309454935482\\
1.77672	0.00112355387288687\\
1.77676	0.00119492438299296\\
1.7768	0.00126720037658068\\
1.77684	0.00134037610740051\\
1.77688	0.00141444578679956\\
1.77692	0.00148940358449107\\
1.77696	0.00156524362932581\\
1.777	-1.11022302462516e-16\\
1.77704	7.79830289690531e-05\\
1.77708	0.000156834885361778\\
1.77712	0.000236549512220963\\
1.77716	0.00031712081552393\\
1.7772	0.00039854266499989\\
1.77724	0.000480808894969764\\
1.77728	0.000563913305179964\\
1.77732	0.000647849661654099\\
1.77736	0.000732611697546681\\
1.7774	0.000818193114002275\\
1.77744	0.000904587581028182\\
1.77748	0.000991788738368193\\
1.77752	0.00107979019638477\\
1.77756	0.00116858553695032\\
1.7776	0.00125816831434317\\
1.77764	0.0013485320561491\\
1.77768	0.00143967026417108\\
1.77772	0.00153157641534746\\
1.77776	0.00162424396266958\\
1.7778	0.0017176663361147\\
1.77784	0.00181183694357762\\
1.77788	0.00190674917181033\\
1.77792	0.00200239638737137\\
1.77796	0.00209877193757574\\
1.778	-3.33066907387547e-16\\
1.77804	9.84235452871629e-05\\
1.77808	0.000197559813124637\\
1.77812	0.000297402041999184\\
1.77816	0.000397943455901661\\
1.7782	0.00049917726530796\\
1.77824	0.000601096668183643\\
1.77828	0.000703694850977765\\
1.77832	0.000806964989634673\\
1.77836	0.000910900250598035\\
1.7784	0.00101549379182836\\
1.77844	0.00112073876382324\\
1.77848	0.00122662831063997\\
1.77852	0.00133315557092395\\
1.77856	0.00144031367893654\\
1.7786	0.0015480957656005\\
1.77864	0.00165649495952985\\
1.77868	0.0017655043880801\\
1.77872	0.00187511717839439\\
1.77876	0.00198532645845134\\
1.7788	0.00209612535812403\\
1.77884	0.00220750701023442\\
1.77888	0.00231946455161769\\
1.77892	0.00243199112418296\\
1.77896	0.00254507987598201\\
1.779	-2.22044604925031e-16\\
1.77904	0.000115019523201698\\
1.77908	0.000230584673465539\\
1.77912	0.000346688585222299\\
1.77916	0.000463324404493592\\
1.7792	0.000580485289977062\\
1.77924	0.000698164414143054\\
1.77928	0.00081635496432636\\
1.77932	0.000935050143823224\\
1.77936	0.00105424317298536\\
1.7794	0.00117392729032501\\
1.77944	0.00129409575361228\\
1.77948	0.00141474184097728\\
1.77952	0.00153585885201496\\
1.77956	0.0016574401088868\\
1.7796	0.00177947895742941\\
1.77964	0.00190196876825982\\
1.77968	0.00202490293788005\\
1.77972	0.00214827488978808\\
1.77976	0.00227207807558455\\
1.7798	0.00239630597607715\\
1.77984	0.00252095210239706\\
1.77988	0.0026460099970998\\
1.77992	0.00277147323527799\\
1.77996	0.002897335425668\\
1.78	-1.66533453693773e-16\\
1.78004	0.000127661232962484\\
1.78008	0.000255705559586095\\
1.78012	0.000384126684286501\\
1.78016	0.000512918350963121\\
1.7802	0.000642074344105514\\
1.78024	0.000771588489912156\\
1.78028	0.000901454657397383\\
1.78032	0.00103166675950189\\
1.78036	0.00116221875420325\\
1.7804	0.00129310464561627\\
1.78044	0.00142431848510305\\
1.78048	0.00155585437237493\\
1.78052	0.00168770645659094\\
1.78056	0.00181986893745351\\
1.7806	0.00195233606631545\\
1.78064	0.00208510214725849\\
1.78068	0.00221816153819621\\
1.78072	0.00235150865195644\\
1.78076	0.00248513795736971\\
1.7808	0.00261904398034912\\
1.78084	0.00275322130497196\\
1.78088	0.00288766457455425\\
1.78092	0.00302236849272453\\
1.78096	0.00315732782449279\\
1.781	-2.22044604925031e-16\\
1.78104	0.000136629422426704\\
1.78108	0.000273501061910431\\
1.78112	0.000410609896648706\\
1.78116	0.000547950972079381\\
1.7812	0.000685519401931511\\
1.78124	0.000823310369280517\\
1.78128	0.000961319127589233\\
1.78132	0.00109954100175441\\
1.78136	0.00123797138913573\\
1.7814	0.00137660576059651\\
1.78144	0.00151543966152301\\
1.78148	0.00165446871284747\\
1.78152	0.00179368861206336\\
1.78156	0.00193309513423573\\
1.7816	0.00207268413300804\\
1.78164	0.00221245154159994\\
1.78168	0.00235239337379778\\
1.78172	0.00249250572494469\\
1.78176	0.00263278477292228\\
1.7818	0.00277322677911995\\
1.78184	0.0029138280894121\\
1.78188	0.00305458513511114\\
1.78192	0.00319549443393075\\
1.78196	0.00333655259092902\\
1.782	-2.22044604925031e-16\\
1.78204	0.000142632086231109\\
1.78208	0.000285404697634939\\
1.78212	0.000428314770503258\\
1.78216	0.000571359333943144\\
1.7822	0.00071453551079298\\
1.78224	0.000857840518528719\\
1.78228	0.00100127167015923\\
1.78232	0.00114482637512325\\
1.78236	0.00128850214016701\\
1.7824	0.00143229657022587\\
1.78244	0.00157620736928482\\
1.78248	0.00172023234124086\\
1.78252	0.0018643693907533\\
1.78256	0.00200861652408291\\
1.7826	0.0021529718499283\\
1.78264	0.00229743358025025\\
1.78268	0.00244200003107986\\
1.78272	0.00258666962333587\\
1.78276	0.00273144088361416\\
1.7828	0.00287631244497977\\
1.78284	0.00302128304774241\\
1.78288	0.0031663515402281\\
1.78292	0.00331151687953996\\
1.78296	0.00345677813230588\\
1.783	-1.66533453693773e-16\\
1.78304	0.000146815209619511\\
1.78308	0.000293725131721656\\
1.78312	0.000440729273846641\\
1.78316	0.000587827257723716\\
1.7832	0.000735018819969124\\
1.78324	0.000882303812772378\\
1.78328	0.0010296822045705\\
1.78332	0.00117715408071667\\
1.78336	0.00132471964413117\\
1.7834	0.00147237921594895\\
1.78344	0.0016201332361509\\
1.78348	0.00176798226418506\\
1.78352	0.00191592697957838\\
1.78356	0.00206396818253735\\
1.7836	0.00221210679453476\\
1.78364	0.00236034385888856\\
1.78368	0.00250868054132264\\
1.78372	0.00265711813052799\\
1.78376	0.00280565803869814\\
1.7838	0.00295430180206468\\
1.78384	0.0031030510814119\\
1.78388	0.0032519076625887\\
1.78392	0.00340087345699963\\
1.78396	0.00354995050208734\\
1.784	-3.33066907387547e-16\\
1.78404	0.000150741297412105\\
1.78408	0.000301601911871174\\
1.78412	0.000452584414151191\\
1.78416	0.000603691504537485\\
1.7842	0.000754926013237789\\
1.78424	0.00090629090077804\\
1.78428	0.00105778925839839\\
1.78432	0.00120942430842252\\
1.78436	0.00136119940462121\\
1.7844	0.00151311803256177\\
1.78444	0.00166518380994002\\
1.78448	0.00181740048691187\\
1.78452	0.00196977194638925\\
1.78456	0.00212230220435222\\
1.7846	0.00227499541011889\\
1.78464	0.00242785584662231\\
1.78468	0.00258088793066047\\
1.78472	0.00273409621314874\\
1.78476	0.00288748537933831\\
1.7848	0.00304106024903977\\
1.78484	0.00319482577681823\\
1.78488	0.00334878705218666\\
1.78492	0.00350294929977757\\
1.78496	0.00365731787950563\\
1.785	-3.88578058618805e-16\\
1.78504	0.000156333966734923\\
1.78508	0.000312893435444106\\
1.78512	0.00046968436731204\\
1.78516	0.000626712860763323\\
1.7852	0.000783985151539324\\
1.78524	0.000941507612755299\\
1.78528	0.00109928675495868\\
1.78532	0.00125732922616095\\
1.78536	0.00141564181185266\\
1.7854	0.00157423143502011\\
1.78544	0.00173310515612657\\
1.78548	0.00189227017309723\\
1.78552	0.0020517338212791\\
1.78556	0.00221150357338745\\
1.7856	0.00237158703944296\\
1.78564	0.00253199196668996\\
1.78568	0.00269272623949707\\
1.78572	0.00285379787925433\\
1.78576	0.00301521504423935\\
1.7858	0.00317698602948563\\
1.78584	0.00333911926662206\\
1.78588	0.00350162332370896\\
1.78592	0.00366450690505299\\
1.78596	0.00382777885100744\\
1.786	-2.22044604925031e-16\\
1.78604	0.000165794519429829\\
1.78608	0.000332009162682501\\
1.78612	0.000498653410817229\\
1.78616	0.000665736881160284\\
1.7862	0.000833269327019104\\
1.78624	0.00100126063737771\\
1.78628	0.00116972083657241\\
1.78632	0.0013386600839595\\
1.78636	0.00150808867356855\\
1.7864	0.00167801703373449\\
1.78644	0.00184845572671616\\
1.78648	0.00201941544830664\\
1.78652	0.00219090702742186\\
1.78656	0.00236294142567683\\
1.7866	0.00253552973694254\\
1.78664	0.00270868318689443\\
1.78668	0.00288241313254534\\
1.78672	0.00305673106175591\\
1.78676	0.0032316485927415\\
1.7868	0.00340717747355007\\
1.78684	0.00358332958154423\\
1.78688	0.00376011692284989\\
1.78692	0.00393755163179837\\
1.78696	0.00411564597035424\\
1.787	-3.88578058618805e-16\\
1.78704	0.000181504503257934\\
1.78708	0.000363714243412361\\
1.78712	0.000546642133986364\\
1.78716	0.000730301214505014\\
1.7872	0.000914704649837839\\
1.78724	0.00109986572950338\\
1.78728	0.00128579786697841\\
1.78732	0.00147251459898523\\
1.78736	0.00166002958476247\\
1.7874	0.00184835660532173\\
1.78744	0.00203750956269511\\
1.78748	0.00222750247915954\\
1.78752	0.00241834949645692\\
1.78756	0.00261006487498838\\
1.7876	0.0028026629930028\\
1.78764	0.00299615834576861\\
1.78768	0.00319056554473152\\
1.78772	0.00338589931665384\\
1.78776	0.00358217450274317\\
1.7878	0.00377940605777377\\
1.78784	0.00397760904917638\\
1.78788	0.00417679865613518\\
1.78792	0.00437699016865289\\
1.78796	0.00457819898661294\\
1.788	-2.77555756156289e-16\\
1.78804	0.000205933793252844\\
1.78808	0.000412945687675415\\
1.78812	0.00062105172049387\\
1.78816	0.000830268035307169\\
1.7882	0.00104061088106894\\
1.78824	0.00125209661101972\\
1.78828	0.00146474168163013\\
1.78832	0.00167856265152544\\
1.78836	0.00189357618039793\\
1.7884	0.00210979902789382\\
1.78844	0.00232724805250706\\
1.78848	0.00254594021043769\\
1.78852	0.00276589255446585\\
1.78856	0.00298712223277708\\
1.7886	0.0032096464878047\\
1.78864	0.00343348265505039\\
1.78868	0.00365864816187883\\
1.78872	0.00388516052631793\\
1.78876	0.00411303735583918\\
1.7888	0.00434229634612771\\
1.78884	0.00457295527982937\\
1.78888	0.00480503202530125\\
1.78892	0.00503854453534491\\
1.78896	0.00527351084591632\\
1.789	-5.55111512312578e-16\\
1.78904	0.000241575072473244\\
1.78908	0.000484681807048692\\
1.78912	0.000729338843365623\\
1.78916	0.000975564898880954\\
1.7892	0.00122337876749856\\
1.78924	0.00147279931818534\\
1.78928	0.00172384549357019\\
1.78932	0.00197653630855238\\
1.78936	0.00223089084887118\\
1.7894	0.00248692826968211\\
1.78944	0.00274466779412136\\
1.78948	0.00300412871185468\\
1.78952	0.00326533037760979\\
1.78956	0.0035282922097119\\
1.7896	0.00379303368860634\\
1.78964	0.00405957435534976\\
1.78968	0.00432793381012769\\
1.78972	0.00459813171072226\\
1.78976	0.00487018777101045\\
1.7898	0.00514412175940954\\
1.78984	0.00541995349735419\\
1.78988	0.00569770285773141\\
1.78992	0.00597738976332363\\
1.78996	0.0062590341852386\\
1.79	2.65495669493632e-06\\
1.79004	0.000293576266702011\\
1.79008	0.000586552950243291\\
1.79012	0.000881605534267027\\
1.79016	0.00117875458688699\\
1.7902	0.00147802071573472\\
1.79024	0.001779424566282\\
1.79028	0.00208298682018432\\
1.79032	0.0023887281935917\\
1.79036	0.00269666943546037\\
1.7904	0.0030068313258616\\
1.79044	0.00331923467427825\\
1.79048	0.00363390031788036\\
1.79052	0.00395084911982335\\
1.79056	0.00427010196750427\\
1.7906	0.00459167977084152\\
1.79064	0.00491560346052416\\
1.79068	0.00524189398626262\\
1.79072	0.0055705723150421\\
1.79076	0.00590165942935261\\
1.7908	0.00623517632541531\\
1.79084	0.0065711440114275\\
1.79088	0.0069095835057526\\
1.79092	0.00725051583515524\\
1.79096	0.00759396203300094\\
1.791	-3.88578058618805e-16\\
1.79104	0.000293048058693623\\
1.79108	0.000588839188899515\\
1.79112	0.000887394965012167\\
1.79116	0.00118873694931809\\
1.7912	0.00149288669013553\\
1.79124	0.00179986571999913\\
1.79128	0.00210969555380308\\
1.79132	0.00242239768694819\\
1.79136	0.00273799359349625\\
1.7914	0.00305650472431312\\
1.79144	0.00337795250520828\\
1.79148	0.00370235833506777\\
1.79152	0.0040297435840016\\
1.79156	0.00436012959146131\\
1.7916	0.00469353766438024\\
1.79164	0.00502998907529545\\
1.79168	0.00536950506047301\\
1.79172	0.00571210681803114\\
1.79176	0.00605781550606255\\
1.7918	0.00640665224075332\\
1.79184	0.00675863809449428\\
1.79188	0.0071137940940057\\
1.79192	0.00747214121845513\\
1.79196	0.00783370039755382\\
1.792	-1.66533453693773e-16\\
1.79204	0.000230607036128705\\
1.79208	0.000464781358871569\\
1.79212	0.000702543538050382\\
1.79216	0.000943914063519125\\
1.7922	0.00118891334336785\\
1.79224	0.00143756170213477\\
1.79228	0.00168987937901943\\
1.79232	0.0019458865260919\\
1.79236	0.00220560320651031\\
1.7924	0.00246904939273668\\
1.79244	0.00273624496476998\\
1.79248	0.0030072097083596\\
1.79252	0.00328196331323549\\
1.79256	0.00356052537133977\\
1.7926	0.00384291537506609\\
1.79264	0.00412915271549014\\
1.79268	0.00441925668061627\\
1.79272	0.00471324645361987\\
1.79276	0.00501114111110385\\
1.7928	0.00531295962134343\\
1.79284	0.0056187208425556\\
1.79288	0.0059284435211549\\
1.79292	0.00624214629002134\\
1.79296	0.00655984766677409\\
1.793	1.66533453693773e-16\\
1.79304	0.000140654510310645\\
1.79308	0.000285644340543012\\
1.79312	0.000434986193723674\\
1.79316	0.000588696627481733\\
1.7932	0.000746792052596257\\
1.79324	0.000909288731537061\\
1.79328	0.00107620277702475\\
1.79332	0.00124755015058337\\
1.79336	0.00142334666112326\\
1.7934	0.00160360796350928\\
1.79344	0.00178834955715701\\
1.79348	0.00197758678462634\\
1.79352	0.00217133483022508\\
1.79356	0.00236960871862801\\
1.7936	0.00257242331349555\\
1.79364	0.00277979331611011\\
1.79368	0.00299173326401975\\
1.79372	0.00320825752968545\\
1.79376	0.00342938031914736\\
1.7938	0.00365511567069271\\
1.79384	0.00388547745353979\\
1.79388	0.00412047936652804\\
1.79392	0.00436013493682236\\
1.79396	0.00460445751861388\\
1.794	1.11022302462516e-16\\
1.79404	4.17017129972219e-05\\
1.79408	8.82731888815491e-05\\
1.79412	0.000139724668926755\\
1.79416	0.000196066201960221\\
1.7942	0.00025730764348636\\
1.79424	0.000323458654818032\\
1.79428	0.000394528702225949\\
1.79432	0.000470527056099235\\
1.79436	0.000551462790112867\\
1.7944	0.000637344780417159\\
1.79444	0.000728181704833186\\
1.79448	0.000823982042062299\\
1.79452	0.000924754070909417\\
1.79456	0.00103050586951992\\
1.7946	0.00114124531462889\\
1.79464	0.00125698008082192\\
1.79468	0.00137771763980959\\
1.79472	0.00150346525971895\\
1.79476	0.00163423000439383\\
1.7948	0.00177001873270921\\
1.79484	0.00191083809789988\\
1.79488	0.00205669454690299\\
1.79492	0.00220759431971529\\
1.79496	0.00236354344876205\\
1.795	6.10622663543836e-16\\
1.79504	-5.82248924961282e-05\\
1.79508	-0.000111398650197658\\
1.79512	-0.000159519004563402\\
1.79516	-0.000202583897071229\\
1.7952	-0.000240591479363839\\
1.79524	-0.000273540113381376\\
1.79528	-0.000301428371481671\\
1.79532	-0.000324255036545262\\
1.79536	-0.000342019102065272\\
1.7954	-0.00035471977222562\\
1.79544	-0.000362356461963254\\
1.79548	-0.000364928797016995\\
1.79552	-0.000362436613962014\\
1.79556	-0.000354879960231036\\
1.7956	-0.000342259094119945\\
1.79564	-0.000324574484780904\\
1.79568	-0.000301826812199757\\
1.79572	-0.000274016967160617\\
1.79576	-0.000241146051196461\\
1.7958	-0.00020321537652418\\
1.79584	-0.000160226465965974\\
1.79588	-0.000112181052858429\\
1.79592	-5.90810809453779e-05\\
1.79596	-9.28704257330271e-07\\
1.796	6.66133814775094e-16\\
1.79604	-0.000156652702454463\\
1.79608	-0.000308461092548507\\
1.79612	-0.000455430889100439\\
1.79616	-0.000597568005370197\\
1.7962	-0.000734878548472651\\
1.79624	-0.000867368818782355\\
1.79628	-0.000995045309321818\\
1.79632	-0.001117914705137\\
1.79636	-0.00123598388266344\\
1.7964	-0.00134925990907608\\
1.79644	-0.00145775004163085\\
1.79648	-0.00156146172698957\\
1.79652	-0.00166040260053629\\
1.79656	-0.00175458048567756\\
1.7966	-0.00184400339313484\\
1.79664	-0.00192867952022235\\
1.79668	-0.00200861725011331\\
1.79672	-0.00208382515109384\\
1.79676	-0.00215431197580579\\
1.7968	-0.00222008666047663\\
1.79684	-0.00228115832413933\\
1.79688	-0.00233753626783917\\
1.79692	-0.00238922997382829\\
1.79696	-0.00243624910475215\\
1.797	7.7715611723761e-16\\
1.79704	-0.00025216850412052\\
1.79708	-0.000500036309999785\\
1.79712	-0.000743615684374144\\
1.79716	-0.000982919043960029\\
1.7972	-0.00121795895426097\\
1.79724	-0.00144874812838997\\
1.79728	-0.00167529942586403\\
1.79732	-0.0018976258514094\\
1.79736	-0.00211574055373731\\
1.7974	-0.00232965682433323\\
1.79744	-0.00253938809621901\\
1.79748	-0.00274494794271812\\
1.79752	-0.00294635007621047\\
1.79756	-0.00314360834688238\\
1.7976	-0.00333673674145912\\
1.79764	-0.00352574938194244\\
1.79768	-0.00371066052433217\\
1.79772	-0.00389148455734006\\
1.79776	-0.00406823600110767\\
1.7978	-0.00424092950589855\\
1.79784	-0.00440957985080598\\
1.79788	-0.00457420194242902\\
1.79792	-0.00473481081356614\\
1.79796	-0.00489142162188172\\
1.798	8.88178419700125e-16\\
1.79804	-0.000339890996275793\\
1.79808	-0.000676241001108857\\
1.79812	-0.00100906636556164\\
1.79816	-0.00133838352801463\\
1.7982	-0.00166420901263464\\
1.79824	-0.00198655942784404\\
1.79828	-0.00230545146476319\\
1.79832	-0.00262090189569281\\
1.79836	-0.00293292757255537\\
1.7984	-0.0032415454253451\\
1.79844	-0.00354677246058799\\
1.79848	-0.00384862575978856\\
1.79852	-0.00414712247787097\\
1.79856	-0.00444227984162854\\
1.7986	-0.00473411514816746\\
1.79864	-0.0050226457633466\\
1.79868	-0.0053078891202184\\
1.79872	-0.00558986271746426\\
1.79876	-0.00586858411783842\\
1.7988	-0.00614407094660008\\
1.79884	-0.00641634088995469\\
1.79888	-0.00668541169348263\\
1.79892	-0.00695130116057391\\
1.79896	-0.00721402715087333\\
1.799	9.99200722162641e-16\\
1.79904	-0.000406858370098406\\
1.79908	-0.000810988551799841\\
1.79912	-0.00121240819824919\\
1.79916	-0.00161113498367826\\
1.7992	-0.00200718660180221\\
1.79924	-0.00240058076419714\\
1.79928	-0.00279133519871766\\
1.79932	-0.00317946764786931\\
1.79936	-0.00356499586722209\\
1.7994	-0.00394793762380879\\
1.79944	-0.00432831069454109\\
1.79948	-0.00470613286462546\\
1.79952	-0.00508142192595185\\
1.79956	-0.00545419567554811\\
1.7996	-0.00582447191398716\\
1.79964	-0.00619226844381304\\
1.79968	-0.00655760306798109\\
1.79972	-0.00692049358829538\\
1.79976	-0.00728095780385118\\
1.7998	-0.00763901350947943\\
1.79984	-0.00799467849420149\\
1.79988	-0.00834797053969238\\
1.79992	-0.00869890741873824\\
1.79996	-0.00904750689370537\\
1.8	8.88178419700125e-16\\
1.80004	-0.000426632481429601\\
1.80008	-0.000851227507073227\\
1.80012	-0.00127380182600489\\
1.80016	-0.00169437215410567\\
1.8002	-0.00211295517258347\\
1.80024	-0.00252956752654049\\
1.80028	-0.00294422582352977\\
1.80032	-0.00335694663211722\\
1.80036	-0.00376774648044681\\
1.8004	-0.00417664185484484\\
1.80044	-0.00458364919838394\\
1.80048	-0.00498878490950494\\
1.80052	-0.00539206534061687\\
1.80056	-0.00579350679670043\\
1.8006	-0.0061931255339569\\
1.80064	-0.00659093775842517\\
1.80068	-0.00698695962463075\\
1.80072	-0.00738120723423996\\
1.80076	-0.00777369663471905\\
1.8008	-0.0081644438180104\\
1.80084	-0.00855346471920787\\
1.80088	-0.00894077521524955\\
1.80092	-0.00932639112362027\\
1.80096	-0.00971032820106255\\
1.801	6.66133814775094e-16\\
1.80104	-0.000379514539752546\\
1.80108	-0.000757458363990882\\
1.80112	-0.00113384646437775\\
1.80116	-0.00150869376580426\\
1.8012	-0.00188201512521158\\
1.80124	-0.00225382533040869\\
1.80128	-0.00262413909890002\\
1.80132	-0.00299297107672519\\
1.80136	-0.00336033583732331\\
1.8014	-0.00372624788038139\\
1.80144	-0.00409072163072122\\
1.80148	-0.00445377143718262\\
1.80152	-0.00481541157151721\\
1.80156	-0.00517565622729649\\
1.8016	-0.00553451951884132\\
1.80164	-0.00589201548013851\\
1.80168	-0.00624815806379675\\
1.80172	-0.00660296113999714\\
1.80176	-0.0069564384954538\\
1.8018	-0.00730860383240123\\
1.80184	-0.00765947076757961\\
1.80188	-0.00800905283123804\\
1.80192	-0.00835736346614702\\
1.80196	-0.00870441602662597\\
1.802	4.9960036108132e-16\\
1.80204	-0.000337005321357109\\
1.80208	-0.000672818569283862\\
1.80212	-0.00100745245221379\\
1.80216	-0.00134091958743521\\
1.8022	-0.00167323250021023\\
1.80224	-0.00200440362290011\\
1.80228	-0.00233444529413285\\
1.80232	-0.0026633697579283\\
1.80236	-0.00299118916290525\\
1.8024	-0.00331791556144262\\
1.80244	-0.00364356090887707\\
1.80248	-0.00396813706273269\\
1.80252	-0.00429165578191504\\
1.80256	-0.00461412872596911\\
1.8026	-0.004935567454319\\
1.80264	-0.00525598342552264\\
1.80268	-0.00557538799655871\\
1.80272	-0.00589379242210814\\
1.80276	-0.00621120785385243\\
1.8028	-0.00652764533979189\\
1.80284	-0.00684311582356972\\
1.80288	-0.00715763014381454\\
1.80292	-0.00747119903348686\\
1.80296	-0.00778383311926201\\
1.803	6.10622663543836e-16\\
1.80304	-0.000305539221798712\\
1.80308	-0.000610189952615303\\
1.80312	-0.000913962217049091\\
1.80316	-0.00121686593225573\\
1.8032	-0.00151891090740019\\
1.80324	-0.00182010684313244\\
1.80328	-0.00212046333107035\\
1.80332	-0.00241998985329789\\
1.80336	-0.00271869578188322\\
1.8034	-0.00301659037838931\\
1.80344	-0.00331368279343197\\
1.80348	-0.00360998206622182\\
1.80352	-0.00390549712413224\\
1.80356	-0.00420023678227749\\
1.8036	-0.00449420974311365\\
1.80364	-0.00478742459603448\\
1.80368	-0.00507988981700558\\
1.80372	-0.00537161376819084\\
1.80376	-0.00566260469759655\\
1.8038	-0.00595287073874573\\
1.80384	-0.00624241991034918\\
1.80388	-0.00653126011598693\\
1.80392	-0.00681939914382368\\
1.80396	-0.00710684466631706\\
1.804	6.66133814775094e-16\\
1.80404	-0.000282114239547993\\
1.80408	-0.000563566444628183\\
1.80412	-0.000844363723366881\\
1.80416	-0.00112451306858574\\
1.8042	-0.00140402135758777\\
1.80424	-0.00168289535198801\\
1.80428	-0.00196114169753664\\
1.80432	-0.00223876692395919\\
1.80436	-0.00251577744483084\\
1.8044	-0.00279217955741967\\
1.80444	-0.00306797944259579\\
1.80448	-0.0033431831647171\\
1.80452	-0.00361779667154272\\
1.80456	-0.00389182579415315\\
1.8046	-0.00416527624689578\\
1.80464	-0.0044381536273389\\
1.80468	-0.00471046341621839\\
1.80472	-0.00498221097743928\\
1.80476	-0.00525340155805393\\
1.8048	-0.00552404028826697\\
1.80484	-0.00579413218146063\\
1.80488	-0.00606368213421954\\
1.80492	-0.00633269492637867\\
1.80496	-0.00660117522108522\\
1.805	4.44089209850063e-16\\
1.80504	-0.000263956986904623\\
1.80508	-0.000527401369297353\\
1.80512	-0.000790337290610232\\
1.80516	-0.00105276877958027\\
1.8052	-0.00131469975036558\\
1.80524	-0.00157613400270723\\
1.80528	-0.00183707522208038\\
1.80532	-0.0020975269798767\\
1.80536	-0.00235749273358832\\
1.8054	-0.00261697582700515\\
1.80544	-0.00287597949043356\\
1.80548	-0.00313450684090633\\
1.80552	-0.00339256088243733\\
1.80556	-0.00365014450626117\\
1.8056	-0.00390726049109569\\
1.80564	-0.00416391150341711\\
1.80568	-0.00442010009774929\\
1.80572	-0.00467582871695832\\
1.80576	-0.00493109969256561\\
1.8058	-0.00518591524507256\\
1.80584	-0.0054402774842946\\
1.80588	-0.00569418840970576\\
1.80592	-0.00594764991080393\\
1.80596	-0.0062006637674763\\
1.806	4.44089209850063e-16\\
1.80604	-0.000248704423224666\\
1.80608	-0.000496971758898845\\
1.80612	-0.000744803334811694\\
1.80616	-0.000992200372629704\\
1.8062	-0.00123916398833746\\
1.80624	-0.00148569519268643\\
1.80628	-0.00173179489164305\\
1.80632	-0.00197746388686276\\
1.80636	-0.00222270287617604\\
1.8064	-0.00246751245407301\\
1.80644	-0.00271189311221098\\
1.80648	-0.00295584523992204\\
1.80652	-0.00319936912474117\\
1.80656	-0.00344246495293854\\
1.8066	-0.00368513281006871\\
1.80664	-0.00392737268152094\\
1.80668	-0.00416918445309067\\
1.80672	-0.00441056791155131\\
1.80676	-0.00465152274524533\\
1.8068	-0.00489204854468062\\
1.80684	-0.00513214480313057\\
1.80688	-0.00537181091726074\\
1.80692	-0.00561104618775732\\
1.80696	-0.00584984981995057\\
1.807	4.9960036108132e-16\\
1.80704	-0.000234455232448916\\
1.80708	-0.000468482098861356\\
1.80712	-0.000702079447548298\\
1.80716	-0.000935246036156356\\
1.8072	-0.00116798053234896\\
1.80724	-0.00140028151449939\\
1.80728	-0.0016321474724012\\
1.80732	-0.00186357680796778\\
1.80736	-0.00209456783596107\\
1.8074	-0.00232511878471686\\
1.80744	-0.00255522779688394\\
1.80748	-0.00278489293016804\\
1.80752	-0.00301411215808656\\
1.80756	-0.00324288337073037\\
1.8076	-0.00347120437553888\\
1.80764	-0.0036990728980707\\
1.80768	-0.00392648658279654\\
1.80772	-0.00415344299389292\\
1.80776	-0.00437993961604194\\
1.8078	-0.00460597385524397\\
1.80784	-0.00483154303963207\\
1.80788	-0.00505664442030151\\
1.80792	-0.00528127517213328\\
1.80796	-0.00550543239464518\\
1.808	3.88578058618805e-16\\
1.80804	-0.000219769426518968\\
1.80808	-0.000439063463299694\\
1.80812	-0.000657878966841108\\
1.80816	-0.000876212723682601\\
1.8082	-0.00109406145126645\\
1.80824	-0.00131142179881705\\
1.80828	-0.00152829034821883\\
1.80832	-0.00174466361489706\\
1.80836	-0.00196053804871404\\
1.8084	-0.00217591003487105\\
1.80844	-0.00239077589480385\\
1.80848	-0.00260513188709804\\
1.80852	-0.00281897420839977\\
1.80856	-0.00303229899433882\\
1.8086	-0.00324510232045422\\
1.80864	-0.00345738020312319\\
1.80868	-0.00366912860049334\\
1.80872	-0.00388034341343479\\
1.80876	-0.00409102048647236\\
1.8088	-0.00430115560874378\\
1.80884	-0.00451074451495576\\
1.80888	-0.00471978288633751\\
1.80892	-0.00492826635160787\\
1.80896	-0.00513619048794117\\
1.809	3.88578058618805e-16\\
1.80904	-0.000203631839333862\\
1.80908	-0.000406699411414246\\
1.80912	-0.000609198168589675\\
1.80916	-0.00081112351730539\\
1.8092	-0.00101247081906236\\
1.80924	-0.00121323539140722\\
1.80928	-0.00141341250891014\\
1.80932	-0.00161299740414955\\
1.80936	-0.00181198526870135\\
1.8094	-0.00201037125413239\\
1.80944	-0.002208150472994\\
1.80948	-0.00240531799981492\\
1.80952	-0.00260186887210284\\
1.80956	-0.0027977980913475\\
1.8096	-0.00299310062402175\\
1.80964	-0.00318777140258969\\
1.80968	-0.00338180532650656\\
1.80972	-0.00357519726324318\\
1.80976	-0.00376794204928238\\
1.8098	-0.0039600344911403\\
1.80984	-0.00415146936637728\\
1.80988	-0.00434224142461348\\
1.80992	-0.00453234538854885\\
1.80996	-0.00472177595497664\\
1.81	2.77555756156289e-16\\
1.81004	-0.000185392356822522\\
1.81008	-0.000370104963584139\\
1.81012	-0.000554132501574933\\
1.81016	-0.000737469631593435\\
1.8102	-0.0009201109949592\\
1.81024	-0.00110205121452461\\
1.81028	-0.00128328489567109\\
1.81032	-0.00146380662733159\\
1.81036	-0.00164361098298771\\
1.8104	-0.00182269252167888\\
1.81044	-0.00200104578901322\\
1.81048	-0.00217866531817157\\
1.81052	-0.00235554563091384\\
1.81056	-0.00253168123858249\\
1.8106	-0.00270706664310988\\
1.81064	-0.00288169633802021\\
1.81068	-0.00305556480942953\\
1.81072	-0.00322866653705106\\
1.81076	-0.00340099599519217\\
1.8108	-0.00357254765375031\\
1.81084	-0.00374331597921412\\
1.81088	-0.003913295435654\\
1.81092	-0.00408248048571919\\
1.81096	-0.00425086559162463\\
1.811	3.33066907387547e-16\\
1.81104	-0.000164706061304754\\
1.81108	-0.000328605590043163\\
1.81112	-0.000491693126144888\\
1.81116	-0.000653963213989361\\
1.8112	-0.000815410403369687\\
1.81124	-0.000976029250454646\\
1.81128	-0.00113581431875232\\
1.81132	-0.00129476018006036\\
1.81136	-0.00145286141541806\\
1.8114	-0.0016101126160602\\
1.81144	-0.00176650838436465\\
1.81148	-0.00192204333478857\\
1.81152	-0.00207671209481342\\
1.81156	-0.00223050930587793\\
1.8116	-0.00238342962430832\\
1.81164	-0.00253546772225161\\
1.81168	-0.00268661828859368\\
1.81172	-0.00283687602988081\\
1.81176	-0.00298623567124001\\
1.8118	-0.00313469195728022\\
1.81184	-0.00328223965300911\\
1.81188	-0.0034288735447271\\
1.81192	-0.00357458844093239\\
1.81196	-0.00371937917320614\\
1.812	2.22044604925031e-16\\
1.81204	-0.000141493886580413\\
1.81208	-0.000282057615588582\\
1.81212	-0.000421686171704128\\
1.81216	-0.000560374566823951\\
1.8122	-0.000698117840902346\\
1.81224	-0.000834911062812138\\
1.81228	-0.000970749331177856\\
1.81232	-0.00110562777521545\\
1.81236	-0.001239541555561\\
1.8124	-0.00137248586509808\\
1.81244	-0.00150445592977327\\
1.81248	-0.00163544700941348\\
1.81252	-0.00176545439852616\\
1.81256	-0.0018944734271053\\
1.8126	-0.00202249946142202\\
1.81264	-0.00214952790481249\\
1.81268	-0.00227555419846093\\
1.81272	-0.00240057382217046\\
1.81276	-0.00252458229513303\\
1.8128	-0.00264757517669129\\
1.81284	-0.00276954806708657\\
1.81288	-0.00289049660821394\\
1.81292	-0.00301041648435535\\
1.81296	-0.00312930342291556\\
1.813	1.66533453693773e-16\\
1.81304	-0.000115927407181748\\
1.81308	-0.000230817176005982\\
1.81312	-0.000344665245351317\\
1.81316	-0.000457467600426587\\
1.8132	-0.000569220273450299\\
1.81324	-0.000679919344330371\\
1.81328	-0.000789560941323098\\
1.81332	-0.00089814124169918\\
1.81336	-0.00100565647239098\\
1.8134	-0.00111210291063574\\
1.81344	-0.00121747688461182\\
1.81348	-0.00132177477406292\\
1.81352	-0.00142499301091759\\
1.81356	-0.00152712807989835\\
1.8136	-0.0016281765191255\\
1.81364	-0.00172813492070656\\
1.81368	-0.00182699993132374\\
1.81372	-0.00192476825280619\\
1.81376	-0.00202143664270155\\
1.8138	-0.00211700191483027\\
1.81384	-0.00221146093983687\\
1.81388	-0.00230481064573113\\
1.81392	-0.0023970480184175\\
1.81396	-0.00248817010221858\\
1.814	3.33066907387547e-16\\
1.81404	-8.84231431880766e-05\\
1.81408	-0.000175728280874643\\
1.81412	-0.000261912710845025\\
1.81416	-0.000346973791464089\\
1.8142	-0.00043090894214376\\
1.81424	-0.000513715643795931\\
1.81428	-0.000595391439277393\\
1.81432	-0.000675933933827033\\
1.81436	-0.000755340795492332\\
1.8144	-0.000833609755544917\\
1.81444	-0.000910738608888684\\
1.81448	-0.000986725214454254\\
1.81452	-0.001061567495592\\
1.81456	-0.00113526344044312\\
1.8146	-0.00120781110231205\\
1.81464	-0.00127920860002234\\
1.81468	-0.00134945411826476\\
1.81472	-0.00141854590793461\\
1.81476	-0.00148648228646109\\
1.8148	-0.00155326163812158\\
1.81484	-0.0016188824143536\\
1.81488	-0.00168334313404739\\
1.81492	-0.0017466423838372\\
1.81496	-0.00180877881837466\\
1.815	2.22044604925031e-16\\
1.81504	-5.96245941277274e-05\\
1.81508	-0.000118086299030318\\
1.81512	-0.000175384047688576\\
1.81516	-0.000231516842119972\\
1.8152	-0.000286483753593803\\
1.81524	-0.000340283922833251\\
1.81528	-0.000392916560207901\\
1.81532	-0.0004443809459172\\
1.81536	-0.000494676430161489\\
1.8154	-0.000543802433303542\\
1.81544	-0.000591758446018109\\
1.81548	-0.000638544029433363\\
1.81552	-0.000684158815260405\\
1.81556	-0.000728602505909726\\
1.8156	-0.000771874874603451\\
1.81564	-0.000813975765467545\\
1.81568	-0.000854905093623126\\
1.81572	-0.00089466284526013\\
1.81576	-0.00093324907770298\\
1.8158	-0.000970663919465931\\
1.81584	-0.00100690757029553\\
1.81588	-0.00104198030120567\\
1.81592	-0.00107588245449758\\
1.81596	-0.00110861444377391\\
1.816	1.11022302462516e-16\\
1.81604	-3.03567745876254e-05\\
1.81608	-5.95464522963884e-05\\
1.81612	-8.75697311604196e-05\\
1.81616	-0.000114427380324189\\
1.8162	-0.000140120239990549\\
1.81624	-0.000164649221355617\\
1.81628	-0.000188015306535727\\
1.81632	-0.000210219548481827\\
1.81636	-0.000231263070882448\\
1.8164	-0.000251147068057789\\
1.81644	-0.000269872804842086\\
1.81648	-0.000287441616455109\\
1.81652	-0.000303854908363044\\
1.81656	-0.000319114156129674\\
1.8166	-0.000333220905255283\\
1.81664	-0.000346176771005569\\
1.81668	-0.000357983438229958\\
1.81672	-0.000368642661170315\\
1.81676	-0.00037815626325638\\
1.8168	-0.000386526136893717\\
1.81684	-0.000393754243238287\\
1.81688	-0.000399842611962631\\
1.81692	-0.000404793341010345\\
1.81696	-0.000408608596340287\\
1.817	5.55111512312578e-17\\
1.81704	-1.55174919580503e-06\\
1.81708	-1.97443844851541e-06\\
1.81712	-1.27050400883233e-06\\
1.81716	5.57551263213885e-07\\
1.8172	3.50715821756387e-06\\
1.81724	7.57568174192258e-06\\
1.81728	1.27604211014876e-05\\
1.81732	1.90586102875034e-05\\
1.81736	2.64674183774183e-05\\
1.8174	3.49839499038107e-05\\
1.81744	4.46052452349188e-05\\
1.81748	5.53282809636069e-05\\
1.81752	6.71499703079892e-05\\
1.81756	8.0067163521047e-05\\
1.8176	9.40766483099598e-05\\
1.81764	0.000109175150267649\\
1.81768	0.000125359333310038\\
1.81772	0.00014262580012786\\
1.81776	0.000160971092644568\\
1.8178	0.000180391692485182\\
1.81784	0.000200884021456904\\
1.81788	0.00022244444203473\\
1.81792	0.000245069257861774\\
1.81796	0.000268754714255637\\
1.818	-1.66533453693773e-16\\
1.81804	2.58445579626732e-05\\
1.81808	5.27401553777618e-05\\
1.81812	8.06828021495676e-05\\
1.81816	0.000109668452427381\\
1.8182	0.00013969300516925\\
1.81824	0.000170752304716193\\
1.81828	0.000202842141374282\\
1.81832	0.000235958252007396\\
1.81836	0.000270096320637292\\
1.8184	0.000305251979052179\\
1.81844	0.000341420807426995\\
1.81848	0.000378598334949076\\
1.81852	0.000416780040454312\\
1.81856	0.000455961353072021\\
1.8186	0.000496137652877371\\
1.81864	0.00053730427155263\\
1.81868	0.000579456493057906\\
1.81872	0.000622589554308328\\
1.81876	0.00066669864586083\\
1.8188	0.000711778912608707\\
1.81884	0.000757825454483552\\
1.81888	0.000804833327167132\\
1.81892	0.000852797542809369\\
1.81896	0.000901713070754484\\
1.819	-5.55111512312578e-17\\
1.81904	5.09697239821638e-05\\
1.81908	0.000102878499408099\\
1.81912	0.000155721115126073\\
1.81916	0.000209492320793647\\
1.8192	0.000264186827652113\\
1.81924	0.000319799309307756\\
1.81928	0.000376324402521167\\
1.81932	0.000433756708003441\\
1.81936	0.000492090791217759\\
1.8194	0.000551321183191622\\
1.81944	0.00061144238133054\\
1.81948	0.0006724488502452\\
1.81952	0.000734335022578858\\
1.81956	0.000797095299845341\\
1.8196	0.000860724053272366\\
1.81964	0.000925215624651143\\
1.81968	0.000990564327191301\\
1.81972	0.0010567644463842\\
1.81976	0.00112381024087199\\
1.8198	0.00119169594331947\\
1.81984	0.00126041576129565\\
1.81988	0.00132996387815926\\
1.81992	0.00140033445395188\\
1.81996	0.00147152162629227\\
1.82	-2.22044604925031e-16\\
1.82004	7.31347645196445e-05\\
1.82008	0.000147072070500298\\
1.82012	0.000221805948279141\\
1.82016	0.000297330410250429\\
1.8202	0.000373639451798913\\
1.82024	0.000450727052235866\\
1.82028	0.000528587175743722\\
1.82032	0.000607213772321757\\
1.82036	0.000686600778739166\\
1.8204	0.000766742119489239\\
1.82044	0.000847631707752983\\
1.82048	0.000929263446360296\\
1.82052	0.00101163122876269\\
1.82056	0.00109472894000318\\
1.8206	0.00117855045769516\\
1.82064	0.0012630896530017\\
1.82068	0.00134834039162179\\
1.82072	0.00143429653477573\\
1.82076	0.00152095194019797\\
1.8208	0.00160830046313315\\
1.82084	0.00169633595733104\\
1.82088	0.00178505227605058\\
1.82092	0.00187444327306163\\
1.82096	0.00196450280365418\\
1.821	-5.55111512312578e-17\\
1.82104	9.19010751045946e-05\\
1.82108	0.000184456010393852\\
1.82112	0.00027765864272089\\
1.82116	0.000371502815559921\\
1.8212	0.000465982380034369\\
1.82124	0.000561091195949215\\
1.82128	0.000656823132817508\\
1.82132	0.000753172070898034\\
1.82136	0.000850131902228934\\
1.8214	0.000947696531665987\\
1.82144	0.00104585987791772\\
1.82148	0.0011446158745898\\
1.82152	0.0012439584712195\\
1.82156	0.00134388163432431\\
1.8216	0.00144437934843966\\
1.82164	0.00154544561716685\\
1.82168	0.00164707446421358\\
1.82172	0.00174925993444325\\
1.82176	0.00185199609491576\\
1.8218	0.00195527703593756\\
1.82184	0.00205909687210742\\
1.82188	0.00216344974336075\\
1.82192	0.00226832981601616\\
1.82196	0.0023737312838249\\
1.822	-2.77555756156289e-16\\
1.82204	0.000107143287892575\\
1.82208	0.000214794149579867\\
1.82212	0.000322946861108897\\
1.82216	0.000431595731390566\\
1.8222	0.000540735103252643\\
1.82224	0.000650359354487318\\
1.82228	0.000760462898898695\\
1.82232	0.000871040187350125\\
1.82236	0.000982085708811309\\
1.8224	0.00109359399139586\\
1.82244	0.00120555960341157\\
1.82248	0.00131797715439314\\
1.82252	0.00143084129614801\\
1.82256	0.00154414672378617\\
1.8226	0.00165788817675944\\
1.82264	0.00177206043988948\\
1.82268	0.00188665834440155\\
1.82272	0.0020016767689483\\
1.82276	0.00211711064063752\\
1.8228	0.00223295493605025\\
1.82284	0.00234920468226496\\
1.82288	0.00246585495786827\\
1.82292	0.00258290089396973\\
1.82296	0.00270033767521261\\
1.823	-3.33066907387547e-16\\
1.82304	0.000119097639910137\\
1.82308	0.000238574893593468\\
1.82312	0.000358427135475459\\
1.82316	0.000478649798941189\\
1.8232	0.000599238377337163\\
1.82324	0.000720188424955914\\
1.82328	0.000841495558026317\\
1.82332	0.00096315545569714\\
1.82336	0.00108516386101071\\
1.8234	0.00120751658188029\\
1.82344	0.00133020949205664\\
1.82348	0.00145323853209584\\
1.82352	0.00157659971031121\\
1.82356	0.00170028910373288\\
1.8236	0.00182430285905472\\
1.82364	0.00194863719357702\\
1.82368	0.0020732883961434\\
1.82372	0.00219825282807584\\
1.82376	0.00232352692410087\\
1.8238	0.00244910719326635\\
1.82384	0.00257499021986118\\
1.82388	0.00270117266432157\\
1.82392	0.00282765126413259\\
1.82396	0.00295442283472847\\
1.824	-1.66533453693773e-16\\
1.82404	0.000128393138993765\\
1.82408	0.000257072543058123\\
1.82412	0.00038603532501208\\
1.82416	0.000515278680673303\\
1.8242	0.000644799889726155\\
1.82424	0.00077459631657345\\
1.82428	0.00090466541119294\\
1.82432	0.00103500470997148\\
1.82436	0.0011656118365479\\
1.8244	0.00129648450263153\\
1.82444	0.00142762050882772\\
1.82448	0.00155901774545009\\
1.82452	0.00169067419331898\\
1.82456	0.00182258792456358\\
1.8246	0.00195475710340209\\
1.82464	0.00208717998693231\\
1.82468	0.00221985492589166\\
1.82472	0.00235278036542785\\
1.82476	0.00248595484585046\\
1.8248	0.00261937700337755\\
1.82484	0.00275304557087008\\
1.82488	0.00288695937856454\\
1.82492	0.00302111735479177\\
1.82496	0.003155518526684\\
1.825	-2.22044604925031e-16\\
1.82504	0.000136060264690041\\
1.82508	0.000272363552313248\\
1.82512	0.000408909287401282\\
1.82516	0.000545696997591438\\
1.8252	0.000682726314291671\\
1.82524	0.000819996973325854\\
1.82528	0.000957508815582486\\
1.82532	0.00109526178763814\\
1.82536	0.00123325594238421\\
1.8254	0.00137149143963344\\
1.82544	0.00150996854672553\\
1.82548	0.00164868763911269\\
1.82552	0.00178764920094493\\
1.82556	0.00192685382563584\\
1.8256	0.00206630221642401\\
1.82564	0.00220599518692011\\
1.82568	0.00234593366164665\\
1.82572	0.0024861186765649\\
1.82576	0.00262655137958867\\
1.8258	0.00276723303109322\\
1.82584	0.00290816500440694\\
1.82588	0.0030493487862947\\
1.82592	0.00319078597743405\\
1.82596	0.00333247829287037\\
1.826	-2.22044604925031e-16\\
1.82604	0.000143511933030194\\
1.82608	0.000287287271204473\\
1.82612	0.000431328211662474\\
1.82616	0.000575637069116286\\
1.8262	0.000720216276255903\\
1.82624	0.000865068384123979\\
1.82628	0.00101019606249608\\
1.82632	0.00115560210023413\\
1.82636	0.00130128940563828\\
1.8264	0.00144726100678277\\
1.82644	0.00159352005183866\\
1.82648	0.00174006980938513\\
1.82652	0.00188691366871369\\
1.82656	0.00203405514010602\\
1.8266	0.00218149785512051\\
1.82664	0.0023292455668425\\
1.82668	0.0024773021501443\\
1.82672	0.00262567160191518\\
1.82676	0.00277435804128812\\
1.8268	0.00292336570985513\\
1.82684	0.0030726989718598\\
1.82688	0.00322236231439144\\
1.82692	0.00337236034755162\\
1.82696	0.003522697804621\\
1.827	-2.77555756156289e-16\\
1.82704	0.000152495158956101\\
1.82708	0.000305348176591724\\
1.82712	0.000458564331313971\\
1.82716	0.000612149026532671\\
1.8272	0.000766107790735659\\
1.82724	0.00092044627756932\\
1.82728	0.00107517026588494\\
1.82732	0.00123028565979394\\
1.82736	0.00138579848869214\\
1.8274	0.00154171490727745\\
1.82744	0.00169804119555822\\
1.82748	0.00185478375883669\\
1.82752	0.00201194912769431\\
1.82756	0.00216954395794694\\
1.8276	0.00232757503060282\\
1.82764	0.00248604925179341\\
1.82768	0.0026449736527\\
1.82772	0.00280435538945722\\
1.82776	0.00296420174305811\\
1.8278	0.0031245201192282\\
1.82784	0.00328531804829407\\
1.82788	0.00344660318504436\\
1.82792	0.00360838330856761\\
1.82796	0.00377066632207407\\
1.828	-2.22044604925031e-16\\
1.82804	0.000165018348456447\\
1.82808	0.000330569614954479\\
1.82812	0.000496662285551897\\
1.82816	0.000663304970676626\\
1.8282	0.000830506404857045\\
1.82824	0.000998275446462582\\
1.82828	0.00116662107741061\\
1.82832	0.0013355524028702\\
1.82836	0.00150507865094879\\
1.8284	0.00167520917236802\\
1.82844	0.00184595344012189\\
1.82848	0.00201732104912133\\
1.82852	0.00218932171582514\\
1.82856	0.00236196527786153\\
1.8286	0.00253526169362978\\
1.82864	0.00270922104188875\\
1.82868	0.00288385352133996\\
1.82872	0.00305916945018025\\
1.82876	0.00323517926565964\\
1.8288	0.00341189352360916\\
1.82884	0.00358932289796793\\
1.82888	0.00376747818028927\\
1.82892	0.0039463702792315\\
1.82896	0.00412601022003983\\
1.829	-2.77555756156289e-16\\
1.82904	0.000183266010148009\\
1.82908	0.000367322763368649\\
1.82912	0.000552181879800884\\
1.82916	0.000737855094714579\\
1.8292	0.000924354257902493\\
1.82924	0.00111169133306244\\
1.82928	0.00129987839715567\\
1.82932	0.00148892763976394\\
1.82936	0.00167885136242202\\
1.8294	0.00186966197794625\\
1.82944	0.00206137200974332\\
1.82948	0.00225399409110771\\
1.82952	0.00244754096450128\\
1.82956	0.00264202548083281\\
1.8296	0.00283746059870793\\
1.82964	0.00303385938367196\\
1.82968	0.00323123500745148\\
1.82972	0.00342960074715432\\
1.82976	0.00362896998449291\\
1.8298	0.00382935620495939\\
1.82984	0.00403077299701543\\
1.82988	0.00423323405125359\\
1.82992	0.00443675315954889\\
1.82996	0.00464134421419876\\
1.83	-3.88578058618805e-16\\
1.83004	0.00020951741559222\\
1.83008	0.000420163926160289\\
1.83012	0.000631954007916768\\
1.83016	0.000844902234318212\\
1.8302	0.00105902327512919\\
1.83024	0.00127433189544812\\
1.83028	0.0014908429547405\\
1.83032	0.00170857140585606\\
1.83036	0.00192753229402537\\
1.8304	0.00214774075585739\\
1.83044	0.00236921201831092\\
1.83048	0.00259196139765855\\
1.83052	0.00281600429845197\\
1.83056	0.00304135621245161\\
1.8306	0.00326803271756354\\
1.83064	0.0034960494767543\\
1.83068	0.00372542223695821\\
1.83072	0.00395616682797412\\
1.83076	0.00418829916134705\\
1.8308	0.004421835229241\\
1.83084	0.00465679110329609\\
1.83088	0.00489318293347996\\
1.83092	0.00513102694692957\\
1.83096	0.00537033944677168\\
1.831	-4.44089209850063e-16\\
1.83104	0.000246087034195208\\
1.83108	0.000493715794101401\\
1.83112	0.000742903137151196\\
1.83116	0.000993665991895709\\
1.8312	0.00124602135674545\\
1.83124	0.00149998629870302\\
1.83128	0.00175557795209219\\
1.83132	0.00201281351725818\\
1.83136	0.00227171025927969\\
1.8314	0.0025322855066563\\
1.83144	0.00279455664998679\\
1.83148	0.00305854114064685\\
1.83152	0.00332425648943857\\
1.83156	0.00359172026526094\\
1.8316	0.00386095009373244\\
1.83164	0.00413196365583596\\
1.83168	0.00440477868653655\\
1.83172	0.00467941297339902\\
1.83176	0.00495588435519023\\
1.8318	0.00523421072047026\\
1.83184	0.00551441000619018\\
1.83188	0.00579650019625566\\
1.83192	0.00608049932011123\\
1.83196	0.00636642545128674\\
1.832	0.00153641230043394\\
1.83204	0.00183054408891953\\
1.83208	0.00212668690869144\\
1.83212	0.00242485926890096\\
1.83216	0.0027250797160871\\
1.8322	0.00302736683264959\\
1.83224	0.00333173923533081\\
1.83228	0.00363821557369526\\
1.83232	0.00394681452860057\\
1.83236	0.00425755481064388\\
1.8324	0.00457045515862148\\
1.83244	0.00488553433797284\\
1.83248	0.00520281113921756\\
1.83252	0.00552230437638535\\
1.83256	0.005844032885435\\
1.8326	0.00616801552268448\\
1.83264	0.00649427116320728\\
1.83268	0.00682281869925055\\
1.83272	0.00715367703861552\\
1.83276	0.0074868651030664\\
1.8328	0.00782240182670785\\
1.83284	0.00816030615437008\\
1.83288	0.00850059703997569\\
1.83292	0.0088432934449133\\
1.83296	0.00918841433640732\\
1.833	-2.22044604925031e-16\\
1.83304	0.000235204318827786\\
1.83308	0.000473162001642713\\
1.83312	0.000713892902974078\\
1.83316	0.000957416857082782\\
1.8332	0.00120375367629272\\
1.83324	0.00145292314932105\\
1.83328	0.00170494503958374\\
1.83332	0.00195983908353681\\
1.83336	0.00221762498896982\\
1.8334	0.0024783224333329\\
1.83344	0.00274195106204822\\
1.83348	0.00300853048681882\\
1.83352	0.003278080283936\\
1.83356	0.00355061999259032\\
1.8336	0.00382616911316608\\
1.83364	0.00410474710556208\\
1.83368	0.00438637338748521\\
1.83372	0.00467106733274669\\
1.83376	0.00495884826957671\\
1.8338	0.00524973547891655\\
1.83384	0.00554374819272219\\
1.83388	0.00584090559225309\\
1.83392	0.00614122680639373\\
1.83396	0.00644473090993036\\
1.834	-1.11022302462516e-16\\
1.83404	0.00013834552583053\\
1.83408	0.000280256830190062\\
1.83412	0.000425752777777511\\
1.83416	0.00057485214634273\\
1.8342	0.000727573625084688\\
1.83424	0.000883935813065728\\
1.83428	0.00104395721760858\\
1.83432	0.00120765625272318\\
1.83436	0.00137505123750953\\
1.8344	0.00154616039458588\\
1.83444	0.00172100184850943\\
1.83448	0.00189959362420483\\
1.83452	0.00208195364539576\\
1.83456	0.00226809973304209\\
1.8346	0.00245804960377483\\
1.83464	0.00265182086835208\\
1.83468	0.00284943103010032\\
1.83472	0.00305089748337312\\
1.83476	0.00325623751200954\\
1.8348	0.0034654682877982\\
1.83484	0.00367860686895422\\
1.83488	0.00389567019858289\\
1.83492	0.00411667510317221\\
1.83496	0.00434163829107609\\
1.835	2.77555756156289e-16\\
1.83504	2.4769096919286e-05\\
1.83508	5.38261093372405e-05\\
1.83512	8.71861007153418e-05\\
1.83516	0.000124863986237012\\
1.8352	0.000166874531562666\\
1.83524	0.000213232351586989\\
1.83528	0.000263951909211801\\
1.83532	0.000319047514122928\\
1.83536	0.000378533321579222\\
1.8354	0.000442423331209696\\
1.83544	0.000510731385817587\\
1.83548	0.000583471170199579\\
1.83552	0.000660656209967303\\
1.83556	0.000742299870384322\\
1.8356	0.000828415355210554\\
1.83564	0.000919015705554027\\
1.83568	0.00101411379873789\\
1.83572	0.00111372234717444\\
1.83576	0.00121785389724688\\
1.8358	0.00132652082820411\\
1.83584	0.00143973535107084\\
1.83588	0.00155750950755512\\
1.83592	0.00167985516897795\\
1.83596	0.00180678403521056\\
1.836	5.55111512312578e-16\\
1.83604	-8.77459047603502e-05\\
1.83608	-0.000170728037481527\\
1.83612	-0.000248937511676983\\
1.83616	-0.000322365630805788\\
1.8362	-0.000391003888943198\\
1.83624	-0.00045484397144463\\
1.83628	-0.000513877755594305\\
1.83632	-0.000568097311242521\\
1.83636	-0.000617494901428428\\
1.8364	-0.000662062982993539\\
1.83644	-0.000701794207176698\\
1.83648	-0.000736681420204\\
1.83652	-0.000766717663858441\\
1.83656	-0.000791896176040918\\
1.8366	-0.000812210391316848\\
1.83664	-0.000827653941450679\\
1.83668	-0.000838220655925426\\
1.83672	-0.000843904562451314\\
1.83676	-0.00084469988745961\\
1.8368	-0.000840601056583901\\
1.83684	-0.000831602695128053\\
1.83688	-0.000817699628521129\\
1.83692	-0.000798886882758088\\
1.83696	-0.000775159684827831\\
1.837	7.21644966006352e-16\\
1.83704	-0.000191563046471388\\
1.83708	-0.000378224990511045\\
1.83712	-0.000559984374681632\\
1.83716	-0.000736839944669498\\
1.8372	-0.000908790649273017\\
1.83724	-0.00107583564037317\\
1.83728	-0.00123797427290201\\
1.83732	-0.00139520610478688\\
1.83736	-0.0015475308968812\\
1.8374	-0.00169494861289171\\
1.83744	-0.00183745941928132\\
1.83748	-0.00197506368516115\\
1.83752	-0.00210776198217344\\
1.83756	-0.00223555508435619\\
1.8376	-0.00235844396799184\\
1.83764	-0.00247642981145385\\
1.83768	-0.00258951399502594\\
1.83772	-0.0026976981007143\\
1.83776	-0.00280098391204947\\
1.8378	-0.00289937341386737\\
1.83784	-0.00299286879208288\\
1.83788	-0.00308147243344475\\
1.83792	-0.00316518692528517\\
1.83796	-0.0032440150552448\\
1.838	9.43689570931383e-16\\
1.83804	-0.000284475217358915\\
1.83808	-0.00056426295072759\\
1.83812	-0.000839369034267512\\
1.83816	-0.0011097994883455\\
1.8382	-0.00137556051884452\\
1.83824	-0.00163665851647843\\
1.83828	-0.00189310005610155\\
1.83832	-0.00214489189599237\\
1.83836	-0.00239204097712947\\
1.8384	-0.0026345544224588\\
1.83844	-0.00287243953615246\\
1.83848	-0.00310570380284297\\
1.83852	-0.00333435488685835\\
1.83856	-0.00355840063144641\\
1.8386	-0.00377784905796824\\
1.83864	-0.00399270836511184\\
1.83868	-0.00420298692806775\\
1.83872	-0.00440869329770449\\
1.83876	-0.00460983619973204\\
1.8388	-0.00480642453385266\\
1.83884	-0.00499846737290793\\
1.83888	-0.00518597396199788\\
1.83892	-0.00536895371761148\\
1.83896	-0.00554741622672944\\
1.839	9.43689570931383e-16\\
1.83904	-0.000365030900935981\\
1.83908	-0.000725877812707609\\
1.83912	-0.0010825524716464\\
1.83916	-0.00143506675849225\\
1.8392	-0.00178343269718523\\
1.83924	-0.00212766245367468\\
1.83928	-0.00246776833469992\\
1.83932	-0.00280376278656647\\
1.83936	-0.00313565839393787\\
1.8394	-0.00346346787857926\\
1.83944	-0.00378720409813377\\
1.83948	-0.00410688004486309\\
1.83952	-0.00442250884438589\\
1.83956	-0.00473410375442662\\
1.8396	-0.00504167816353934\\
1.83964	-0.00534524558982052\\
1.83968	-0.00564481967964042\\
1.83972	-0.00594041420633445\\
1.83976	-0.006232043068918\\
1.8398	-0.0065197202907738\\
1.83984	-0.00680346001834375\\
1.83988	-0.00708327651980878\\
1.83992	-0.00735918418377057\\
1.83996	-0.0076311975179103\\
1.84	1.0547118733939e-15\\
1.84004	-0.000427903823433495\\
1.84008	-0.000852301479999484\\
1.84012	-0.00127320840825584\\
1.84016	-0.00169064013489106\\
1.8402	-0.00210461227323577\\
1.84024	-0.00251514052176055\\
1.84028	-0.00292224066258839\\
1.84032	-0.00332592855998665\\
1.84036	-0.00372622015886243\\
1.8404	-0.00412313148325355\\
1.84044	-0.0045166786348329\\
1.84048	-0.00490687779138005\\
1.84052	-0.00529374520528547\\
1.84056	-0.00567729720202864\\
1.8406	-0.00605755017865156\\
1.84064	-0.00643452060226363\\
1.84068	-0.00680822500849521\\
1.84072	-0.00717868000000904\\
1.84076	-0.00754590224494284\\
1.8408	-0.00790990847542272\\
1.84084	-0.0082707154860106\\
1.84088	-0.00862834013218766\\
1.84092	-0.0089827993288456\\
1.84096	-0.0093341100487388\\
1.841	9.43689570931383e-16\\
1.84104	-0.000459398666530886\\
1.84108	-0.000915996353357262\\
1.84112	-0.00136980984091251\\
1.84116	-0.00182085594028875\\
1.8412	-0.00226915149168333\\
1.84124	-0.00271471336285978\\
1.84128	-0.00315755844759347\\
1.84132	-0.00359770366413859\\
1.84136	-0.00403516595367442\\
1.8414	-0.00446996227878749\\
1.84144	-0.00490210962192783\\
1.84148	-0.00533162498387996\\
1.84152	-0.00575852538222971\\
1.84156	-0.00618282784985058\\
1.8416	-0.00660454943337113\\
1.84164	-0.00702370719167811\\
1.84168	-0.00744031819437863\\
1.84172	-0.00785439952030831\\
1.84176	-0.00826596825601617\\
1.8418	-0.00867504149427761\\
1.84184	-0.00908163633257719\\
1.84188	-0.00948576987163241\\
1.84192	-0.00988745921390305\\
1.84196	-0.010286721462101\\
1.842	7.7715611723761e-16\\
1.84204	-0.000432479048000922\\
1.84208	-0.000862736001741471\\
1.84212	-0.00129078726870241\\
1.84216	-0.00171664924193632\\
1.8422	-0.0021403382986267\\
1.84224	-0.00256187079869902\\
1.84228	-0.00298126308339608\\
1.84232	-0.00339853147390473\\
1.84236	-0.00381369226994749\\
1.8424	-0.00422676174840725\\
1.84244	-0.00463775616195639\\
1.84248	-0.00504669173766875\\
1.84252	-0.0054535846756773\\
1.84256	-0.00585845114781758\\
1.8426	-0.00626130729625946\\
1.84264	-0.00666216923218566\\
1.84268	-0.00706105303446081\\
1.84272	-0.00745797474828885\\
1.84276	-0.00785295038391098\\
1.8428	-0.00824599591528469\\
1.84284	-0.00863712727879468\\
1.84288	-0.00902636037194227\\
1.84292	-0.00941371105208116\\
1.84296	-0.00979919513512056\\
1.843	6.10622663543836e-16\\
1.84304	-0.000372482106297534\\
1.84308	-0.000743188834659514\\
1.84312	-0.00111213544588501\\
1.84316	-0.00147933715416315\\
1.8432	-0.00184480912587476\\
1.84324	-0.00220856647841317\\
1.84328	-0.00257062427900173\\
1.84332	-0.00293099754352522\\
1.84336	-0.00328970123537303\\
1.8434	-0.0036467502642894\\
1.84344	-0.00400215948523697\\
1.84348	-0.00435594369725867\\
1.84352	-0.00470811764236301\\
1.84356	-0.005058696004407\\
1.8436	-0.00540769340799424\\
1.84364	-0.00575512441739401\\
1.84368	-0.0061010035354469\\
1.84372	-0.00644534520249374\\
1.84376	-0.00678816379531616\\
1.8438	-0.00712947362608884\\
1.84384	-0.0074692889413322\\
1.84388	-0.00780762392088075\\
1.84392	-0.00814449267686373\\
1.84396	-0.00847990925269704\\
1.844	7.21644966006352e-16\\
1.84404	-0.000326295258949338\\
1.84408	-0.00065120634712329\\
1.84412	-0.000974746767114953\\
1.84416	-0.00129692994924507\\
1.8442	-0.00161776925061613\\
1.84424	-0.00193727795421905\\
1.84428	-0.0022554692680099\\
1.84432	-0.00257235632401953\\
1.84436	-0.00288795217747351\\
1.8444	-0.00320226980591409\\
1.84444	-0.00351532210834093\\
1.84448	-0.00382712190435958\\
1.84452	-0.00413768193333974\\
1.84456	-0.00444701485359811\\
1.8446	-0.00475513324156862\\
1.84464	-0.00506204959100276\\
1.84468	-0.00536777631217922\\
1.84472	-0.00567232573111809\\
1.84476	-0.00597571008881287\\
1.8448	-0.00627794154046774\\
1.84484	-0.00657903215475808\\
1.84488	-0.00687899391308688\\
1.84492	-0.0071778387088679\\
1.84496	-0.00747557834681312\\
1.845	5.55111512312578e-16\\
1.84504	-0.000291189010061088\\
1.84508	-0.000581323409211465\\
1.84512	-0.000870414472800174\\
1.84516	-0.00115847338542435\\
1.8452	-0.00144551124029685\\
1.84524	-0.00173153903863549\\
1.84528	-0.00201656768904884\\
1.84532	-0.00230060800694593\\
1.84536	-0.00258367071396193\\
1.8454	-0.00286576643738168\\
1.84544	-0.00314690570958587\\
1.84548	-0.00342709896750831\\
1.84552	-0.0037063565521015\\
1.84556	-0.00398468870781937\\
1.8456	-0.0042621055821041\\
1.84564	-0.00453861722490051\\
1.84568	-0.00481423358816468\\
1.84572	-0.00508896452539587\\
1.84576	-0.00536281979118514\\
1.8458	-0.00563580904075656\\
1.84584	-0.0059079418295469\\
1.84588	-0.00617922761277312\\
1.84592	-0.00644967574503513\\
1.84596	-0.00671929547991457\\
1.846	4.44089209850063e-16\\
1.84604	-0.000264509004872127\\
1.84608	-0.000528227034048867\\
1.84612	-0.000791162819545277\\
1.84616	-0.00105332499188071\\
1.8462	-0.00131472207975991\\
1.84624	-0.00157536250976786\\
1.84628	-0.00183525460607681\\
1.84632	-0.00209440659017435\\
1.84636	-0.00235282658058977\\
1.8464	-0.00261052259263855\\
1.84644	-0.00286750253818718\\
1.84648	-0.00312377422542243\\
1.84652	-0.00337934535862744\\
1.84656	-0.00363422353798737\\
1.8466	-0.00388841625938996\\
1.84664	-0.00414193091424669\\
1.84668	-0.00439477478932382\\
1.84672	-0.00464695506659507\\
1.84676	-0.00489847882308658\\
1.8468	-0.00514935303075653\\
1.84684	-0.00539958455636963\\
1.84688	-0.00564918016139526\\
1.84692	-0.00589814650191506\\
1.84696	-0.00614649012853241\\
1.847	4.9960036108132e-16\\
1.84704	-0.000243920325051439\\
1.84708	-0.00048724463791755\\
1.84712	-0.000729978988298019\\
1.84716	-0.000972129321553994\\
1.8472	-0.0012137014786871\\
1.84724	-0.00145470119634916\\
1.84728	-0.00169513410685679\\
1.84732	-0.00193500573821581\\
1.84736	-0.00217432151416441\\
1.8474	-0.00241308675422719\\
1.84744	-0.00265130667376928\\
1.84748	-0.00288898638407675\\
1.84752	-0.00312613089244568\\
1.84756	-0.00336274510227169\\
1.8476	-0.00359883381316667\\
1.84764	-0.00383440172108429\\
1.84768	-0.00406945341843445\\
1.84772	-0.00430399339424942\\
1.84776	-0.00453802603432701\\
1.8478	-0.00477155562139858\\
1.84784	-0.00500458633530781\\
1.84788	-0.00523712225320805\\
1.84792	-0.00546916734975078\\
1.84796	-0.00570072549730777\\
1.848	3.88578058618805e-16\\
1.84804	-0.000227421269810735\\
1.84808	-0.000454373021408994\\
1.84812	-0.00068085867337131\\
1.84816	-0.000906881544605276\\
1.8482	-0.00113244485461811\\
1.84824	-0.00135755172380242\\
1.84828	-0.00158220517373014\\
1.84832	-0.00180640812746358\\
1.84836	-0.00203016340987044\\
1.8484	-0.00225347374795287\\
1.84844	-0.00247634177118344\\
1.84848	-0.0026987700118557\\
1.84852	-0.0029207609054433\\
1.84856	-0.00314231679096594\\
1.8486	-0.00336343991137084\\
1.84864	-0.00358413241392425\\
1.84868	-0.00380439635060492\\
1.84872	-0.00402423367851518\\
1.84876	-0.00424364626030227\\
1.8488	-0.0044626358645844\\
1.84884	-0.00468120416638712\\
1.84888	-0.00489935274760039\\
1.84892	-0.00511708309742392\\
1.84896	-0.0053343966128383\\
1.849	2.22044604925031e-16\\
1.84904	-0.000213319783806343\\
1.84908	-0.000426232288468664\\
1.84912	-0.00063873853251073\\
1.84916	-0.000850839446026486\\
1.8492	-0.00106253587118893\\
1.84924	-0.0012738285627773\\
1.84928	-0.00148471818870566\\
1.84932	-0.00169520533056644\\
1.84936	-0.00190529048417792\\
1.8494	-0.00211497406014555\\
1.84944	-0.00232425638442851\\
1.84948	-0.00253313769890834\\
1.84952	-0.0027416181619826\\
1.84956	-0.00294969784914212\\
1.8496	-0.00315737675358496\\
1.84964	-0.0033646547868123\\
1.84968	-0.00357153177924796\\
1.84972	-0.00377800748085766\\
1.84976	-0.0039840815617862\\
1.8498	-0.00418975361298779\\
1.84984	-0.00439502314687468\\
1.84988	-0.00459988959797081\\
1.84992	-0.00480435232356935\\
1.84996	-0.00500841060440249\\
1.85	2.77555756156289e-16\\
1.85004	-0.000200218688125253\\
1.85008	-0.000400036265587544\\
1.85012	-0.000599451729528633\\
1.85016	-0.000798464005063171\\
1.8502	-0.000997071945976424\\
1.85024	-0.00119527433542777\\
1.85028	-0.00139306988665788\\
1.85032	-0.00159045724371693\\
1.85036	-0.00178743498217387\\
1.8504	-0.00198400160985773\\
1.85044	-0.002180155567582\\
1.85048	-0.0023758952298944\\
1.85052	-0.00257121890581791\\
1.85056	-0.00276612483960303\\
1.8506	-0.00296061121148972\\
1.85064	-0.00315467613846437\\
1.85068	-0.00334831767503685\\
1.85072	-0.00354153381399902\\
1.85076	-0.00373432248722311\\
1.8508	-0.00392668156642628\\
1.85084	-0.00411860886397153\\
1.85088	-0.00431010213365635\\
1.85092	-0.00450115907150772\\
1.85096	-0.00469177731659198\\
1.851	3.88578058618805e-16\\
1.85104	-0.000187005662096451\\
1.85108	-0.000373571520714211\\
1.85112	-0.000559695032992857\\
1.85116	-0.000745373603957322\\
1.8512	-0.000930604587323081\\
1.85124	-0.00111538528632693\\
1.85128	-0.00129971295453996\\
1.85132	-0.00148358479669902\\
1.85136	-0.00166699796953496\\
1.8514	-0.00184994958260626\\
1.85144	-0.00203243669913755\\
1.85148	-0.0022144563368528\\
1.85152	-0.00239600546882512\\
1.85156	-0.00257708102431281\\
1.8516	-0.00275767988961911\\
1.85164	-0.00293779890893053\\
1.85168	-0.00311743488517691\\
1.85172	-0.00329658458088355\\
1.85176	-0.00347524471903338\\
1.8518	-0.0036534119839195\\
1.85184	-0.00383108302201263\\
1.85188	-0.00400825444282488\\
1.85192	-0.00418492281976868\\
1.85196	-0.00436108469103341\\
1.852	2.77555756156289e-16\\
1.85204	-0.000172842369296544\\
1.85208	-0.00034517433285941\\
1.85212	-0.000516992344562317\\
1.85216	-0.000688292827830894\\
1.8522	-0.000859072176497222\\
1.85224	-0.00102932675567224\\
1.85228	-0.00119905290260658\\
1.85232	-0.00136824692755677\\
1.85236	-0.00153690511465698\\
1.8524	-0.00170502372277909\\
1.85244	-0.00187259898640474\\
1.85248	-0.00203962711649308\\
1.85252	-0.00220610430134649\\
1.85256	-0.00237202670748288\\
1.8526	-0.00253739048049872\\
1.85264	-0.00270219174593889\\
1.85268	-0.00286642661016356\\
1.85272	-0.0030300911612155\\
1.85276	-0.00319318146968872\\
1.8528	-0.00335569358958737\\
1.85284	-0.00351762355919871\\
1.85288	-0.00367896740195345\\
1.85292	-0.00383972112728848\\
1.85296	-0.00399988073151103\\
1.853	1.66533453693773e-16\\
1.85304	-0.00015715629312818\\
1.85308	-0.000313713188670461\\
1.85312	-0.000469666685718573\\
1.85316	-0.00062501277463356\\
1.8532	-0.000779747437891443\\
1.85324	-0.000933866650925541\\
1.85328	-0.00108736638296408\\
1.85332	-0.00124024259786937\\
1.85336	-0.00139249125497148\\
1.8534	-0.00154410830990859\\
1.85344	-0.00169508971544574\\
1.85348	-0.00184543142231258\\
1.85352	-0.0019951293800301\\
1.85356	-0.00214417953772744\\
1.8536	-0.00229257784496512\\
1.85364	-0.00244032025255492\\
1.85368	-0.00258740271337354\\
1.85372	-0.00273382118317028\\
1.85376	-0.00287957162138203\\
1.8538	-0.0030246499919323\\
1.85384	-0.00316905226403424\\
1.85388	-0.00331277441299416\\
1.85392	-0.00345581242099863\\
1.85396	-0.00359816227790782\\
1.854	2.22044604925031e-16\\
1.85404	-0.000139639451499363\\
1.85408	-0.000278585289990751\\
1.85412	-0.000416833581887099\\
1.85416	-0.000554380405074606\\
1.8542	-0.000691221849668633\\
1.85424	-0.000827354018768989\\
1.85428	-0.000962773029212438\\
1.85432	-0.00109747501231539\\
1.85436	-0.00123145611461783\\
1.8544	-0.00136471249862241\\
1.85444	-0.00149724034352011\\
1.85448	-0.00162903584592128\\
1.85452	-0.00176009522057929\\
1.85456	-0.00189041470110596\\
1.8546	-0.00201999054067747\\
1.85464	-0.00214881901275171\\
1.85468	-0.0022768964117636\\
1.85472	-0.00240421905381788\\
1.85476	-0.00253078327738565\\
1.8548	-0.00265658544398473\\
1.85484	-0.00278162193886089\\
1.85488	-0.00290588917165968\\
1.85492	-0.00302938357709365\\
1.85496	-0.00315210161560531\\
1.855	1.66533453693773e-16\\
1.85504	-0.000120249859118848\\
1.85508	-0.000239718734970307\\
1.85512	-0.000358403223720105\\
1.85516	-0.00047629995026871\\
1.8552	-0.00059340556887022\\
1.85524	-0.000709716763743096\\
1.85528	-0.000825230249679565\\
1.85532	-0.000939942772640812\\
1.85536	-0.00105385111035383\\
1.8554	-0.00116695207289585\\
1.85544	-0.00127924250327399\\
1.85548	-0.00139071927799667\\
1.85552	-0.00150137930764049\\
1.85556	-0.00161121953740823\\
1.8556	-0.00172023694767831\\
1.85564	-0.00182842855455212\\
1.85568	-0.00193579141038686\\
1.85572	-0.00204232260432807\\
1.85576	-0.00214801926283142\\
1.8558	-0.00225287855017564\\
1.85584	-0.00235689766897085\\
1.85588	-0.00246007386065561\\
1.85592	-0.00256240440599431\\
1.85596	-0.00266388662555456\\
1.856	2.77555756156289e-16\\
1.85604	-9.9203594243813e-05\\
1.85608	-0.000197555971407748\\
1.85612	-0.000295054631030855\\
1.85616	-0.000391697114522249\\
1.8562	-0.00048748100559759\\
1.85624	-0.000582403930700748\\
1.85628	-0.000676463559422802\\
1.85632	-0.00076965760491432\\
1.85636	-0.000861983824283541\\
1.8564	-0.000953440018991558\\
1.85644	-0.00104402403523352\\
1.85648	-0.00113373376432091\\
1.85652	-0.00122256714304275\\
1.85656	-0.00131052215403077\\
1.8566	-0.00139759682610713\\
1.85664	-0.0014837892346255\\
1.85668	-0.00156909750180939\\
1.85672	-0.00165351979707312\\
1.85676	-0.00173705433733978\\
1.8568	-0.00181969938734888\\
1.85684	-0.00190145325995394\\
1.85688	-0.00198231431641394\\
1.85692	-0.00206228096667482\\
1.85696	-0.00214135166963986\\
1.857	0\\
1.85704	-7.69449914027609e-05\\
1.85708	-0.000152993533243995\\
1.85712	-0.000228144288986154\\
1.85716	-0.000302395972064107\\
1.8572	-0.000375747346104849\\
1.85724	-0.000448197225131453\\
1.85728	-0.000519744473764461\\
1.85732	-0.000590388007411624\\
1.85736	-0.00066012679244809\\
1.8574	-0.000728959846387767\\
1.85744	-0.000796886238045913\\
1.85748	-0.000863905087692907\\
1.85752	-0.000930015567197351\\
1.85756	-0.000995216900160745\\
1.8576	-0.00105950836204216\\
1.85764	-0.00112288928027593\\
1.85768	-0.00118535903437611\\
1.85772	-0.0012469170560358\\
1.85776	-0.00130756282921368\\
1.8578	-0.00136729589021339\\
1.85784	-0.00142611582775182\\
1.85788	-0.00148402228302114\\
1.85792	-0.00154101494973607\\
1.85796	-0.0015970935741767\\
1.858	5.55111512312578e-17\\
1.85804	-5.40899914502346e-05\\
1.85808	-0.00010726818601936\\
1.85812	-0.000159534540920048\\
1.85816	-0.000210889065838382\\
1.8582	-0.000261331822919597\\
1.85824	-0.000310862926741096\\
1.85828	-0.00035948254427931\\
1.85832	-0.00040719089486474\\
1.85836	-0.000453988250130488\\
1.8584	-0.000499874933947986\\
1.85844	-0.000544851322355266\\
1.85848	-0.000588917843476311\\
1.85852	-0.000632074977429731\\
1.85856	-0.000674323256228293\\
1.8586	-0.000715663263669064\\
1.85864	-0.000756095635216281\\
1.85868	-0.000795621057871121\\
1.85872	-0.000834240270034592\\
1.85876	-0.000871954061361147\\
1.8588	-0.000908763272601865\\
1.85884	-0.000944668795439196\\
1.85888	-0.000979671572312102\\
1.85892	-0.00101377259623209\\
1.85896	-0.00104697291058986\\
1.859	5.55111512312578e-17\\
1.85904	-3.13476145166747e-05\\
1.85908	-6.17995082391465e-05\\
1.85912	-9.13569219827548e-05\\
1.85916	-0.000120021145751492\\
1.8592	-0.000147793518490702\\
1.85924	-0.000174675427829063\\
1.85928	-0.000200668309812968\\
1.85932	-0.000225773648632799\\
1.85936	-0.000249992976337099\\
1.8594	-0.000273327872541307\\
1.85944	-0.000295779964125109\\
1.85948	-0.000317350924922133\\
1.85952	-0.00033804247540109\\
1.85956	-0.000357856382336375\\
1.8596	-0.000376794458472163\\
1.85964	-0.000394858562176026\\
1.85968	-0.000412050597084823\\
1.85972	-0.000428372511741715\\
1.85976	-0.000443826299224459\\
1.8598	-0.000458413996764773\\
1.85984	-0.000472137685360696\\
1.85988	-0.000484999489378302\\
1.85992	-0.000497001576146405\\
1.85996	-0.000508146155542732\\
1.86	-5.55111512312578e-17\\
1.86004	-9.43098082473171e-06\\
1.86008	-1.8011819873931e-05\\
1.86012	-2.57448916178848e-05\\
1.86016	-3.26326108583963e-05\\
1.8602	-3.86774322654881e-05\\
1.86024	-4.3881849906835e-05\\
1.86028	-4.82483967685354e-05\\
1.86032	-5.17796442681684e-05\\
1.86036	-5.44782017601331e-05\\
1.8604	-5.6346716032829e-05\\
1.86044	-5.73878707988973e-05\\
1.86048	-5.76043861764131e-05\\
1.86052	-5.69990181642499e-05\\
1.86056	-5.55745581078404e-05\\
1.8606	-5.33338321596077e-05\\
1.86064	-5.02797007297384e-05\\
1.86068	-4.64150579317923e-05\\
1.86072	-4.17428310189871e-05\\
1.86076	-3.62659798148202e-05\\
1.8608	-2.99874961353641e-05\\
1.86084	-2.29104032053451e-05\\
1.86088	-1.50377550666159e-05\\
1.86092	-6.37263598013416e-06\\
1.86096	3.08184017971946e-06\\
1.861	0\\
1.86104	1.10301677770375e-05\\
1.86108	2.28406349604415e-05\\
1.86112	3.54281735798212e-05\\
1.86116	4.87895291624851e-05\\
1.8612	6.29214213784257e-05\\
1.86124	7.78205446931302e-05\\
1.86128	9.34835690236668e-05\\
1.86132	0.000109907140405319\\
1.86136	0.000127087881661159\\
1.8614	0.000145022393077843\\
1.86144	0.000163707253089673\\
1.86148	0.000183139018965939\\
1.86152	0.000203314227505969\\
1.86156	0.000224229395738962\\
1.8616	0.000245881021629202\\
1.86164	0.000268265584788097\\
1.86168	0.000291379547190829\\
1.86172	0.000315219353898333\\
1.86176	0.000339781433784436\\
1.8618	0.000365062200269883\\
1.86184	0.000391058052059079\\
1.86188	0.000417765373883494\\
1.86192	0.000445180537249568\\
1.86196	0.000473299901190882\\
1.862	-5.55111512312578e-17\\
1.86204	2.95673366706994e-05\\
1.86208	5.98290728639483e-05\\
1.86212	9.07815191817929e-05\\
1.86216	0.000122420977571314\\
1.8622	0.000154743742106833\\
1.86224	0.000187746099774344\\
1.86228	0.000221424331263487\\
1.86232	0.000255774711759971\\
1.86236	0.000290793511743215\\
1.8624	0.000326476997789094\\
1.86244	0.000362821433374794\\
1.86248	0.000399823079687611\\
1.86252	0.000437478196439189\\
1.86256	0.000475783042679034\\
1.8626	0.000514733877617468\\
1.86264	0.000554326961445195\\
1.86268	0.000594558556161084\\
1.86272	0.000635424926400507\\
1.86276	0.000676922340267394\\
1.8628	0.00071904707017012\\
1.86284	0.000761795393656894\\
1.86288	0.000805163594257807\\
1.86292	0.00084914796232749\\
1.86296	0.000893744795889218\\
1.863	-1.11022302462516e-16\\
1.86304	4.59381034140227e-05\\
1.86308	9.24792988009626e-05\\
1.86312	0.000139619913371025\\
1.86316	0.00018735628629285\\
1.8632	0.000235684769554823\\
1.86324	0.000284601728826162\\
1.86328	0.000334103544321618\\
1.86332	0.000384186611664838\\
1.86336	0.000434847342755562\\
1.8634	0.000486082166638091\\
1.86344	0.000537887530367709\\
1.86348	0.000590259899882983\\
1.86352	0.000643195760875404\\
1.86356	0.000696691619662071\\
1.8636	0.000750744004056836\\
1.86364	0.000805349464243932\\
1.86368	0.000860504573652221\\
1.86372	0.000916205929828329\\
1.86376	0.000972450155311999\\
1.8638	0.00102923389850917\\
1.86384	0.00108655383456785\\
1.86388	0.00114440666625309\\
1.86392	0.00120278912481986\\
1.86396	0.00126169797088899\\
1.864	-1.11022302462516e-16\\
1.86404	6.01770894458342e-05\\
1.86408	0.000120872982671216\\
1.86412	0.000182084555032325\\
1.86416	0.000243808715737481\\
1.8642	0.000306042408723228\\
1.86424	0.000368782613523411\\
1.86428	0.000432026346143033\\
1.86432	0.000495770659930284\\
1.86436	0.000560012646440511\\
1.8644	0.000624749436309302\\
1.86444	0.000689978200115404\\
1.86448	0.000755696149245033\\
1.86452	0.000821900536756792\\
1.86456	0.000888588658238265\\
1.8646	0.000955757852669492\\
1.86464	0.00102340550327518\\
1.86468	0.001091529038381\\
1.86472	0.00116012593226572\\
1.86476	0.00122919370600844\\
1.8648	0.00129872992833918\\
1.86484	0.00136873221647832\\
1.86488	0.00143919823698146\\
1.86492	0.0015101257065776\\
1.86496	0.00158151239300264\\
1.865	0\\
1.86504	7.26321409023623e-05\\
1.86508	0.000145719218634377\\
1.86512	0.000219259204181865\\
1.86516	0.000293250123918676\\
1.8652	0.000367690060427361\\
1.86524	0.000442577153309143\\
1.86528	0.000517909600001698\\
1.86532	0.000593685656580967\\
1.86536	0.000669903638567892\\
1.8654	0.000746561921723454\\
1.86544	0.000823658942848138\\
1.86548	0.000901193200566197\\
1.86552	0.0009791632561168\\
1.86556	0.00105756773413007\\
1.8656	0.0011364053234062\\
1.86564	0.00121567477768597\\
1.86568	0.00129537491641668\\
1.86572	0.00137550462551123\\
1.86576	0.00145606285811029\\
1.8658	0.001537048635325\\
1.86584	0.00161846104698887\\
1.86588	0.00170029925239368\\
1.86592	0.00178256248102487\\
1.86596	0.00186525003329041\\
1.866	-1.66533453693773e-16\\
1.86604	8.39832401329232e-05\\
1.86608	0.000168391427087133\\
1.86612	0.000253224150200237\\
1.86616	0.00033848107368345\\
1.8662	0.0004241619373202\\
1.86624	0.000510266557154859\\
1.86628	0.000596794826178082\\
1.86632	0.000683746714998823\\
1.86636	0.000771122272519131\\
1.8664	0.000858921626593456\\
1.86644	0.000947144984687176\\
1.86648	0.00103579263452291\\
1.86652	0.0011248649447258\\
1.86656	0.0012143623654558\\
1.8666	0.00130428542903765\\
1.86664	0.00139463475057616\\
1.86668	0.00148541102857513\\
1.86672	0.00157661504553736\\
1.86676	0.00166824766856311\\
1.8668	0.00176030984994352\\
1.86684	0.00185280262773663\\
1.86688	0.00194572712634467\\
1.86692	0.00203908455708107\\
1.86696	0.0021328762187231\\
1.867	-1.66533453693773e-16\\
1.86704	9.52408427946083e-05\\
1.86708	0.000190923037687918\\
1.86712	0.000287048249130839\\
1.86716	0.000383618232256133\\
1.8672	0.000480634833388172\\
1.86724	0.000578099990549308\\
1.86728	0.000676015733949265\\
1.86732	0.000774384186470078\\
1.86736	0.000873207564142553\\
1.8674	0.000972488176611552\\
1.86744	0.00107222842759197\\
1.86748	0.00117243081531987\\
1.86752	0.00127309793298519\\
1.86756	0.00137423246916896\\
1.8676	0.00147583720825539\\
1.86764	0.0015779150308457\\
1.86768	0.00168046891416029\\
1.86772	0.00178350193242532\\
1.86776	0.00188701725725848\\
1.8678	0.00199101815803798\\
1.86784	0.00209550800226371\\
1.86788	0.00220049025590924\\
1.86792	0.00230596848376563\\
1.86796	0.00241194634977138\\
1.868	5.55111512312578e-17\\
1.86804	0.000107721731705201\\
1.86808	0.000215958224602297\\
1.86812	0.000324713570597435\\
1.86816	0.0004339919629468\\
1.8682	0.000543797696525683\\
1.86824	0.000654135168093539\\
1.86828	0.000765008876541351\\
1.86832	0.000876423423136319\\
1.86836	0.000988383511744073\\
1.8684	0.00110089394905399\\
1.86844	0.0012139596447836\\
1.86848	0.0013275856118774\\
1.86852	0.00144177696669145\\
1.86856	0.00155653892916691\\
1.8686	0.00167187682299652\\
1.86864	0.00178779607577667\\
1.86868	0.001904302219148\\
1.86872	0.00202140088892777\\
1.86876	0.0021390978252267\\
1.8688	0.00225739887255805\\
1.86884	0.00237630997993449\\
1.86888	0.00249583720095331\\
1.86892	0.00261598669386892\\
1.86896	0.00273676472165635\\
1.869	2.22044604925031e-16\\
1.86904	0.000123004172276009\\
1.86908	0.000246661378236146\\
1.86912	0.000370978352738027\\
1.86916	0.000495961936331279\\
1.8692	0.000621619075244662\\
1.86924	0.000747956821368023\\
1.86928	0.000874982332226659\\
1.86932	0.00100270287093374\\
1.86936	0.00113112580614055\\
1.8694	0.0012602586119656\\
1.86944	0.00139010886792357\\
1.86948	0.00152068425882873\\
1.86952	0.00165199257469678\\
1.86956	0.0017840417106304\\
1.8696	0.00191683966669443\\
1.86964	0.00205039454777561\\
1.86968	0.002184714563437\\
1.86972	0.00231980802775039\\
1.86976	0.00245568335912721\\
1.8698	0.00259234908012979\\
1.86984	0.00272981381727694\\
1.86988	0.00286808630082652\\
1.86992	0.00300717536455974\\
1.86996	0.00314708994554613\\
1.87	2.77555756156289e-16\\
1.87004	0.000142868951026609\\
1.87008	0.000286598586772768\\
1.87012	0.000431198340036798\\
1.87016	0.000576677746484011\\
1.8702	0.000723046444344844\\
1.87024	0.000870314174083342\\
1.87028	0.00101849077807165\\
1.87032	0.00116758620023982\\
1.87036	0.00131761048571571\\
1.8704	0.00146857378045528\\
1.87044	0.00162048633085932\\
1.87048	0.00177335848337801\\
1.87052	0.00192720068410263\\
1.87056	0.00208202347834263\\
1.8706	0.00223783751019951\\
1.87064	0.00239465352211732\\
1.87068	0.00255248235442673\\
1.87072	0.00271133494487968\\
1.87076	0.00287122232816245\\
1.8708	0.00303215563540521\\
1.87084	0.00319414609368052\\
1.87088	0.00335720502547837\\
1.87092	0.00352134384818431\\
1.87096	0.0036865740735324\\
1.871	2.77555756156289e-16\\
1.87104	0.000169237048332271\\
1.87108	0.00033961270400229\\
1.87112	0.000511138978901982\\
1.87116	0.000683827977397244\\
1.8712	0.000857691895699397\\
1.87124	0.00103274302124429\\
1.87128	0.00120899373203681\\
1.87132	0.00138645649600905\\
1.87136	0.00156514387034051\\
1.8714	0.00174506850078487\\
1.87144	0.00192624312098011\\
1.87148	0.00210868055174057\\
1.87152	0.00229239370035011\\
1.87156	0.00247739555982784\\
1.8716	0.00266369920819726\\
1.87164	0.00285131780773179\\
1.87168	0.00304026460419721\\
1.87172	0.00323055292607599\\
1.87176	0.00342219618378525\\
1.8718	0.00361520786888331\\
1.87184	0.00380960155325888\\
1.87188	0.00400539088831581\\
1.87192	0.00420258960414083\\
1.87196	0.00440121150867029\\
1.872	3.33066907387547e-16\\
1.87204	0.000204117007143234\\
1.87208	0.000409718145677584\\
1.87212	0.000616817711110329\\
1.87216	0.000825430073411682\\
1.8722	0.00103556967610952\\
1.87224	0.00124725103534834\\
1.87228	0.00146048873896276\\
1.87232	0.00167529744551043\\
1.87236	0.00189169188332905\\
1.8724	0.00210968684955004\\
1.87244	0.00232929720912423\\
1.87248	0.00255053789382709\\
1.87252	0.00277342390125007\\
1.87256	0.00299797029379473\\
1.8726	0.00322419219764403\\
1.87264	0.00345210480173513\\
1.87268	0.00368172335669931\\
1.87272	0.00391306317382534\\
1.87276	0.00414613962398247\\
1.8728	0.00438096813655264\\
1.87284	0.00461756419834047\\
1.87288	0.00485594335248807\\
1.87292	0.00509612119736241\\
1.87296	0.00533811338545082\\
1.873	3.88578058618805e-16\\
1.87304	0.000249575273533698\\
1.87308	0.000501041928861967\\
1.87312	0.000754416079339071\\
1.87316	0.0010097138875565\\
1.8732	0.0012669515641478\\
1.87324	0.0015261453666085\\
1.87328	0.00178731159807383\\
1.87332	0.00205046660611097\\
1.87336	0.00231562678150504\\
1.8734	0.00258280855700899\\
1.87344	0.00285202840611953\\
1.87348	0.00312330284182433\\
1.87352	0.00339664841533499\\
1.87356	0.00367208171483319\\
1.8736	0.00394961936419402\\
1.87364	0.00422927802169831\\
1.87368	0.00451107437874892\\
1.87372	0.00479502515857355\\
1.87376	0.00508114711491198\\
1.8738	0.00536945703071051\\
1.87384	0.00565997171679622\\
1.87388	0.00595270801054854\\
1.87392	0.00624768277456628\\
1.87396	0.0065449128953281\\
1.874	8.32667268468867e-16\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.75004	-2.31372517168205e-05\\
1.75008	-4.38025812209419e-05\\
1.75012	-6.11123196198604e-05\\
1.75016	-7.50496884175944e-05\\
1.7502	-8.559798028418e-05\\
1.75024	-9.27405603136644e-05\\
1.75028	-9.64608672804901e-05\\
1.75032	-9.67424148926033e-05\\
1.75036	-9.35687930445073e-05\\
1.7504	-8.69236690678732e-05\\
1.75044	-7.67907889784314e-05\\
1.75048	-6.31539787225299e-05\\
1.75052	-4.59971454211394e-05\\
1.75056	-2.53042786100277e-05\\
1.7506	-1.05945147832465e-06\\
1.75064	2.67531778941899e-05\\
1.75068	5.81493653065701e-05\\
1.75072	9.31447792033024e-05\\
1.75076	0.000131754999449452\\
1.7508	0.000173995516106584\\
1.75084	0.000219881728209248\\
1.75088	0.000269428942550387\\
1.75092	0.000322652372464927\\
1.75096	0.000379567136619574\\
1.751	8.9101297706673e-07\\
1.75104	-2.67510886786115e-05\\
1.75108	-5.05322846472978e-05\\
1.75112	-7.04384340352582e-05\\
1.75116	-8.64555083465723e-05\\
1.7512	-9.85695925659891e-05\\
1.75124	-0.000106766886233955\\
1.75128	-0.00011103370451887\\
1.75132	-0.000111356479281455\\
1.75136	-0.000107721760134905\\
1.7514	-0.000100116215498158\\
1.75144	-8.85266336448365e-05\\
1.75148	-7.29399237446859e-05\\
1.75152	-5.33431168999732e-05\\
1.75156	-2.97233671752717e-05\\
1.7516	-2.06795262180925e-06\\
1.75164	2.96357237062894e-05\\
1.75168	6.54001327391462e-05\\
1.75172	0.000105237618387932\\
1.75176	0.000149160396546721\\
1.7518	0.000197180554100285\\
1.75184	0.000249310047939766\\
1.75188	0.000305560703984353\\
1.75192	0.000365944216212777\\
1.75196	0.000430472145695637\\
1.752	3.78409047485651e-07\\
1.75204	-3.00796857304886e-05\\
1.75208	-5.62646387746168e-05\\
1.75212	-7.81664873062415e-05\\
1.75216	-9.57754153599888e-05\\
1.7522	-0.000109081754546603\\
1.75224	-0.000118075984807064\\
1.75228	-0.000122748735158495\\
1.75232	-0.000123090784431346\\
1.75236	-0.000119093061997144\\
1.7524	-0.000110746648489313\\
1.75244	-9.80427765125413e-05\\
1.75248	-8.09728313455604e-05\\
1.75252	-5.9528351633753e-05\\
1.75256	-3.37010300739959e-05\\
1.7526	-3.482714087788e-06\\
1.75264	3.11345935111174e-05\\
1.75268	7.0158733861847e-05\\
1.75272	0.000113597391407927\\
1.75276	0.000161458093259459\\
1.7528	0.000213748208565345\\
1.75284	0.000270474947892674\\
1.75288	0.000331645362618704\\
1.75292	0.000397266344329017\\
1.75296	0.000467344624228316\\
1.753	6.71985161959654e-09\\
1.75304	-3.20398180890247e-05\\
1.75308	-5.95702890558436e-05\\
1.75312	-8.25800100279772e-05\\
1.75316	-0.00010106446548086\\
1.7532	-0.000115019307723119\\
1.75324	-0.000124440357223421\\
1.75328	-0.000129323602926612\\
1.75332	-0.00012966520255947\\
1.75336	-0.00012546148292536\\
1.7534	-0.000116708940190391\\
1.75344	-0.000103404240156146\\
1.75348	-8.55442185241362e-05\\
1.75352	-6.31258811490398e-05\\
1.75356	-3.61464042804016e-05\\
1.7536	-4.60313479505592e-06\\
1.75364	3.15064095814388e-05\\
1.75368	7.21845400652454e-05\\
1.75372	0.00011743339661302\\
1.75376	0.000167254947734341\\
1.7538	0.00022165099031124\\
1.75384	0.000280623149433334\\
1.75388	0.00034417287823918\\
1.75392	0.000412301457767661\\
1.75396	0.000485009996829711\\
1.754	4.987191642436e-07\\
1.75404	-3.166095163043e-05\\
1.75408	-5.9268417792635e-05\\
1.75412	-8.23247581836495e-05\\
1.75416	-0.000100831222472175\\
1.7542	-0.000114789230998891\\
1.75424	-0.000124200374629291\\
1.75428	-0.000129066414597589\\
1.75432	-0.000129389282338133\\
1.75436	-0.000125171079308151\\
1.7544	-0.000116414076797688\\
1.75444	-0.000103120715730654\\
1.75448	-8.52936064539289e-05\\
1.75452	-6.29355285172717e-05\\
1.75456	-3.60494304416648e-05\\
1.7546	-4.63842947623361e-06\\
1.75464	3.12941886522755e-05\\
1.75468	7.17449700043393e-05\\
1.75472	0.000116710292700273\\
1.75476	0.00016618636720428\\
1.7548	0.000220169236619661\\
1.75484	0.000278654776992349\\
1.75488	0.000341638697626823\\
1.75492	0.000409116541411736\\
1.75496	0.000481083685156425\\
1.755	8.90657728958022e-07\\
1.75504	-2.99024123942004e-05\\
1.75508	-5.6317177434595e-05\\
1.75512	-7.83602288951801e-05\\
1.75516	-9.60383146021981e-05\\
1.7552	-0.000109358338123755\\
1.75524	-0.000118327358174186\\
1.75528	-0.000122952588014091\\
1.75532	-0.000123241394836993\\
1.75536	-0.000119201299149385\\
1.7554	-0.000110839974140298\\
1.75544	-9.81652450423587e-05\\
1.75548	-8.1185088483815e-05\\
1.75552	-5.99076318308356e-05\\
1.75556	-3.43411525218218e-05\\
1.7556	-4.49407739222529e-06\\
1.75564	2.96250180081836e-05\\
1.75568	6.8007410109816e-05\\
1.75572	0.000110644228022649\\
1.75576	0.000157526454246937\\
1.7558	0.000208644925390744\\
1.75584	0.00026399033289809\\
1.75588	0.000323553223783135\\
1.75592	0.000387324001373979\\
1.75596	0.00045529292606411\\
1.756	7.25417887925683e-07\\
1.75604	-2.74656232412407e-05\\
1.75608	-5.16307917760583e-05\\
1.75612	-7.17812876911972e-05\\
1.75616	-8.79284378939027e-05\\
1.7562	-0.000100083695281528\\
1.75624	-0.000108258637791459\\
1.75628	-0.000112464967445214\\
1.75632	-0.000112714509385048\\
1.75636	-0.000109019210905503\\
1.7564	-0.000101391140477414\\
1.75644	-8.98424867664671e-05\\
1.75648	-7.43855576447738e-05\\
1.75652	-5.50327791974947e-05\\
1.75656	-3.17966947226966e-05\\
1.7566	-4.68996372510189e-06\\
1.75664	2.62746390944923e-05\\
1.75668	6.10842248579546e-05\\
1.75672	9.9725791531502e-05\\
1.75676	0.000142186224954766\\
1.7568	0.000188452299874964\\
1.75684	0.000238510680984405\\
1.75688	0.000292347923967984\\
1.75692	0.000349950476549454\\
1.75696	0.00041130467954853\\
1.757	2.85300798152921e-07\\
1.75704	-2.44709049691538e-05\\
1.75708	-4.56772315241549e-05\\
1.75712	-6.33481523837354e-05\\
1.75716	-7.74982288422876e-05\\
1.7572	-8.81421088002599e-05\\
1.75724	-9.52945255898729e-05\\
1.75728	-9.89702967964523e-05\\
1.75732	-9.91843230784828e-05\\
1.75736	-9.59515869835004e-05\\
1.7574	-8.92871517625959e-05\\
1.75744	-7.92061601810889e-05\\
1.75748	-6.57238333277022e-05\\
1.75752	-4.88554694207388e-05\\
1.75756	-2.86164426128721e-05\\
1.7576	-5.02220179254831e-06\\
1.75764	2.19117306152761e-05\\
1.75768	5.21697598513948e-05\\
1.75772	8.5736220026611e-05\\
1.75776	0.000122595375325385\\
1.7578	0.000162731421214701\\
1.75784	0.000206128485651602\\
1.75788	0.000252770630292887\\
1.75792	0.000302641851707253\\
1.75796	0.000355726082586161\\
1.758	6.33151470141868e-09\\
1.75804	-2.09238494635611e-05\\
1.75808	-3.88416205099884e-05\\
1.75812	-5.3763237096105e-05\\
1.75816	-6.57049994030601e-05\\
1.7582	-7.46832510664097e-05\\
1.75824	-8.0714377920954e-05\\
1.75828	-8.38148067479061e-05\\
1.75832	-8.40010040207284e-05\\
1.75836	-8.12894746545223e-05\\
1.7584	-7.5696760755195e-05\\
1.75844	-6.72394403705701e-05\\
1.75848	-5.59341262426627e-05\\
1.75852	-4.17974645615105e-05\\
1.75856	-2.4846133720724e-05\\
1.7586	-5.09684307520297e-06\\
1.75864	1.74336682994825e-05\\
1.75868	4.27286328463228e-05\\
1.75872	7.07712557634355e-05\\
1.75876	0.000101544716237412\\
1.7588	0.000135032168676996\\
1.75884	0.000171216743941605\\
1.75888	0.000210081550568286\\
1.75892	0.000251609675996967\\
1.75896	0.000295784187791859\\
1.759	2.02553113726189e-08\\
1.75904	-1.70822340318511e-05\\
1.75908	-3.17157309162597e-05\\
1.75912	-4.3896857902348e-05\\
1.75916	-5.36422405180148e-05\\
1.7592	-6.09685060535825e-05\\
1.75924	-6.58922823636998e-05\\
1.75928	-6.84301966722978e-05\\
1.75932	-6.85988743831523e-05\\
1.75936	-6.64149378947765e-05\\
1.7594	-6.18950054200318e-05\\
1.75944	-5.50556898112342e-05\\
1.75948	-4.59135973902014e-05\\
1.75952	-3.44853267831291e-05\\
1.75956	-2.07874677609077e-05\\
1.7596	-4.83660008493425e-06\\
1.75964	1.3350707641191e-05\\
1.75968	3.37578991155829e-05\\
1.75972	5.63684314755508e-05\\
1.75976	8.11657764283047e-05\\
1.7598	0.000108133421378331\\
1.75984	0.000137254870546832\\
1.75988	0.000168513646085167\\
1.75992	0.00020189328918363\\
1.75996	0.000237377361171964\\
1.76	7.36010924984321e-08\\
1.76004	-1.34923392746122e-05\\
1.76008	-2.5096840404415e-05\\
1.76012	-3.4755702813194e-05\\
1.76016	-4.24846934859446e-05\\
1.7602	-4.82995448363166e-05\\
1.76024	-5.22159536736622e-05\\
1.76028	-5.42495801781895e-05\\
1.76032	-5.44160468839983e-05\\
1.76036	-5.27309376690543e-05\\
1.7604	-4.92097967539906e-05\\
1.76044	-4.3868127708846e-05\\
1.76048	-3.6721392466077e-05\\
1.76052	-2.77850103453381e-05\\
1.76056	-1.70743570820919e-05\\
1.7606	-4.60476386804354e-06\\
1.76064	9.6084836020971e-06\\
1.76068	2.55501460750818e-05\\
1.76072	4.32050316738208e-05\\
1.76076	6.25579968260292e-05\\
1.7608	8.35939471813818e-05\\
1.76084	0.00010629783852184\\
1.76088	0.000130654677663988\\
1.76092	0.000156649523348429\\
1.76096	0.000184267487125966\\
1.761	8.10878755808098e-08\\
1.76104	-1.04226332495738e-05\\
1.76108	-1.94096828727286e-05\\
1.76112	-2.68941423839375e-05\\
1.76116	-3.2890030857935e-05\\
1.7612	-3.74113042569402e-05\\
1.76124	-4.04718546438421e-05\\
1.76128	-4.20855094050987e-05\\
1.76132	-4.22660304841282e-05\\
1.76136	-4.10271136232487e-05\\
1.7614	-3.83823876172196e-05\\
1.76144	-3.4345413575998e-05\\
1.76148	-2.89296841974318e-05\\
1.76152	-2.21486230509993e-05\\
1.76156	-1.40155838708189e-05\\
1.7616	-4.54384985976164e-06\\
1.76164	6.25336699749957e-06\\
1.76168	1.83629266086172e-05\\
1.76172	3.1771761440369e-05\\
1.76176	4.64668771727461e-05\\
1.7618	6.24353533433264e-05\\
1.76184	7.96643439814892e-05\\
1.76188	9.81410782310288e-05\\
1.76192	0.000117852860963719\\
1.76196	0.000138787073381219\\
1.762	4.53508470776853e-08\\
1.76204	-7.9622947585789e-06\\
1.76208	-1.4820968177176e-05\\
1.76212	-2.05424343925342e-05\\
1.76216	-2.5138376213818e-05\\
1.7622	-2.86203937702179e-05\\
1.76224	-3.10000040177338e-05\\
1.76228	-3.22886402552847e-05\\
1.76232	-3.24976516531961e-05\\
1.76236	-3.16383027924583e-05\\
1.7624	-2.97217732153077e-05\\
1.76244	-2.67591569866332e-05\\
1.76248	-2.27614622670957e-05\\
1.76252	-1.77396108971828e-05\\
1.76256	-1.17044379926989e-05\\
1.7626	-4.66669155102517e-06\\
1.76264	3.36296793029822e-06\\
1.76268	1.23739678252743e-05\\
1.76272	2.23558237381072e-05\\
1.76276	3.32981398518117e-05\\
1.7628	4.51906092653886e-05\\
1.76284	5.80230143184535e-05\\
1.76288	7.17852269073171e-05\\
1.76292	8.64672087858009e-05\\
1.76296	0.000102059011858224\\
1.763	1.43258449547545e-09\\
1.76304	-6.1031906169462e-06\\
1.76308	-1.13444770736271e-05\\
1.76312	-1.5731553371312e-05\\
1.76316	-1.92734532493688e-05\\
1.7632	-2.19791174060346e-05\\
1.76324	-2.38573933137309e-05\\
1.76328	-2.4917035047145e-05\\
1.76332	-2.51667031215819e-05\\
1.76336	-2.46149643433613e-05\\
1.7634	-2.32702916718175e-05\\
1.76344	-2.11410640913456e-05\\
1.76348	-1.82355664963274e-05\\
1.76352	-1.45619895869364e-05\\
1.76356	-1.01284297753246e-05\\
1.7636	-4.94288910424245e-06\\
1.76364	9.8672482307105e-07\\
1.76368	7.65259890311842e-06\\
1.76372	1.50470145797166e-05\\
1.76376	2.31623478805787e-05\\
1.7638	3.1991069443793e-05\\
1.76384	4.15257445318673e-05\\
1.76388	5.17590330352813e-05\\
1.76392	6.26836894652705e-05\\
1.76396	7.42925629348967e-05\\
1.764	3.98525821787565e-08\\
1.76404	-4.73944914614055e-06\\
1.76408	-8.86018642365372e-06\\
1.76412	-1.23287633068125e-05\\
1.76416	-1.51514891165161e-05\\
1.7642	-1.73345785444701e-05\\
1.76424	-1.88841517717031e-05\\
1.76428	-1.9806234596853e-05\\
1.76432	-2.0106758575611e-05\\
1.76436	-1.97915611703792e-05\\
1.7644	-1.88663859112537e-05\\
1.76444	-1.73368825671094e-05\\
1.76448	-1.52086073276769e-05\\
1.76452	-1.24870229954444e-05\\
1.76456	-9.17749918905031e-06\\
1.7646	-5.28531255561404e-06\\
1.76464	-8.15646995000474e-07\\
1.76468	4.22640610647784e-06\\
1.76472	9.83584763236678e-06\\
1.76476	1.60077704812189e-05\\
1.7648	2.27373593028046e-05\\
1.76484	3.00198902233317e-05\\
1.76488	3.78507305605069e-05\\
1.76492	4.62253385301592e-05\\
1.76496	5.51392629406511e-05\\
1.765	1.2865805265605e-07\\
1.76504	-3.86137250873997e-06\\
1.76508	-7.32182588913943e-06\\
1.76512	-1.02564980332676e-05\\
1.76516	-1.26690961845255e-05\\
1.7652	-1.45632392650752e-05\\
1.76524	-1.59424582652501e-05\\
1.76528	-1.68101966423473e-05\\
1.76532	-1.71698107293561e-05\\
1.76536	-1.70245701516802e-05\\
1.7654	-1.63776582540187e-05\\
1.76544	-1.52321725360727e-05\\
1.76548	-1.35911250966347e-05\\
1.76552	-1.14574430871706e-05\\
1.76556	-8.83396917455981e-06\\
1.7656	-5.72346201155316e-06\\
1.76564	-2.1285967166107e-06\\
1.76568	1.94803463765547e-06\\
1.76572	6.50392252782295e-06\\
1.76576	1.1536639474119e-05\\
1.7658	1.70438395272199e-05\\
1.76584	2.30232577467793e-05\\
1.76588	2.94727096702418e-05\\
1.76592	3.63900907758841e-05\\
1.76596	4.37733759359737e-05\\
1.766	1.67608245948969e-07\\
1.76604	-3.51186007629956e-06\\
1.76608	-6.72239361493299e-06\\
1.76612	-9.46545665669873e-06\\
1.76616	-1.17424375728481e-05\\
1.7662	-1.35546494260397e-05\\
1.76624	-1.4903330583127e-05\\
1.76628	-1.57896453372719e-05\\
1.76632	-1.62146845350541e-05\\
1.76636	-1.61794662125181e-05\\
1.7664	-1.56849362367706e-05\\
1.76644	-1.47319689551284e-05\\
1.76648	-1.33213678508715e-05\\
1.76652	-1.1453866206157e-05\\
1.76656	-9.13012776976307e-06\\
1.7666	-6.35074743410291e-06\\
1.76664	-3.11625191595777e-06\\
1.76668	5.72899554962536e-07\\
1.76672	4.71631454229682e-06\\
1.76676	9.31366670170464e-06\\
1.7668	1.43646950755971e-05\\
1.76684	1.98692033802073e-05\\
1.76688	2.58270592884413e-05\\
1.76692	3.22381937053473e-05\\
1.76696	3.91026000400863e-05\\
1.767	1.05798074190311e-07\\
1.76704	-3.6752171959642e-06\\
1.76708	-6.98851925462485e-06\\
1.76712	-9.83364632739514e-06\\
1.76716	-1.22100788589874e-05\\
1.7672	-1.41172402853829e-05\\
1.76724	-1.55544978101552e-05\\
1.76728	-1.65211631864004e-05\\
1.76732	-1.70164935013317e-05\\
1.76736	-1.70396919678684e-05\\
1.7674	-1.658990871789e-05\\
1.76744	-1.56662416012643e-05\\
1.76748	-1.42677369889266e-05\\
1.76752	-1.23933905789575e-05\\
1.76756	-1.00421482075452e-05\\
1.7676	-7.21290666272356e-06\\
1.76764	-3.90451450271723e-06\\
1.76768	-1.15772877062881e-07\\
1.76772	4.15456364866174e-06\\
1.76776	8.90778626472244e-06\\
1.7678	1.41452310859491e-05\\
1.76784	1.98682783172366e-05\\
1.76788	2.60783514174356e-05\\
1.76792	3.27769162575264e-05\\
1.76796	3.99654802796801e-05\\
1.768	1.60704586305016e-08\\
1.76804	-4.20613586171736e-06\\
1.76808	-7.9123956138738e-06\\
1.76812	-1.11008252670075e-05\\
1.76816	-1.37695054063247e-05\\
1.7682	-1.59164815992652e-05\\
1.76824	-1.75397652636966e-05\\
1.76828	-1.86373345378854e-05\\
1.76832	-1.92071351519107e-05\\
1.76836	-1.92470812998558e-05\\
1.7684	-1.87550565147188e-05\\
1.76844	-1.77289145433246e-05\\
1.76848	-1.61664802229011e-05\\
1.76852	-1.40655503578224e-05\\
1.76856	-1.14238945995715e-05\\
1.7686	-8.23925632320588e-06\\
1.76864	-4.50935350987391e-06\\
1.76868	-2.31879624223996e-07\\
1.76872	4.59549550280158e-06\\
1.76876	9.97512479494755e-06\\
1.7688	1.59093830484069e-05\\
1.76884	2.24006660510812e-05\\
1.76888	2.94513897022841e-05\\
1.76892	3.70639891312807e-05\\
1.76896	4.52409178174906e-05\\
1.769	7.02016699216657e-08\\
1.76904	-4.85572555541935e-06\\
1.76908	-9.17884268403224e-06\\
1.76912	-1.28964174665458e-05\\
1.76916	-1.60057056904361e-05\\
1.7692	-1.85039520633756e-05\\
1.76924	-2.03883910957492e-05\\
1.76928	-2.16562479806726e-05\\
1.76932	-2.23047394739551e-05\\
1.76936	-2.23310747705652e-05\\
1.7694	-2.17324563817622e-05\\
1.76944	-2.05060810080648e-05\\
1.76948	-1.86491404114419e-05\\
1.76952	-1.61588222856168e-05\\
1.76956	-1.30323111239838e-05\\
1.7696	-9.26678908413914e-06\\
1.76964	-4.85943685180068e-06\\
1.76968	1.9256549910196e-07\\
1.76972	5.89203764833623e-06\\
1.76976	1.22417981741063e-05\\
1.7698	1.92446637013455e-05\\
1.76984	2.69034480517294e-05\\
1.76988	3.52209613977972e-05\\
1.76992	4.42000094202921e-05\\
1.76996	5.38433924673343e-05\\
1.77	6.24432756224369e-07\\
1.77004	-5.18356586470814e-06\\
1.77008	-1.02748821536047e-05\\
1.77012	-1.46465452891542e-05\\
1.77016	-1.82955965767895e-05\\
1.7702	-2.1219090270197e-05\\
1.77024	-2.34140943870531e-05\\
1.77028	-2.4877691521985e-05\\
1.77032	-2.56069796538694e-05\\
1.77036	-2.5599072949023e-05\\
1.7704	-2.48511025598419e-05\\
1.77044	-2.33602174186665e-05\\
1.77048	-2.11235850258729e-05\\
1.77052	-1.81383922353007e-05\\
1.77056	-1.44018460315198e-05\\
1.7706	-9.91117430393373e-06\\
1.77064	-4.6636266156086e-06\\
1.77068	1.34352503411428e-06\\
1.77072	8.11298545211336e-06\\
1.77076	1.5647435500199e-05\\
1.7708	2.39495313472116e-05\\
1.77084	3.30219037302792e-05\\
1.77088	4.28671572195172e-05\\
1.77092	5.3487869488944e-05\\
1.77096	6.48865905949481e-05\\
1.771	1.10725685070756e-06\\
1.77104	-5.69482553419709e-06\\
1.77108	-1.16516510137443e-05\\
1.77112	-1.67606223256955e-05\\
1.77116	-2.10191766758516e-05\\
1.7712	-2.44247864215064e-05\\
1.77124	-2.69749597450186e-05\\
1.77128	-2.86672413208899e-05\\
1.77132	-2.94992129775129e-05\\
1.77136	-2.94684943489276e-05\\
1.7714	-2.85727435217487e-05\\
1.77144	-2.68096576734878e-05\\
1.77148	-2.41769737032715e-05\\
1.77152	-2.06724688568416e-05\\
1.77156	-1.62939613407298e-05\\
1.7716	-1.10393109321594e-05\\
1.77164	-4.90641957878735e-06\\
1.77168	2.10676800777021e-06\\
1.77172	1.00022637681829e-05\\
1.77176	1.87820357172019e-05\\
1.7718	2.84480073760585e-05\\
1.77184	3.90020572106353e-05\\
1.77188	5.04460180804633e-05\\
1.77192	6.27816766933798e-05\\
1.77196	7.60107730700676e-05\\
1.772	1.16129685447386e-05\\
1.77204	3.87065522261532e-06\\
1.77208	-2.89616752424671e-06\\
1.77212	-8.68585062768767e-06\\
1.77216	-1.34967981681444e-05\\
1.7722	-1.73274678488267e-05\\
1.77224	-2.01763714590686e-05\\
1.77228	-2.2042075330464e-05\\
1.77232	-2.2923200781455e-05\\
1.77236	-2.28184245552043e-05\\
1.7724	-2.17264792460314e-05\\
1.77244	-1.96461537178005e-05\\
1.77248	-1.65762935122049e-05\\
1.77252	-1.25158012481696e-05\\
1.77256	-7.46363701120689e-06\\
1.7726	-1.418818732557e-06\\
1.77264	5.61957743949737e-06\\
1.77268	1.36524167793084e-05\\
1.77272	2.26805056334212e-05\\
1.77276	3.27045910795132e-05\\
1.7728	4.37253605949928e-05\\
1.77284	5.57434417359226e-05\\
1.77288	6.87594018255466e-05\\
1.77292	8.27737476531976e-05\\
1.77296	9.77869251823638e-05\\
1.773	1.38388072784545e-06\\
1.77304	-7.39408555316956e-06\\
1.77308	-1.50771993623899e-05\\
1.77312	-2.16652540135365e-05\\
1.77316	-2.71581092551321e-05\\
1.7732	-3.15556914810555e-05\\
1.77324	-3.48579939294935e-05\\
1.77328	-3.70650768723446e-05\\
1.77332	-3.81770677930771e-05\\
1.77336	-3.81941615549275e-05\\
1.7734	-3.71166205580531e-05\\
1.77344	-3.49447748856369e-05\\
1.77348	-3.1679022440334e-05\\
1.77352	-2.73198290689503e-05\\
1.77356	-2.18677286772939e-05\\
1.7736	-1.53233233329275e-05\\
1.77364	-7.68728335909241e-06\\
1.77368	1.03965258341221e-06\\
1.77372	1.08566774252306e-05\\
1.77376	2.17629156281096e-05\\
1.7738	3.37574231339954e-05\\
1.77384	4.68391873282292e-05\\
1.77388	6.10071270097934e-05\\
1.77392	7.62600923751022e-05\\
1.77396	9.25968650113407e-05\\
1.774	0.000210757328404476\\
1.77404	0.000204976051388195\\
1.77408	0.000200330004490323\\
1.77412	0.000196817525451976\\
1.77416	0.000194436881169657\\
1.7742	0.000193186267784085\\
1.77424	0.00019306381078249\\
1.77428	0.000194067565110534\\
1.77432	0.000196195515295594\\
1.77436	0.000199445575581159\\
1.7744	0.000203815590072098\\
1.77444	0.000209303332891209\\
1.77448	0.000215906508345964\\
1.77452	0.000223622751107266\\
1.77456	0.000232449626398568\\
1.7746	0.000242384630195991\\
1.77464	0.000253425189439049\\
1.77468	0.000265568662253135\\
1.77472	0.000278812338182388\\
1.77476	0.000293153438433114\\
1.7748	0.000308589116128244\\
1.77484	0.000325116456573848\\
1.77488	0.000342732477534191\\
1.77492	0.000361434129519334\\
1.77496	0.000381218296083008\\
1.775	-3.7621245639885e-06\\
1.77504	-9.35070451812958e-06\\
1.77508	-1.39806140700416e-05\\
1.77512	-1.76556186014531e-05\\
1.77516	-2.03795444027599e-05\\
1.7752	-2.21562782594109e-05\\
1.77524	-2.29897670266377e-05\\
1.77528	-2.28840171938582e-05\\
1.77532	-2.18430944391446e-05\\
1.77536	-1.98711231736426e-05\\
1.7754	-1.69722860746124e-05\\
1.77544	-1.31508236093092e-05\\
1.77548	-8.41103354842776e-06\\
1.77552	-2.75727046922247e-06\\
1.77556	3.80605475103213e-06\\
1.7756	1.12744754524052e-05\\
1.77564	1.96434697190551e-05\\
1.77568	2.89084609153556e-05\\
1.77572	3.90648182331255e-05\\
1.77576	5.01078572477942e-05\\
1.7758	6.20328404843384e-05\\
1.77584	7.48349779940427e-05\\
1.77588	8.85094279384768e-05\\
1.77592	0.000103051297185963\\
1.77596	0.000118455641915538\\
1.776	3.87328757524563e-05\\
1.77604	3.47427165503511e-05\\
1.77608	3.15178782234748e-05\\
1.77612	2.90530479245543e-05\\
1.77616	2.73428691339728e-05\\
1.7762	2.63819423522715e-05\\
1.77624	2.61648258024216e-05\\
1.77628	2.66860361383126e-05\\
1.77632	2.79400491647319e-05\\
1.77636	2.99213005639509e-05\\
1.7764	3.26241866318022e-05\\
1.77644	3.60430650219179e-05\\
1.77648	4.01722554992934e-05\\
1.77652	4.50060407005126e-05\\
1.77656	5.05386669035768e-05\\
1.7766	5.67643448053934e-05\\
1.77664	6.36772503073146e-05\\
1.77668	7.12715253091134e-05\\
1.77672	7.95412785099536e-05\\
1.77676	8.84805862186311e-05\\
1.7768	9.80834931696983e-05\\
1.77684	0.000108344013348916\\
1.77688	0.000119256130825307\\
1.77692	0.000130813800591156\\
1.77696	0.000143010949409328\\
1.777	-6.01015353762779e-07\\
1.77704	-3.39512834224287e-06\\
1.77708	-5.6298596464166e-06\\
1.77712	-7.3114254729445e-06\\
1.77716	-8.44606262423442e-06\\
1.7772	-9.04002759094524e-06\\
1.77724	-9.09959563960561e-06\\
1.77728	-8.6310598912398e-06\\
1.77732	-7.64073039627444e-06\\
1.77736	-6.13493320167358e-06\\
1.7774	-4.12000941157897e-06\\
1.77744	-1.60231424400914e-06\\
1.77748	1.41178392037977e-06\\
1.77752	4.91590449502866e-06\\
1.77756	8.90365564859552e-06\\
1.7776	1.3368635273181e-05\\
1.77764	1.83044319573833e-05\\
1.77768	2.37046259644602e-05\\
1.77772	2.95627902162643e-05\\
1.77776	3.5872491282618e-05\\
1.7778	4.26272903741309e-05\\
1.77784	4.98207443422882e-05\\
1.77788	5.7446406682482e-05\\
1.77792	6.54978285423158e-05\\
1.77796	7.39685597349604e-05\\
1.778	9.14293295461999e-07\\
1.77804	-5.75197344643286e-07\\
1.77808	-1.70223682499637e-06\\
1.77812	-2.47323626550999e-06\\
1.77816	-2.89460078106707e-06\\
1.7782	-2.97272843691188e-06\\
1.77824	-2.71400920076603e-06\\
1.77828	-2.12482389089219e-06\\
1.77832	-1.21154312132665e-06\\
1.77836	1.94737568848247e-08\\
1.7784	1.56187971656063e-06\\
1.77844	3.40934112014191e-06\\
1.77848	5.55553878506254e-06\\
1.77852	7.99416905616912e-06\\
1.77856	1.07189448773082e-05\\
1.7786	1.37235968673544e-05\\
1.77864	1.70018743976263e-05\\
1.77868	2.05475466721894e-05\\
1.77872	2.43544038104337e-05\\
1.77876	2.8416257931374e-05\\
1.7788	3.27269442397804e-05\\
1.77884	3.72803221139195e-05\\
1.77888	4.20702761961822e-05\\
1.77892	4.7090717483822e-05\\
1.77896	5.23355844217477e-05\\
1.779	8.63829540120875e-08\\
1.77904	-2.87124757747392e-07\\
1.77908	-4.72944822138555e-07\\
1.77912	-4.76968060547645e-07\\
1.77916	-3.0505118103763e-07\\
1.7792	3.69843205505482e-08\\
1.77924	5.43353261162061e-07\\
1.77928	1.20830786959347e-06\\
1.77932	2.02613888689029e-06\\
1.77936	2.99117666691107e-06\\
1.7794	4.09779227589224e-06\\
1.77944	5.34039859206858e-06\\
1.77948	6.71345140590418e-06\\
1.77952	8.2114505185471e-06\\
1.77956	9.82894084050612e-06\\
1.7796	1.15605134890506e-05\\
1.77964	1.34008068855551e-05\\
1.77968	1.53445078504011e-05\\
1.77972	1.73863526986562e-05\\
1.77976	1.95211283327001e-05\\
1.7798	2.17436733345178e-05\\
1.77984	2.4048879056271e-05\\
1.77988	2.64316907087614e-05\\
1.77992	2.88871084495046e-05\\
1.77996	3.14101884661411e-05\\
1.78	7.92807069993628e-08\\
1.78004	5.70343728689693e-07\\
1.78008	1.10890296051158e-06\\
1.78012	1.69027688479151e-06\\
1.78016	2.30984578442062e-06\\
1.7802	2.96305281144438e-06\\
1.78024	3.64540505554123e-06\\
1.78028	4.35247460833788e-06\\
1.78032	5.07989962345023e-06\\
1.78036	5.82338537541416e-06\\
1.7804	6.5787053138977e-06\\
1.78044	7.34170211424967e-06\\
1.78048	8.10828872516156e-06\\
1.78052	8.87444941227722e-06\\
1.78056	9.63624079813874e-06\\
1.7806	1.03897928968033e-05\\
1.78064	1.11313101464616e-05\\
1.78068	1.1857072435395e-05\\
1.78072	1.25634361262672e-05\\
1.78076	1.32468350727e-05\\
1.7808	1.39037816339616e-05\\
1.78084	1.45308676831601e-05\\
1.78088	1.5124765610941e-05\\
1.78092	1.56822293248537e-05\\
1.78096	1.62000952419472e-05\\
1.781	1.62358959776565e-07\\
1.78104	1.18844671426199e-06\\
1.78108	2.16722908180644e-06\\
1.78112	3.0958729655417e-06\\
1.78116	3.971632568045e-06\\
1.7812	4.79185035223706e-06\\
1.78124	5.55395799561875e-06\\
1.78128	6.25547733767995e-06\\
1.78132	6.89402132214578e-06\\
1.78136	7.46729493195097e-06\\
1.7814	7.9730961174973e-06\\
1.78144	8.40931671935996e-06\\
1.78148	8.77394338322235e-06\\
1.78152	9.06505846864913e-06\\
1.78156	9.28084094953263e-06\\
1.7816	9.41956730926563e-06\\
1.78164	9.47961242692141e-06\\
1.78168	9.4594504576051e-06\\
1.78172	9.35765570408975e-06\\
1.78176	9.17290348095845e-06\\
1.7818	8.90397097208506e-06\\
1.78184	8.54973807917769e-06\\
1.78188	8.10918826282814e-06\\
1.78192	7.58140937523466e-06\\
1.78196	6.96559448537526e-06\\
1.782	1.21780037831698e-07\\
1.78204	1.28192664533566e-06\\
1.78208	2.35539987908373e-06\\
1.78212	3.34178522093387e-06\\
1.78216	4.24077713617743e-06\\
1.7822	5.05217984747564e-06\\
1.78224	5.7759081016906e-06\\
1.78228	6.41198792700193e-06\\
1.78232	6.9605573809195e-06\\
1.78236	7.42186728952543e-06\\
1.7824	7.79628197600246e-06\\
1.78244	8.08427998144623e-06\\
1.78248	8.28645477568557e-06\\
1.78252	8.40351545666751e-06\\
1.78256	8.43628744212621e-06\\
1.7826	8.38571315159298e-06\\
1.78264	8.25285267647136e-06\\
1.78268	8.03888444117495e-06\\
1.78272	7.74510585499488e-06\\
1.78276	7.37293395164373e-06\\
1.7828	6.92390602030635e-06\\
1.78284	6.39968022547732e-06\\
1.78288	5.80203621564079e-06\\
1.78292	5.13287572284638e-06\\
1.78296	4.39422315023918e-06\\
1.783	4.2402100997041e-08\\
1.78304	8.68689469635253e-07\\
1.78308	1.63410820475107e-06\\
1.78312	2.34114445341049e-06\\
1.78316	2.99240968021364e-06\\
1.7832	3.59064119115349e-06\\
1.78324	4.13870264626137e-06\\
1.78328	4.63958455954039e-06\\
1.78332	5.09640478918438e-06\\
1.78336	5.51240901536243e-06\\
1.7834	5.89097120606841e-06\\
1.78344	6.23559407153529e-06\\
1.78348	6.54990950677004e-06\\
1.78352	6.83767902293075e-06\\
1.78356	7.10279416454851e-06\\
1.7836	7.34927691764531e-06\\
1.78364	7.58128010303061e-06\\
1.78368	7.80308775960581e-06\\
1.78372	8.0191155134024e-06\\
1.78376	8.23391093535131e-06\\
1.7838	8.45215388750598e-06\\
1.78384	8.67865685461044e-06\\
1.78388	8.91836526428769e-06\\
1.78392	9.17635779557058e-06\\
1.78396	9.45784667272243e-06\\
1.784	4.93083907038283e-11\\
1.78404	-4.11311179560059e-08\\
1.78408	-4.25731886966041e-08\\
1.78412	1.48104956076978e-09\\
1.78416	9.69244083881549e-08\\
1.7842	2.49784773642681e-07\\
1.78424	4.66225309858626e-07\\
1.78428	7.52544650206577e-07\\
1.78432	1.11517707473974e-06\\
1.78436	1.56069267420733e-06\\
1.7844	2.09579750048983e-06\\
1.78444	2.72733370454414e-06\\
1.78448	3.46227966036006e-06\\
1.78452	4.3077500754829e-06\\
1.78456	5.27099608804704e-06\\
1.7846	6.35940534987611e-06\\
1.78464	7.58050209698213e-06\\
1.78468	8.94194720552077e-06\\
1.78472	1.04515382339243e-05\\
1.78476	1.2117209452267e-05\\
1.7848	1.39470318570312e-05\\
1.78484	1.59492131722172e-05\\
1.78488	1.81320978368538e-05\\
1.78492	2.05041669783523e-05\\
1.78496	2.30740383723727e-05\\
1.785	3.19198507625629e-08\\
1.78504	-1.47273161843486e-06\\
1.78508	-2.75287110129696e-06\\
1.78512	-3.79923833826457e-06\\
1.78516	-4.60243682209871e-06\\
1.7852	-5.15293392849836e-06\\
1.78524	-5.44106105948572e-06\\
1.78528	-5.4570138035559e-06\\
1.78532	-5.19085210748393e-06\\
1.78536	-4.63250046334185e-06\\
1.7854	-3.77174811044823e-06\\
1.78544	-2.59824924975227e-06\\
1.78548	-1.10152327364998e-06\\
1.78552	7.29044990044336e-07\\
1.78556	2.90420501986022e-06\\
1.7856	5.4348403293325e-06\\
1.78564	8.3319681795091e-06\\
1.78568	1.16067392789132e-05\\
1.78572	1.52704374680179e-05\\
1.78576	1.93344793903982e-05\\
1.7858	2.38104141485618e-05\\
1.78584	2.87099229469567e-05\\
1.78588	3.40448187190479e-05\\
1.78592	3.98270457414029e-05\\
1.78596	4.60686792326248e-05\\
1.786	5.6665239944742e-08\\
1.78604	-3.56210802632262e-06\\
1.78608	-6.67899459244614e-06\\
1.78612	-9.28118073950657e-06\\
1.78616	-1.13557244668105e-05\\
1.7862	-1.28895559922682e-05\\
1.78624	-1.38694782653714e-05\\
1.78628	-1.42821674964377e-05\\
1.78632	-1.41141736977879e-05\\
1.78636	-1.33519212407451e-05\\
1.7864	-1.19817094256791e-05\\
1.78644	-9.98971306687135e-06\\
1.78648	-7.36198309070346e-06\\
1.78652	-4.08444714877776e-06\\
1.78656	-1.42910244083083e-07\\
1.7866	4.47694462807346e-06\\
1.78664	9.78955582603414e-06\\
1.78668	1.58094823926036e-05\\
1.78672	2.25514033727614e-05\\
1.78676	3.00301171183848e-05\\
1.7868	3.82605405765957e-05\\
1.78684	4.72577085673387e-05\\
1.78688	5.70367730447496e-05\\
1.78692	6.76130023468668e-05\\
1.78696	7.90017804291887e-05\\
1.787	4.94800539430074e-08\\
1.78704	-6.37069711573179e-06\\
1.78708	-1.19128986639239e-05\\
1.78712	-1.65609341297723e-05\\
1.78716	-2.02985030292036e-05\\
1.7872	-2.3109195722848e-05\\
1.78724	-2.49764942956698e-05\\
1.78728	-2.58837734518069e-05\\
1.78732	-2.5814301420346e-05\\
1.78736	-2.47512408763639e-05\\
1.7874	-2.26776498730707e-05\\
1.78744	-1.95764827878864e-05\\
1.78748	-1.54305912812847e-05\\
1.78752	-1.0222725268294e-05\\
1.78756	-3.93553390315438e-06\\
1.7876	3.44843342447998e-06\\
1.78764	1.19467260789596e-05\\
1.78768	2.15769911570129e-05\\
1.78772	3.2356972452241e-05\\
1.78776	4.43045094091765e-05\\
1.7878	5.74375360624657e-05\\
1.78784	7.17740799659472e-05\\
1.78788	8.73322611082972e-05\\
1.78792	0.000104130290816407\\
1.78796	0.000122186470648156\\
1.788	1.59414095257659e-08\\
1.78804	-9.89423978753345e-06\\
1.78808	-1.8450246648094e-05\\
1.78812	-2.5632972633638e-05\\
1.78816	-3.14232301795725e-05\\
1.7882	-3.58017519000997e-05\\
1.78824	-3.8749191803189e-05\\
1.78828	-4.0246126516541e-05\\
1.78832	-4.0273056525042e-05\\
1.78836	-3.88104074192097e-05\\
1.7884	-3.58385311541309e-05\\
1.78844	-3.13377073191123e-05\\
1.78848	-2.52881444183228e-05\\
1.78852	-1.76699811615944e-05\\
1.78856	-8.46328776610283e-06\\
1.7886	2.35193273218082e-06\\
1.78864	1.47957431559931e-05\\
1.78868	2.88882708548988e-05\\
1.78872	4.46497063628648e-05\\
1.78876	6.21003020460087e-05\\
1.7888	8.12603707405768e-05\\
1.78884	0.000102150284380653\\
1.78888	0.000124790472617042\\
1.78892	0.000149201421426548\\
1.78896	0.000175403671710317\\
1.789	-5.06193753579964e-10\\
1.78904	-1.40306937972956e-05\\
1.78908	-2.61373273652277e-05\\
1.78912	-3.62991840863747e-05\\
1.78916	-4.44949994867216e-05\\
1.7892	-5.07034689040675e-05\\
1.78924	-5.49032489706724e-05\\
1.78928	-5.70729591041763e-05\\
1.78932	-5.71911830071214e-05\\
1.78936	-5.52364701722485e-05\\
1.7894	-5.11873373978955e-05\\
1.78944	-4.5022270308448e-05\\
1.78948	-3.67197248842821e-05\\
1.78952	-2.62581289976471e-05\\
1.78956	-1.36158839559863e-05\\
1.7896	1.22863394702577e-06\\
1.78964	1.82970718751174e-05\\
1.78968	3.76110988840606e-05\\
1.78972	5.91924043519265e-05\\
1.78976	8.30626964012371e-05\\
1.7898	0.000109243700315953\\
1.78984	0.000137757156950247\\
1.78988	0.000168624821133945\\
1.78992	0.000201868460069365\\
1.78996	0.000237509851723605\\
1.79	1.7177103484034e-07\\
1.79004	-1.84593342480444e-05\\
1.79008	-3.45242252253741e-05\\
1.79012	-4.80007375591174e-05\\
1.79016	-5.88667133464282e-05\\
1.7902	-6.7100002762055e-05\\
1.79024	-7.26784657028579e-05\\
1.79028	-7.55799734382667e-05\\
1.79032	-7.57824102626814e-05\\
1.79036	-7.32636751527571e-05\\
1.7904	-6.80016834280761e-05\\
1.79044	-5.99743684143728e-05\\
1.79048	-4.91596831113106e-05\\
1.79052	-3.55356018624242e-05\\
1.79056	-1.90801220290582e-05\\
1.7906	2.28734334972724e-07\\
1.79064	2.24129188034494e-05\\
1.79068	4.74943548961493e-05\\
1.79072	7.54949363950264e-05\\
1.79076	0.000106436525660114\\
1.7908	0.000140340951938267\\
1.79084	0.000177230009674345\\
1.79088	0.0002171254568194\\
1.79092	0.000260049013135921\\
1.79096	0.000306022358504021\\
1.791	5.02267778035304e-07\\
1.79104	-2.29360167873227e-05\\
1.79108	-4.31296450967844e-05\\
1.79112	-6.00570462701566e-05\\
1.79116	-7.3696709379345e-05\\
1.7912	-8.40271851136887e-05\\
1.79124	-9.10270874469044e-05\\
1.79128	-9.46750953014219e-05\\
1.79132	-9.49499542141075e-05\\
1.79136	-9.18304779985446e-05\\
1.7914	-8.52955504082042e-05\\
1.79144	-7.53241267977822e-05\\
1.79148	-6.18952357824831e-05\\
1.79152	-4.49879808969711e-05\\
1.79156	-2.45815422511009e-05\\
1.7916	-6.55178186037553e-07\\
1.79164	2.68117730741757e-05\\
1.79168	5.78398917708278e-05\\
1.79172	9.24496749626913e-05\\
1.79176	0.000130661534879395\\
1.7918	0.000172495797278516\\
1.79184	0.000217972699802726\\
1.79188	0.000267112390344992\\
1.79192	0.000319934925409882\\
1.79196	0.000376460268483814\\
1.792	6.78741210180522e-07\\
1.79204	-2.73598255282614e-05\\
1.79208	-5.14967175523906e-05\\
1.79212	-7.17127485233005e-05\\
1.79216	-8.79888457688827e-05\\
1.7922	-0.000100306051805443\\
1.79224	-0.000108645525857709\\
1.79228	-0.00011298854536973\\
1.79232	-0.000113316507512617\\
1.79236	-0.0001096109306854\\
1.7924	-0.000101853456010992\\
1.79244	-9.00258488253369e-05\\
1.79248	-7.41100001607764e-05\\
1.79252	-5.40879282239226e-05\\
1.79256	-2.99417798658164e-05\\
1.7926	-1.65383204719927e-06\\
1.79264	3.07935067042076e-05\\
1.79268	6.74176948422534e-05\\
1.79272	0.000108236056358735\\
1.79276	0.000153265779344547\\
1.7928	0.000202523914560437\\
1.79284	0.000256027374014756\\
1.79288	0.000313792929546142\\
1.79292	0.000375837211416374\\
1.79296	0.000442176706910324\\
1.793	4.17181297285296e-07\\
1.79304	-3.1499017094816e-05\\
1.79308	-5.8950796626378e-05\\
1.79312	-8.19231819838562e-05\\
1.79316	-0.000100401358687052\\
1.7932	-0.000114370674295206\\
1.79324	-0.000123816639602925\\
1.79328	-0.000128724929827684\\
1.79332	-0.000129081385786156\\
1.79336	-0.000124872015061173\\
1.7934	-0.000116082993159794\\
1.79344	-0.000102700664659672\\
1.79348	-8.47115443464719e-05\\
1.79352	-6.21023183401959e-05\\
1.79356	-3.48598452121207e-05\\
1.7936	-2.97115708963736e-06\\
1.79364	3.3576539246849e-05\\
1.79368	7.47958612806188e-05\\
1.79372	0.000120699249683776\\
1.79376	0.00017129896725554\\
1.7938	0.000226607097867815\\
1.79384	0.000286635545426461\\
1.79388	0.000351396032841178\\
1.79392	0.000420900101003652\\
1.79396	0.00049515910778497\\
1.794	9.81541614653025e-09\\
1.79404	-3.45395176957752e-05\\
1.79408	-6.42315164218199e-05\\
1.79412	-8.90569588056223e-05\\
1.79416	-0.000109006817272994\\
1.7942	-0.000124072259372554\\
1.79424	-0.000134244648503368\\
1.79428	-0.000139515544630486\\
1.79432	-0.000139876704986608\\
1.79436	-0.000135320084762913\\
1.7944	-0.000125837837784692\\
1.79444	-0.000111422317176035\\
1.79448	-9.20660760101999e-05\\
1.79452	-6.77618679477132e-05\\
1.79456	-3.85026478609274e-05\\
1.7946	-4.28157244630745e-06\\
1.79464	3.49079991782686e-05\\
1.79468	7.90725048878116e-05\\
1.79472	0.000128218178978234\\
1.79476	0.000182351051608465\\
1.7948	0.000241476948254604\\
1.79484	0.000305601489179796\\
1.79488	0.000374730088915143\\
1.79492	0.000448867955754717\\
1.79496	0.000528020091267678\\
1.795	3.31128759856192e-07\\
1.79504	-3.52144877754368e-05\\
1.79508	-6.57379566718075e-05\\
1.79512	-9.12367349732435e-05\\
1.79516	-0.000111708488521989\\
1.7952	-0.00012715109214273\\
1.79524	-0.000137562629815513\\
1.79528	-0.000142941394832452\\
1.79532	-0.000143285889941891\\
1.79536	-0.000138594827477856\\
1.7954	-0.000128867129475851\\
1.79544	-0.000114101927774002\\
1.79548	-9.42985641010918e-05\\
1.79552	-6.94565901498967e-05\\
1.79556	-3.95757676368569e-05\\
1.7956	-4.65606834731958e-06\\
1.79564	3.5302325832709e-05\\
1.79568	8.02990229000766e-05\\
1.79572	0.000130333420730544\\
1.79576	0.000185404707089998\\
1.7958	0.00024551185965882\\
1.79584	0.000310653646071357\\
1.79588	0.000380828623969875\\
1.79592	0.000456035141069622\\
1.79596	0.000536271335242255\\
1.796	8.03338597810122e-07\\
1.79604	-3.39648543213888e-05\\
1.79608	-6.37963797517904e-05\\
1.79612	-8.869546775786e-05\\
1.79616	-0.000108666550308611\\
1.7962	-0.000123714260899299\\
1.79624	-0.000133843434159675\\
1.79628	-0.00013905910544848\\
1.79632	-0.000139366510435224\\
1.79636	-0.000134771084668195\\
1.7964	-0.000125278463129597\\
1.79644	-0.000110894479777468\\
1.79648	-9.16251670740609e-05\\
1.79652	-6.74767555021716e-05\\
1.79656	-3.84556730672059e-05\\
1.7966	-4.56854478686486e-06\\
1.79664	3.41778078328803e-05\\
1.79668	7.77763673320275e-05\\
1.79672	0.000126219920848492\\
1.79676	0.000179501060677656\\
1.7968	0.000237612184848912\\
1.79684	0.00030054549771219\\
1.79688	0.000368293010537868\\
1.79692	0.000440846542131279\\
1.79696	0.000518197719454938\\
1.797	7.59595417065828e-07\\
1.79704	-3.16313354086217e-05\\
1.79708	-5.94004077645316e-05\\
1.79712	-8.25578875106592e-05\\
1.79716	-0.000101114216075837\\
1.7972	-0.000115080009585655\\
1.79724	-0.000124466057981054\\
1.79728	-0.000129283324124319\\
1.79732	-0.000129542942896466\\
1.79736	-0.0001252562202817\\
1.7974	-0.000116434632442153\\
1.79744	-0.000103089824782854\\
1.79748	-8.52336110046537e-05\\
1.79752	-6.28779721473793e-05\\
1.79756	-3.60350556236066e-05\\
1.7976	-4.71717424055385e-06\\
1.79764	3.10631947862405e-05\\
1.79768	7.12934108323404e-05\\
1.79772	0.000115960670869442\\
1.79776	0.000165052010484446\\
1.7978	0.000218554304906304\\
1.79784	0.000276454270041748\\
1.79788	0.000338738463523225\\
1.79792	0.000405393285763\\
1.79796	0.000476404981020528\\
1.798	3.59880402200918e-07\\
1.79804	-2.84659911525265e-05\\
1.79808	-5.31587686082857e-05\\
1.79812	-7.37333938278795e-05\\
1.79816	-9.02049435752006e-05\\
1.7982	-0.000102588628283606\\
1.79824	-0.000110899790816132\\
1.79828	-0.00011515390521899\\
1.79832	-0.000115366575468068\\
1.79836	-0.000111553534208553\\
1.7984	-0.000103730641486777\\
1.79844	-9.19138834769018e-05\\
1.79848	-7.61193712002783e-05\\
1.79852	-5.63633392369201e-05\\
1.79856	-3.26621444333153e-05\\
1.7986	-5.03226460202288e-06\\
1.79864	2.65097027846717e-05\\
1.79868	6.19470419060408e-05\\
1.79872	0.000101262919912026\\
1.79876	0.000144440388246125\\
1.7988	0.000191462383974661\\
1.79884	0.000242311731122935\\
1.79888	0.000296971142014824\\
1.79892	0.000355423218618589\\
1.79896	0.000417650453898355\\
1.799	4.35879762283875e-08\\
1.79904	-2.45393522943504e-05\\
1.79908	-4.55808385739775e-05\\
1.79912	-6.30988209486261e-05\\
1.79916	-7.71113360230613e-05\\
1.7992	-8.76365054889305e-05\\
1.79924	-9.46925346895222e-05\\
1.79928	-9.82977111822492e-05\\
1.79932	-9.84704032984118e-05\\
1.79936	-9.52290587002969e-05\\
1.7994	-8.85922029356667e-05\\
1.79944	-7.85784379898069e-05\\
1.79948	-6.52064408369624e-05\\
1.79952	-4.84949619871666e-05\\
1.79956	-2.84628240334039e-05\\
1.7996	-5.12892019610689e-06\\
1.79964	2.14877871344554e-05\\
1.79968	5.13682678559002e-05\\
1.79972	8.44934256151175e-05\\
1.79976	0.000120844099267936\\
1.7998	0.000160401064342119\\
1.79984	0.000203145034501806\\
1.79988	0.000249056663010117\\
1.79992	0.000298116544194982\\
1.79996	0.00035030521491497\\
1.8	-2.70976977523318e-08\\
1.80004	-2.01704943317838e-05\\
1.80008	-3.73986240652102e-05\\
1.80012	-5.1730768007241e-05\\
1.80016	-6.31862440621522e-05\\
1.8002	-7.17844054582972e-05\\
1.80024	-7.75446392792256e-05\\
1.80028	-8.04863649942478e-05\\
1.80032	-8.06290329930515e-05\\
1.80036	-7.7992123120596e-05\\
1.8004	-7.2595143214893e-05\\
1.80044	-6.44576276467301e-05\\
1.80048	-5.35991358613375e-05\\
1.80052	-4.00392509229963e-05\\
1.80056	-2.37975780614796e-05\\
1.8006	-4.8937432216567e-06\\
1.80064	1.66526083843488e-05\\
1.80068	4.08218137220584e-05\\
1.80072	6.75941933763746e-05\\
1.80076	9.6950052990763e-05\\
1.8008	0.000128869684702659\\
1.80084	0.000163333368574936\\
1.80088	0.000200321374025814\\
1.80092	0.00023981396125311\\
1.80096	0.000281791382655439\\
1.801	-4.7967389893433e-08\\
1.80104	-1.59363102325005e-05\\
1.80108	-2.95159105367371e-05\\
1.80112	-4.08059019549878e-05\\
1.80116	-4.98254089185135e-05\\
1.8012	-5.65935452656596e-05\\
1.80124	-6.11294128766704e-05\\
1.80128	-6.34521003139987e-05\\
1.80132	-6.3580681466946e-05\\
1.80136	-6.15342142044062e-05\\
1.8014	-5.73317390308858e-05\\
1.80144	-5.09922777511829e-05\\
1.80148	-4.25348321392849e-05\\
1.80152	-3.19783826143727e-05\\
1.80156	-1.93418869233741e-05\\
1.8016	-4.64427882923557e-06\\
1.80164	1.20955331942008e-05\\
1.80168	3.08586672584377e-05\\
1.80172	5.16262693537883e-05\\
1.80176	7.43795146320725e-05\\
1.8018	9.90996086839835e-05\\
1.80184	0.000125767788810627\\
1.80188	0.000154365325284955\\
1.80192	0.000184873522608486\\
1.80196	0.000217273720758415\\
1.802	-6.14860173331344e-08\\
1.80204	-1.21324851651283e-05\\
1.80208	-2.24449008554561e-05\\
1.80212	-3.10165443139776e-05\\
1.80216	-3.78651786144268e-05\\
1.8022	-4.30085175157635e-05\\
1.80224	-4.64642243064306e-05\\
1.80228	-4.8249910659548e-05\\
1.80232	-4.83831354948783e-05\\
1.80236	-4.68814038513954e-05\\
1.8024	-4.37621657677911e-05\\
1.80244	-3.90428151727518e-05\\
1.80248	-3.27406887842274e-05\\
1.80252	-2.48730650175832e-05\\
1.80256	-1.54571629044642e-05\\
1.8026	-4.5101410190429e-06\\
1.80264	7.95090358390871e-06\\
1.80268	2.19089364233982e-05\\
1.80272	3.73469866350451e-05\\
1.80276	5.42481480055312e-05\\
1.8028	7.25955799966704e-05\\
1.80284	9.23725087590421e-05\\
1.80288	0.000113562228136854\\
1.80292	0.000136148100661426\\
1.80296	0.000160113558534958\\
1.803	-4.01421537121749e-08\\
1.80304	-8.87039660701916e-06\\
1.80308	-1.64148393960728e-05\\
1.80312	-2.26891135615692e-05\\
1.80316	-2.77087840159229e-05\\
1.8032	-3.14893366602509e-05\\
1.80324	-3.40461775134027e-05\\
1.80328	-3.53946318507048e-05\\
1.80332	-3.55499433547513e-05\\
1.80336	-3.45272732766855e-05\\
1.8034	-3.23416996088621e-05\\
1.80344	-2.90082162689997e-05\\
1.80348	-2.45417322953245e-05\\
1.80352	-1.89570710529274e-05\\
1.80356	-1.22689694519451e-05\\
1.8036	-4.49207717712063e-06\\
1.80364	4.35904407164456e-06\\
1.80368	1.42699213266928e-05\\
1.80372	2.5226171088355e-05\\
1.80376	3.72135000498153e-05\\
1.8038	5.02177058091524e-05\\
1.80384	6.42246775707789e-05\\
1.80388	7.92203968345007e-05\\
1.80392	9.51909380725868e-05\\
1.80396	0.000112122469395681\\
1.804	-7.89641557696896e-09\\
1.80404	-6.22990996645978e-06\\
1.80408	-1.15522691453984e-05\\
1.80412	-1.59879117908046e-05\\
1.80416	-1.95496772962822e-05\\
1.8042	-2.22503060492985e-05\\
1.80424	-2.41024388822897e-05\\
1.80428	-2.51186165354245e-05\\
1.80432	-2.53112791323007e-05\\
1.80436	-2.46927656671336e-05\\
1.8044	-2.32753135050445e-05\\
1.80444	-2.1071057893951e-05\\
1.80448	-1.80920314893362e-05\\
1.80452	-1.43501638912857e-05\\
1.80456	-9.8572811934039e-06\\
1.8046	-4.62510554471995e-06\\
1.80464	1.33474527608257e-06\\
1.80468	8.01075827472353e-06\\
1.80472	1.53915256416171e-05\\
1.80476	2.34657451416709e-05\\
1.8048	3.22222204888756e-05\\
1.80484	4.16498617116789e-05\\
1.80488	5.17376855034835e-05\\
1.80492	6.24748155619304e-05\\
1.80496	7.38504829146946e-05\\
1.805	3.17075343758688e-09\\
1.80504	-4.24498347362245e-06\\
1.80508	-7.89167701403803e-06\\
1.80512	-1.09468738888063e-05\\
1.80516	-1.34204289211071e-05\\
1.8052	-1.53220875072635e-05\\
1.80524	-1.66614854020253e-05\\
1.80528	-1.74481485151201e-05\\
1.80532	-1.76914927199623e-05\\
1.80536	-1.74008236762946e-05\\
1.8054	-1.65853366632107e-05\\
1.80544	-1.52541164271658e-05\\
1.80548	-1.34161370394792e-05\\
1.80552	-1.10802617684924e-05\\
1.80556	-8.25524296305113e-06\\
1.8056	-4.94972194814425e-06\\
1.80564	-1.17222893419866e-06\\
1.80568	3.06881706385598e-06\\
1.80572	7.76510829214594e-06\\
1.80576	1.29084483135311e-05\\
1.8058	1.84907520504041e-05\\
1.80584	2.45040458148327e-05\\
1.80588	3.09404673268787e-05\\
1.80592	3.77922657208707e-05\\
1.80596	4.50518015397416e-05\\
1.806	1.47994431709542e-08\\
1.80604	-2.86314520081543e-06\\
1.80608	-5.35331079720702e-06\\
1.80612	-7.46264317635914e-06\\
1.80616	-9.19797715892567e-06\\
1.8062	-1.05660366492843e-05\\
1.80624	-1.15734347406748e-05\\
1.80628	-1.22266738311616e-05\\
1.80632	-1.25321457524197e-05\\
1.80636	-1.24961319099559e-05\\
1.8064	-1.21248034347654e-05\\
1.80644	-1.14242213464788e-05\\
1.80648	-1.04003367282224e-05\\
1.80652	-9.05899091319107e-06\\
1.80656	-7.40591568243465e-06\\
1.8066	-5.4467334740238e-06\\
1.80664	-3.18695760304077e-06\\
1.80668	-6.31992494504185e-07\\
1.80672	2.21286607460236e-06\\
1.80676	5.34243072075613e-06\\
1.8068	8.75162218832992e-06\\
1.80684	1.24354690733686e-05\\
1.80688	1.63891075366518e-05\\
1.80692	2.06077810045446e-05\\
1.80696	2.50868398607995e-05\\
1.807	3.20725849767278e-08\\
1.80704	-2.03051052133363e-06\\
1.80708	-3.84064927372307e-06\\
1.80712	-5.40241083951676e-06\\
1.80716	-6.71975755262011e-06\\
1.8072	-7.79654729488044e-06\\
1.80724	-8.63653388977204e-06\\
1.80728	-9.24336750490751e-06\\
1.80732	-9.62059506431912e-06\\
1.80736	-9.77166067345214e-06\\
1.8074	-9.69990605148574e-06\\
1.80744	-9.40857097447845e-06\\
1.80748	-8.90079372922736e-06\\
1.80752	-8.17961157612013e-06\\
1.80756	-7.24796122242299e-06\\
1.8076	-6.10867930422865e-06\\
1.80764	-4.76450287884012e-06\\
1.80768	-3.21806992659157e-06\\
1.80772	-1.47191986216155e-06\\
1.80776	4.71505945509598e-07\\
1.8078	2.60986364308824e-06\\
1.80784	4.94090635366762e-06\\
1.80788	7.46248362959445e-06\\
1.80792	1.01725408941378e-05\\
1.80796	1.3069118877107e-05\\
1.808	3.28407299132749e-08\\
1.80804	-1.71153395239765e-06\\
1.80808	-3.26807528228112e-06\\
1.80812	-4.63826101693154e-06\\
1.80816	-5.82347706257202e-06\\
1.8082	-6.82501809812219e-06\\
1.80824	-7.64408820613793e-06\\
1.80828	-8.28180151318803e-06\\
1.80832	-8.73918283705866e-06\\
1.80836	-9.01716834250665e-06\\
1.8084	-9.11660620556143e-06\\
1.80844	-9.0382572837111e-06\\
1.80848	-8.78279579569208e-06\\
1.80852	-8.35081000799542e-06\\
1.80856	-7.74280292809015e-06\\
1.8086	-6.95919300719439e-06\\
1.80864	-6.00031484720986e-06\\
1.80868	-4.86641991787051e-06\\
1.80872	-3.55767727922007e-06\\
1.80876	-2.0741743108621e-06\\
1.8088	-4.15917449203551e-07\\
1.80884	1.41716706941741e-06\\
1.80888	3.42523245888682e-06\\
1.80892	5.60851062619827e-06\\
1.80896	7.96731140922935e-06\\
1.809	7.18329834503706e-09\\
1.80904	-1.85399349228454e-06\\
1.80908	-3.52965412503403e-06\\
1.80912	-5.01909744543561e-06\\
1.80916	-6.32154889124159e-06\\
1.8092	-7.43616129494917e-06\\
1.80924	-8.36201569315298e-06\\
1.80928	-9.09812214083816e-06\\
1.80932	-9.64342053055844e-06\\
1.80936	-9.99678141866411e-06\\
1.8094	-1.0157006854139e-05\\
1.80944	-1.01228312147095e-05\\
1.80948	-9.89292204667258e-06\\
1.80952	-9.46588090983136e-06\\
1.80956	-8.84024422759255e-06\\
1.8096	-8.01448414056161e-06\\
1.80964	-6.98700936629937e-06\\
1.80968	-5.75616606107721e-06\\
1.80972	-4.32023868873754e-06\\
1.80976	-2.67745089116422e-06\\
1.8098	-8.25966364026431e-07\\
1.80984	1.23611026359161e-06\\
1.80988	3.51073254617473e-06\\
1.80992	5.99991133459765e-06\\
1.80996	8.70571388655872e-06\\
1.81	2.55084520173199e-09\\
1.81004	-2.34557929590373e-06\\
1.81008	-4.45720690439577e-06\\
1.81012	-6.32995907540179e-06\\
1.81016	-7.96141190501087e-06\\
1.8102	-9.34909140304363e-06\\
1.81024	-1.0490474407987e-05\\
1.81028	-1.13829895040385e-05\\
1.81032	-1.20240179408149e-05\\
1.81036	-1.24108945565027e-05\\
1.8104	-1.25409087005646e-05\\
1.81044	-1.24113051608865e-05\\
1.81048	-1.20192850921463e-05\\
1.81052	-1.13620069454035e-05\\
1.81056	-1.0436587399576e-05\\
1.8106	-9.2401022957489e-06\\
1.81064	-7.76958757037205e-06\\
1.81068	-6.02204019273245e-06\\
1.81072	-3.99441910103882e-06\\
1.81076	-1.68364614122618e-06\\
1.8108	9.13392993739937e-07\\
1.81084	3.79984782378218e-06\\
1.81088	6.97890214113039e-06\\
1.81092	1.04537730691301e-05\\
1.81096	1.42277101194965e-05\\
1.811	2.27217558934623e-07\\
1.81104	-2.91090997295296e-06\\
1.81108	-5.71780518898723e-06\\
1.81112	-8.19000418311733e-06\\
1.81116	-1.03240167951824e-05\\
1.8112	-1.21163275521585e-05\\
1.81124	-1.35633966130144e-05\\
1.81128	-1.46616607107908e-05\\
1.81132	-1.540753409357e-05\\
1.81136	-1.57974094665558e-05\\
1.8114	-1.58276589311557e-05\\
1.81144	-1.54946349246732e-05\\
1.81148	-1.47946711574476e-05\\
1.81152	-1.37240835494379e-05\\
1.81156	-1.22791711653636e-05\\
1.8116	-1.04562171484579e-05\\
1.81164	-8.25148965144518e-06\\
1.81168	-5.66124276757396e-06\\
1.81172	-2.68171745831935e-06\\
1.81176	6.90857520579957e-07\\
1.8118	4.46026469480554e-06\\
1.81184	8.63029694991857e-06\\
1.81188	1.3204756611207e-05\\
1.81192	1.81874545275851e-05\\
1.81196	2.35822091571025e-05\\
1.812	-1.23219276115805e-07\\
1.81204	-4.27800962116143e-06\\
1.81208	-7.97341137687146e-06\\
1.81212	-1.12054998925304e-05\\
1.81216	-1.39703495682375e-05\\
1.8122	-1.62640347494136e-05\\
1.81224	-1.80826306165338e-05\\
1.81228	-1.94222140722511e-05\\
1.81232	-2.02788646250229e-05\\
1.81236	-2.06486652669646e-05\\
1.8124	-2.052770335087e-05\\
1.81244	-1.99120714599599e-05\\
1.81248	-1.87978682758549e-05\\
1.81252	-1.71811994407189e-05\\
1.81256	-1.50581784162385e-05\\
1.8126	-1.24249273365518e-05\\
1.81264	-9.27757785879058e-06\\
1.81268	-5.61227200635006e-06\\
1.81272	-1.42516300993822e-06\\
1.81276	3.2875838587576e-06\\
1.8128	8.52979045656843e-06\\
1.81284	1.43052649441699e-05\\
1.81288	2.06178009667934e-05\\
1.81292	2.74711768399882e-05\\
1.81296	3.48691547405466e-05\\
1.813	4.22282710643707e-06\\
1.81304	-1.12177901329114e-06\\
1.81308	-5.8565715002068e-06\\
1.81312	-9.97781648115481e-06\\
1.81316	-1.34818031173878e-05\\
1.8132	-1.63648443681774e-05\\
1.81324	-1.86232777502071e-05\\
1.81328	-2.02534660882492e-05\\
1.81332	-2.12517982615679e-05\\
1.81336	-2.16146899416625e-05\\
1.8134	-2.13385843255143e-05\\
1.81344	-2.0419952860451e-05\\
1.81348	-1.8855295962461e-05\\
1.81352	-1.66411437282354e-05\\
1.81356	-1.37740566398259e-05\\
1.8136	-1.02506262621982e-05\\
1.81364	-6.06747593356882e-06\\
1.81368	-1.22126144819212e-06\\
1.81372	4.29132826723633e-06\\
1.81376	1.04735704857806e-05\\
1.8138	1.73287080190154e-05\\
1.81384	2.48599485641599e-05\\
1.81388	3.30704640580382e-05\\
1.81392	4.19633900399785e-05\\
1.81396	5.15418250209287e-05\\
1.814	-1.01998861590236e-06\\
1.81404	-7.57313078192379e-06\\
1.81408	-1.33565604546471e-05\\
1.81412	-1.83673735920653e-05\\
1.81416	-2.26027098623183e-05\\
1.8142	-2.6059753204466e-05\\
1.81424	-2.87357323823234e-05\\
1.81428	-3.06279215273042e-05\\
1.81432	-3.17336406747692e-05\\
1.81436	-3.20502562904945e-05\\
1.8144	-3.1575181788257e-05\\
1.81444	-3.03058780393162e-05\\
1.81448	-2.82398538720141e-05\\
1.81452	-2.53746665628274e-05\\
1.81456	-2.17079223189809e-05\\
1.8146	-1.72372767514584e-05\\
1.81464	-1.19604353370772e-05\\
1.81468	-5.87515387501236e-06\\
1.81472	1.02076106883731e-06\\
1.81476	8.72945172641915e-06\\
1.8148	1.72530087004241e-05\\
1.81484	2.65934705478976e-05\\
1.81488	3.67528233713443e-05\\
1.81492	4.77330004227117e-05\\
1.81496	5.9535881713868e-05\\
1.815	-7.7888245514357e-07\\
1.81504	-8.55235690944145e-06\\
1.81508	-1.53999192856191e-05\\
1.81512	-2.13200781411516e-05\\
1.81516	-2.63114011820331e-05\\
1.8152	-3.03725155594292e-05\\
1.81524	-3.35021081555587e-05\\
1.81528	-3.56989258595286e-05\\
1.81532	-3.69617758342877e-05\\
1.81536	-3.72895257712558e-05\\
1.8154	-3.66811041366821e-05\\
1.81544	-3.51355004063469e-05\\
1.81548	-3.26517652912139e-05\\
1.81552	-2.922901095187e-05\\
1.81556	-2.48664112026398e-05\\
1.8156	-1.9563201706041e-05\\
1.81564	-1.33186801557494e-05\\
1.81568	-6.13220645118151e-06\\
1.81572	1.99679714174561e-06\\
1.81576	1.10688458362929e-05\\
1.8158	2.10843921845671e-05\\
1.81584	3.20438259452938e-05\\
1.81588	4.39474739634127e-05\\
1.81592	5.67956000597225e-05\\
1.81596	7.05884049311267e-05\\
1.816	0.000292737937840126\\
1.81604	0.000282894365894293\\
1.81608	0.000274118565571024\\
1.81612	0.000266410126555205\\
1.81616	0.000259768570850194\\
1.8162	0.000254193352791421\\
1.81624	0.000249683859069927\\
1.81628	0.000246239408767779\\
1.81632	0.000243859253402756\\
1.81636	0.000242542576985028\\
1.8164	0.000242288496083543\\
1.81644	0.000243096059903747\\
1.81648	0.000244964250375956\\
1.81652	0.000247891982253556\\
1.81656	0.000251878103223191\\
1.8166	0.000256921394024501\\
1.81664	0.000263020568581296\\
1.81668	0.000270174274142942\\
1.81672	0.000278381091435964\\
1.81676	0.000287639534827688\\
1.8168	0.000297948052498387\\
1.81684	0.000309305026626572\\
1.81688	0.000321708773581786\\
1.81692	0.000335157544130937\\
1.81696	0.000349649523653128\\
1.817	0.000335095278637232\\
1.81704	0.000327804660212205\\
1.81708	0.000321619553040331\\
1.81712	0.000316537445757215\\
1.81716	0.000312555761297795\\
1.8172	0.000309671857223859\\
1.81724	0.00030788302606416\\
1.81728	0.000307186495663525\\
1.81732	0.000307579429542404\\
1.81736	0.000309058927266181\\
1.8174	0.000311622024825986\\
1.81744	0.000315265695027656\\
1.81748	0.000319986847892195\\
1.81752	0.000325782331065672\\
1.81756	0.000332648930239432\\
1.8176	0.000340583369579872\\
1.81764	0.000349582312167696\\
1.81768	0.000359642360448276\\
1.81772	0.000370760056691011\\
1.81776	0.000382931883457172\\
1.8178	0.000396154264080573\\
1.81784	0.00041042356315496\\
1.81788	0.000425736087031559\\
1.81792	0.00044208808432783\\
1.81796	0.000459475746443339\\
1.818	4.74292158625378e-06\\
1.81804	-4.57409945975318e-07\\
1.81808	-4.72658403088966e-06\\
1.81812	-8.06884894188897e-06\\
1.81816	-1.04885032682911e-05\\
1.8182	-1.19898953043207e-05\\
1.81824	-1.2577422427773e-05\\
1.81828	-1.22555304708505e-05\\
1.81832	-1.10287130816178e-05\\
1.81836	-8.90151107713066e-06\\
1.8184	-5.87851178773802e-06\\
1.81844	-1.96434839333515e-06\\
1.81848	2.83630074965346e-06\\
1.81852	8.5187127885078e-06\\
1.81856	1.50781210642159e-05\\
1.8186	2.25097158079723e-05\\
1.81864	3.08086448478351e-05\\
1.81868	3.99700143214887e-05\\
1.81872	4.9988889397834e-05\\
1.81876	6.08602950072368e-05\\
1.8188	7.25792165782169e-05\\
1.81884	8.5140600783018e-05\\
1.81888	9.85393562897841e-05\\
1.81892	0.000112770354523895\\
1.81896	0.000127828430434629\\
1.819	1.48532522987188e-05\\
1.81904	1.07937329476004e-05\\
1.81908	7.47208563151025e-06\\
1.81912	4.88293324263367e-06\\
1.81916	3.02087005649154e-06\\
1.8192	1.88046256688335e-06\\
1.81924	1.45625032738073e-06\\
1.81928	1.74274680048159e-06\\
1.81932	2.73444021187119e-06\\
1.81936	4.42579441184421e-06\\
1.8194	6.81124974305503e-06\\
1.81944	9.88522391376367e-06\\
1.81948	1.36421128773545e-05\\
1.81952	1.80762917187938e-05\\
1.81956	2.31821155455281e-05\\
1.8196	2.89539203846556e-05\\
1.81964	3.53860240866477e-05\\
1.81968	4.24727272326231e-05\\
1.81972	5.02083140496712e-05\\
1.81976	5.85870533293953e-05\\
1.8198	6.76031993524506e-05\\
1.81984	7.72509928184117e-05\\
1.81988	8.75246617807468e-05\\
1.81992	9.84184225861218e-05\\
1.81996	0.000109926480818756\\
1.82	1.51091002154047e-07\\
1.82004	-2.64389486465122e-06\\
1.82008	-4.89441510648225e-06\\
1.82012	-6.60626570797573e-06\\
1.82016	-7.78524555600235e-06\\
1.8202	-8.4371554589513e-06\\
1.82024	-8.56779716068568e-06\\
1.82028	-8.18297235100074e-06\\
1.82032	-7.28848167336205e-06\\
1.82036	-5.89012372759212e-06\\
1.8204	-3.99369407116934e-06\\
1.82044	-1.60498421503119e-06\\
1.82048	1.27021938184368e-06\\
1.82052	4.62613632234987e-06\\
1.82056	8.45699328283489e-06\\
1.8206	1.27570250287867e-05\\
1.82064	1.75204754321867e-05\\
1.82068	2.27415984916934e-05\\
1.82072	2.84146593554357e-05\\
1.82076	3.45339353466922e-05\\
1.8208	4.10937169900705e-05\\
1.82084	4.80883090417383e-05\\
1.82088	5.55120315205992e-05\\
1.82092	6.33592207414102e-05\\
1.82096	7.16242303495651e-05\\
1.821	7.83618462341096e-08\\
1.82104	-1.57998882160948e-06\\
1.82108	-2.87008621430163e-06\\
1.82112	-3.79742054107401e-06\\
1.82116	-4.36745741849709e-06\\
1.8212	-4.58563682570468e-06\\
1.82124	-4.457372059119e-06\\
1.82128	-3.98804868600999e-06\\
1.82132	-3.18302349711086e-06\\
1.82136	-2.04762346084353e-06\\
1.8214	-5.87144674268902e-07\\
1.82144	1.19314868252118e-06\\
1.82148	3.2880253954537e-06\\
1.82152	5.69228826269308e-06\\
1.82156	8.4007751418036e-06\\
1.8216	1.14083599971337e-05\\
1.82164	1.47099539448137e-05\\
1.82168	1.83005062993624e-05\\
1.82172	2.21750056172976e-05\\
1.82176	2.63284807416886e-05\\
1.8218	3.07560018449338e-05\\
1.82184	3.54526814700384e-05\\
1.82188	4.04136755715045e-05\\
1.82192	4.56341845536667e-05\\
1.82196	5.11094543088619e-05\\
1.822	2.22786334713732e-07\\
1.82204	-5.29516025971066e-07\\
1.82208	-1.05876898132129e-06\\
1.82212	-1.36945703704816e-06\\
1.82216	-1.46601287231984e-06\\
1.8222	-1.35281631563622e-06\\
1.82224	-1.0341933234792e-06\\
1.82228	-5.14414960739451e-07\\
1.82232	2.02303614915689e-07\\
1.82236	1.11180416717538e-06\\
1.8224	2.20998639127723e-06\\
1.82244	3.49280892125714e-06\\
1.82248	4.95629033386846e-06\\
1.82252	6.59651015044727e-06\\
1.82256	8.40960983289341e-06\\
1.8226	1.03917937783193e-05\\
1.82264	1.25393303083698e-05\\
1.82268	1.48485526563213e-05\\
1.82272	1.73158599480749e-05\\
1.82276	1.99377181814286e-05\\
1.8228	2.27106611989658e-05\\
1.82284	2.56312916584456e-05\\
1.82288	2.86962819973646e-05\\
1.82292	3.19023753936887e-05\\
1.82296	3.524638672181e-05\\
1.823	3.08386562397622e-08\\
1.82304	-1.27699601448761e-07\\
1.82308	-1.65624596037972e-07\\
1.82312	-8.57684804289605e-08\\
1.82316	1.09113560076146e-07\\
1.8232	4.16344229814403e-07\\
1.82324	8.33325040361377e-07\\
1.82328	1.35753722230181e-06\\
1.82332	1.98654263122711e-06\\
1.82336	2.71798464657191e-06\\
1.8234	3.5495890666204e-06\\
1.82344	4.47916499612955e-06\\
1.82348	5.50460572651401e-06\\
1.82352	6.62388961231164e-06\\
1.82356	7.83508093893381e-06\\
1.8236	9.13633078503118e-06\\
1.82364	1.05258778772543e-05\\
1.82368	1.20020494390194e-05\\
1.82372	1.35632620318904e-05\\
1.82376	1.5208022389579e-05\\
1.8238	1.6934928245893e-05\\
1.82384	1.87426691535819e-05\\
1.82388	2.06300272982962e-05\\
1.82392	2.2595878302667e-05\\
1.82396	2.46391920238342e-05\\
1.824	1.14057590039351e-08\\
1.82404	6.14136923537956e-08\\
1.82408	1.82781114632657e-07\\
1.82412	3.74900673560941e-07\\
1.82416	6.37263386227271e-07\\
1.8242	9.69459386157556e-07\\
1.82424	1.37117866344516e-06\\
1.82428	1.84221179538868e-06\\
1.82432	2.38245066896958e-06\\
1.82436	2.99188919500315e-06\\
1.8244	3.67062401218643e-06\\
1.82444	4.4188551844293e-06\\
1.82448	5.23688688719437e-06\\
1.82452	6.12512808606525e-06\\
1.82456	7.08409320543391e-06\\
1.8246	8.1144027886948e-06\\
1.82464	9.21678414850247e-06\\
1.82468	1.03920720073147e-05\\
1.82472	1.16412091295537e-05\\
1.82476	1.29652469432195e-05\\
1.8248	1.43653461519566e-05\\
1.82484	1.58427773373493e-05\\
1.82488	1.73989215517811e-05\\
1.82492	1.90352709004693e-05\\
1.82496	2.07534291141731e-05\\
1.825	6.49498566041018e-10\\
1.82504	-1.92144270216854e-07\\
1.82508	-3.00035785438801e-07\\
1.82512	-3.20928032260248e-07\\
1.82516	-2.5260946034944e-07\\
1.8252	-9.27534762884541e-08\\
1.82524	1.61082054361827e-07\\
1.82528	5.1145529372798e-07\\
1.82532	9.61040907410116e-07\\
1.82536	1.5126305295543e-06\\
1.8254	2.16913321665624e-06\\
1.82544	2.93357589131737e-06\\
1.82548	3.80910377306698e-06\\
1.82552	4.79898079991381e-06\\
1.82556	5.90659003740779e-06\\
1.8256	7.13543407676598e-06\\
1.82564	8.48913542139673e-06\\
1.82568	9.9714368628212e-06\\
1.82572	1.15862018431057e-05\\
1.82576	1.33374148080234e-05\\
1.8258	1.52291815469496e-05\\
1.82584	1.72657295215983e-05\\
1.82588	1.94514081828245e-05\\
1.82592	2.17906892757691e-05\\
1.82596	2.42881671326245e-05\\
1.826	-4.3911623226478e-09\\
1.82604	-9.53121598479267e-07\\
1.82608	-1.73149937859884e-06\\
1.82612	-2.33435752344802e-06\\
1.82616	-2.75640496355534e-06\\
1.8262	-2.99222632271778e-06\\
1.82624	-3.03628171538506e-06\\
1.82628	-2.88290655492407e-06\\
1.82632	-2.52631137570569e-06\\
1.82636	-1.96058166712643e-06\\
1.8264	-1.17967771923189e-06\\
1.82644	-1.7743448244012e-07\\
1.82648	1.05243856080017e-06\\
1.82652	2.51635751169488e-06\\
1.82656	4.22086415852174e-06\\
1.8266	6.17262606639191e-06\\
1.82664	8.3784366544104e-06\\
1.82668	1.08452152612348e-05\\
1.82672	1.3580007195535e-05\\
1.82676	1.65899837757388e-05\\
1.8268	1.98824423556232e-05\\
1.82684	2.34648063370257e-05\\
1.82688	2.73446251702336e-05\\
1.82692	3.15295743401611e-05\\
1.82696	3.60274553406481e-05\\
1.827	-2.05362409300136e-08\\
1.82704	-2.29504013399273e-06\\
1.82708	-4.23330719223625e-06\\
1.82712	-5.82687531175408e-06\\
1.82716	-7.06715660153678e-06\\
1.8272	-7.94543749804699e-06\\
1.82724	-8.45287889350566e-06\\
1.82728	-8.5805162765018e-06\\
1.82732	-8.31925988736826e-06\\
1.82736	-7.65989488499264e-06\\
1.8274	-6.59308152839433e-06\\
1.82744	-5.1093553713466e-06\\
1.82748	-3.19912746959972e-06\\
1.82752	-8.52684602148379e-07\\
1.82756	1.93981049390057e-06\\
1.8276	5.18831887658111e-06\\
1.82764	8.90292513655577e-06\\
1.82768	1.30938371235567e-05\\
1.82772	1.77713856580053e-05\\
1.82776	2.29460242296975e-05\\
1.8278	2.86283286836664e-05\\
1.82784	3.48289968911675e-05\\
1.82788	4.15588484089513e-05\\
1.82792	4.88288241242141e-05\\
1.82796	5.66499858861702e-05\\
1.828	-3.77861764655485e-08\\
1.82804	-4.25528621639248e-06\\
1.82808	-7.88284468244971e-06\\
1.82812	-1.09086532588121e-05\\
1.82816	-1.33207850771533e-05\\
1.8282	-1.51071951812742e-05\\
1.82824	-1.6255721004943e-05\\
1.82828	-1.67540828635016e-05\\
1.82832	-1.65898844577961e-05\\
1.82836	-1.57506133920959e-05\\
1.8284	-1.42236417053354e-05\\
1.82844	-1.19962264143458e-05\\
1.82848	-9.0555100714651e-06\\
1.82852	-5.38852133541434e-06\\
1.82856	-9.82175553720932e-07\\
1.8286	4.1767246403146e-06\\
1.82864	1.01014887179396e-05\\
1.82868	1.68055376326137e-05\\
1.82872	2.43024031842953e-05\\
1.82876	3.26057273711822e-05\\
1.8288	4.17292617283516e-05\\
1.82884	5.16868666526893e-05\\
1.82888	6.24925107168828e-05\\
1.82892	7.41602699685928e-05\\
1.82896	8.6704327218412e-05\\
1.829	-3.14407278545481e-08\\
1.82904	-6.83859912237184e-06\\
1.82908	-1.27092254504357e-05\\
1.82912	-1.76283293165658e-05\\
1.82916	-2.15808187268851e-05\\
1.8292	-2.45515009011377e-05\\
1.82924	-2.65250830961405e-05\\
1.82928	-2.74861734425591e-05\\
1.82932	-2.74192817935059e-05\\
1.82936	-2.63088205845752e-05\\
1.8294	-2.41391057077545e-05\\
1.82944	-2.08943573955511e-05\\
1.82948	-1.65587011177748e-05\\
1.82952	-1.11161684913097e-05\\
1.82956	-4.55069819965681e-06\\
1.8296	3.15386307414567e-06\\
1.82964	1.20137597023895e-05\\
1.82968	2.20453261580156e-05\\
1.82972	3.32649860463885e-05\\
1.82976	4.56892511261353e-05\\
1.8298	5.9334720318549e-05\\
1.82984	7.42180787057234e-05\\
1.82988	9.03560965164751e-05\\
1.82992	0.000107765628103051\\
1.82996	0.000126463610903238\\
1.83	-5.83455300739999e-09\\
1.83004	-1.00468155445066e-05\\
1.83008	-1.8711055126519e-05\\
1.83012	-2.59808066290224e-05\\
1.83016	-3.18382487790592e-05\\
1.8302	-3.62654868284462e-05\\
1.83024	-3.92445536933073e-05\\
1.83028	-4.07574111032649e-05\\
1.83032	-4.0785950760347e-05\\
1.83036	-3.9311995509439e-05\\
1.8304	-3.63173005168971e-05\\
1.83044	-3.17835544608736e-05\\
1.83048	-2.56923807303022e-05\\
1.83052	-1.80253386340978e-05\\
1.83056	-8.76392461973685e-06\\
1.8306	2.11042649739257e-06\\
1.83064	1.46163402975907e-05\\
1.83068	2.87725015084561e-05\\
1.83072	4.4597652748668e-05\\
1.83076	6.21105932626098e-05\\
1.8308	8.13301776448339e-05\\
1.83084	0.000102275314556477\\
1.83088	0.000124964965433016\\
1.83092	0.000149418143182034\\
1.83096	0.00017565391087343\\
1.831	1.98210031721047e-08\\
1.83104	-1.38448169053063e-05\\
1.83108	-2.58054757918957e-05\\
1.83112	-3.58423849318723e-05\\
1.83116	-4.39357356121217e-05\\
1.8312	-5.0065682514755e-05\\
1.83124	-5.42123451084398e-05\\
1.83128	-5.63558090462268e-05\\
1.83132	-5.64761275716474e-05\\
1.83136	-5.4553322931028e-05\\
1.8314	-5.05673877936319e-05\\
1.83144	-4.449828667763e-05\\
1.83148	-3.63259573841201e-05\\
1.83152	-2.60303124365868e-05\\
1.83156	-1.35912405276328e-05\\
1.8316	1.01139202823841e-06\\
1.83164	1.77977398350126e-05\\
1.83168	3.6787976950059e-05\\
1.83172	5.80022954128068e-05\\
1.83176	8.14609037670389e-05\\
1.8318	0.000107184025577911\\
1.83184	0.00013519189794281\\
1.83188	0.000165504769996827\\
1.83192	0.000198142901413179\\
1.83196	0.000233126560898578\\
1.832	1.06780798536654e-07\\
1.83204	-1.80371250532718e-05\\
1.83208	-3.3680544434922e-05\\
1.83212	-4.68027493464307e-05\\
1.83216	-5.73830185194302e-05\\
1.8322	-6.54006389590456e-05\\
1.83224	-7.08349074898251e-05\\
1.83228	-7.36651323063886e-05\\
1.83232	-7.38706345255191e-05\\
1.83236	-7.14307497433064e-05\\
1.8324	-6.63248295946217e-05\\
1.83244	-5.85322433150903e-05\\
1.83248	-4.8032379307672e-05\\
1.83252	-3.48046467100183e-05\\
1.83256	-1.8828476965882e-05\\
1.8326	-8.33253983589799e-08\\
1.83264	2.14513272148165e-05\\
1.83268	4.57959730623125e-05\\
1.83272	7.2971075719741e-05\\
1.83276	0.000102997068567923\\
1.8328	0.000135894353208432\\
1.83284	0.000171683297877923\\
1.83288	0.000210384235862227\\
1.83292	0.00025201746390574\\
1.83296	0.000296603240623861\\
1.833	2.34213985372822e-07\\
1.83304	-2.24026739977234e-05\\
1.83308	-4.19060936978077e-05\\
1.83312	-5.82557478659429e-05\\
1.83316	-7.14313958428692e-05\\
1.8332	-8.14128551323012e-05\\
1.83324	-8.81800029720603e-05\\
1.83328	-9.17127779049287e-05\\
1.83332	-9.19911813496155e-05\\
1.83336	-8.89952791689463e-05\\
1.8334	-8.27052032379427e-05\\
1.83344	-7.31011530104575e-05\\
1.83348	-6.01633970842563e-05\\
1.83352	-4.38722747644893e-05\\
1.83356	-2.42081976247754e-05\\
1.8336	-1.15165106834292e-06\\
1.83364	2.53168041156604e-05\\
1.83368	5.52165301957452e-05\\
1.83372	8.85668109436022e-05\\
1.83376	0.000125386850085341\\
1.8338	0.000165695769751506\\
1.83384	0.000209512608931595\\
1.83388	0.000256856321930898\\
1.83392	0.000307745776831625\\
1.83396	0.000362199753953962\\
1.834	2.21708306324953e-07\\
1.83404	-2.6762459494567e-05\\
1.83408	-4.99935027742926e-05\\
1.83412	-6.94531782446939e-05\\
1.83416	-8.51233496165782e-05\\
1.8342	-9.69859890495584e-05\\
1.83424	-0.000105023178596786\\
1.83428	-0.000109217111642468\\
1.83432	-0.000109550094336885\\
1.83436	-0.000106004547023864\\
1.8344	-9.85630056629661e-05\\
1.83444	-8.7208123247251e-05\\
1.83448	-7.19226712128651e-05\\
1.83452	-5.26895408448635e-05\\
1.83456	-2.94917446759246e-05\\
1.8346	-2.31241787801428e-06\\
1.83464	2.88651803500573e-05\\
1.83468	6.4057665404349e-05\\
1.83472	0.000103281525901167\\
1.83476	0.000146553122312432\\
1.8348	0.000193888685604937\\
1.83484	0.000245304315887651\\
1.83488	0.000300815981067959\\
1.83492	0.000360439515511068\\
1.83496	0.000424190618711184\\
1.835	1.75459526907673e-08\\
1.83504	-3.07165839822376e-05\\
1.83508	-5.71552635180717e-05\\
1.83512	-7.92839795915601e-05\\
1.83516	-9.70883711597925e-05\\
1.8352	-0.000110554230366877\\
1.83524	-0.000119667503702403\\
1.83528	-0.0001244142931493\\
1.83532	-0.000124780857323203\\
1.83536	-0.000120753612602831\\
1.8354	-0.000112319134249583\\
1.83544	-9.94641575184363e-05\\
1.83548	-8.21755787587253e-05\\
1.83552	-6.04404565059946e-05\\
1.83556	-3.42460125614119e-05\\
1.8356	-3.57963306502063e-06\\
1.83564	3.15711304459954e-05\\
1.83568	7.1218559983488e-05\\
1.83572	0.000115374770070564\\
1.83576	0.000164051706710355\\
1.8358	0.000217261146367165\\
1.83584	0.000275014694956444\\
1.83588	0.00033732378684781\\
1.83592	0.000404199683877837\\
1.83596	0.000475653474372284\\
1.836	2.24158831441112e-07\\
1.83604	-3.31906512198166e-05\\
1.83608	-6.1913276385106e-05\\
1.83612	-8.59343944576429e-05\\
1.83616	-0.000105244868537302\\
1.8362	-0.000119835747778019\\
1.83624	-0.000129698268121092\\
1.83628	-0.000134823853015942\\
1.83632	-0.000135204114131093\\
1.83636	-0.000130830852050068\\
1.8364	-0.000121696056956389\\
1.83644	-0.000107791909305821\\
1.83648	-8.91107804864566e-05\\
1.83652	-6.56452334653612e-05\\
1.83656	-3.73880234237345e-05\\
1.8366	-4.33209837763515e-06\\
1.83664	3.35294002110076e-05\\
1.83668	7.62031368395366e-05\\
1.83672	0.000123695581381256\\
1.83676	0.00017601300851261\\
1.8368	0.000233161497158296\\
1.83684	0.0002951469299452\\
1.83688	0.000361974992671321\\
1.83692	0.000433651173786076\\
1.83696	0.000510180763885926\\
1.837	9.33531982327818e-07\\
1.83704	-3.37077485000337e-05\\
1.83708	-6.34619057425234e-05\\
1.83712	-8.83257609684551e-05\\
1.83716	-0.000108296337050728\\
1.8372	-0.000123370858745864\\
1.83724	-0.000133546752917157\\
1.83728	-0.000138821648742848\\
1.83732	-0.000139193377910407\\
1.83736	-0.000134659974798057\\
1.8374	-0.000125219676642085\\
1.83744	-0.000110870923690942\\
1.83748	-9.16123593452389e-05\\
1.83752	-6.74428302838703e-05\\
1.83756	-3.8361386577257e-05\\
1.8376	-4.36728178659918e-06\\
1.83764	3.45400269514129e-05\\
1.83768	7.83608788528789e-05\\
1.83772	0.000127095409427402\\
1.83776	0.000180743550436901\\
1.8378	0.000239305029861969\\
1.83784	0.000302779371887774\\
1.83788	0.00037116589689884\\
1.83792	0.000444463721492649\\
1.83796	0.000522671758501347\\
1.838	1.28146157163389e-06\\
1.83804	-3.29576098092033e-05\\
1.83808	-6.23437779652125e-05\\
1.83812	-8.68802407675284e-05\\
1.83816	-0.000106570394628691\\
1.8382	-0.000121417834207382\\
1.83824	-0.000131426352101727\\
1.83828	-0.000136599938528215\\
1.83832	-0.000136942780987637\\
1.83836	-0.00013245926391825\\
1.8384	-0.000123153968335288\\
1.83844	-0.000109031671457982\\
1.83848	-9.0097346322926e-05\\
1.83852	-6.63561613852837e-05\\
1.83856	-3.78134801056751e-05\\
1.8386	-4.47486052507218e-06\\
1.83864	3.36539451721851e-05\\
1.83868	7.65669911116929e-05\\
1.83872	0.000124258138190614\\
1.83876	0.000176721054555129\\
1.8388	0.000233949216090545\\
1.83884	0.000295935906922729\\
1.83888	0.000362674219932524\\
1.83892	0.000434157057283335\\
1.83896	0.000510377130961359\\
1.839	9.02765273202988e-07\\
1.83904	-3.14015798966172e-05\\
1.83908	-5.91062968413048e-05\\
1.83912	-8.22204343179367e-05\\
1.83916	-0.000100753218077676\\
1.8392	-0.000114714050094555\\
1.83924	-0.000124112507784102\\
1.83928	-0.000128958343211583\\
1.83932	-0.000129261482288201\\
1.83936	-0.000125032023957306\\
1.8394	-0.000116280239368161\\
1.83944	-0.000103016571040226\\
1.83948	-8.52516320165586e-05\\
1.83952	-6.29962050058275e-05\\
1.83956	-3.62612415141794e-05\\
1.8396	-5.05786096582916e-06\\
1.83964	3.0602650184286e-05\\
1.83968	7.07088393523403e-05\\
1.83972	0.000115249088734282\\
1.83976	0.000164211616226262\\
1.8398	0.000217584476354449\\
1.83984	0.000275355561216495\\
1.83988	0.000337512601429224\\
1.83992	0.000404043167092971\\
1.83996	0.000474934668756699\\
1.84	2.1338169564622e-07\\
1.84004	-2.89471118533613e-05\\
1.84008	-5.39371238630348e-05\\
1.84012	-7.47704157424423e-05\\
1.84016	-9.14608900032254e-05\\
1.8402	-0.000104022589128117\\
1.84024	-0.00011246969442974\\
1.84028	-0.00011681652490203\\
1.84032	-0.000117077536064603\\
1.84036	-0.000113267318798793\\
1.8404	-0.000105400598176764\\
1.84044	-9.34922322832765e-05\\
1.84048	-7.7557211029311e-05\\
1.84052	-5.76106549601274e-05\\
1.84056	-3.36678140545055e-05\\
1.8406	-5.74406651848713e-06\\
1.84064	2.61450824283194e-05\\
1.84068	6.19840017735962e-05\\
1.84072	0.000101756935938502\\
1.84076	0.000145448006012461\\
1.8408	0.000193041210991396\\
1.84084	0.000244520429025064\\
1.84088	0.000299869418668886\\
1.84092	0.000359071820142498\\
1.84096	0.000422111156594573\\
1.841	2.32665324229053e-08\\
1.84104	-2.52273862338948e-05\\
1.84108	-4.68508019773051e-05\\
1.84112	-6.48639665599138e-05\\
1.84116	-7.928396252882e-05\\
1.8412	-9.01279677655853e-05\\
1.84124	-9.74132541328721e-05\\
1.84128	-0.000101157186116918\\
1.84132	-0.000101377219466403\\
1.84136	-9.80908998281516e-05\\
1.8414	-9.13158613791709e-05\\
1.84144	-8.10698254553599e-05\\
1.84148	-6.73705991778295e-05\\
1.84152	-5.02360740755603e-05\\
1.84156	-2.96842247050066e-05\\
1.8416	-5.73310726836862e-06\\
1.84164	2.1599141773132e-05\\
1.84168	5.2294307085754e-05\\
1.84172	8.63340958543457e-05\\
1.84176	0.000123700139175065\\
1.8418	0.000164373993447819\\
1.84184	0.00020833714177626\\
1.84188	0.000255570995363275\\
1.84192	0.000306056894912921\\
1.84196	0.000359776112031363\\
1.842	2.9832709513844e-07\\
1.84204	-2.07305333148611e-05\\
1.84208	-3.87257678633457e-05\\
1.84212	-5.37060236245335e-05\\
1.84216	-6.56899973666136e-05\\
1.8422	-7.46964341349354e-05\\
1.84224	-8.07441258358077e-05\\
1.84228	-8.38519098214641e-05\\
1.84232	-8.40386674743065e-05\\
1.84236	-8.1323322792981e-05\\
1.8424	-7.57248409790634e-05\\
1.84244	-6.72622270246337e-05\\
1.84248	-5.59545243006276e-05\\
1.84252	-4.1820813147464e-05\\
1.84256	-2.48802094656719e-05\\
1.8426	-5.15186330918294e-06\\
1.84264	1.73450425204891e-05\\
1.84268	4.25912938782913e-05\\
1.84272	7.05676466775662e-05\\
1.84276	0.000101254828290098\\
1.8428	0.000134633538943552\\
1.84284	0.00017068445311913\\
1.84288	0.00020938822094263\\
1.84292	0.000250725469577606\\
1.84296	0.000294676804611926\\
1.843	4.33129649979325e-07\\
1.84304	-1.64430426687345e-05\\
1.84308	-3.08758306438728e-05\\
1.84312	-4.28841148298886e-05\\
1.84316	-5.24867808859852e-05\\
1.8432	-5.97027182271948e-05\\
1.84324	-6.45508186802313e-05\\
1.84328	-6.70499751436182e-05\\
1.84332	-6.72190802534223e-05\\
1.84336	-6.50770250508192e-05\\
1.8434	-6.0642697657487e-05\\
1.84344	-5.39349819542179e-05\\
1.84348	-4.49727562635283e-05\\
1.84352	-3.37748920400394e-05\\
1.84356	-2.03602525630786e-05\\
1.8436	-4.74769163649746e-06\\
1.84364	1.30439477075694e-05\\
1.84368	3.29958344980064e-05\\
1.84372	5.50891511096885e-05\\
1.84376	7.93050945426255e-05\\
1.8438	0.000105624877694499\\
1.84384	0.000134029730628149\\
1.84388	0.000164500901832954\\
1.84392	0.000197019659480269\\
1.84396	0.000231567292671597\\
1.844	3.187517731984e-07\\
1.84404	-1.27407828500181e-05\\
1.84408	-2.39051386653477e-05\\
1.84412	-3.31922581134347e-05\\
1.84416	-4.0620050065554e-05\\
1.8442	-4.62063886496056e-05\\
1.84424	-4.99691120847134e-05\\
1.84428	-5.192602152293e-05\\
1.84432	-5.20948798982124e-05\\
1.84436	-5.04934107837807e-05\\
1.8444	-4.71392972568596e-05\\
1.84444	-4.2050180771469e-05\\
1.84448	-3.5243660038875e-05\\
1.84452	-2.67372899172558e-05\\
1.84456	-1.65485803070853e-05\\
1.8446	-4.69499505756366e-06\\
1.84464	8.80604911995819e-06\\
1.84468	2.39371837310598e-05\\
1.84472	4.06810895667853e-05\\
1.84476	5.90204977655162e-05\\
1.8448	7.89381908651854e-05\\
1.84484	0.000100417003846665\\
1.84488	0.000123439825169491\\
1.84492	0.000147989597796938\\
1.84496	0.000174049320214698\\
1.845	9.108907689237e-08\\
1.84504	-9.6471880389748e-06\\
1.84508	-1.79726161022575e-05\\
1.84512	-2.49013273962984e-05\\
1.84516	-3.04493899521696e-05\\
1.8452	-3.46328066250789e-05\\
1.84524	-3.74675141811553e-05\\
1.84528	-3.896938239345e-05\\
1.84532	-3.91542131488731e-05\\
1.84536	-3.80377395638454e-05\\
1.8454	-3.56356251107748e-05\\
1.84544	-3.1963462754192e-05\\
1.84548	-2.70367740973776e-05\\
1.84552	-2.08710085388697e-05\\
1.84556	-1.34815424395196e-05\\
1.8456	-4.88367829915015e-06\\
1.84564	4.90735605535031e-06\\
1.84568	1.58764082723861e-05\\
1.84572	2.80084022678539e-05\\
1.84576	4.1288339005241e-05\\
1.8458	5.57012972671189e-05\\
1.84584	7.12324344147031e-05\\
1.84588	8.78669871375859e-05\\
1.84592	0.000105590272192035\\
1.84596	0.000124387687129524\\
1.846	1.24033927573208e-08\\
1.84604	-6.9755547636996e-06\\
1.84608	-1.29552031148394e-05\\
1.84612	-1.79402844777687e-05\\
1.84616	-2.19444556331383e-05\\
1.8462	-2.49812866968124e-05\\
1.84624	-2.70642605004756e-05\\
1.84628	-2.82067719855061e-05\\
1.84632	-2.84221276065089e-05\\
1.84636	-2.77235447466717e-05\\
1.8464	-2.61241511447796e-05\\
1.84644	-2.36369843326645e-05\\
1.84648	-2.02749910846456e-05\\
1.84652	-1.60510268780722e-05\\
1.84656	-1.09778553649131e-05\\
1.8466	-5.06814785539156e-06\\
1.84664	1.66551718749908e-06\\
1.84668	9.21065464243309e-06\\
1.84672	1.75548732115338e-05\\
1.84676	2.66858758918298e-05\\
1.8468	3.65914604348316e-05\\
1.84684	4.7259519794951e-05\\
1.84688	5.86780425655964e-05\\
1.84692	7.08351134047214e-05\\
1.84696	8.37189134487715e-05\\
1.847	1.95198331387481e-07\\
1.84704	-4.63084054658225e-06\\
1.84708	-8.77183793751568e-06\\
1.84712	-1.22388285512254e-05\\
1.84716	-1.50427482402682e-05\\
1.8472	-1.71944336798679e-05\\
1.84724	-1.87046220599951e-05\\
1.84728	-1.95839507887152e-05\\
1.84732	-1.98429572078052e-05\\
1.84736	-1.94920783184171e-05\\
1.8474	-1.85416505200653e-05\\
1.84744	-1.70019093602147e-05\\
1.84748	-1.48829892952507e-05\\
1.84752	-1.21949234634933e-05\\
1.84756	-8.94764346920374e-06\\
1.8476	-5.15097917902496e-06\\
1.84764	-8.14658528858203e-07\\
1.84768	4.05169265749183e-06\\
1.84772	9.43855083790357e-06\\
1.84776	1.53364949100898e-05\\
1.8478	2.17362063588689e-05\\
1.84784	2.86284693909455e-05\\
1.84788	3.60041710603665e-05\\
1.84792	4.38543013793202e-05\\
1.84796	5.21699534213882e-05\\
1.848	3.59153551121594e-07\\
1.84804	-2.8735668768376e-06\\
1.84808	-5.66519263778265e-06\\
1.84812	-8.02395195048655e-06\\
1.84816	-9.95796981040353e-06\\
1.8482	-1.14752679721275e-05\\
1.84824	-1.25837649431748e-05\\
1.84828	-1.32912759883141e-05\\
1.84832	-1.36055131454427e-05\\
1.84836	-1.35340852522314e-05\\
1.8484	-1.30844979835953e-05\\
1.84844	-1.22641539004875e-05\\
1.84848	-1.10803525095737e-05\\
1.84852	-9.540290333232e-06\\
1.84856	-7.65106099120949e-06\\
1.8486	-5.4196552922714e-06\\
1.84864	-2.85296133689661e-06\\
1.84868	4.22353690909816e-08\\
1.84872	3.25925179039954e-06\\
1.84876	6.79150722809885e-06\\
1.8488	1.06325231739035e-05\\
1.84884	1.47759231549083e-05\\
1.84888	1.92154325671101e-05\\
1.84892	2.39448784989937e-05\\
1.84896	2.89581895448476e-05\\
1.849	3.32605883002213e-07\\
1.84904	-1.83370571821273e-06\\
1.84908	-3.72874179971339e-06\\
1.84912	-5.35800625084404e-06\\
1.84916	-6.72690295322464e-06\\
1.8492	-7.84073603715685e-06\\
1.84924	-8.70471014940977e-06\\
1.84928	-9.32393072994309e-06\\
1.84932	-9.70340429917727e-06\\
1.84936	-9.84803875336837e-06\\
1.8494	-9.76264367247293e-06\\
1.84944	-9.45193063450755e-06\\
1.84948	-8.92051354128842e-06\\
1.84952	-8.17290895327449e-06\\
1.84956	-7.21353643390321e-06\\
1.8496	-6.04671890269692e-06\\
1.84964	-4.67668299741764e-06\\
1.84968	-3.1075594473795e-06\\
1.84972	-1.3433834530896e-06\\
1.84976	6.11904923397688e-07\\
1.8498	2.75446035891136e-06\\
1.84984	5.08053186237811e-06\\
1.84988	7.58646235743399e-06\\
1.84992	1.02686882571534e-05\\
1.84996	1.31237390304517e-05\\
1.85	1.30686243715594e-07\\
1.85004	-1.44280985592271e-06\\
1.85008	-2.84774229697415e-06\\
1.85012	-4.08711798599581e-06\\
1.85016	-5.16385350002313e-06\\
1.8502	-6.08077557578968e-06\\
1.85024	-6.8406216072181e-06\\
1.85028	-7.44604015073813e-06\\
1.85032	-7.8995914380986e-06\\
1.85036	-8.2037478984498e-06\\
1.8504	-8.36089468586598e-06\\
1.85044	-8.37333021636022e-06\\
1.85048	-8.24326671172715e-06\\
1.85052	-7.9728307507132e-06\\
1.85056	-7.56406382762531e-06\\
1.8506	-7.01892291854467e-06\\
1.85064	-6.33928105442383e-06\\
1.85068	-5.52692790078968e-06\\
1.85072	-4.58357034571755e-06\\
1.85076	-3.51083309307887e-06\\
1.8508	-2.31025926428208e-06\\
1.85084	-9.83311004953968e-07\\
1.85088	4.68629899830209e-07\\
1.85092	2.04426140576475e-06\\
1.85096	3.74236058153787e-06\\
1.851	3.48730827548493e-09\\
1.85104	-1.39155606476704e-06\\
1.85108	-2.66166304924154e-06\\
1.85112	-3.80768555102717e-06\\
1.85116	-4.8304000039856e-06\\
1.8512	-5.73050803570618e-06\\
1.85124	-6.50863714074523e-06\\
1.85128	-7.16534135719593e-06\\
1.85132	-7.70110195058571e-06\\
1.85136	-8.11632810249208e-06\\
1.8514	-8.41135760426548e-06\\
1.85144	-8.58645755613674e-06\\
1.85148	-8.64182507187561e-06\\
1.85152	-8.57758798722408e-06\\
1.85156	-8.39380557476899e-06\\
1.8516	-8.09046926236734e-06\\
1.85164	-7.66750335684518e-06\\
1.85168	-7.12476577230392e-06\\
1.85172	-6.46204876225687e-06\\
1.85176	-5.67907965715042e-06\\
1.8518	-4.77552160516037e-06\\
1.85184	-3.75097431826177e-06\\
1.85188	-2.60497482035271e-06\\
1.85192	-1.33699820209499e-06\\
1.85196	5.35416226910002e-08\\
1.852	2.14003776310978e-07\\
1.85204	-1.35472941564796e-06\\
1.85208	-2.79167888966869e-06\\
1.85212	-4.09597129469308e-06\\
1.85216	-5.26667643052647e-06\\
1.8522	-6.30280802749184e-06\\
1.85224	-7.20332452924799e-06\\
1.85228	-7.96712987782833e-06\\
1.85232	-8.59307430267631e-06\\
1.85236	-9.07995511162385e-06\\
1.8524	-9.42651748392365e-06\\
1.85244	-9.63145526761133e-06\\
1.85248	-9.69341177681216e-06\\
1.85252	-9.61098059354404e-06\\
1.85256	-9.3827063702423e-06\\
1.8526	-9.00708563505992e-06\\
1.85264	-8.48256759850008e-06\\
1.85268	-7.80755496271324e-06\\
1.85272	-6.98040473146033e-06\\
1.85276	-5.99942902301809e-06\\
1.8528	-4.86289588297328e-06\\
1.85284	-3.56903009968157e-06\\
1.85288	-2.11601402055894e-06\\
1.85292	-5.01988369705497e-07\\
1.85296	1.27494693397123e-06\\
1.853	4.58016564119923e-07\\
1.85304	-1.57267741962563e-06\\
1.85308	-3.42330414576653e-06\\
1.85312	-5.09175748775181e-06\\
1.85316	-6.57589534008851e-06\\
1.8532	-7.87354044107236e-06\\
1.85324	-8.98248119668432e-06\\
1.85328	-9.90047250321036e-06\\
1.85332	-1.06252365720261e-05\\
1.85336	-1.11544637523275e-05\\
1.8534	-1.14858133547502e-05\\
1.85344	-1.16169144740996e-05\\
1.85348	-1.15453668118048e-05\\
1.85352	-1.12687414981494e-05\\
1.85356	-1.07845819135033e-05\\
1.8536	-1.00904045087225e-05\\
1.85364	-9.18369962504828e-06\\
1.85368	-8.0619323128972e-06\\
1.85372	-6.72254314942888e-06\\
1.85376	-5.16294905444914e-06\\
1.8538	-3.38054410681243e-06\\
1.85384	-1.37270035721615e-06\\
1.85388	8.63231359615746e-07\\
1.85392	3.32992061363724e-06\\
1.85396	6.03005657096034e-06\\
1.854	4.72788594663154e-07\\
1.85404	-2.24239991442055e-06\\
1.85408	-4.69725291729617e-06\\
1.85412	-6.88896159556363e-06\\
1.85416	-8.81470266222983e-06\\
1.8542	-1.04716391570725e-05\\
1.85424	-1.18569212382846e-05\\
1.85428	-1.2967686973675e-05\\
1.85432	-1.3801063126706e-05\\
1.85436	-1.43541659409774e-05\\
1.8544	-1.46241019225446e-05\\
1.85444	-1.46079686167422e-05\\
1.85448	-1.43028553843405e-05\\
1.85452	-1.37058441733173e-05\\
1.85456	-1.28140102876872e-05\\
1.8546	-1.16244231516127e-05\\
1.85464	-1.01341470721272e-05\\
1.85468	-8.34024199669603e-06\\
1.85472	-6.2397642669465e-06\\
1.85476	-3.82976737001162e-06\\
1.8548	-1.1073026841002e-06\\
1.85484	1.93057977854183e-06\\
1.85488	5.28683063411028e-06\\
1.85492	8.96440039188651e-06\\
1.85496	1.2966238725598e-05\\
1.855	3.48151616758052e-07\\
1.85504	-3.20679884840969e-06\\
1.85508	-6.39905411342623e-06\\
1.85512	-9.2256431972193e-06\\
1.85516	-1.16836011383459e-05\\
1.8552	-1.37699696919902e-05\\
1.85524	-1.54817980206889e-05\\
1.85528	-1.6816143381948e-05\\
1.85532	-1.77700718088647e-05\\
1.85536	-1.83406587866974e-05\\
1.8554	-1.85249899232187e-05\\
1.85544	-1.83201616136275e-05\\
1.85548	-1.77232817005213e-05\\
1.85552	-1.67314701275956e-05\\
1.85556	-1.53418595877919e-05\\
1.8556	-1.35515961655619e-05\\
1.85564	-1.13578399736913e-05\\
1.85568	-8.75776578329601e-06\\
1.85572	-5.74856364837784e-06\\
1.85576	-2.3274395242745e-06\\
1.8558	1.50838412110721e-06\\
1.85584	5.76166770022146e-06\\
1.85588	1.04351539077507e-05\\
1.85592	1.55315671273581e-05\\
1.85596	2.10536128448791e-05\\
1.856	2.66774929924551e-09\\
1.85604	-4.47676718229317e-06\\
1.85608	-8.4794048064718e-06\\
1.85612	-1.20026323084388e-05\\
1.85616	-1.50438606855707e-05\\
1.8562	-1.76005252833789e-05\\
1.85624	-1.96700863224208e-05\\
1.85628	-2.12500294178297e-05\\
1.85632	-2.23378660932361e-05\\
1.85636	-2.29311342851424e-05\\
1.8564	-2.30273988416907e-05\\
1.85644	-2.26242520129927e-05\\
1.85648	-2.17193139344096e-05\\
1.85652	-2.0310233101728e-05\\
1.85656	-1.83946868392848e-05\\
1.8566	-1.59703817604884e-05\\
1.85664	-1.30350542193458e-05\\
1.85668	-9.58647075560703e-06\\
1.85672	-5.62242853163752e-06\\
1.85676	-1.14075576068684e-06\\
1.8568	3.86068787183724e-06\\
1.85684	9.38401079603191e-06\\
1.85688	1.54312891525454e-05\\
1.85692	2.20045663960611e-05\\
1.85696	2.91058529071075e-05\\
1.857	4.34709299779179e-07\\
1.85704	-4.98501148077368e-06\\
1.85708	-9.8128097713035e-06\\
1.85712	-1.40468960962425e-05\\
1.85716	-1.76855182958957e-05\\
1.8572	-2.07269618447414e-05\\
1.85724	-2.31695501622387e-05\\
1.85728	-2.50116449149185e-05\\
1.85732	-2.62516463088724e-05\\
1.85736	-2.68879933743582e-05\\
1.8574	-2.69191642418565e-05\\
1.85744	-2.63436764086356e-05\\
1.85748	-2.51600869963786e-05\\
1.85752	-2.33669930009839e-05\\
1.85756	-2.09630315324283e-05\\
1.8576	-1.79468800466376e-05\\
1.85764	-1.43172565669203e-05\\
1.85768	-1.00729198986294e-05\\
1.85772	-5.21266983249946e-06\\
1.85776	2.64652658954478e-07\\
1.8578	6.36016523586358e-06\\
1.85784	1.30749440135358e-05\\
1.85788	2.04100233940907e-05\\
1.85792	2.83663959078084e-05\\
1.85796	3.69450120625281e-05\\
1.858	2.10452638262359e-05\\
1.85804	1.47025037802173e-05\\
1.85808	9.05743054280261e-06\\
1.85812	4.11063875410678e-06\\
1.85816	-1.37322086035674e-07\\
1.8582	-3.68594768507258e-06\\
1.85824	-6.53477901474409e-06\\
1.85828	-8.68340235982146e-06\\
1.85832	-1.01314493562432e-05\\
1.85836	-1.08785970211467e-05\\
1.8584	-1.09245677732406e-05\\
1.85844	-1.02691294437407e-05\\
1.85848	-8.91209527675851e-06\\
1.85852	-6.85332392308391e-06\\
1.85856	-4.09271942258815e-06\\
1.8586	-6.3023117691241e-07\\
1.85864	3.53414608511571e-06\\
1.85868	8.40037235277924e-06\\
1.85872	1.39683623888165e-05\\
1.85876	2.02379857923152e-05\\
1.8588	2.72090670715985e-05\\
1.85884	3.48813857278252e-05\\
1.85888	4.32546763447506e-05\\
1.85892	5.23286286915892e-05\\
1.85896	6.21028878315943e-05\\
1.859	4.10234182457447e-06\\
1.85904	-3.09367154738283e-06\\
1.85908	-9.50820816658648e-06\\
1.85912	-1.5142103000465e-05\\
1.85916	-1.99962371830176e-05\\
1.8592	-2.40715378121981e-05\\
1.85924	-2.73689777413044e-05\\
1.85928	-2.98895753590434e-05\\
1.85932	-3.16343943619901e-05\\
1.85936	-3.26045435161681e-05\\
1.8594	-3.28011764124114e-05\\
1.85944	-3.22254912097364e-05\\
1.85948	-3.08787303719971e-05\\
1.85952	-2.87621803943816e-05\\
1.85956	-2.58771715211936e-05\\
1.8596	-2.22250774559174e-05\\
1.85964	-1.78073150602365e-05\\
1.85968	-1.26253440465018e-05\\
1.85972	-6.68066665965306e-06\\
1.85976	2.51726476330205e-08\\
1.8598	7.4905875508402e-06\\
1.85984	1.57139501964498e-05\\
1.85988	2.4693591553604e-05\\
1.85992	3.44278017745947e-05\\
1.85996	4.49148305646241e-05\\
1.86	0.000299979280835694\\
1.86004	0.000292925604196304\\
1.86008	0.00028670984563034\\
1.86012	0.000281329684476805\\
1.86016	0.00027678275999482\\
1.8602	0.000273066671821143\\
1.86024	0.000270178980435964\\
1.86028	0.000268117207636698\\
1.86032	0.000266878837019036\\
1.86036	0.000266461314466337\\
1.8604	0.000266862048647565\\
1.86044	0.0002680784115216\\
1.86048	0.000270107738849834\\
1.86052	0.000272947330716866\\
1.86056	0.000276594452058354\\
1.8606	0.000281046333195811\\
1.86064	0.000286300170380005\\
1.86068	0.000292353126341127\\
1.86072	0.000299202330846238\\
1.86076	0.000306844881263368\\
1.8608	0.000315277843134842\\
1.86084	0.000324498250755312\\
1.86088	0.000334503107758066\\
1.86092	0.000345289387708503\\
1.86096	0.000356854034704146\\
1.861	5.44107398405824e-05\\
1.86104	5.02264970999033e-05\\
1.86108	4.67729141284678e-05\\
1.86112	4.40468306386887e-05\\
1.86116	4.20450627019453e-05\\
1.8612	4.07644033985077e-05\\
1.86124	4.02016234762881e-05\\
1.86128	4.03534720126442e-05\\
1.86132	4.12166770851208e-05\\
1.86136	4.27879464460768e-05\\
1.8614	4.50639682043619e-05\\
1.86144	4.80414115119898e-05\\
1.86148	5.17169272571949e-05\\
1.86152	5.60871487625958e-05\\
1.86156	6.11486924889659e-05\\
1.8616	6.68981587448325e-05\\
1.86164	7.33321324010161e-05\\
1.86168	8.04471836106657e-05\\
1.86172	8.8239868534512e-05\\
1.86176	9.67067300707836e-05\\
1.8618	0.000105844298591229\\
1.86184	0.000115649092680359\\
1.86188	0.000126117619881794\\
1.86192	0.00013724637744672\\
1.86196	0.00014903185308951\\
1.862	4.04308623591088e-05\\
1.86204	3.70719556806454e-05\\
1.86208	3.43125156845314e-05\\
1.86212	3.21491375473437e-05\\
1.86216	3.05784136868659e-05\\
1.8622	2.95969345429636e-05\\
1.86224	2.92012893637894e-05\\
1.86228	2.9388066994207e-05\\
1.86232	3.01538566682691e-05\\
1.86236	3.14952488063569e-05\\
1.8624	3.3408835813431e-05\\
1.86244	3.58912128829991e-05\\
1.86248	3.89389788022498e-05\\
1.86252	4.25487367619604e-05\\
1.86256	4.67170951685136e-05\\
1.8626	5.1440668458691e-05\\
1.86264	5.67160779180176e-05\\
1.86268	6.25399525014392e-05\\
1.86272	6.8908929656053e-05\\
1.86276	7.58196561478353e-05\\
1.8628	8.32687888885908e-05\\
1.86284	9.12529957680652e-05\\
1.86288	9.97689564850024e-05\\
1.86292	0.000108813363383253\\
1.86296	0.000118382922287885\\
1.863	-3.14308167270738e-07\\
1.86304	-3.02670352775314e-06\\
1.86308	-5.25643332410786e-06\\
1.86312	-7.00656554880608e-06\\
1.86316	-8.2801483211048e-06\\
1.8632	-9.08020904399898e-06\\
1.86324	-9.40975356067408e-06\\
1.86328	-9.27176531062557e-06\\
1.86332	-8.66920448377995e-06\\
1.86336	-7.60500717439383e-06\\
1.8634	-6.08208453439785e-06\\
1.86344	-4.10332192596341e-06\\
1.86348	-1.67157807323681e-06\\
1.86352	1.21031578514952e-06\\
1.86356	4.53955674517559e-06\\
1.8636	8.31337108553321e-06\\
1.86364	1.25290151167246e-05\\
1.86368	1.71837760293836e-05\\
1.86372	2.22749727424865e-05\\
1.86376	2.77999567516729e-05\\
1.8638	3.37561129770125e-05\\
1.86384	4.01408606096054e-05\\
1.86388	4.69516539587378e-05\\
1.86392	5.41859832974279e-05\\
1.86396	6.18413757074165e-05\\
1.864	4.53405352768277e-06\\
1.86404	2.38784809475368e-06\\
1.86408	6.34169304181142e-07\\
1.86412	-7.29135671617698e-07\\
1.86416	-1.70417715533722e-06\\
1.8642	-2.29302213539118e-06\\
1.86424	-2.49769343568795e-06\\
1.86428	-2.32016889012421e-06\\
1.86432	-1.76238051574629e-06\\
1.86436	-8.26213691407229e-07\\
1.8644	4.86493664519916e-07\\
1.86444	2.17395191193237e-06\\
1.86448	4.23442050562217e-06\\
1.86452	6.66620880934721e-06\\
1.86456	9.46767690629402e-06\\
1.8646	1.26372364085969e-05\\
1.86464	1.61733512623052e-05\\
1.86468	2.00745385509071e-05\\
1.86472	2.43393692946903e-05\\
1.86476	2.89664692474934e-05\\
1.8648	3.39545196905155e-05\\
1.86484	3.93022582222402e-05\\
1.86488	4.50084795453609e-05\\
1.86492	5.10720362496553e-05\\
1.86496	5.74918395922497e-05\\
1.865	1.98309728693946e-07\\
1.86504	-1.68724631677275e-06\\
1.86508	-3.23337944202473e-06\\
1.86512	-4.4407734147156e-06\\
1.86516	-5.3100485048474e-06\\
1.8652	-5.84176073814557e-06\\
1.86524	-6.03640115359738e-06\\
1.86528	-5.89439506509803e-06\\
1.86532	-5.41610132870352e-06\\
1.86536	-4.60181161415774e-06\\
1.8654	-3.45174968058304e-06\\
1.86544	-1.96607065910959e-06\\
1.86548	-1.44860338557873e-07\\
1.86552	2.0118655434942e-06\\
1.86556	4.50416200253878e-06\\
1.8656	7.33215550563493e-06\\
1.86564	1.04960446638547e-05\\
1.86568	1.39961009185674e-05\\
1.86572	1.78326692223951e-05\\
1.86576	2.20061687150608e-05\\
1.8658	2.65170933922421e-05\\
1.86584	3.13660127693183e-05\\
1.86588	3.65535725385668e-05\\
1.86592	4.20804952212528e-05\\
1.86596	4.79475808104479e-05\\
1.866	6.93152309994005e-08\\
1.86604	-1.89335253630851e-06\\
1.86608	-3.5219175332224e-06\\
1.86612	-4.81509552785475e-06\\
1.86616	-5.77152104080936e-06\\
1.8662	-6.38974674904702e-06\\
1.86624	-6.66824289780044e-06\\
1.86628	-6.60539671842875e-06\\
1.86632	-6.19951185348855e-06\\
1.86636	-5.44880778957646e-06\\
1.8664	-4.35141929733263e-06\\
1.86644	-2.90539587843863e-06\\
1.86648	-1.10870121994289e-06\\
1.86652	1.04078734225466e-06\\
1.86656	3.54527935475524e-06\\
1.8666	6.4070717684106e-06\\
1.86664	9.62854945280034e-06\\
1.86668	1.32121857031597e-05\\
1.86672	1.71605427387034e-05\\
1.86676	2.14762721933992e-05\\
1.8668	2.61621155983605e-05\\
1.86684	3.12209048561884e-05\\
1.86688	3.66555627065446e-05\\
1.86692	4.24691031845614e-05\\
1.86696	4.86646320683737e-05\\
1.867	7.41503435319757e-08\\
1.86704	-2.38401428048762e-06\\
1.86708	-4.4554570556854e-06\\
1.86712	-6.13650604447402e-06\\
1.86716	-7.42339507464607e-06\\
1.8672	-8.31226335507029e-06\\
1.86724	-8.79915509971463e-06\\
1.86728	-8.88001916077297e-06\\
1.86732	-8.55070867133989e-06\\
1.86736	-7.80698069724473e-06\\
1.8674	-6.64449589765637e-06\\
1.86744	-5.05881819545806e-06\\
1.86748	-3.04541445739215e-06\\
1.86752	-5.99654182531495e-07\\
1.86756	2.28319079814687e-06\\
1.8676	5.60794661402797e-06\\
1.86764	9.37953763691102e-06\\
1.86768	1.3602986752459e-05\\
1.86772	1.82834156234324e-05\\
1.86776	2.34260449421542e-05\\
1.8678	2.90361946730378e-05\\
1.86784	3.51192842851233e-05\\
1.86788	4.16808329756213e-05\\
1.86792	4.87264598816317e-05\\
1.86796	5.62618842829266e-05\\
1.868	2.63343140793904e-07\\
1.86804	-3.173665204248e-06\\
1.86808	-6.10366545883423e-06\\
1.86812	-8.5202871717982e-06\\
1.86816	-1.04170588685615e-05\\
1.8682	-1.1787407925512e-05\\
1.86824	-1.26246604564284e-05\\
1.86828	-1.29220412078968e-05\\
1.86832	-1.26726734662186e-05\\
1.86836	-1.18695789745882e-05\\
1.8684	-1.05056778610946e-05\\
1.86844	-8.57378857710422e-06\\
1.86848	-6.06662784669032e-06\\
1.86852	-2.97681062683131e-06\\
1.86856	7.03149921787993e-07\\
1.8686	4.98084245303954e-06\\
1.86864	9.86395744279056e-06\\
1.86868	1.53602871851288e-05\\
1.86872	2.14777257783183e-05\\
1.86876	2.82242690985424e-05\\
1.8688	3.56080147642657e-05\\
1.86884	4.36371620884946e-05\\
1.86888	5.23200120198242e-05\\
1.86892	6.16649670729941e-05\\
1.86896	7.1680531248064e-05\\
1.869	3.45637806375976e-07\\
1.86904	-4.61183725769532e-06\\
1.86908	-8.8655361847878e-06\\
1.86912	-1.24062235172251e-05\\
1.86916	-1.52245634878478e-05\\
1.8692	-1.73111201883236e-05\\
1.86924	-1.86563577498911e-05\\
1.86928	-1.92506405337078e-05\\
1.86932	-1.90842333335772e-05\\
1.86936	-1.81473015900546e-05\\
1.8694	-1.64299116152677e-05\\
1.86944	-1.39220308290611e-05\\
1.86948	-1.06135280066866e-05\\
1.86952	-6.49417353776327e-06\\
1.86956	-1.55363969633893e-06\\
1.8696	4.21849907755734e-06\\
1.86964	1.08327658849272e-05\\
1.86968	1.82997810642127e-05\\
1.86972	2.66302618747716e-05\\
1.86976	3.58350221711379e-05\\
1.8698	4.59249720644039e-05\\
1.86984	5.69111175724446e-05\\
1.86988	6.88045602597054e-05\\
1.86992	8.16164968650002e-05\\
1.86996	9.53582189174296e-05\\
1.87	2.34872712778778e-07\\
1.87004	-6.82794759593319e-06\\
1.87008	-1.29068459743809e-05\\
1.87012	-1.79897425627296e-05\\
1.87016	-2.20644664917224e-05\\
1.8702	-2.51187563599098e-05\\
1.87024	-2.71402607210924e-05\\
1.87028	-2.81165385843662e-05\\
1.87032	-2.80350599228263e-05\\
1.87036	-2.68832061962598e-05\\
1.8704	-2.46482708822771e-05\\
1.87044	-2.13174600204313e-05\\
1.87048	-1.68778927653879e-05\\
1.87052	-1.13166019530819e-05\\
1.87056	-4.62053467642498e-06\\
1.8706	3.22344712794242e-06\\
1.87064	1.2228566081629e-05\\
1.87068	2.24081287548139e-05\\
1.87072	3.37755250482963e-05\\
1.87076	4.63442275618897e-05\\
1.8708	6.01277909535458e-05\\
1.87084	7.51398512875423e-05\\
1.87088	9.13941253718464e-05\\
1.87092	0.000108904410084931\\
1.87096	0.000127684581691434\\
1.871	3.97229208415339e-08\\
1.87104	-9.72884782868277e-06\\
1.87108	-1.81467681618641e-05\\
1.87112	-2.51993703859754e-05\\
1.87116	-3.08719143795599e-05\\
1.8712	-3.51495883676445e-05\\
1.87124	-3.80175097067781e-05\\
1.87128	-3.94607256795076e-05\\
1.87132	-3.94642142995116e-05\\
1.87136	-3.80128851261707e-05\\
1.8714	-3.50915800888529e-05\\
1.87144	-3.06850743219678e-05\\
1.87148	-2.47780770082362e-05\\
1.87152	-1.73552322328963e-05\\
1.87156	-8.40111984701242e-06\\
1.8716	2.09974365961152e-06\\
1.87164	1.41629042758606e-05\\
1.87168	2.78039695776333e-05\\
1.87172	4.30386078262845e-05\\
1.87176	5.98825470579656e-05\\
1.8718	7.8351574163249e-05\\
1.87184	9.84615339587602e-05\\
1.87188	0.000120228328248428\\
1.87192	0.000143667914875745\\
1.87196	0.00016879630676786\\
1.872	6.52007995927129e-08\\
1.87204	-1.29793406584144e-05\\
1.87208	-2.42231070439192e-05\\
1.87212	-3.36493846538333e-05\\
1.87216	-4.12414152662355e-05\\
1.8722	-4.6982397173434e-05\\
1.87224	-5.08554862221344e-05\\
1.87228	-5.28437968631557e-05\\
1.87232	-5.29304032073075e-05\\
1.87236	-5.1098340090483e-05\\
1.8724	-4.73306041457455e-05\\
1.87244	-4.1610154882854e-05\\
1.87248	-3.39199157753933e-05\\
1.87252	-2.4242775357064e-05\\
1.87256	-1.25615883216357e-05\\
1.8726	1.14082336544197e-06\\
1.87264	1.68816693514873e-05\\
1.87268	3.46781897724857e-05\\
1.87272	5.4547654121051e-05\\
1.87276	7.65073601103339e-05\\
1.8728	0.000100574632527828\\
1.87284	0.00012676682208379\\
1.87288	0.000155101304253946\\
1.87292	0.000185595478112643\\
1.87296	0.000218266765163067\\
1.873	4.0038144066834e-07\\
1.87304	-1.63893217413058e-05\\
1.87308	-3.0857883860369e-05\\
1.87312	-4.2987409217099e-05\\
1.87316	-5.27599938913714e-05\\
1.8732	-6.01577269588316e-05\\
1.87324	-6.5162691714582e-05\\
1.87328	-6.77569668992573e-05\\
1.87332	-6.79226279323708e-05\\
1.87336	-6.5641748149381e-05\\
1.8734	-6.08964000432533e-05\\
1.87344	-5.3668656511574e-05\\
1.87348	-4.39405921076053e-05\\
1.87352	-3.1694284295114e-05\\
1.87356	-1.69118147090863e-05\\
1.8736	4.247295805615e-07\\
1.87364	2.03332548013302e-05\\
1.87368	4.28316592045452e-05\\
1.87372	6.79378317910428e-05\\
1.87376	9.5669651029251e-05\\
1.8738	0.000126044983573104\\
1.87384	0.000159081682974238\\
1.87388	0.000194797588391249\\
1.87392	0.000233210523294669\\
1.87396	0.000274338294171173\\
1.874	6.95520890658941e-07\\
};
\end{axis}
\end{tikzpicture}%
